Empirical least-squares fitting of parametrized dynamical systems

Given a set of response observations for a parametrized dynamical system, we seek a parametrized dynamical model that will yield uniformly small response error over a range of parameter values yet has low order. Frequently, access to internal system dynamics or equivalently, to realizations of the original system is either not possible or not practical; only response observations over a range of parameter settings might be known. Respecting these typical operational constraints, we propose a two phase approach that first encodes the response data into a high fidelity intermediate model of modest order, followed then by a compression stage that serves to eliminate redundancy in the intermediate model. For the first phase, we extend non-parametric least-squares fitting approaches so as to accommodate parameterized systems. This results in a (discrete) least-squares problem formulated with respect to both frequency and parameter that identifies "local" system response features. The second phase uses an $\mathbf{\mathcal{H}}_2$-optimal model reduction strategy accommodating the specialized parametric structure of the intermediate model obtained in the first phase. The final compressed model inherits the parametric dependence of the intermediate model and maintains the high fidelity of the intermediate model, while generally having dramatically smaller system order. We provide a variety of numerical examples demonstrating our approach.

==> Graphics/PVF_1P/BeamRev_rs10_Poly_NS1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymode=log,
%ymin=4.25312121207632e-06,
%ymax=14.7112185743547,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = [0.01]},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2325480132593\\
0.00101392540755882	15.2323935961967\\
0.00102804473209331	15.2322334233116\\
0.0010423606739764	15.2320691695127\\
0.0010568759711848	15.2318995584315\\
0.00107159339982267	15.2317271736007\\
0.00108651577465254	15.231549410398\\
0.00110164594963366	15.2313639942332\\
0.00111698681846782	15.231175772345\\
0.00113254131515281	15.2309817035189\\
0.00114831241454351	15.2307841063679\\
0.00116430313292088	15.2305764627743\\
0.00118051652856881	15.2303681887405\\
0.00119695570235904	15.2301508637332\\
0.00121362379834424	15.2299270461366\\
0.00123052400435926	15.2296985133755\\
0.00124765955263087	15.229462782955\\
0.0012650337203959	15.2292236709221\\
0.00128264983052806	15.2289737035757\\
0.00130051125217341	15.228717279755\\
0.00131862140139475	15.2284554391803\\
0.00133698374182495	15.2281823067303\\
0.00135560178532937	15.227907118197\\
0.00137447909267754	15.2276194146508\\
0.00139361927422414	15.2273262002006\\
0.00141302599059953	15.2270245362825\\
0.00143270295340983	15.226716987369\\
0.00145265392594678	15.2263970038257\\
0.0014728827239075	15.2260671608865\\
0.00149339321612425	15.2257316880866\\
0.00151418932530435	15.2253858209221\\
0.00153527502878042	15.2250285482658\\
0.00155665435927106	15.2246616906558\\
0.00157833140565212	15.2242867830683\\
0.0016003103137387	15.2238988108934\\
0.00162259528707809	15.2235012087768\\
0.00164519058775366	15.2230923281997\\
0.00166810053720006	15.2226735718504\\
0.00169132951702965	15.2222396497758\\
0.00171488196987054	15.2217972172426\\
0.00173876240021625	15.2213404989066\\
0.00176297537528721	15.2208693436378\\
0.00178752552590424	15.2203887103944\\
0.00181241754737424	15.2198933436907\\
0.00183765620038817	15.2193833670477\\
0.00186324631193156	15.2188595363805\\
0.00188919277620767	15.2183214923271\\
0.00191550055557353	15.2177668847116\\
0.00194217468148903	15.2171983455655\\
0.00196922025547917	15.2166168396621\\
0.00199664245010979	15.2160147783138\\
0.0020244465099768	15.21539460164\\
0.00205263775270925	15.2147622543264\\
0.00208122156998634	15.2141102681557\\
0.0021102034285686	15.2134356112261\\
0.00213958887134342	15.2127457205349\\
0.00216938351838518	15.2120360920662\\
0.00219959306803007	15.2113065211195\\
0.00223022329796594	15.210558079683\\
0.00226128006633728	15.2097897211566\\
0.00229276931286565	15.2089950836047\\
0.00232469705998565	15.2081825367856\\
0.00235706941399673	15.2073482118755\\
0.00238989256623105	15.2064871091808\\
0.0024231727942376	15.2056022883981\\
0.00245691646298279	15.2046941891881\\
0.00249113002606779	15.2037600317619\\
0.00252582002696278	15.2027985290972\\
0.00256099310025846	15.2018149288258\\
0.00259665597293487	15.2008016148442\\
0.00263281546564802	15.1997581704546\\
0.00266947849403432	15.1986868506895\\
0.00270665207003324	15.1975850562859\\
0.00274434330322837	15.1964560994664\\
0.00278255940220713	15.195292954667\\
0.00282130767593947	15.1940977186363\\
0.00286059553517574	15.1928690420763\\
0.00290043049386399	15.1916033915164\\
0.00294082017058706	15.190306805957\\
0.00298177229001967	15.1889746351444\\
0.00302329468440578	15.1876018258918\\
0.00306539529505653	15.1861920593785\\
0.00310808217386906	15.1847446401886\\
0.00315136348486648	15.1832564407721\\
0.00319524750575921	15.1817261619473\\
0.0032397426295282	15.1801554457573\\
0.00328485736603004	15.1785400893884\\
0.00333060034362459	15.1768802024265\\
0.00337698031082509	15.1751733617472\\
0.00342400613797143	15.1734199073389\\
0.00347168681892656	15.1716172956381\\
0.00352003147279668	15.1697653011587\\
0.00356904934567523	15.1678618592142\\
0.00361874981241128	15.1659064722989\\
0.00366914237840249	15.1638966543266\\
0.00372023668141307	15.1618287852411\\
0.003772042493417	15.1597060413853\\
0.003824569722467	15.1575280692965\\
0.00387782841458946	15.1552836340936\\
0.00393182875570577	15.1529809230866\\
0.00398658107358044	15.1506134881279\\
0.00404209583979631	15.1481817668533\\
0.00409838367175726	15.1456840630024\\
0.00415545533471888	15.1431167398046\\
0.00421332174384729	15.1404764329149\\
0.00427199396630678	15.1377646533815\\
0.0043314832233764	15.1349801095823\\
0.00439180089259609	15.1321182680876\\
0.00445295850994266	15.1291785726442\\
0.0045149677720361	15.1261573815846\\
0.00457784053837662	15.1230523929261\\
0.00464158883361278	15.1198624429369\\
0.00470622484984128	15.1165853384126\\
0.00477176094893875	15.1132193999566\\
0.00483820966492596	15.1097587433301\\
0.00490558370636505	15.1062078216552\\
0.00497389595879006	15.1025584025581\\
0.00504315948717136	15.0988101021293\\
0.00511338753841433	15.0949562701223\\
0.00518459354389291	15.0910011238178\\
0.00525679112201842	15.086935033947\\
0.00532999408084409	15.0827588235653\\
0.00540421642070592	15.0784701435703\\
0.00547947233690029	15.0740632090325\\
0.00555577622239888	15.0695386270799\\
0.00563314267060135	15.0648918150074\\
0.00571158647812644	15.0601160830102\\
0.00579112264764176	15.0552131828092\\
0.00587176639073326	15.0501787924031\\
0.00595353313081437	15.0450067495167\\
0.00603643850607586	15.0396974501093\\
0.0061204983724767	15.0342424542084\\
0.0062057288067765	15.0286414804962\\
0.00629214610961034	15.0228906121828\\
0.00637976680860628	15.0169844607123\\
0.00646860766154633	15.0109190884089\\
0.00655868565957144	15.0046904316078\\
0.00665001803043112	14.9982961333806\\
0.00674262224177834	14.99173138593\\
0.00683651600451024	14.9849896926072\\
0.00693171727615541	14.9780735771986\\
0.00702824426430835	14.9709690229459\\
0.00712611543011175	14.9636765221414\\
0.00722534949178721	14.9561894560839\\
0.00732596542821523	14.9485058671448\\
0.00742798248256492	14.9406185272044\\
0.00753142016597438	14.9325207259336\\
0.00763629826128224	14.9242119379332\\
0.00774263682681127	14.9156825341571\\
0.00785045620020451	14.9069309190714\\
0.00795977700231499	14.8979464358231\\
0.00807062014114951	14.8887302121197\\
0.00818300681586739	14.8792714252805\\
0.00829695852083491	14.8695673271599\\
0.00841249704973612	14.8596113070355\\
0.00852964449974103	14.8493924782096\\
0.00864842327573173	14.8389112475721\\
0.00876885609458743	14.8281570842409\\
0.00889096598952916	14.8171289110882\\
0.00901477631452492	14.8058160336173\\
0.00914031074875623	14.7942107703542\\
0.00926759330114688	14.7823085565972\\
0.00939664831495469	14.7701005513845\\
0.00952750047242729	14.7575834437988\\
0.00966017479952265	14.7447493144031\\
0.0097946966706954	14.7315873595085\\
0.0099310918137498	14.7180924491186\\
0.0100693863147603	14.704259213074\\
0.0102096066230605	14.6900767227376\\
0.0103517795563018	14.6755372332351\\
0.0104959323055823	14.6606361136104\\
0.0106420924406472	14.6453638556145\\
0.0107902879151618	14.6297145333569\\
0.0109405470720574	14.6136733934923\\
0.0110928986489522	14.5972381881317\\
0.0112473717836475	14.5803989407224\\
0.0114039960197003	14.5631463598434\\
0.0115628013120738	14.5454756817352\\
0.011723818032866	14.5273734880866\\
0.011887076977119	14.5088336146773\\
0.0120526093687084	14.4898459246008\\
0.0122204468663149	14.470404356146\\
0.0123906215694792	14.4504968493527\\
0.0125631660247412	14.4301154556427\\
0.0127381132318648	14.4092491439152\\
0.0129154966501488	14.3878926756415\\
0.0130953502048267	14.3660337847327\\
0.0132777082935543	14.3436642364287\\
0.0134626057929891	14.3207734176983\\
0.0136500780654601	14.2973537239921\\
0.0138401609657313	14.2733961460173\\
0.0140328908478587	14.2488925011133\\
0.0142283045721435	14.2238280329525\\
0.0144264395121816	14.198193785102\\
0.0146273335620113	14.1719870330607\\
0.014831025143361	14.1451922951853\\
0.0150375532129974	14.1178025248696\\
0.0152469572701757	14.0898077167218\\
0.0154592773641948	14.061196106594\\
0.015674554102056	14.0319635213828\\
0.0158928286562298	14.0020961987589\\
0.0161141427725302	13.9715880096519\\
0.0163385387780986	13.9404289238675\\
0.0165660595894991	13.9086068222391\\
0.0167967487209265	13.8761158448764\\
0.0170306502925284	13.842948447238\\
0.0172678090388436	13.8090948535708\\
0.0175082703173572	13.7745442471416\\
0.0177520801171764	13.7392877877359\\
0.0179992850678248	13.7033242876016\\
0.0182499324481615	13.6666367232557\\
0.018504070195423	13.6292242842298\\
0.0187617469143912	13.5910758721454\\
0.0190230118866894	13.5521838160418\\
0.0192879150802078	13.5125453418934\\
0.0195565071586595	13.4721469230753\\
0.0198288394912707	13.4309877645775\\
0.020104964162605	13.3890578085665\\
0.0203849339825246	13.3463548185122\\
0.0206688024962908	13.3028702301001\\
0.0209566239948043	13.2586012538303\\
0.0212484535249888	13.2135417951815\\
0.0215443469003188	13.1676835956895\\
0.0218443607114943	13.1210305818808\\
0.0221485523372636	13.0735725726305\\
0.0224569799553977	13.0253079987447\\
0.0227697025538168	12.9762342625009\\
0.0230867799418717	12.9263502973758\\
0.0234082727617829	12.8756543159079\\
0.0237342425002387	12.8241425055427\\
0.0240647515001542	12.7718147162101\\
0.0243998629725955	12.7186733523012\\
0.0247396410088681	12.6647145206364\\
0.0250841505927754	12.6099412682439\\
0.0254334576130465	12.5543544697041\\
0.025787628875938	12.4979566082832\\
0.0261467321180109	12.4407483306221\\
0.0265108360190854	12.3827342811799\\
0.0268800102153761	12.3239175669561\\
0.0272543253128103	12.2643019644197\\
0.0276338529005317	12.2038924239468\\
0.028018665564592	12.1426934099004\\
0.028408836901833	12.0807135806528\\
0.028804441533963	12.0179550385202\\
0.0292055551218275	11.9544298908667\\
0.0296122543798803	11.8901416145257\\
0.0300246170908555	11.8251015180158\\
0.030442722120643	11.7593191589257\\
0.0308666494333727	11.6928006490635\\
0.0312964801067075	11.6255594525132\\
0.0317322963473498	11.5576060091289\\
0.0321741815067637	11.4889496188298\\
0.0326222200971167	11.4196063227691\\
0.0330764978074424	11.3495826269506\\
0.0335371015200293	11.278897694653\\
0.0340041193270371	11.2075627571258\\
0.0344776405473446	11.1355907289496\\
0.0349577557436328	11.0630004337918\\
0.0354445567397043	10.9898043470807\\
0.0359381366380463	10.9160176624603\\
0.0364385898376354	10.8416574501353\\
0.036946012051993	10.7667432472835\\
0.0374605003274899	10.691287095789\\
0.0379821530619073	10.6153108616649\\
0.0385110700232557	10.5388321457161\\
0.0390473523688556	10.4618679266654\\
0.0395911026646846	10.3844395250457\\
0.0401424249049932	10.3065616789728\\
0.0407014245321944	10.2282588616637\\
0.0412682084570295	10.1495473122651\\
0.0418428850790158	10.0704488862562\\
0.0424255643071778	9.9909827759706\\
0.0430163575810679	9.91117062925958\\
0.04361537789208	9.83103318908108\\
0.044222739805059	9.7505907782285\\
0.0448385594802119	9.66986482413226\\
0.045462954695324	9.588876211852\\
0.0460960448682843	9.50764692936369\\
0.0467379510799246	9.42619690605222\\
0.0473887960971765	9.34454748821614\\
0.0480487043965513	9.26272163239735\\
0.0487178021879463	9.18074116042496\\
0.0493962174387832	9.09862363719219\\
0.0500840798984821	9.01639341442966\\
0.0507815211232767	8.93407170454365\\
0.051488674501375	8.85167782754169\\
0.0522056752784698	8.76923499724234\\
0.0529326605836056	8.68676178985555\\
0.0536697694554048	8.60428064705688\\
0.0544171428686589	8.52181062023343\\
0.0551749237612913	8.43937191338601\\
0.0559432570616938	8.35698534612263\\
0.0567222897164454	8.27466874489411\\
0.0575121707184161	8.19244434799046\\
0.0583130511352622	8.11032939430096\\
0.0591250841383188	8.02834157701366\\
0.0599484250318941	7.94650331888399\\
0.0607832312829723	7.86482735280669\\
0.0616296625513294	7.78333629278991\\
0.0624878807200689	7.70204337096049\\
0.0633580499265825	7.62096850500245\\
0.0642403365939419	7.54012912996101\\
0.065134909462728	7.45953765287193\\
0.0660419396233031	7.37921230052226\\
0.0669616005485322	7.29916927908335\\
0.0678940681269611	7.21942233079915\\
0.068839520696455	7.13998735439968\\
0.0697981390783066	7.06087578354225\\
0.0707701066118189	6.98210171346543\\
0.0717556091893692	6.90368243176254\\
0.0727548352919623	6.82562586569815\\
0.0737679760252773	6.74794554419714\\
0.0747952251562182	6.6706562824517\\
0.0758367791499719	6.59376839113589\\
0.0768928372075831	6.51729167029116\\
0.0779636013040523	6.44123606503086\\
0.0790492762269642	6.36561186359879\\
0.080150069615654	6.29043065745737\\
0.0812661920009195	6.21570155603363\\
0.0823978568452852	6.14143085758122\\
0.0835452805838287	6.06762965310789\\
0.0847086826655741	5.9943049067294\\
0.0858882855954625	5.92146343014749\\
0.0870843149769072	5.849113751551\\
0.0882969995549409	5.77726155700918\\
0.089526571259964	5.70591330829915\\
0.0907732652521023	5.63507669416064\\
0.0920373199661822	5.56475280808969\\
0.0933189771573324	5.49495304210443\\
0.09461848194722	5.42567775282339\\
0.0959360828709314	5.35693251658394\\
0.0972720319245054	5.28872163331437\\
0.0986265846131282	5.22104833296069\\
0.1	5.1539162694727\\
0.101392540755882	5.08732988744925\\
0.102804473209331	5.02128963844146\\
0.10423606739764	4.95579889582433\\
0.10568759711848	4.89086086184605\\
0.107159339982267	4.82647532502922\\
0.108651577465254	4.76264475346069\\
0.110164594963366	4.69937164970933\\
0.111698681846782	4.6366548143584\\
0.113254131515281	4.57449577896018\\
0.114831241454351	4.512896727184\\
0.116430313292088	4.45185600425566\\
0.118051652856881	4.39137374678127\\
0.119695570235904	4.3314506469204\\
0.121362379834424	4.27208531204813\\
0.123052400435926	4.2132773247385\\
0.124765955263087	4.15502594453935\\
0.12650337203959	4.09733053345242\\
0.128264983052806	4.04019039986866\\
0.130051125217341	3.98360357819887\\
0.131862140139475	3.92756845130487\\
0.133698374182495	3.87208323152263\\
0.135560178532937	3.81714553067863\\
0.137447909267754	3.76275512216843\\
0.139361927422414	3.70890965267154\\
0.141302599059953	3.65560468979544\\
0.143270295340983	3.60284071068729\\
0.145265392594678	3.5506138508238\\
0.14728827239075	3.49892224374398\\
0.149339321612425	3.44776209303243\\
0.151418932530435	3.39713165850045\\
0.153527502878042	3.3470288990553\\
0.155665435927106	3.29744948057461\\
0.157833140565212	3.24839257211014\\
0.16003103137387	3.19985292703778\\
0.162259528707809	3.151829661948\\
0.164519058775366	3.10431740123648\\
0.166810053720006	3.05731546220521\\
0.169132951702965	3.01082035586735\\
0.171488196987054	2.96482792267687\\
0.173876240021625	2.91933455324482\\
0.176297537528721	2.87433969489196\\
0.178752552590424	2.82983737952248\\
0.181241754737424	2.78582649504146\\
0.183765620038817	2.74230305327444\\
0.186324631193156	2.69926407722729\\
0.188919277620767	2.65670677706044\\
0.191550055557353	2.61462896975812\\
0.194217468148903	2.57302496403682\\
0.196922025547917	2.53189430221189\\
0.199664245010979	2.49123261924693\\
0.20244465099768	2.45103781605897\\
0.205263775270925	2.41130726167724\\
0.208122156998634	2.37203748274936\\
0.211020342856859	2.33322626542914\\
0.213958887134342	2.29487065964726\\
0.216938351838518	2.2569680844088\\
0.219959306803007	2.21951606826669\\
0.223022329796594	2.18251268503167\\
0.226128006633728	2.14595528576081\\
0.229276931286565	2.1098417638687\\
0.232469705998565	2.07416947274591\\
0.235706941399673	2.03893741210401\\
0.238989256623105	2.0041429678109\\
0.24231727942376	1.96978421627358\\
0.245691646298279	1.93586041933298\\
0.249113002606779	1.90236902667012\\
0.252582002696278	1.86930951021958\\
0.256099310025846	1.83668012637146\\
0.259665597293487	1.80448025271411\\
0.263281546564802	1.77270865287283\\
0.266947849403432	1.74136461517124\\
0.270665207003324	1.71044734696846\\
0.274434330322837	1.67995716911535\\
0.278255940220713	1.64989371055965\\
0.282130767593947	1.62025609440988\\
0.286059553517574	1.59104556066222\\
0.290043049386399	1.56226226321738\\
0.294082017058706	1.53390626505768\\
0.298177229001967	1.50597964335307\\
0.302329468440578	1.47848280487214\\
0.306539529505653	1.45141682796332\\
0.310808217386906	1.42478476361426\\
0.315136348486648	1.39858707299858\\
0.319524750575921	1.37282716809608\\
0.32397426295282	1.3475072082886\\
0.328485736603004	1.32263011495566\\
0.333060034362459	1.29819942733091\\
0.337698031082509	1.27421820947268\\
0.342400613797143	1.25069140535881\\
0.347168681892656	1.22762282526938\\
0.352003147279668	1.20501716307076\\
0.356904934567523	1.18288061068086\\
0.361874981241128	1.1612178074482\\
0.366914237840249	1.1400353418945\\
0.372023668141307	1.11934001031692\\
0.3772042493417	1.09913899107497\\
0.3824569722467	1.07943940050804\\
0.387782841458946	1.06025009872788\\
0.393182875570577	1.04157905718672\\
0.398658107358044	1.02343570053685\\
0.404209583979631	1.00582995354615\\
0.409838367175726	0.98877162468698\\
0.415545533471887	0.972271680418433\\
0.421332174384729	0.956341235961342\\
0.427199396630678	0.940991798486744\\
0.43314832233764	0.926235679210198\\
0.439180089259609	0.912085092846742\\
0.445295850994266	0.898552991319706\\
0.45149677720361	0.885652362556014\\
0.457784053837662	0.873396616888294\\
0.464158883361278	0.861798717297638\\
0.470622484984128	0.850872122327162\\
0.477176094893875	0.840629964239666\\
0.483820966492596	0.83108473442899\\
0.490558370636505	0.822249177545606\\
0.497389595879006	0.814134263460171\\
0.504315948717136	0.806750944068669\\
0.511338753841433	0.800108374298218\\
0.518459354389291	0.794214986594058\\
0.525679112201842	0.789076909201598\\
0.532999408084409	0.784698379908902\\
0.540421642070592	0.781081145020198\\
0.547947233690029	0.778224535528992\\
0.555577622239888	0.776124173893189\\
0.563314267060136	0.774772627305748\\
0.571158647812643	0.774158149142565\\
0.579112264764176	0.774264463631991\\
0.587176639073326	0.775070520623867\\
0.595353313081437	0.776549078236123\\
0.603643850607587	0.778667380720837\\
0.61204983724767	0.781385199323039\\
0.62057288067765	0.784655363433243\\
0.629214610961034	0.788422342693373\\
0.637976680860628	0.792622287593591\\
0.646860766154633	0.797181383925724\\
0.655868565957143	0.80201703097633\\
0.665001803043112	0.807035538032519\\
0.674262224177834	0.812133752084088\\
0.683651600451024	0.817197800135052\\
0.693171727615541	0.822104624152832\\
0.702824426430835	0.826721745944751\\
0.712611543011175	0.830909980049403\\
0.722534949178721	0.834524335984682\\
0.732596542821523	0.837417139960682\\
0.742798248256492	0.839441393588826\\
0.753142016597438	0.840454203386212\\
0.763629826128224	0.84032163467865\\
0.774263682681127	0.838922703066623\\
0.785045620020451	0.836153495678153\\
0.795977700231499	0.831933217092315\\
0.807062014114951	0.826205270727367\\
0.818300681586739	0.818941835694641\\
0.829695852083491	0.810144229256921\\
0.841249704973612	0.79984341613366\\
0.852964449974102	0.788098646755485\\
0.864842327573173	0.774994549591431\\
0.876885609458743	0.760637990944891\\
0.889096598952916	0.745153227773443\\
0.901477631452492	0.728676957835536\\
0.914031074875623	0.711353384055827\\
0.926759330114688	0.693329917805324\\
0.939664831495469	0.674752006315391\\
0.952750047242729	0.655760310265783\\
0.966017479952265	0.63648721175773\\
0.97946966706954	0.617055043435207\\
0.99310918137498	0.597574693774514\\
1.00693863147603	0.578144666086513\\
1.02096066230605	0.558850825137161\\
1.03517795563018	0.539767202484161\\
1.04959323055823	0.52095590463681\\
1.06420924406472	0.502468300999758\\
1.07902879151618	0.484345724359895\\
1.09405470720574	0.466620780235074\\
1.10928986489522	0.449318250831926\\
1.12473717836475	0.432455942489362\\
1.14039960197003	0.416045924871545\\
1.15628013120738	0.400095079675874\\
1.1723818032866	0.384606362823711\\
1.1887076977119	0.369579026985968\\
1.20526093687084	0.355009677260361\\
1.22204468663149	0.340892556320284\\
1.23906215694792	0.327220401932405\\
1.25631660247412	0.313984289974143\\
1.27381132318648	0.301174660433574\\
1.29154966501488	0.288781276822246\\
1.30953502048267	0.276793506860081\\
1.32777082935543	0.265200899865555\\
1.34626057929891	0.253992971875595\\
1.36500780654601	0.243159910947916\\
1.38401609657313	0.232692351885157\\
1.40328908478587	0.222581982524905\\
1.42283045721435	0.212821570304694\\
1.44264395121816	0.203405369826679\\
1.46273335620113	0.194329207784058\\
1.4831025143361	0.185591145149919\\
1.50375532129974	0.177191725176003\\
1.52469572701757	0.169134347058958\\
1.54592773641948	0.161426233100668\\
1.5674554102056	0.154078871542724\\
1.58928286562298	0.147109017090722\\
1.61141427725302	0.140539648143236\\
1.63385387780986	0.134400964180683\\
1.65660595894991	0.128731824117092\\
1.67967487209265	0.123580612604231\\
1.70306502925284	0.119006316096407\\
1.72678090388436	0.115078839135792\\
1.75082703173573	0.111878528146618\\
1.77520801171763	0.109494509315164\\
1.79992850678248	0.108021363459571\\
1.82499324481615	0.10755436253354\\
1.8504070195423	0.108183499323828\\
1.87617469143912	0.109987581385545\\
1.90230118866894	0.113029050716603\\
1.92879150802078	0.117350894061577\\
1.95565071586595	0.122974818934322\\
1.98288394912707	0.129900019348844\\
2.0104964162605	0.138099956254695\\
2.03849339825246	0.147514963898263\\
2.06688024962908	0.158038124607218\\
2.09566239948043	0.16949344796299\\
2.12484535249888	0.181606446213998\\
2.15443469003188	0.19397276197412\\
2.18443607114943	0.206035885754615\\
2.21485523372636	0.217093389052635\\
2.24569799553977	0.226353640253305\\
2.27697025538168	0.233053948499251\\
2.30867799418717	0.236618415727855\\
2.34082727617829	0.23679823116505\\
2.37342425002387	0.233727220806283\\
2.40647515001542	0.227865491046307\\
2.43998629725955	0.219863456069035\\
2.47396410088681	0.210412508529712\\
2.50841505927754	0.200133511207486\\
2.54334576130465	0.189521646759458\\
2.5787628875938	0.178936097134015\\
2.61467321180109	0.168616545343032\\
2.65108360190854	0.158708760721605\\
2.68800102153761	0.149290718315626\\
2.72543253128103	0.140394160047998\\
2.76338529005317	0.132020985142361\\
2.8018665564592	0.124154913195512\\
2.8408836901833	0.116769296008669\\
2.8804441533963	0.109832409126075\\
2.92055551218275	0.10331070537656\\
2.96122543798803	0.0971708804745773\\
3.00246170908555	0.0913811080110217\\
3.0442722120643	0.0859116784815603\\
3.08666494333727	0.0807353813823863\\
3.12964801067075	0.0758276991029224\\
3.17322963473498	0.0711669687860188\\
3.21741815067637	0.0667344179826108\\
3.26222200971167	0.0625144082600864\\
3.30764978074424	0.0584947902901986\\
3.35371015200293	0.0546673743088136\\
3.40041193270371	0.0510288298276763\\
3.44776405473446	0.0475819924943013\\
3.49577557436328	0.0443378127932071\\
3.54445567397044	0.0413181447600314\\
3.59381366380463	0.038559561798923\\
3.64385898376354	0.0361182073352804\\
3.6946012051993	0.034074975242094\\
3.74605003274899	0.0325392072919488\\
3.79821530619074	0.0316471753832755\\
3.85110700232557	0.0315509519685693\\
3.90473523688556	0.0323967226330181\\
3.95911026646846	0.0343004615675878\\
4.01424249049932	0.0373344655462633\\
4.07014245321944	0.0415300532146625\\
4.12682084570295	0.0468850433602126\\
4.18428850790158	0.0533554318844904\\
4.24255643071778	0.0608133307823507\\
4.3016357581068	0.0689620936432263\\
4.36153778920801	0.0772245890435494\\
4.4222739805059	0.0846809270227278\\
4.48385594802119	0.0902035094078988\\
4.5462954695324	0.0928713792790961\\
4.60960448682843	0.092433496019478\\
4.67379510799246	0.089395675603427\\
4.73887960971766	0.0846633763340278\\
4.80487043965513	0.0791102536271301\\
4.87178021879463	0.0733616848700315\\
4.93962174387832	0.0677827369890255\\
5.00840798984821	0.0625496960140702\\
5.07815211232768	0.057725041844614\\
5.14886745013749	0.053310672112752\\
5.22056752784697	0.0492799607356313\\
5.29326605836056	0.0455952842961445\\
5.36697694554048	0.0422169201737905\\
5.44171428686589	0.0391073188154445\\
5.51749237612912	0.0362328339823282\\
5.59432570616938	0.0335643573373531\\
5.67222897164454	0.0310773928729215\\
5.75121707184161	0.0287520376147403\\
5.83130511352622	0.0265730833540065\\
5.91250841383188	0.0245304163281745\\
5.99484250318941	0.0226199070608737\\
6.07832312829723	0.0208450799020063\\
6.16296625513294	0.0192198064262791\\
6.24878807200689	0.0177723782932822\\
6.33580499265825	0.0165509081886349\\
6.42403365939419	0.0156287963470847\\
6.5134909462728	0.0151064770964849\\
6.6041939623303	0.0151028756102536\\
6.69616005485322	0.0157325436215697\\
6.78940681269611	0.0170770706239049\\
6.8839520696455	0.0191677441356266\\
6.97981390783066	0.0219808317717801\\
7.07701066118189	0.0254223963113991\\
7.17556091893693	0.0292799012432627\\
7.27548352919622	0.0331523507265299\\
7.37679760252773	0.0364375850707901\\
7.47952251562182	0.0384985688385214\\
7.58367791499719	0.0389881382977944\\
7.68928372075831	0.0380381759612513\\
7.79636013040524	0.0361066734627705\\
7.90492762269642	0.0336842190933752\\
8.0150069615654	0.031125187901108\\
8.12661920009194	0.0286304829527316\\
8.23978568452852	0.0262924607177926\\
8.35452805838287	0.0241414819310571\\
8.4708682665574	0.0221771598631372\\
8.58882855954625	0.0203860101421257\\
8.70843149769072	0.0187505381496227\\
8.82969995549409	0.0172536924711295\\
8.9526571259964	0.015881050167523\\
9.07732652521022	0.014621998812576\\
9.20373199661822	0.0134707279773161\\
9.33189771573324	0.0124273701250117\\
9.461848194722	0.0114996723950381\\
9.59360828709315	0.0107052291957051\\
9.72720319245054	0.0100738966107281\\
9.86265846131282	0.0096491085261739\\
10	0.00948529680075507\\
10.1392540755881	0.00963835067041928\\
10.2804473209331	0.0101490550355127\\
10.423606739764	0.011024825516078\\
10.5687597118481	0.0122247670987482\\
10.7159339982267	0.0136466623086654\\
10.8651577465254	0.0151166735041352\\
11.0164594963366	0.0164003288558614\\
11.1698681846782	0.0172622309644116\\
11.3254131515281	0.0175621611076107\\
11.4831241454351	0.0173129670953186\\
11.6430313292088	0.0166464310207181\\
11.8051652856881	0.0157291731735817\\
11.9695570235904	0.0147002733682417\\
12.1362379834424	0.0136521771977924\\
12.3052400435926	0.0126374330080413\\
12.4765955263087	0.0116821485258143\\
12.650337203959	0.0107974024870836\\
12.8264983052806	0.00998696151866253\\
13.0051125217341	0.00925205259325464\\
13.1862140139475	0.00859429497636378\\
13.3698374182495	0.00801760890096632\\
13.5560178532937	0.00752950342680385\\
13.7447909267754	0.00714176710645381\\
13.9361927422414	0.00687012126613643\\
14.1302599059953	0.00673206044974053\\
14.3270295340983	0.00674213337491764\\
14.5265392594678	0.00690483848616883\\
14.728827239075	0.00720684221109146\\
14.9339321612425	0.00761127490020141\\
15.1418932530435	0.00805714121175119\\
15.3527502878042	0.00846695829200508\\
15.5665435927106	0.00876415656556956\\
15.7833140565212	0.0088953990360535\\
16.003103137387	0.00884559937702445\\
16.2259528707809	0.00863601084654225\\
16.4519058775366	0.00830877769409503\\
16.6810053720006	0.00790973639502611\\
16.9132951702965	0.00747780727154663\\
17.1488196987054	0.00704172902497615\\
17.3876240021625	0.00662116160535362\\
17.629753752872	0.00622927484376816\\
17.8752552590424	0.0058752833406526\\
18.1241754737424	0.00556631554133117\\
18.3765620038817	0.00530852432264652\\
18.6324631193156	0.00510737333270773\\
18.8919277620767	0.00496710620528679\\
19.1550055557353	0.0048894078393948\\
19.4217468148902	0.0048715428367528\\
19.6922025547917	0.00490458514104138\\
19.9664245010979	0.004972654980426\\
20.2444650997681	0.00505405775067881\\
20.5263775270925	0.00512464776455078\\
20.8122156998634	0.00516274976788009\\
21.102034285686	0.00515385596675241\\
21.3958887134342	0.00509311578203817\\
21.6938351838519	0.00498470866698888\\
21.9959306803007	0.00483891941238552\\
22.3022329796594	0.00466861508296534\\
22.6128006633728	0.00448650851233698\\
22.9276931286565	0.0043036459953608\\
23.2469705998565	0.00412890667313582\\
23.5706941399673	0.00396904004987884\\
23.8989256623105	0.00382886891786696\\
24.231727942376	0.0037114096606222\\
24.5691646298279	0.00361784487330762\\
24.9113002606779	0.00354738302922254\\
25.2582002696278	0.0034971472457547\\
25.6099310025846	0.00346228129612644\\
25.9665597293487	0.00343642687256385\\
26.3281546564802	0.00341260172781447\\
26.6947849403432	0.00338432535156893\\
27.0665207003324	0.00334668738127732\\
27.4434330322836	0.00329703403437263\\
27.8255940220713	0.00323509293630421\\
28.2130767593947	0.00316258753211047\\
28.6059553517574	0.00308254926381674\\
29.0043049386399	0.0029985820078336\\
29.4082017058706	0.00291424670575647\\
29.8177229001967	0.00283263513888985\\
30.2329468440578	0.0027561131048795\\
30.6539529505653	0.0026861965900881\\
31.0808217386906	0.00262351489444064\\
31.5136348486648	0.00256785508961463\\
31.9524750575921	0.00251827497928446\\
32.397426295282	0.00247329765854678\\
32.8485736603005	0.00243116726269988\\
33.3060034362459	0.00239013552100829\\
33.7698031082509	0.00234872580219021\\
34.2400613797143	0.00230592624644985\\
34.7168681892656	0.00226127380714701\\
35.2003147279668	0.00221482660414208\\
35.6904934567523	0.00216705249054923\\
36.1874981241128	0.0021186686942956\\
36.6914237840249	0.00207047673779638\\
37.2023668141307	0.00202321915489365\\
37.72042493417	0.00197747869841204\\
38.24569722467	0.00193361847081123\\
38.7782841458945	0.00189176967661132\\
39.3182875570577	0.00185185393992726\\
39.8658107358044	0.0018136329817844\\
40.4209583979631	0.00177677492056419\\
40.9838367175726	0.0017409235486426\\
41.5545533471887	0.00170575994588965\\
42.1332174384729	0.00167104527257022\\
42.7199396630678	0.00163664173798793\\
43.314832233764	0.00160251236055848\\
43.9180089259609	0.00156870001463941\\
44.5295850994265	0.00153530117070468\\
45.149677720361	0.00150243305438828\\
45.7784053837662	0.00147020542640625\\
46.4158883361278	0.00143870235386818\\
47.0622484984128	0.00140797001665721\\
47.7176094893874	0.00137801624388774\\
48.3820966492596	0.00134881633216096\\
49.0558370636505	0.0013203237619326\\
49.7389595879007	0.00129248113522541\\
50.4315948717136	0.00126523205512578\\
51.1338753841432	0.00123852885321661\\
51.8459354389291	0.00121233677423227\\
52.5679112201842	0.00118663527441969\\
53.2999408084409	0.00116141581428054\\
54.0421642070592	0.00113667825824937\\
54.7947233690028	0.00111242622144667\\
55.5577622239888	0.00108866354017234\\
56.3314267060135	0.00106539172544372\\
57.1158647812643	0.00104260850076576\\
57.9112264764176	0.00102030680117295\\
58.7176639073326	0.000998476876721708\\
59.5353313081437	0.000977106370291939\\
60.3643850607586	0.000956181950971956\\
61.204983724767	0.000935690779104405\\
62.057288067765	0.000915620799506043\\
62.9214610961035	0.000895961836597899\\
63.7976680860628	0.000876704492366068\\
64.6860766154632	0.00085784103312131\\
65.5868565957144	0.000839364136256265\\
66.5001803043112	0.000821267098366843\\
67.4262224177835	0.000803543308221933\\
68.3651600451024	0.000786186060166834\\
69.317172761554	0.000769188312941572\\
70.2824426430835	0.000752543105643516\\
71.2611543011175	0.000736243260505871\\
72.2534949178722	0.000720281596919678\\
73.2596542821523	0.000704651138068576\\
74.2798248256491	0.00068934498765977\\
75.3142016597438	0.000674356381223694\\
76.3629826128224	0.000659679073259197\\
77.4263682681128	0.000645306634837344\\
78.5045620020451	0.000631233039074133\\
79.5977700231498	0.000617452298273609\\
80.7062014114951	0.000603958693789065\\
81.8300681586739	0.000590746402797545\\
82.9695852083491	0.000577809888433802\\
84.1249704973612	0.000565143686930188\\
85.2964449974102	0.000552742281970477\\
86.4842327573173	0.000540600432883341\\
87.6885609458743	0.000528713010114942\\
88.9096598952917	0.000517074793755069\\
90.1477631452492	0.000505680805141771\\
91.4031074875622	0.000494526235702054\\
92.6759330114688	0.000483606207379045\\
93.9664831495469	0.000472916096403642\\
95.275004724273	0.00046245121585088\\
96.6017479952265	0.00045220713495451\\
97.9469667069539	0.000442179441639565\\
99.310918137498	0.000432363785589804\\
100.693863147603	0.000422755868666578\\
102.096066230605	0.000413351621398934\\
103.517795563018	0.000404146868466633\\
104.959323055823	0.000395137676735658\\
106.420924406472	0.000386320111014048\\
107.902879151618	0.000377690284585963\\
109.405470720574	0.000369244465635914\\
110.928986489522	0.000360978970667912\\
112.473717836475	0.000352890130240401\\
114.039960197003	0.000344974411664885\\
115.628013120738	0.000337228330722562\\
117.23818032866	0.000329648441198707\\
118.87076977119	0.00032223146656274\\
120.526093687084	0.000314974007087784\\
122.204468663149	0.000307872909617261\\
123.906215694792	0.000300924987016996\\
125.631660247412	0.000294127166447541\\
127.381132318648	0.000287476348338024\\
129.154966501488	0.000280969613466372\\
130.953502048267	0.000274603943886993\\
132.777082935543	0.000268376573820981\\
134.626057929891	0.000262284604087158\\
136.500780654601	0.000256325318090082\\
138.401609657313	0.000250495976453083\\
140.328908478587	0.000244793931420995\\
142.283045721435	0.000239216584632555\\
144.264395121816	0.000233761339145124\\
146.273335620113	0.000228425738277773\\
148.31025143361	0.000223207266101635\\
150.375532129974	0.0002181035286194\\
152.469572701757	0.00021311216597388\\
154.592773641948	0.000208230842955507\\
156.74554102056	0.000203457284319537\\
158.928286562298	0.000198789243524286\\
161.141427725302	0.000194224524675263\\
163.385387780986	0.000189760991524224\\
165.660595894992	0.00018539651790504\\
167.967487209265	0.000181129039128068\\
170.306502925284	0.000176956487317557\\
172.678090388436	0.000172876950810031\\
175.082703173572	0.000168888388442623\\
177.520801171764	0.000164988944783668\\
179.992850678248	0.000161176716346282\\
182.499324481615	0.000157449851543119\\
185.04070195423	0.000153806544360673\\
187.617469143912	0.000150245043581577\\
190.230118866895	0.000146763572554056\\
192.879150802078	0.000143360474178688\\
195.565071586595	0.000140034027448866\\
198.288394912707	0.000136782625401106\\
201.04964162605	0.000133604656287143\\
203.849339825246	0.000130498531441808\\
206.688024962908	0.000127462713481509\\
209.566239948044	0.000124495690991874\\
212.484535249888	0.000121595990752737\\
215.443469003188	0.000118762111268974\\
218.443607114943	0.000115992678932598\\
221.485523372636	0.000113286273269553\\
224.569799553978	0.000110641531274925\\
227.697025538168	0.00010805709317764\\
230.867799418717	0.000105531660956758\\
234.082727617829	0.000103063940568277\\
237.342425002387	0.000100652671474286\\
240.647515001543	9.8296614277388e-05\\
243.998629725955	9.59945503587743e-05\\
247.396410088681	9.37452998272142e-05\\
250.841505927754	9.15476915134955e-05\\
254.334576130465	8.94005877584148e-05\\
257.87628875938	8.73028725503922e-05\\
261.467321180109	8.52534496228527e-05\\
265.108360190854	8.32512569399792e-05\\
268.800102153761	8.12952334903907e-05\\
272.543253128103	7.9384359147219e-05\\
276.338529005317	7.75176270950936e-05\\
280.18665564592	7.56940464881445e-05\\
284.08836901833	7.39126549110668e-05\\
288.04441533963	7.21725156721304e-05\\
292.055551218275	7.0472694121104e-05\\
296.122543798804	6.88122871714712e-05\\
300.246170908555	6.71904178355417e-05\\
304.42722120643	6.5606205551939e-05\\
308.666494333727	6.4058808857992e-05\\
312.964801067075	6.25473920282246e-05\\
317.322963473498	6.10711489064989e-05\\
321.741815067637	5.96292753433111e-05\\
326.222200971167	5.82210028072429e-05\\
330.764978074424	5.6845555852697e-05\\
335.371015200293	5.55022018593144e-05\\
340.041193270371	5.4190201366281e-05\\
344.776405473446	5.29088442282873e-05\\
349.577557436327	5.16574382618653e-05\\
354.445567397044	5.04352859936498e-05\\
359.381366380463	4.92417264782687e-05\\
364.385898376355	4.80761088844601e-05\\
369.46012051993	4.69377903337752e-05\\
374.605003274899	4.58261453575948e-05\\
379.821530619074	4.47405606759813e-05\\
385.110700232557	4.36804416492776e-05\\
390.473523688556	4.26451998926741e-05\\
395.911026646846	4.16342649363583e-05\\
401.424249049932	4.06470722673969e-05\\
407.014245321944	3.96830819268863e-05\\
412.682084570295	3.87417512886625e-05\\
418.428850790158	3.78225642315874e-05\\
424.255643071778	3.69250032432466e-05\\
430.163575810679	3.60485690894538e-05\\
436.153778920801	3.519277782273e-05\\
442.22739805059	3.43571447293947e-05\\
448.385594802119	3.3541201834217e-05\\
454.62954695324	3.27444999888175e-05\\
460.960448682843	3.19665853157846e-05\\
467.379510799246	3.12070264608822e-05\\
473.887960971765	3.04653898842999e-05\\
480.487043965513	2.97412603453323e-05\\
487.178021879463	2.90342397492738e-05\\
493.962174387832	2.83439130689418e-05\\
500.840798984821	2.76699046051303e-05\\
507.815211232767	2.70118260974333e-05\\
514.88674501375	2.63693121851432e-05\\
522.056752784698	2.57419915503018e-05\\
529.326605836056	2.51295151397781e-05\\
536.697694554048	2.4531531493438e-05\\
544.171428686589	2.39477031590159e-05\\
551.749237612913	2.33776996366488e-05\\
559.432570616938	2.28211947720077e-05\\
567.222897164455	2.22778759632814e-05\\
575.121707184161	2.17474288021484e-05\\
583.130511352622	2.12295555781763e-05\\
591.250841383188	2.07239603171299e-05\\
599.484250318941	2.02303517614265e-05\\
607.832312829724	1.9748451659822e-05\\
616.296625513294	1.92779824985054e-05\\
624.878807200689	1.88186774646567e-05\\
633.580499265825	1.83702719265295e-05\\
642.403365939419	1.79325111977089e-05\\
651.349094627281	1.75051433174236e-05\\
660.419396233031	1.70879225615739e-05\\
669.616005485321	1.66806115521508e-05\\
678.940681269611	1.62829769340271e-05\\
688.39520696455	1.58947888558021e-05\\
697.981390783067	1.55158241394988e-05\\
707.701066118189	1.51458670709393e-05\\
717.556091893692	1.47847046748692e-05\\
727.548352919623	1.44321276548299e-05\\
737.679760252773	1.40879356208987e-05\\
747.952251562183	1.37519276438564e-05\\
758.367791499719	1.34239114443467e-05\\
768.928372075831	1.31036984180295e-05\\
779.636013040524	1.2791104746551e-05\\
790.492762269642	1.24859476478287e-05\\
801.500696156541	1.21880536872689e-05\\
812.661920009195	1.18972498111269e-05\\
823.978568452851	1.16133678029585e-05\\
835.452805838287	1.1336243689899e-05\\
847.08682665574	1.10657179334251e-05\\
858.882855954626	1.08016344580396e-05\\
870.843149769072	1.05438388708385e-05\\
882.969995549408	1.029218352332e-05\\
895.26571259964	1.00465232228279e-05\\
907.732652521022	9.8067145332117e-06\\
920.373199661823	9.5726200903238e-06\\
933.189771573324	9.34410315578359e-06\\
946.184819472199	9.12103092807016e-06\\
959.360828709315	8.90327510075216e-06\\
972.720319245054	8.69070894833527e-06\\
986.265846131283	8.48320987748374e-06\\
1000	8.2806567045869e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2296419457034\\
0.00101392540755882	15.2294850440529\\
0.00102804473209331	15.2293237739804\\
0.0010423606739764	15.2291580136236\\
0.0010568759711848	15.2289876377225\\
0.00107159339982267	15.2288125175251\\
0.00108651577465254	15.2286325206899\\
0.00110164594963366	15.228447511186\\
0.00111698681846782	15.2282573491908\\
0.00113254131515281	15.2280618909834\\
0.00114831241454351	15.2278609888364\\
0.00116430313292088	15.2276544909038\\
0.00118051652856881	15.2274422411051\\
0.00119695570235904	15.2272240790066\\
0.00121362379834424	15.226999839698\\
0.00123052400435926	15.2267693536647\\
0.00124765955263087	15.2265324466556\\
0.0012650337203959	15.2262889395439\\
0.00128264983052806	15.2260386481806\\
0.00130051125217341	15.2257813832374\\
0.00131862140139475	15.2255169500335\\
0.00133698374182495	15.2252451483381\\
0.00135560178532937	15.2249657721272\\
0.00137447909267754	15.2246786092557\\
0.00139361927422414	15.224383440943\\
0.00141302599059953	15.2240800408132\\
0.00143270295340983	15.2237681726773\\
0.00145265392594678	15.2234475839695\\
0.0014728827239075	15.223117978447\\
0.00149339321612425	15.2227788069372\\
0.00151418932530435	15.2224340164481\\
0.00153527502878042	15.2220747198331\\
0.00155665435927106	15.2217067026731\\
0.00157833140565212	15.2213286267864\\
0.0016003103137387	15.2209400767258\\
0.00162259528707809	15.2205407275856\\
0.00164519058775366	15.2201302664995\\
0.00166810053720006	15.2197083784719\\
0.00169132951702965	15.2192747422842\\
0.00171488196987054	15.2188290288417\\
0.00173876240021625	15.21837090025\\
0.00176297537528721	15.2179000090873\\
0.00178752552590424	15.2174159976177\\
0.00181241754737424	15.2169184967263\\
0.00183765620038817	15.2164071244458\\
0.00186324631193156	15.2158814860354\\
0.00188919277620767	15.2153412065314\\
0.00191550055557353	15.2147863485246\\
0.00194217468148903	15.2142167465422\\
0.00196922025547917	15.2136300213458\\
0.00199664245010979	15.2130269190491\\
0.0020244465099768	15.2124071236525\\
0.00205263775270925	15.2117701299634\\
0.00208122156998634	15.2111154371723\\
0.0021102034285686	15.210442542658\\
0.00213958887134342	15.2097509354874\\
0.00216938351838518	15.2090400933357\\
0.00219959306803007	15.2083094809052\\
0.00223022329796594	15.2075585489674\\
0.00226128006633728	15.2067867336764\\
0.00229276931286565	15.2059934560066\\
0.00232469705998565	15.2051781212482\\
0.00235706941399673	15.2043401185281\\
0.00238989256623105	15.2034788203416\\
0.0024231727942376	15.2025935820845\\
0.00245691646298279	15.2016837415821\\
0.00249113002606779	15.2007486186106\\
0.00252582002696278	15.1997875144104\\
0.00256099310025846	15.1987997111889\\
0.00259665597293487	15.1977844716134\\
0.00263281546564802	15.1967410382912\\
0.00266947849403432	15.1956686332384\\
0.00270665207003324	15.1945664573365\\
0.00274434330322837	15.1934336897752\\
0.00278255940220713	15.1922694874825\\
0.00282130767593947	15.1910729845411\\
0.00286059553517574	15.1898432915911\\
0.00290043049386399	15.1885794952181\\
0.00294082017058706	15.1872806573272\\
0.00298177229001967	15.1859458145016\\
0.00302329468440578	15.1845739773469\\
0.00306539529505653	15.1831641298199\\
0.00310808217386906	15.1817152285409\\
0.00315136348486648	15.1802262020912\\
0.00319524750575921	15.1786959502939\\
0.0032397426295282	15.1771233434784\\
0.00328485736603004	15.1755072217279\\
0.00333060034362459	15.1738463941104\\
0.00337698031082509	15.1721396378921\\
0.00342400613797143	15.1703856977335\\
0.00347168681892656	15.1685832848679\\
0.00352003147279668	15.1667310762613\\
0.00356904934567523	15.1648277137554\\
0.00361874981241128	15.1628718031904\\
0.00366914237840249	15.160861913511\\
0.00372023668141307	15.1587965758523\\
0.003772042493417	15.1566742826071\\
0.003824569722467	15.154493486474\\
0.00387782841458946	15.1522525994863\\
0.00393182875570577	15.1499499920209\\
0.00398658107358044	15.1475839917876\\
0.00404209583979631	15.1451528827991\\
0.00409838367175726	15.1426549043208\\
0.00415545533471888	15.1400882498003\\
0.00421332174384729	15.1374510657768\\
0.00427199396630678	15.1347414507715\\
0.0043314832233764	15.1319574541564\\
0.00439180089259609	15.1290970750038\\
0.00445295850994266	15.1261582609156\\
0.0045149677720361	15.1231389068326\\
0.00457784053837662	15.1200368538238\\
0.00464158883361278	15.1168498878561\\
0.00470622484984128	15.1135757385441\\
0.00477176094893875	15.1102120778809\\
0.00483820966492596	15.1067565189494\\
0.00490558370636505	15.1032066146152\\
0.00497389595879006	15.0995598562008\\
0.00504315948717136	15.0958136721415\\
0.00511338753841433	15.0919654266241\\
0.00518459354389291	15.0880124182082\\
0.00525679112201842	15.0839518784314\\
0.00532999408084409	15.0797809703977\\
0.00540421642070592	15.0754967873522\\
0.00547947233690029	15.0710963512395\\
0.00555577622239888	15.0665766112506\\
0.00563314267060135	15.0619344423552\\
0.00571158647812644	15.057166643824\\
0.00579112264764176	15.0522699377397\\
0.00587176639073326	15.0472409674988\\
0.00595353313081437	15.0420762963053\\
0.00603643850607586	15.0367724056583\\
0.0061204983724767	15.0313256938339\\
0.0062057288067765	15.0257324743641\\
0.00629214610961034	15.0199889745135\\
0.00637976680860628	15.0140913337565\\
0.00646860766154633	15.0080356022564\\
0.00655868565957144	15.0018177393486\\
0.00665001803043112	14.9954336120308\\
0.00674262224177834	14.9888789934614\\
0.00683651600451024	14.9821495614695\\
0.00693171727615541	14.9752408970793\\
0.00702824426430835	14.9681484830516\\
0.00712611543011175	14.9608677024444\\
0.00722534949178721	14.9533938371981\\
0.00732596542821523	14.945722066746\\
0.00742798248256492	14.9378474666561\\
0.00753142016597438	14.9297650073063\\
0.00763629826128224	14.9214695525976\\
0.00774263682681127	14.9129558587091\\
0.00785045620020451	14.9042185729006\\
0.00795977700231499	14.8952522323646\\
0.00807062014114951	14.8860512631356\\
0.00818300681586739	14.8766099790593\\
0.00829695852083491	14.8669225808286\\
0.00841249704973612	14.8569831550906\\
0.00852964449974103	14.8467856736316\\
0.00864842327573173	14.8363239926446\\
0.00876885609458743	14.8255918520872\\
0.00889096598952916	14.8145828751341\\
0.00901477631452492	14.8032905677336\\
0.00914031074875623	14.7917083182728\\
0.00926759330114688	14.7798293973592\\
0.00939664831495469	14.7676469577269\\
0.00952750047242729	14.7551540342746\\
0.00966017479952265	14.7423435442424\\
0.0097946966706954	14.7292082875371\\
0.0099310918137498	14.7157409472127\\
0.0100693863147603	14.7019340901165\\
0.0102096066230605	14.6877801677076\\
0.0103517795563018	14.6732715170578\\
0.0104959323055823	14.6584003620447\\
0.0106420924406472	14.6431588147447\\
0.0107902879151618	14.6275388770364\\
0.0109405470720574	14.6115324424247\\
0.0110928986489522	14.5951312980932\\
0.0112473717836475	14.5783271271972\\
0.0114039960197003	14.5611115114058\\
0.0115628013120738	14.5434759337029\\
0.011723818032866	14.5254117814587\\
0.011887076977119	14.5069103497795\\
0.0120526093687084	14.4879628451476\\
0.0122204468663149	14.4685603893605\\
0.0123906215694792	14.4486940237784\\
0.0125631660247412	14.4283547138916\\
0.0127381132318648	14.4075333542147\\
0.0129154966501488	14.3862207735192\\
0.0130953502048267	14.3644077404112\\
0.0132777082935543	14.3420849692645\\
0.0134626057929891	14.3192431265161\\
0.0136500780654601	14.2958728373323\\
0.0138401609657313	14.2719646926517\\
0.0140328908478587	14.2475092566129\\
0.0142283045721435	14.2224970743719\\
0.0144264395121816	14.1969186803142\\
0.0146273335620113	14.1707646066664\\
0.014831025143361	14.1440253925109\\
0.0150375532129974	14.1166915932053\\
0.0152469572701757	14.0887537902092\\
0.0154592773641948	14.0602026013182\\
0.015674554102056	14.0310286913037\\
0.0158928286562298	14.001222782958\\
0.0161141427725302	13.97077566854\\
0.0163385387780986	13.9396782216173\\
0.0165660595894991	13.9079214092987\\
0.0167967487209265	13.8754963048484\\
0.0170306502925284	13.8423941006741\\
0.0172678090388436	13.8086061216757\\
0.0175082703173572	13.7741238389442\\
0.0177520801171764	13.7389388837942\\
0.0179992850678248	13.7030430621139\\
0.0182499324481615	13.6664283690155\\
0.018504070195423	13.6290870037633\\
0.0187617469143912	13.5910113849591\\
0.0190230118866894	13.5521941659597\\
0.0192879150802078	13.512628250499\\
0.0195565071586595	13.4723068084888\\
0.0198288394912707	13.4312232919652\\
0.020104964162605	13.3893714511489\\
0.0203849339825246	13.3467453505857\\
0.0206688024962908	13.3033393853296\\
0.0209566239948043	13.2591482971303\\
0.0212484535249888	13.2141671905854\\
0.0215443469003188	13.1683915492148\\
0.0218443607114943	13.1218172514134\\
0.0221485523372636	13.074440586238\\
0.0224569799553977	13.0262582689806\\
0.0227697025538168	12.9772674564804\\
0.0230867799418717	12.9274657621265\\
0.0234082727617829	12.8768512704999\\
0.0237342425002387	12.8254225516049\\
0.0240647515001542	12.7731786746387\\
0.0243998629725955	12.7201192212468\\
0.0247396410088681	12.6662442982134\\
0.0250841505927754	12.6115545495344\\
0.0254334576130465	12.5560511678216\\
0.025787628875938	12.4997359049883\\
0.0261467321180109	12.4426110821653\\
0.0265108360190854	12.3846795987997\\
0.0268800102153761	12.3259449408885\\
0.0272543253128103	12.2664111883015\\
0.0276338529005317	12.2060830211504\\
0.028018665564592	12.1449657251628\\
0.028408836901833	12.0830651960205\\
0.028804441533963	12.0203879426297\\
0.0292055551218275	11.956941089286\\
0.0296122543798803	11.8927323767074\\
0.0300246170908555	11.8277701619081\\
0.030442722120643	11.7620634168905\\
0.0308666494333727	11.6956217261376\\
0.0312964801067075	11.6284552828903\\
0.0317322963473498	11.5605748842011\\
0.0321741815067637	11.4919919247571\\
0.0326222200971167	11.4227183894725\\
0.0330764978074424	11.3527668448528\\
0.0335371015200293	11.2821504291406\\
0.0340041193270371	11.2108828412538\\
0.0344776405473446	11.1389783285367\\
0.0349577557436328	11.0664516733441\\
0.0354445567397043	10.9933181784858\\
0.0359381366380463	10.9195936515651\\
0.0364385898376354	10.8452943882446\\
0.036946012051993	10.7704371544816\\
0.0374605003274899	10.6950391677773\\
0.0379821530619073	10.6191180774881\\
0.0385110700232557	10.5426919442503\\
0.0390473523688556	10.4657792185766\\
0.0395911026646846	10.3883987186793\\
0.0401424249049932	10.3105696075858\\
0.0407014245321944	10.2323113696083\\
0.0412682084570295	10.1536437862348\\
0.0418428850790158	10.0745869115114\\
0.0424255643071778	9.99516104698329\\
0.0430163575810679	9.91538671626916\\
0.04361537789208	9.83528463933806\\
0.044222739805059	9.754875706564\\
0.0448385594802119	9.67418095262966\\
0.045462954695324	9.59322153035273\\
0.0460960448682843	9.51201868450662\\
0.0467379510799246	9.43059372570706\\
0.0473887960971765	9.34896800443452\\
0.0480487043965513	9.26716288526104\\
0.0487178021879463	9.18519972134793\\
0.0493962174387832	9.10309982927919\\
0.0500840798984821	9.02088446429258\\
0.0507815211232767	8.93857479596791\\
0.051488674501375	8.85619188442918\\
0.0522056752784698	8.77375665711433\\
0.0529326605836056	8.69128988616283\\
0.0536697694554048	8.60881216646826\\
0.0544171428686589	8.5263438944392\\
0.0551749237612913	8.44390524750857\\
0.0559432570616938	8.36151616442758\\
0.0567222897164454	8.27919632637672\\
0.0575121707184161	8.1969651389226\\
0.0583130511352622	8.11484171484563\\
0.0591250841383188	8.03284485785971\\
0.0599484250318941	7.95099304724165\\
0.0607832312829723	7.86930442338377\\
0.0616296625513294	7.78779677428053\\
0.0624878807200689	7.70648752295546\\
0.0633580499265825	7.62539371583209\\
0.0642403365939419	7.54453201204911\\
0.065134909462728	7.46391867371645\\
0.0660419396233031	7.38356955710674\\
0.0669616005485322	7.30350010477311\\
0.0678940681269611	7.22372533858194\\
0.068839520696455	7.14425985364684\\
0.0697981390783066	7.06511781314728\\
0.0707701066118189	6.98631294401384\\
0.0717556091893692	6.90785853345953\\
0.0727548352919623	6.82976742633505\\
0.0737679760252773	6.75205202328449\\
0.0747952251562182	6.67472427967606\\
0.0758367791499719	6.59779570528167\\
0.0768928372075831	6.52127736467781\\
0.0779636013040523	6.44517987833939\\
0.0790492762269642	6.36951342439751\\
0.080150069615654	6.29428774103128\\
0.0812661920009195	6.21951212946389\\
0.0823978568452852	6.14519545753215\\
0.0835452805838287	6.0713461637993\\
0.0847086826655741	5.99797226218022\\
0.0858882855954625	5.92508134704869\\
0.0870843149769072	5.85268059879634\\
0.0882969995549409	5.78077678981346\\
0.089526571259964	5.70937629086189\\
0.0907732652521023	5.63848507781109\\
0.0920373199661822	5.56810873870879\\
0.0933189771573324	5.4982524811585\\
0.09461848194722	5.42892113997656\\
0.0959360828709314	5.36011918510253\\
0.0972720319245054	5.29185072973729\\
0.0986265846131282	5.22411953868421\\
0.1	5.15692903686949\\
0.101392540755882	5.09028231801896\\
0.102804473209331	5.02418215346926\\
0.10423606739764	4.95863100109264\\
0.10568759711848	4.89363101431509\\
0.107159339982267	4.82918405120921\\
0.108651577465254	4.76529168364348\\
0.110164594963366	4.70195520647107\\
0.111698681846782	4.63917564674214\\
0.113254131515281	4.57695377292448\\
0.114831241454351	4.51529010411857\\
0.116430313292088	4.45418491925359\\
0.118051652856881	4.39363826625252\\
0.119695570235904	4.33364997115466\\
0.121362379834424	4.27421964718532\\
0.123052400435926	4.21534670376307\\
0.124765955263087	4.15703035543583\\
0.12650337203959	4.09926963073766\\
0.128264983052806	4.04206338095954\\
0.130051125217341	3.98541028882723\\
0.131862140139475	3.92930887708107\\
0.133698374182495	3.87375751695237\\
0.135560178532937	3.81875443653242\\
0.137447909267754	3.76429772903028\\
0.139361927422414	3.71038536091661\\
0.141302599059953	3.65701517995087\\
0.143270295340983	3.60418492309049\\
0.145265392594678	3.55189222428023\\
0.14728827239075	3.50013462212156\\
0.149339321612425	3.44890956742143\\
0.151418932530435	3.39821443062094\\
0.153527502878042	3.34804650910456\\
0.155665435927106	3.29840303439118\\
0.157833140565212	3.24928117920853\\
0.16003103137387	3.20067806445312\\
0.162259528707809	3.15259076603812\\
0.164519058775366	3.10501632163212\\
0.166810053720006	3.05795173729198\\
0.169132951702965	3.01139399399348\\
0.171488196987054	2.96534005406375\\
0.173876240021625	2.91978686752003\\
0.176297537528721	2.87473137831944\\
0.178752552590424	2.83017053052506\\
0.181241754737424	2.78610127439384\\
0.183765620038817	2.74252057239242\\
0.186324631193156	2.69942540514713\\
0.188919277620767	2.6568127773352\\
0.191550055557353	2.6146797235242\\
0.194217468148903	2.57302331396759\\
0.196922025547917	2.53184066036457\\
0.199664245010979	2.49112892159273\\
0.20244465099768	2.45088530942298\\
0.205263775270925	2.41110709422617\\
0.208122156998634	2.37179161068198\\
0.211020342856859	2.33293626350075\\
0.213958887134342	2.29453853316981\\
0.216938351838518	2.25659598173657\\
0.219959306803007	2.21910625864088\\
0.223022329796594	2.18206710661039\\
0.226128006633728	2.14547636763299\\
0.229276931286565	2.10933198902113\\
0.232469705998565	2.07363202958379\\
0.235706941399673	2.03837466592227\\
0.238989256623105	2.00355819886685\\
0.24231727942376	1.96918106007211\\
0.245691646298279	1.93524181878903\\
0.249113002606779	1.90173918883297\\
0.252582002696278	1.86867203576676\\
0.256099310025846	1.83603938431854\\
0.259665597293487	1.80384042605447\\
0.263281546564802	1.77207452732591\\
0.266947849403432	1.74074123751091\\
0.270665207003324	1.70984029756893\\
0.274434330322837	1.67937164892687\\
0.278255940220713	1.64933544271296\\
0.282130767593947	1.61973204935327\\
0.286059553517574	1.59056206854246\\
0.290043049386399	1.56182633959743\\
0.294082017058706	1.53352595219744\\
0.298177229001967	1.50566225750917\\
0.302329468440578	1.47823687968789\\
0.306539529505653	1.45125172773751\\
0.310808217386906	1.42470900770203\\
0.315136348486648	1.3986112351484\\
0.319524750575921	1.37296124788626\\
0.32397426295282	1.34776221885246\\
0.328485736603004	1.32301766906807\\
0.333060034362459	1.2987314805515\\
0.337698031082509	1.2749079090443\\
0.342400613797143	1.25155159637429\\
0.347168681892656	1.22866758224482\\
0.352003147279668	1.20626131519833\\
0.356904934567523	1.18433866245685\\
0.361874981241128	1.16290591829103\\
0.366914237840249	1.14196981051418\\
0.372023668141307	1.12153750463665\\
0.3772042493417	1.10161660515139\\
0.3824569722467	1.08221515335257\\
0.387782841458946	1.0633416210183\\
0.393182875570577	1.04500489921604\\
0.398658107358044	1.02721428141868\\
0.404209583979631	1.00997944005136\\
0.409838367175726	0.993310395529208\\
0.415545533471887	0.977217476795812\\
0.421332174384729	0.961711272337759\\
0.427199396630678	0.946802570635086\\
0.43314832233764	0.932502289017072\\
0.439180089259609	0.918821389931759\\
0.445295850994266	0.905770783710692\\
0.45149677720361	0.893361217021143\\
0.457784053837662	0.881603146348883\\
0.464158883361278	0.870506596045293\\
0.470622484984128	0.860081000701128\\
0.477176094893875	0.850335031869644\\
0.483820966492596	0.841276409445184\\
0.490558370636505	0.832911698296981\\
0.497389595879006	0.825246091046015\\
0.504315948717136	0.818283178137098\\
0.511338753841433	0.812024706579835\\
0.518459354389291	0.806470328892561\\
0.525679112201842	0.801617343868284\\
0.532999408084409	0.797460430782757\\
0.540421642070592	0.79399137858341\\
0.547947233690029	0.791198811447118\\
0.555577622239888	0.789067911902972\\
0.563314267060136	0.787580142527339\\
0.571158647812643	0.786712967093918\\
0.579112264764176	0.786439572078477\\
0.587176639073326	0.786728589668672\\
0.595353313081437	0.787543824016511\\
0.603643850607587	0.78884398350414\\
0.61204983724767	0.790582423380962\\
0.62057288067765	0.792706905369787\\
0.629214610961034	0.795159383806597\\
0.637976680860628	0.797875831605672\\
0.646860766154633	0.800786123796978\\
0.655868565957143	0.80381400143622\\
0.665001803043112	0.806877144074837\\
0.674262224177834	0.809887384253526\\
0.683651600451024	0.812751101986034\\
0.693171727615541	0.815369840020557\\
0.702824426430835	0.817641180655613\\
0.712611543011175	0.819459920720058\\
0.722534949178721	0.820719571649014\\
0.732596542821523	0.821314195266875\\
0.742798248256492	0.821140562371745\\
0.753142016597438	0.820100590948345\\
0.763629826128224	0.818103985663182\\
0.774263682681127	0.815070963695383\\
0.785045620020451	0.810934918947608\\
0.795977700231499	0.805644853259995\\
0.807062014114951	0.799167395331785\\
0.818300681586739	0.791488240071078\\
0.829695852083491	0.782612874584137\\
0.841249704973612	0.772566509689502\\
0.852964449974102	0.761393201508283\\
0.864842327573173	0.749154217245005\\
0.876885609458743	0.735925762596268\\
0.889096598952916	0.721796236342329\\
0.901477631452492	0.70686320469088\\
0.914031074875623	0.691230292042697\\
0.926759330114688	0.675004168241127\\
0.939664831495469	0.658291780260137\\
0.952750047242729	0.641197935367413\\
0.966017479952265	0.623823299705181\\
0.97946966706954	0.606262836386818\\
0.99310918137498	0.588604674223543\\
1.00693863147603	0.57092937379674\\
1.02096066230605	0.553309541917308\\
1.03517795563018	0.535809737603511\\
1.04959323055823	0.518486611007154\\
1.06420924406472	0.501389219490389\\
1.07902879151618	0.484559470678248\\
1.09405470720574	0.4680326494317\\
1.10928986489522	0.451837993278471\\
1.12473717836475	0.435999288198715\\
1.14039960197003	0.420535463357441\\
1.15628013120738	0.405461169183334\\
1.1723818032866	0.390787328043203\\
1.1887076977119	0.376521650679582\\
1.20526093687084	0.362669114650274\\
1.22204468663149	0.349232403344877\\
1.23906215694792	0.336212305874092\\
1.25631660247412	0.323608079347694\\
1.27381132318648	0.311417775879631\\
1.29154966501488	0.299638537171885\\
1.30953502048267	0.288266859805072\\
1.32777082935543	0.277298834460639\\
1.34626057929891	0.266730362260332\\
1.36500780654601	0.256557351264648\\
1.38401609657313	0.246775895943435\\
1.40328908478587	0.237382442129665\\
1.42283045721435	0.228373939594472\\
1.44264395121816	0.219747983934052\\
1.46273335620113	0.211502948928111\\
1.4831025143361	0.203638109903575\\
1.50375532129974	0.196153757905262\\
1.52469572701757	0.189051303631579\\
1.54592773641948	0.182333369145311\\
1.5674554102056	0.176003864347142\\
1.58928286562298	0.170068044167852\\
1.61141427725302	0.164532541508716\\
1.63385387780986	0.159405370314637\\
1.65660595894991	0.154695893043341\\
1.67967487209265	0.15041474749142\\
1.70306502925284	0.146573729756092\\
1.72678090388436	0.143185633265627\\
1.75082703173573	0.140264048276123\\
1.77520801171763	0.137823131523133\\
1.79992850678248	0.135877360621061\\
1.82499324481615	0.13444129009069\\
1.8504070195423	0.133529322034027\\
1.87617469143912	0.133155489358992\\
1.90230118866894	0.133333216094205\\
1.92879150802078	0.134074958493277\\
1.95565071586595	0.135391530701138\\
1.98288394912707	0.137290767086849\\
2.0104964162605	0.139774962396694\\
2.03849339825246	0.142836276361665\\
2.06688024962908	0.146449071899129\\
2.09566239948043	0.150558196016909\\
2.12484535249888	0.15506295992892\\
2.15443469003188	0.159798699157806\\
2.18443607114943	0.164521778271623\\
2.21485523372636	0.16890887087384\\
2.24569799553977	0.172583466077146\\
2.27697025538168	0.175175547024626\\
2.30867799418717	0.176401774695397\\
2.34082727617829	0.176133650721964\\
2.37342425002387	0.174419937588967\\
2.40647515001542	0.171454183410988\\
2.43998629725955	0.167508906668862\\
2.47396410088681	0.162869366157757\\
2.50841505927754	0.15778866131242\\
2.54334576130465	0.152468107488213\\
2.5787628875938	0.147055914620798\\
2.61467321180109	0.141655097027192\\
2.65108360190854	0.136334018023195\\
2.68800102153761	0.131136135211365\\
2.72543253128103	0.126087731952519\\
2.76338529005317	0.121203567223715\\
2.8018665564592	0.116490811579714\\
2.8408836901833	0.111951713924488\\
2.8804441533963	0.107585381215843\\
2.92055551218275	0.103388958137347\\
2.96122543798803	0.0993584080952421\\
3.00246170908555	0.095489031671772\\
3.0442722120643	0.0917758128790507\\
3.08666494333727	0.0882136528179893\\
3.12964801067075	0.0847975302467471\\
3.17322963473498	0.081522615660584\\
3.21741815067637	0.0783843573743377\\
3.26222200971167	0.0753785532115081\\
3.30764978074424	0.0725014187861246\\
3.35371015200293	0.0697496625067087\\
3.40041193270371	0.0671205781701032\\
3.44776405473446	0.064612168482026\\
3.49577557436328	0.062223317486506\\
3.54445567397044	0.0599540375135797\\
3.59381366380463	0.0578058280951656\\
3.64385898376354	0.0557822020228173\\
3.6946012051993	0.0538894592056932\\
3.74605003274899	0.0521378233471056\\
3.79821530619074	0.0505430971257379\\
3.85110700232557	0.0491290246772036\\
3.90473523688556	0.0479305326093295\\
3.95911026646846	0.0469978424218866\\
4.01424249049932	0.0464008649498741\\
4.07014245321944	0.04623185430799\\
4.12682084570295	0.0466014430330506\\
4.18428850790158	0.0476189194975805\\
4.24255643071778	0.0493447437141141\\
4.3016357581068	0.0517109279446772\\
4.36153778920801	0.0544371689802796\\
4.4222739805059	0.0570231504159335\\
4.48385594802119	0.0589008853333817\\
4.5462954695324	0.059694423664502\\
4.60960448682843	0.0593736463978429\\
4.67379510799246	0.0581789701227286\\
4.73887960971766	0.0564350145305507\\
4.80487043965513	0.0544169163476231\\
4.87178021879463	0.0523093783150296\\
4.93962174387832	0.0502187019595728\\
5.00840798984821	0.0481983309886868\\
5.07815211232768	0.0462705241519602\\
5.14886745013749	0.0444407147415674\\
5.22056752784697	0.0427059609388309\\
5.29326605836056	0.0410595737178308\\
5.36697694554048	0.0394935114601946\\
5.44171428686589	0.0379995431114259\\
5.51749237612912	0.0365697598435174\\
5.59432570616938	0.0351967562235041\\
5.67222897164454	0.0338736545465637\\
5.75121707184161	0.0325940666144277\\
5.83130511352622	0.0313520479085397\\
5.91250841383188	0.0301420845591632\\
5.99484250318941	0.0289591574958745\\
6.07832312829723	0.0277989516732817\\
6.16296625513294	0.0266583300173215\\
6.24878807200689	0.025536290844753\\
6.33580499265825	0.0244358067449618\\
6.42403365939419	0.0233672431545341\\
6.5134909462728	0.0223544701952994\\
6.6041939623303	0.0214450152252658\\
6.69616005485322	0.0207242864064541\\
6.78940681269611	0.020327061077476\\
6.8839520696455	0.0204216673164694\\
6.97981390783066	0.0211254101846811\\
7.07701066118189	0.0223563108845667\\
7.17556091893693	0.023766061088355\\
7.27548352919622	0.0249110596923508\\
7.37679760252773	0.0255254851287398\\
7.47952251562182	0.025605726309772\\
7.58367791499719	0.0252934585014248\\
7.68928372075831	0.0247453966051845\\
7.79636013040524	0.0240778499039657\\
7.90492762269642	0.0233630571526489\\
8.0150069615654	0.0226415983435754\\
8.12661920009194	0.0219346170768787\\
8.23978568452852	0.0212521910610791\\
8.35452805838287	0.0205983652099476\\
8.4708682665574	0.019974008175648\\
8.58882855954625	0.0193783883284696\\
8.70843149769072	0.0188100285835496\\
8.82969995549409	0.0182671626748889\\
8.9526571259964	0.0177479729552504\\
9.07732652521022	0.0172507090307449\\
9.20373199661822	0.0167737418388645\\
9.33189771573324	0.0163155832181125\\
9.461848194722	0.0158748875142092\\
9.59360828709315	0.0154504443147266\\
9.72720319245054	0.0150411672712792\\
9.86265846131282	0.0146460816689475\\
10	0.0142643121223569\\
10.1392540755881	0.013895071067788\\
10.2804473209331	0.0135376483312084\\
10.423606739764	0.0131914018432278\\
10.5687597118481	0.0128557494646697\\
10.7159339982267	0.0125301618358783\\
10.8651577465254	0.0122141561434877\\
11.0164594963366	0.0119072906956428\\
11.1698681846782	0.0116091602023234\\
11.3254131515281	0.0113193916668743\\
11.4831241454351	0.0110376408055486\\
11.6430313292088	0.0107635889224794\\
11.8051652856881	0.0104969401773653\\
11.9695570235904	0.0102374191919897\\
12.1362379834424	0.00998476894944478\\
12.3052400435926	0.00973874894662299\\
12.4765955263087	0.00949913356627109\\
12.650337203959	0.00926571063978314\\
12.8264983052806	0.00903828017605088\\
13.0051125217341	0.00881665323519934\\
13.1862140139475	0.00860065092900926\\
13.3698374182495	0.00839010353234517\\
13.5560178532937	0.00818484969204614\\
13.7447909267754	0.00798473572155157\\
13.9361927422414	0.00778961497107996\\
14.1302599059953	0.00759934726450047\\
14.3270295340983	0.00741379839516465\\
14.5265392594678	0.00723283967393717\\
14.728827239075	0.00705634752349844\\
14.9339321612425	0.00688420311371164\\
15.1418932530435	0.00671629203347263\\
15.3527502878042	0.00655250399500045\\
15.5665435927106	0.00639273256700006\\
15.7833140565212	0.00623687493353942\\
16.003103137387	0.00608483167584411\\
16.2259528707809	0.00593650657452954\\
16.4519058775366	0.00579180643006839\\
16.6810053720006	0.00565064089953709\\
16.9132951702965	0.00551292234790172\\
17.1488196987054	0.00537856571229497\\
17.3876240021625	0.00524748837790687\\
17.629753752872	0.00511961006426179\\
17.8752552590424	0.00499485272078913\\
18.1241754737424	0.00487314043071386\\
18.3765620038817	0.00475439932239941\\
18.6324631193156	0.00463855748737026\\
18.8919277620767	0.00452554490432541\\
19.1550055557353	0.00441529336852993\\
19.4217468148902	0.00430773642603776\\
19.6922025547917	0.00420280931226013\\
19.9664245010979	0.00410044889444634\\
20.2444650997681	0.00400059361769171\\
20.5263775270925	0.00390318345413021\\
20.8122156998634	0.00380815985500668\\
21.102034285686	0.00371546570535785\\
21.3958887134342	0.00362504528106125\\
21.6938351838519	0.00353684420803757\\
21.9959306803007	0.00345080942341659\\
22.3022329796594	0.00336688913849721\\
22.6128006633728	0.00328503280335156\\
22.9276931286565	0.00320519107293955\\
23.2469705998565	0.00312731577461486\\
23.5706941399673	0.00305135987691727\\
23.8989256623105	0.00297727745955665\\
24.231727942376	0.00290502368450547\\
24.5691646298279	0.00283455476812478\\
24.9113002606779	0.0027658279542571\\
25.2582002696278	0.00269880148822665\\
25.6099310025846	0.00263343459169346\\
25.9665597293487	0.0025696874383134\\
26.3281546564802	0.00250752113016114\\
26.6947849403432	0.00244689767487678\\
27.0665207003324	0.00238777996350139\\
27.4434330322836	0.002330131748969\\
27.8255940220713	0.00227391762522624\\
28.2130767593947	0.00221910300695284\\
28.6059553517574	0.00216565410985843\\
29.0043049386399	0.0021135379315332\\
29.4082017058706	0.00206272223283152\\
29.8177229001967	0.00201317551976893\\
30.2329468440578	0.00196486702591461\\
30.6539529505653	0.00191776669526204\\
31.0808217386906	0.00187184516556212\\
31.5136348486648	0.00182707375210335\\
31.9524750575921	0.00178342443192498\\
32.397426295282	0.00174086982844934\\
32.8485736603005	0.0016993831965203\\
33.3060034362459	0.00165893840783556\\
33.7698031082509	0.00161950993676066\\
34.2400613797143	0.00158107284651329\\
34.7168681892656	0.00154360277570685\\
35.2003147279668	0.00150707592524252\\
35.6904934567523	0.00147146904553958\\
36.1874981241128	0.00143675942409399\\
36.6914237840249	0.00140292487335547\\
37.2023668141307	0.00136994371891389\\
37.72042493417	0.00133779478798569\\
38.24569722467	0.00130645739819166\\
38.7782841458945	0.00127591134661739\\
39.3182875570577	0.00124613689914819\\
39.8658107358044	0.00121711478007036\\
40.4209583979631	0.00118882616193088\\
40.9838367175726	0.00116125265564805\\
41.5545533471887	0.00113437630086557\\
42.1332174384729	0.0011081795565428\\
42.7199396630678	0.0010826452917744\\
43.314832233764	0.00105775677683232\\
43.9180089259609	0.00103349767442366\\
44.5295850994265	0.00100985203115797\\
45.149677720361	0.0009868042692177\\
45.7784053837662	0.000964339178225745\\
46.4158883361278	0.000942441907304161\\
47.0622484984128	0.000921097957318434\\
47.7176094893874	0.000900293173301519\\
48.3820966492596	0.000880013737052456\\
49.0558370636505	0.000860246159904136\\
49.7389595879007	0.00084097727565518\\
50.4315948717136	0.000822194233660939\\
51.1338753841432	0.000803884492078777\\
51.8459354389291	0.00078603581126295\\
52.5679112201842	0.000768636247304523\\
53.2999408084409	0.000751674145711887\\
54.0421642070592	0.000735138135227577\\
54.7947233690028	0.000719017121777221\\
55.5577622239888	0.000703300282546545\\
56.3314267060135	0.000687977060182558\\
57.1158647812643	0.000673037157115021\\
57.9112264764176	0.000658470529994587\\
58.7176639073326	0.000644267384243984\\
59.5353313081437	0.000630418168718819\\
60.3643850607586	0.000616913570474618\\
61.204983724767	0.000603744509636897\\
62.057288067765	0.000590902134371164\\
62.9214610961035	0.000578377815949791\\
63.7976680860628	0.000566163143912933\\
64.6860766154632	0.000554249921320668\\
65.5868565957144	0.000542630160093711\\
66.5001803043112	0.000531296076440158\\
67.4262224177835	0.00052024008636579\\
68.3651600451024	0.00050945480126564\\
69.317172761554	0.000498933023594572\\
70.2824426430835	0.000488667742614792\\
71.2611543011175	0.000478652130218261\\
72.2534949178722	0.000468879536822129\\
73.2596542821523	0.000459343487335434\\
74.2798248256491	0.000450037677195308\\
75.3142016597438	0.000440955968471218\\
76.3629826128224	0.000432092386035663\\
77.4263682681128	0.000423441113800032\\
78.5045620020451	0.000414996491014306\\
79.5977700231498	0.000406753008629409\\
80.7062014114951	0.000398705305721155\\
81.8300681586739	0.000390848165974754\\
82.9695852083491	0.000383176514228954\\
84.1249704973612	0.000375685413079009\\
85.2964449974102	0.000368370059537665\\
86.4842327573173	0.000361225781753505\\
87.6885609458743	0.000354248035786017\\
88.9096598952917	0.000347432402436816\\
90.1477631452492	0.000340774584136507\\
91.4031074875622	0.000334270401886763\\
92.6759330114688	0.000327915792257181\\
93.9664831495469	0.000321706804436581\\
95.275004724273	0.000315639597338375\\
96.6017479952265	0.000309710436759783\\
97.9469667069539	0.000303915692594545\\
99.310918137498	0.000298251836098945\\
100.693863147603	0.000292715437210891\\
102.096066230605	0.000287303161921816\\
103.517795563018	0.000282011769701225\\
104.959323055823	0.000276838110973633\\
106.420924406472	0.000271779124647715\\
107.902879151618	0.000266831835697437\\
109.405470720574	0.000261993352794918\\
110.928986489522	0.000257260865994811\\
112.473717836475	0.000252631644469916\\
114.039960197003	0.000248103034297757\\
115.628013120738	0.00024367245629781\\
117.23818032866	0.000239337403919047\\
118.87076977119	0.000235095441177451\\
120.526093687084	0.000230944200643113\\
122.204468663149	0.000226881381476471\\
123.906215694792	0.000222904747513281\\
125.631660247412	0.000219012125397799\\
127.381132318648	0.000215201402763691\\
129.154966501488	0.000211470526462106\\
130.953502048267	0.000207817500836343\\
132.777082935543	0.000204240386042503\\
134.626057929891	0.000200737296415481\\
136.500780654601	0.00019730639887962\\
138.401609657313	0.000193945911403346\\
140.328908478587	0.000190654101497045\\
142.283045721435	0.000187429284753425\\
144.264395121816	0.000184269823429605\\
146.273335620113	0.000181174125070112\\
148.31025143361	0.00017814064116998\\
150.375532129974	0.000175167865877123\\
152.469572701757	0.000172254334733112\\
154.592773641948	0.000169398623451502\\
156.74554102056	0.00016659934673285\\
158.928286562298	0.000163855157115504\\
161.141427725302	0.000161164743861314\\
163.385387780986	0.000158526831875341\\
165.660595894992	0.000155940180658685\\
167.967487209265	0.000153403583293532\\
170.306502925284	0.000150915865459528\\
172.678090388436	0.00014847588448059\\
175.082703173572	0.000146082528401276\\
177.520801171764	0.000143734715091843\\
179.992850678248	0.000141431391381118\\
182.499324481615	0.000139171532216342\\
185.04070195423	0.000136954139849142\\
187.617469143912	0.000134778243046814\\
190.230118866895	0.000132642896328087\\
192.879150802078	0.000130547179222606\\
195.565071586595	0.000128490195553335\\
198.288394912707	0.000126471072741123\\
201.04964162605	0.000124488961130719\\
203.849339825246	0.000122543033337486\\
206.688024962908	0.000120632483614138\\
209.566239948044	0.000118756527236813\\
212.484535249888	0.00011691439990983\\
215.443469003188	0.000115105357188483\\
218.443607114943	0.000113328673919267\\
221.485523372636	0.000111583643696942\\
224.569799553978	0.000109869578337848\\
227.697025538168	0.000108185807368931\\
230.867799418717	0.000106531677531938\\
234.082727617829	0.000104906552302274\\
237.342425002387	0.000103309811422014\\
240.647515001543	0.000101740850446617\\
243.998629725955	0.000100199080304855\\
247.396410088681	9.86839268715539e-05\\
250.841505927754	9.71948305526874e-05\\
254.334576130465	9.57312458824542e-05\\
257.87628875938	9.42926411319253e-05\\
261.467321180109	9.28784979289026e-05\\
265.108360190854	9.14883108886287e-05\\
268.800102153761	9.01215872550053e-05\\
272.543253128103	8.87778465519897e-05\\
276.338529005317	8.74566202448565e-05\\
280.18665564592	8.61574514110257e-05\\
284.08836901833	8.48798944201594e-05\\
288.04441533963	8.36235146232529e-05\\
292.055551218275	8.23878880504511e-05\\
296.122543798804	8.11726011173407e-05\\
300.246170908555	7.99772503394544e-05\\
304.42722120643	7.8801442054763e-05\\
308.666494333727	7.7644792153929e-05\\
312.964801067075	7.65069258180837e-05\\
317.322963473498	7.5387477263935e-05\\
321.741815067637	7.42860894959894e-05\\
326.222200971167	7.32024140656926e-05\\
330.764978074424	7.21361108373024e-05\\
335.371015200293	7.10868477603021e-05\\
340.041193270371	7.00543006481807e-05\\
344.776405473446	6.90381529634073e-05\\
349.577557436327	6.80380956084275e-05\\
354.445567397044	6.7053826722528e-05\\
359.381366380463	6.60850514844026e-05\\
364.385898376355	6.51314819202753e-05\\
369.46012051993	6.4192836717424e-05\\
374.605003274899	6.32688410429688e-05\\
379.821530619074	6.23592263677811e-05\\
385.110700232557	6.14637302953718e-05\\
390.473523688556	6.05820963956389e-05\\
395.911026646846	5.97140740433304e-05\\
401.424249049932	5.88594182611095e-05\\
407.014245321944	5.80178895670873e-05\\
412.682084570295	5.71892538267163e-05\\
418.428850790158	5.63732821089148e-05\\
424.255643071778	5.55697505463201e-05\\
430.163575810679	5.47784401995508e-05\\
436.153778920801	5.3999136925372e-05\\
442.22739805059	5.32316312486638e-05\\
448.385594802119	5.24757182380765e-05\\
454.62954695324	5.17311973852881e-05\\
460.960448682843	5.09978724877494e-05\\
467.379510799246	5.02755515348314e-05\\
473.887960971765	4.95640465972805e-05\\
480.487043965513	4.88631737198786e-05\\
487.178021879463	4.8172752817236e-05\\
493.962174387832	4.74926075726127e-05\\
500.840798984821	4.68225653396955e-05\\
507.815211232767	4.61624570472389e-05\\
514.88674501375	4.55121171064927e-05\\
522.056752784698	4.48713833213373e-05\\
529.326605836056	4.42400968010446e-05\\
536.697694554048	4.36181018755938e-05\\
544.171428686589	4.30052460134669e-05\\
551.749237612913	4.24013797418491e-05\\
559.432570616938	4.18063565691691e-05\\
567.222897164455	4.1220032909905e-05\\
575.121707184161	4.06422680115937e-05\\
583.130511352622	4.00729238839764e-05\\
591.250841383188	3.95118652302188e-05\\
599.484250318941	3.895895938014e-05\\
607.832312829724	3.84140762253964e-05\\
616.296625513294	3.7877088156556e-05\\
624.878807200689	3.73478700020098e-05\\
633.580499265825	3.68262989686651e-05\\
642.403365939419	3.63122545843624e-05\\
651.349094627281	3.58056186419687e-05\\
660.419396233031	3.53062751450945e-05\\
669.616005485321	3.48141102553815e-05\\
678.940681269611	3.43290122413184e-05\\
688.39520696455	3.3850871428534e-05\\
697.981390783067	3.33795801515214e-05\\
707.701066118189	3.29150327067548e-05\\
717.556091893692	3.24571253071471e-05\\
727.548352919623	3.20057560378149e-05\\
737.679760252773	3.15608248131046e-05\\
747.952251562183	3.11222333348435e-05\\
758.367791499719	3.0689885051776e-05\\
768.928372075831	3.02636851201494e-05\\
779.636013040524	2.98435403654106e-05\\
790.492762269642	2.94293592449838e-05\\
801.500696156541	2.9021051812088e-05\\
812.661920009195	2.86185296805703e-05\\
823.978568452851	2.82217059907155e-05\\
835.452805838287	2.78304953760057e-05\\
847.08682665574	2.74448139307994e-05\\
858.882855954626	2.70645791788994e-05\\
870.843149769072	2.66897100429834e-05\\
882.969995549408	2.63201268148695e-05\\
895.26571259964	2.59557511265905e-05\\
907.732652521022	2.55965059222505e-05\\
920.373199661823	2.52423154306411e-05\\
933.189771573324	2.48931051385924e-05\\
946.184819472199	2.45488017650339e-05\\
959.360828709315	2.42093332357477e-05\\
972.720319245054	2.38746286587864e-05\\
986.265846131283	2.35446183005394e-05\\
1000	2.3219233562426e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00514675905704285\\
0.00101392540755882	0.00514162840980707\\
0.00102804473209331	0.00513559301222661\\
0.0010423606739764	0.00512990866238236\\
0.0010568759711848	0.00512355216776941\\
0.00107159339982267	0.00511814734368989\\
0.00108651577465254	0.00511247506530519\\
0.00110164594963366	0.00510521656232462\\
0.00111698681846782	0.00509910807567949\\
0.00113254131515281	0.00509269769996332\\
0.00114831241454351	0.00508728735161102\\
0.00116430313292088	0.00507913480450436\\
0.00118051652856881	0.00507398130810773\\
0.00119695570235904	0.0050668007261921\\
0.00121362379834424	0.00505924418046553\\
0.00123052400435926	0.00505263114871411\\
0.00124765955263087	0.0050453492574077\\
0.0012650337203959	0.00503995012300316\\
0.00128264983052806	0.00503199134061549\\
0.00130051125217341	0.00502419358178922\\
0.00131862140139475	0.00501724362151167\\
0.00133698374182495	0.00500801161634362\\
0.00135560178532937	0.00500201191813302\\
0.00137447909267754	0.00499294859154561\\
0.00139361927422414	0.00498530286057948\\
0.00141302599059953	0.00497751555522675\\
0.00143270295340983	0.00497086955739504\\
0.00145265392594678	0.0049621307664505\\
0.0014728827239075	0.00495269820647227\\
0.00149339321612425	0.00494532501611112\\
0.00151418932530435	0.00493360585863874\\
0.00153527502878042	0.00492678502970515\\
0.00155665435927106	0.00491786499419462\\
0.00157833140565212	0.004909812032057\\
0.0016003103137387	0.00490032377454593\\
0.00162259528707809	0.00489128511707397\\
0.00164519058775366	0.00488201994955887\\
0.00166810053720006	0.00487337783279751\\
0.00169132951702965	0.00486279830115309\\
0.00171488196987054	0.00485403550318856\\
0.00173876240021625	0.00484427832679541\\
0.00176297537528721	0.0048331082964546\\
0.00178752552590424	0.00482407407359488\\
0.00181241754737424	0.00481415380566641\\
0.00183765620038817	0.00480360220024296\\
0.00186324631193156	0.00479325097821719\\
0.00188919277620767	0.0047828299281452\\
0.00191550055557353	0.00477065784272941\\
0.00194217468148903	0.00475996896076311\\
0.00196922025547917	0.00475164938178001\\
0.00199664245010979	0.00474015148601519\\
0.0020244465099768	0.00472750078188944\\
0.00205263775270925	0.00471808768616948\\
0.00208122156998634	0.00470718643794306\\
0.0021102034285686	0.00469326650528693\\
0.00213958887134342	0.00468141891413334\\
0.00216938351838518	0.00466921863024846\\
0.00219959306803007	0.00465654835682001\\
0.00223022329796594	0.00464484181568466\\
0.00226128006633728	0.00463349277050765\\
0.00229276931286565	0.00461888617550054\\
0.00232469705998565	0.00460693977112681\\
0.00235706941399673	0.00459528422963337\\
0.00238989256623105	0.00458103017252656\\
0.0024231727942376	0.00456705387498323\\
0.00245691646298279	0.00455377672771143\\
0.00249113002606779	0.00453976368969163\\
0.00252582002696278	0.00452452520388149\\
0.00256099310025846	0.00451223954692149\\
0.00259665597293487	0.00449852064797175\\
0.00263281546564802	0.0044831825347357\\
0.00266947849403432	0.00446829694996147\\
0.00270665207003324	0.00445313125109056\\
0.00274434330322837	0.00443961825985581\\
0.00278255940220713	0.00442437527979981\\
0.00282130767593947	0.0044092885616119\\
0.00286059553517574	0.00439367972017644\\
0.00290043049386399	0.00437574067663259\\
0.00294082017058706	0.004360780459832\\
0.00298177229001967	0.00434584757717067\\
0.00302329468440578	0.00432817527992583\\
0.00306539529505653	0.00431092099061307\\
0.00310808217386906	0.00429490241290226\\
0.00315136348486648	0.00427799167968136\\
0.00319524750575921	0.00426009909103413\\
0.0032397426295282	0.00424389835313462\\
0.00328485736603004	0.00422639298159468\\
0.00333060034362459	0.00420870835763697\\
0.00337698031082509	0.00419045263754067\\
0.00342400613797143	0.00417258108642523\\
0.00347168681892656	0.00415360147695338\\
0.00352003147279668	0.00413480536882363\\
0.00356904934567523	0.00411595295973241\\
0.00361874981241128	0.00409752197148674\\
0.00366914237840249	0.00407808437641656\\
0.00372023668141307	0.004056834563781\\
0.003772042493417	0.0040372218355605\\
0.003824569722467	0.00401943033000513\\
0.00387782841458946	0.00399701849778127\\
0.00393182875570577	0.00397720168185457\\
0.00398658107358044	0.00395600549053879\\
0.00404209583979631	0.00393544203340206\\
0.00409838367175726	0.00391528975405458\\
0.00415545533471888	0.00389410722141784\\
0.00421332174384729	0.00387131240602811\\
0.00427199396630678	0.0038493109882259\\
0.0043314832233764	0.00382832261268352\\
0.00439180089259609	0.00380630992438087\\
0.00445295850994266	0.00378459012732765\\
0.0045149677720361	0.00376213559704551\\
0.00457784053837662	0.0037386758306437\\
0.00464158883361278	0.00371526342155253\\
0.00470622484984128	0.00369186822309549\\
0.00477176094893875	0.00366896895559514\\
0.00483820966492596	0.00364321342648294\\
0.00490558370636505	0.00362134240109609\\
0.00497389595879006	0.0035977659559972\\
0.00504315948717136	0.00357491115341207\\
0.00511338753841433	0.00354883344062994\\
0.00518459354389291	0.00352607197282301\\
0.00525679112201842	0.00350023335847222\\
0.00532999408084409	0.00347466628536354\\
0.00540421642070592	0.00344970984953759\\
0.00547947233690029	0.00342324915901106\\
0.00555577622239888	0.00339810826207357\\
0.00563314267060135	0.00337343105353431\\
0.00571158647812644	0.00334563458202842\\
0.00579112264764176	0.00331991124816284\\
0.00587176639073326	0.00329485215692918\\
0.00595353313081437	0.00326846832846232\\
0.00603643850607586	0.00324385853319635\\
0.0061204983724767	0.00321671037241111\\
0.0062057288067765	0.00319018594339608\\
0.00629214610961034	0.00316484713098324\\
0.00637976680860628	0.00313847762924854\\
0.00646860766154633	0.00311136707925416\\
0.00655868565957144	0.00308317440253977\\
0.00665001803043112	0.00305647711664145\\
0.00674262224177834	0.00302959996681157\\
0.00683651600451024	0.00300181871919066\\
0.00693171727615541	0.00297892851790388\\
0.00702824426430835	0.00295159426042329\\
0.00712611543011175	0.0029256819495559\\
0.00722534949178721	0.00289877589818862\\
0.00732596542821523	0.00287390806606419\\
0.00742798248256492	0.00284878189112742\\
0.00753142016597438	0.00282170758023181\\
0.00763629826128224	0.00279753846970564\\
0.00774263682681127	0.00277185367368623\\
0.00785045620020451	0.00274816375576672\\
0.00795977700231499	0.00272184597697213\\
0.00807062014114951	0.00269932093821568\\
0.00818300681586739	0.00267551100191568\\
0.00829695852083491	0.00265363671158554\\
0.00841249704973612	0.00263293923188532\\
0.00852964449974103	0.00260872928735732\\
0.00864842327573173	0.00258757929731229\\
0.00876885609458743	0.00256529289651853\\
0.00889096598952916	0.00254720990070201\\
0.00901477631452492	0.00252920311039841\\
0.00914031074875623	0.00251029025144121\\
0.00926759330114688	0.00249273121249423\\
0.00939664831495469	0.00247453431955154\\
0.00952750047242729	0.00245944147020827\\
0.00966017479952265	0.00244668124770216\\
0.0097946966706954	0.00243293610136856\\
0.0099310918137498	0.00241997739442467\\
0.0100693863147603	0.00241039673748206\\
0.0102096066230605	0.00240090918793282\\
0.0103517795563018	0.00239111012502607\\
0.0104959323055823	0.00238430922020464\\
0.0106420924406472	0.00237943449943824\\
0.0107902879151618	0.00237785596733873\\
0.0109405470720574	0.0023737805264121\\
0.0110928986489522	0.00237312384580103\\
0.0112473717836475	0.002373344765391\\
0.0114039960197003	0.00237436214282199\\
0.0115628013120738	0.00238031291643575\\
0.011723818032866	0.00238553076579952\\
0.011887076977119	0.00239332333089961\\
0.0120526093687084	0.00240220858052212\\
0.0122204468663149	0.0024144461673587\\
0.0123906215694792	0.00242767810217297\\
0.0125631660247412	0.00244268085799155\\
0.0127381132318648	0.00245852257284124\\
0.0129154966501488	0.00247742898316677\\
0.0130953502048267	0.00249769422654332\\
0.0132777082935543	0.00251971786537076\\
0.0134626057929891	0.00254198763879113\\
0.0136500780654601	0.00256802140188157\\
0.0138401609657313	0.00259564250680912\\
0.0140328908478587	0.00262580876837366\\
0.0142283045721435	0.00265632702406112\\
0.0144264395121816	0.00268692462712383\\
0.0146273335620113	0.0027226074375363\\
0.014831025143361	0.00275755036313748\\
0.0150375532129974	0.00279420384445841\\
0.0152469572701757	0.00283162360244833\\
0.0154592773641948	0.0028706212670261\\
0.015674554102056	0.00291238135090566\\
0.0158928286562298	0.00295391464187738\\
0.0161141427725302	0.0029961542554378\\
0.0163385387780986	0.00304009161478897\\
0.0165660595894991	0.00308556963885793\\
0.0167967487209265	0.00313278881811687\\
0.0170306502925284	0.00318042346165783\\
0.0172678090388436	0.00322803054337444\\
0.0175082703173572	0.00327807484017816\\
0.0177520801171764	0.00332670517988586\\
0.0179992850678248	0.00337745446373461\\
0.0182499324481615	0.00342818811188453\\
0.018504070195423	0.0034785849228404\\
0.0187617469143912	0.00353088495813557\\
0.0190230118866894	0.00358415051549762\\
0.0192879150802078	0.0036385019813073\\
0.0195565071586595	0.00369124972932249\\
0.0198288394912707	0.00374426097350636\\
0.020104964162605	0.00379757989846682\\
0.0203849339825246	0.00385178995701502\\
0.0206688024962908	0.00390596875299714\\
0.0209566239948043	0.00396070667158929\\
0.0212484535249888	0.00401419645051151\\
0.0215443469003188	0.00406749911716245\\
0.0218443607114943	0.00412269644683033\\
0.0221485523372636	0.00417539840605738\\
0.0224569799553977	0.00422953136323938\\
0.0227697025538168	0.00428287164336139\\
0.0230867799418717	0.00433637360544474\\
0.0234082727617829	0.00438839441763286\\
0.0237342425002387	0.00443849788730427\\
0.0240647515001542	0.00449130132848532\\
0.0243998629725955	0.00454150258381536\\
0.0247396410088681	0.00459184407804081\\
0.0250841505927754	0.00464154489267116\\
0.0254334576130465	0.00469055782801155\\
0.025787628875938	0.0047385944531887\\
0.0261467321180109	0.00478650468029125\\
0.0265108360190854	0.00483238139491524\\
0.0268800102153761	0.00487787027815605\\
0.0272543253128103	0.00492330349675102\\
0.0276338529005317	0.00496696238346946\\
0.028018665564592	0.00500982687060988\\
0.028408836901833	0.00505163175492751\\
0.028804441533963	0.00509062730149954\\
0.0292055551218275	0.00513155720487847\\
0.0296122543798803	0.00516836363045335\\
0.0300246170908555	0.00520619697654796\\
0.030442722120643	0.005240084848075\\
0.0308666494333727	0.00527554055785226\\
0.0312964801067075	0.00530759869605183\\
0.0317322963473498	0.0053384783961864\\
0.0321741815067637	0.00537132789851959\\
0.0326222200971167	0.00539748650627618\\
0.0330764978074424	0.00542588787557375\\
0.0335371015200293	0.00545166473969198\\
0.0340041193270371	0.00547532191793248\\
0.0344776405473446	0.00549987769427325\\
0.0349577557436328	0.00552025750065759\\
0.0354445567397043	0.00553966363327186\\
0.0359381366380463	0.0055580042914511\\
0.0364385898376354	0.0055747915359659\\
0.036946012051993	0.00558962537967359\\
0.0374605003274899	0.00560381815626037\\
0.0379821530619073	0.00561537244869162\\
0.0385110700232557	0.00562539074475916\\
0.0390473523688556	0.00563288780094734\\
0.0395911026646846	0.00563973265209296\\
0.0401424249049932	0.00564556881870187\\
0.0407014245321944	0.00564926427247506\\
0.0412682084570295	0.00565077030528771\\
0.0418428850790158	0.00565094890924134\\
0.0424255643071778	0.00565064835531078\\
0.0430163575810679	0.00564701097052633\\
0.04361537789208	0.00564298058129565\\
0.044222739805059	0.00563559154475935\\
0.0448385594802119	0.00562794813215111\\
0.045462954695324	0.00561881966891488\\
0.0460960448682843	0.00560678890981715\\
0.0467379510799246	0.00559347112444415\\
0.0473887960971765	0.00558000311909586\\
0.0480487043965513	0.0055646177637757\\
0.0487178021879463	0.0055458501141021\\
0.0493962174387832	0.00552831473903904\\
0.0500840798984821	0.00550779175221663\\
0.0507815211232767	0.00548559876747855\\
0.051488674501375	0.00546329549717776\\
0.0522056752784698	0.00543795361431823\\
0.0529326605836056	0.00541231487507909\\
0.0536697694554048	0.00538415662865703\\
0.0544171428686589	0.0053548402817801\\
0.0551749237612913	0.00532492904210928\\
0.0559432570616938	0.00529263177807983\\
0.0567222897164454	0.00526043684984827\\
0.0575121707184161	0.00522533750463553\\
0.0583130511352622	0.00518962134611027\\
0.0591250841383188	0.00515340789006715\\
0.0599484250318941	0.00511469961693359\\
0.0607832312829723	0.00507611057246134\\
0.0616296625513294	0.00503494210956127\\
0.0624878807200689	0.00499510889739556\\
0.0633580499265825	0.00495286143041347\\
0.0642403365939419	0.0049073276647943\\
0.065134909462728	0.00486374038679757\\
0.0660419396233031	0.00481919513111536\\
0.0669616005485322	0.00477232612653876\\
0.0678940681269611	0.00472445845876574\\
0.068839520696455	0.00467506934552881\\
0.0697981390783066	0.00462581713544622\\
0.0707701066118189	0.00457705391049182\\
0.0717556091893692	0.00452459086361927\\
0.0727548352919623	0.00447344273856645\\
0.0737679760252773	0.0044223371930864\\
0.0747952251562182	0.00436858585192278\\
0.0758367791499719	0.00431273525922881\\
0.0768928372075831	0.00425714482463915\\
0.0779636013040523	0.00420149090319554\\
0.0790492762269642	0.00414621224558751\\
0.080150069615654	0.00408909703137255\\
0.0812661920009195	0.00403066846057097\\
0.0823978568452852	0.003973144821985\\
0.0835452805838287	0.00391412606168923\\
0.0847086826655741	0.00385458592196713\\
0.0858882855954625	0.00379519071702621\\
0.0870843149769072	0.00373453263629318\\
0.0882969995549409	0.00367407706714214\\
0.089526571259964	0.00361320004006784\\
0.0907732652521023	0.00355062934625148\\
0.0920373199661822	0.0034904681065038\\
0.0933189771573324	0.00342674666622921\\
0.09461848194722	0.00336389635822382\\
0.0959360828709314	0.00330079179783973\\
0.0972720319245054	0.0032372337823832\\
0.0986265846131282	0.00317368891651585\\
0.1	0.00310997935774469\\
0.101392540755882	0.00304475443901414\\
0.102804473209331	0.00298022592445783\\
0.10423606739764	0.0029156787572788\\
0.10568759711848	0.00284983549529488\\
0.107159339982267	0.00278487370080834\\
0.108651577465254	0.00271986523302204\\
0.110164594963366	0.00265351197242171\\
0.111698681846782	0.00258811443419447\\
0.113254131515281	0.00252302511864137\\
0.114831241454351	0.00245636951295248\\
0.116430313292088	0.00239024254669702\\
0.118051652856881	0.00232440850708805\\
0.119695570235904	0.00225817063066098\\
0.121362379834424	0.00219244631770494\\
0.123052400435926	0.00212704514798271\\
0.124765955263087	0.00206193354172416\\
0.12650337203959	0.00199698996276911\\
0.128264983052806	0.00193151477290596\\
0.130051125217341	0.00186633375428834\\
0.131862140139475	0.00180163923044677\\
0.133698374182495	0.00173756888527649\\
0.135560178532937	0.00167483946979835\\
0.137447909267754	0.00161183581587454\\
0.139361927422414	0.00154896757179284\\
0.141302599059953	0.00148866931379417\\
0.143270295340983	0.00142830692157107\\
0.145265392594678	0.00136947860453927\\
0.14728827239075	0.00131178713106833\\
0.149339321612425	0.00125677931018237\\
0.151418932530435	0.00120372406933565\\
0.153527502878042	0.00115234403017849\\
0.155665435927106	0.00110456839740123\\
0.157833140565212	0.00105884748211089\\
0.16003103137387	0.00101788393284483\\
0.162259528707809	0.000980289671664759\\
0.164519058775366	0.000948807390119137\\
0.166810053720006	0.000921971258452942\\
0.169132951702965	0.000900807399946566\\
0.171488196987054	0.000886756205487807\\
0.173876240021625	0.000880421332227863\\
0.176297537528721	0.000880421017542194\\
0.178752552590424	0.000888680541871804\\
0.181241754737424	0.000904088351504322\\
0.183765620038817	0.000926636411817221\\
0.186324631193156	0.000955953713639404\\
0.188919277620767	0.000991759551707273\\
0.191550055557353	0.00103307283127833\\
0.194217468148903	0.00108007254444641\\
0.196922025547917	0.00113161043646842\\
0.199664245010979	0.00118767159319538\\
0.20244465099768	0.0012475170990831\\
0.205263775270925	0.0013108239062601\\
0.208122156998634	0.00137749871661458\\
0.211020342856859	0.00144687234679774\\
0.213958887134342	0.00151905861006521\\
0.216938351838518	0.00159377649283274\\
0.219959306803007	0.00167050501537303\\
0.223022329796594	0.00174961809223882\\
0.226128006633728	0.00183068239869522\\
0.229276931286565	0.00191373194300821\\
0.232469705998565	0.00199870818511802\\
0.235706941399673	0.002085550120146\\
0.238989256623105	0.00217406592570426\\
0.24231727942376	0.00226450519319043\\
0.245691646298279	0.00235647788596449\\
0.249113002606779	0.0024504887769897\\
0.252582002696278	0.00254613709320391\\
0.256099310025846	0.00264350221417809\\
0.259665597293487	0.00274272591386283\\
0.263281546564802	0.00284382476188376\\
0.266947849403432	0.00294671094423175\\
0.270665207003324	0.00305152527849657\\
0.274434330322837	0.0031582244983733\\
0.278255940220713	0.0032670325411988\\
0.282130767593947	0.00337786388736863\\
0.286059553517574	0.00349067326482184\\
0.290043049386399	0.00360582666937857\\
0.294082017058706	0.0037231757434574\\
0.298177229001967	0.00384294774190657\\
0.302329468440578	0.00396505899842305\\
0.306539529505653	0.00408968042923176\\
0.310808217386906	0.00421708062972462\\
0.315136348486648	0.00434713046048792\\
0.319524750575921	0.00447986458327798\\
0.32397426295282	0.00461559408264638\\
0.328485736603004	0.00475440167592248\\
0.333060034362459	0.00489638638030299\\
0.337698031082509	0.00504174007506983\\
0.342400613797143	0.00519048277992078\\
0.347168681892656	0.00534276155260809\\
0.352003147279668	0.00549902323327127\\
0.356904934567523	0.00565889821555354\\
0.361874981241128	0.00582297604783386\\
0.366914237840249	0.00599139411365219\\
0.372023668141307	0.00616415377030406\\
0.3772042493417	0.00634147285166488\\
0.3824569722467	0.00652380927842961\\
0.387782841458946	0.0067108218916333\\
0.393182875570577	0.0069034575306064\\
0.398658107358044	0.00710145414177752\\
0.404209583979631	0.00730501295640989\\
0.409838367175726	0.00751475239180944\\
0.415545533471887	0.00773040444686534\\
0.421332174384729	0.00795266147097926\\
0.427199396630678	0.00818172300993071\\
0.43314832233764	0.00841777212800881\\
0.439180089259609	0.00866118967347309\\
0.445295850994266	0.0089122725252169\\
0.45149677720361	0.00917137288379041\\
0.457784053837662	0.00943855393729675\\
0.464158883361278	0.00971451529669829\\
0.470622484984128	0.0099994051459245\\
0.477176094893875	0.0102935129223525\\
0.483820966492596	0.0105975352227855\\
0.490558370636505	0.0109112910143126\\
0.497389595879006	0.0112357041422834\\
0.504315948717136	0.0115708421867752\\
0.511338753841433	0.0119173683776813\\
0.518459354389291	0.012275238154839\\
0.525679112201842	0.0126449837500048\\
0.532999408084409	0.0130269636854375\\
0.540421642070592	0.0134216087632644\\
0.547947233690029	0.0138290000342535\\
0.555577622239888	0.0142497246030794\\
0.563314267060136	0.014683798616986\\
0.571158647812643	0.0151313926970655\\
0.579112264764176	0.0155926991311078\\
0.587176639073326	0.0160675775765252\\
0.595353313081437	0.016556055740761\\
0.603643850607587	0.0170577167884568\\
0.61204983724767	0.0175724391335947\\
0.62057288067765	0.0180993991622453\\
0.629214610961034	0.0186378631077693\\
0.637976680860628	0.0191868816740808\\
0.646860766154633	0.0197449960156393\\
0.655868565957143	0.020310517956366\\
0.665001803043112	0.0208813642499902\\
0.674262224177834	0.0214551531619497\\
0.683651600451024	0.0220288319164106\\
0.693171727615541	0.022599287722212\\
0.702824426430835	0.0231624224218926\\
0.712611543011175	0.0237141458434814\\
0.722534949178721	0.0242496631609929\\
0.732596542821523	0.0247638621862323\\
0.742798248256492	0.0252515225873918\\
0.753142016597438	0.025707023867444\\
0.763629826128224	0.0261249339513313\\
0.774263682681127	0.0265000111037177\\
0.785045620020451	0.0268267457130896\\
0.795977700231499	0.0271013010798614\\
0.807062014114951	0.0273194481457635\\
0.818300681586739	0.0274785780356455\\
0.829695852083491	0.0275767832104351\\
0.841249704973612	0.0276133683497556\\
0.852964449974102	0.0275888729704536\\
0.864842327573173	0.0275047619995193\\
0.876885609458743	0.0273637714849676\\
0.889096598952916	0.0271695656352471\\
0.901477631452492	0.0269265271273497\\
0.914031074875623	0.0266396162589627\\
0.926759330114688	0.026314500195536\\
0.939664831495469	0.0259568028648405\\
0.952750047242729	0.0255724769056809\\
0.966017479952265	0.0251673391632081\\
0.97946966706954	0.0247470823478409\\
0.99310918137498	0.0243171808701329\\
1.00693863147603	0.0238827229405735\\
1.02096066230605	0.0234484349090771\\
1.03517795563018	0.0230187818841227\\
1.04959323055823	0.0225977286991037\\
1.06420924406472	0.022188786275868\\
1.07902879151618	0.0217953209879242\\
1.09405470720574	0.0214201597315663\\
1.10928986489522	0.0210659148938144\\
1.12473717836475	0.0207347793975213\\
1.14039960197003	0.0204288422945969\\
1.15628013120738	0.020149962150598\\
1.1723818032866	0.0198995709079667\\
1.1887076977119	0.019679160869605\\
1.20526093687084	0.0194900161024141\\
1.22204468663149	0.0193332412662597\\
1.23906215694792	0.0192097541304079\\
1.25631660247412	0.0191206285681055\\
1.27381132318648	0.0190666042749557\\
1.29154966501488	0.0190484922075857\\
1.30953502048267	0.0190670923293951\\
1.32777082935543	0.0191230768474727\\
1.34626057929891	0.0192172170919401\\
1.36500780654601	0.0193502808696555\\
1.38401609657313	0.0195230531913967\\
1.40328908478587	0.0197364146837109\\
1.42283045721435	0.019991295124195\\
1.44264395121816	0.0202887410597032\\
1.46273335620113	0.0206300113479371\\
1.4831025143361	0.0210164147859906\\
1.50375532129974	0.0214494662761678\\
1.52469572701757	0.021931061515579\\
1.54592773641948	0.0224631714581894\\
1.5674554102056	0.0230481334552196\\
1.58928286562298	0.0236886009179317\\
1.61141427725302	0.024387566221726\\
1.63385387780986	0.025148523976812\\
1.65660595894991	0.0259752908997238\\
1.67967487209265	0.0268722608890455\\
1.70306502925284	0.0278442925053725\\
1.72678090388436	0.0288968164160301\\
1.75082703173573	0.0300358798346612\\
1.77520801171763	0.0312680592223877\\
1.79992850678248	0.0326004999423782\\
1.82499324481615	0.0340407473385066\\
1.8504070195423	0.0355967339585897\\
1.87617469143912	0.0372762564519906\\
1.90230118866894	0.0390867312372726\\
1.92879150802078	0.0410342007651422\\
1.95565071586595	0.0431222649815684\\
1.98288394912707	0.0453503428571517\\
2.0104964162605	0.0477109781018302\\
2.03849339825246	0.0501863778683989\\
2.06688024962908	0.0527436001283964\\
2.09566239948043	0.0553286291777084\\
2.12484535249888	0.0578598843198429\\
2.15443469003188	0.0602227826833569\\
2.18443607114943	0.0622685224621625\\
2.21485523372636	0.0638215400308591\\
2.24569799553977	0.0646999562656329\\
2.27697025538168	0.0647500368380461\\
2.30867799418717	0.0638863630142833\\
2.34082727617829	0.0621221938978047\\
2.37342425002387	0.0595732382948584\\
2.40647515001542	0.0564314317330267\\
2.43998629725955	0.0529206199534949\\
2.47396410088681	0.0492542815784779\\
2.50841505927754	0.0456075574930858\\
2.54334576130465	0.0421075395001821\\
2.5787628875938	0.0388354333816608\\
2.61467321180109	0.0358357915654191\\
2.65108360190854	0.0331261785055657\\
2.68800102153761	0.0307063411294016\\
2.72543253128103	0.0285650997958748\\
2.76338529005317	0.0266851074924626\\
2.8018665564592	0.0250463227291755\\
2.8408836901833	0.0236277858788139\\
2.8804441533963	0.0224090670587611\\
2.92055551218275	0.0213708599783504\\
2.96122543798803	0.0204953847836298\\
3.00246170908555	0.0197665569281114\\
3.0442722120643	0.019170021518119\\
3.08666494333727	0.0186931238851034\\
3.12964801067075	0.0183248596588151\\
3.17322963473498	0.018055814839164\\
3.21741815067637	0.0178780929995093\\
3.26222200971167	0.0177852550562438\\
3.30764978074424	0.0177722275896826\\
3.35371015200293	0.0178352864657571\\
3.40041193270371	0.017971995864727\\
3.44776405473446	0.0181811903145974\\
3.49577557436328	0.0184629776832834\\
3.54445567397044	0.018818753687195\\
3.59381366380463	0.019251246737655\\
3.64385898376354	0.0197645632728117\\
3.6946012051993	0.0203642877006733\\
3.74605003274899	0.0210575615771905\\
3.79821530619074	0.0218531817803655\\
3.85110700232557	0.0227615695715414\\
3.90473523688556	0.0237946869151155\\
3.95911026646846	0.0249655617924272\\
4.01424249049932	0.0262871866097206\\
4.07014245321944	0.0277700964776179\\
4.12682084570295	0.0294175748560674\\
4.18428850790158	0.0312161388225625\\
4.24255643071778	0.0331181719377041\\
4.3016357581068	0.0350123426951615\\
4.36153778920801	0.0366848002962493\\
4.4222739805059	0.0377985853444062\\
4.48385594802119	0.0379579507497094\\
4.5462954695324	0.0368960951293363\\
4.60960448682843	0.0346646712269217\\
4.67379510799246	0.0316226697770473\\
4.73887960971766	0.0282332453514725\\
4.80487043965513	0.0248722252561051\\
4.87178021879463	0.0217633741577333\\
4.93962174387832	0.0190039015860006\\
5.00840798984821	0.0166135681478105\\
5.07815211232768	0.0145739147710435\\
5.14886745013749	0.0128519361638166\\
5.22056752784697	0.0114122273644739\\
5.29326605836056	0.0102222495630393\\
5.36697694554048	0.00925394053829283\\
5.44171428686589	0.0084835403508756\\
5.51749237612912	0.00789057178498765\\
5.59432570616938	0.00745660562693922\\
5.67222897164454	0.00716422221477504\\
5.75121707184161	0.00699647152622964\\
5.83130511352622	0.00693686796668761\\
5.91250841383188	0.00696983494458161\\
5.99484250318941	0.00708125953929354\\
6.07832312829723	0.00725892669015587\\
6.16296625513294	0.0074927181588971\\
6.24878807200689	0.00777455286939721\\
6.33580499265825	0.00809815936167588\\
6.42403365939419	0.00845887410450476\\
6.5134909462728	0.00885372158639988\\
6.6041939623303	0.00928237712933444\\
6.69616005485322	0.00975026229177828\\
6.78940681269611	0.0102755088059752\\
6.8839520696455	0.0109002502433626\\
6.97981390783066	0.0116959835968035\\
7.07701066118189	0.0127290307355768\\
7.17556091893693	0.0139566125481937\\
7.27548352919622	0.015130945461934\\
7.37679760252773	0.0158658249169553\\
7.47952251562182	0.0158554188053434\\
7.58367791499719	0.0150568075815068\\
7.68928372075831	0.0136846734577419\\
7.79636013040524	0.0120482532944615\\
7.90492762269642	0.0103984573157105\\
8.0150069615654	0.00887973350013139\\
8.12661920009194	0.00755295364568648\\
8.23978568452852	0.00643255550869877\\
8.35452805838287	0.00551351418644033\\
8.4708682665574	0.00478592065934525\\
8.58882855954625	0.00424080015705502\\
8.70843149769072	0.00387016024843804\\
8.82969995549409	0.00366369155311581\\
8.9526571259964	0.00360528572361076\\
9.07732652521022	0.00367283987982607\\
9.20373199661822	0.00384194315763094\\
9.33189771573324	0.00409051292451064\\
9.461848194722	0.0044015442316949\\
9.59360828709315	0.0047635322803604\\
9.72720319245054	0.00516953308421723\\
9.86265846131282	0.0056156403246746\\
10	0.00609920433115146\\
10.1392540755881	0.00661652325685899\\
10.2804473209331	0.00715954045748131\\
10.423606739764	0.00771084256342742\\
10.5687597118481	0.00823674204699813\\
10.7159339982267	0.00868008705313742\\
10.8651577465254	0.00895908587731894\\
11.0164594963366	0.00898338829307153\\
11.1698681846782	0.00869260574126072\\
11.3254131515281	0.0080961997266203\\
11.4831241454351	0.00727584825236677\\
11.6430313292088	0.00634395476694246\\
11.8051652856881	0.00539709160479354\\
11.9695570235904	0.00449568917050922\\
12.1362379834424	0.00366740844402664\\
12.3052400435926	0.00291869112454606\\
12.4765955263087	0.00224498730993797\\
12.650337203959	0.00163729639944703\\
12.8264983052806	0.00108601872849985\\
13.0051125217341	0.00058500126166825\\
13.1862140139475	0.000175973859007731\\
13.3698374182495	0.000387965036956815\\
13.5560178532937	0.000798640820572924\\
13.7447909267754	0.00120530404237334\\
13.9361927422414	0.00160297125082126\\
14.1302599059953	0.00199172299090546\\
14.3270295340983	0.00236970935492769\\
14.5265392594678	0.00273106712336482\\
14.728827239075	0.00306418696681198\\
14.9339321612425	0.00335059754657443\\
15.1418932530435	0.00356581611546254\\
15.3527502878042	0.003683965841502\\
15.5665435927106	0.00368628859182568\\
15.7833140565212	0.00356987464593227\\
16.003103137387	0.00335048531658227\\
16.2259528707809	0.00305692822899969\\
16.4519058775366	0.00272122170879351\\
16.6810053720006	0.00237082954682334\\
16.9132951702965	0.00202574789689459\\
17.1488196987054	0.00169942846128737\\
17.3876240021625	0.00140162900314749\\
17.629753752872	0.00114211162676099\\
17.8752552590424	0.000934934613624924\\
18.1241754737424	0.000801351778137901\\
18.3765620038817	0.000762522363219333\\
18.6324631193156	0.000817663775564611\\
18.8919277620767	0.000939125071127562\\
19.1550055557353	0.0010947947338437\\
19.4217468148902	0.00126106106506831\\
19.6922025547917	0.00142137990066547\\
19.9664245010979	0.00156271713191478\\
20.2444650997681	0.00167399256686483\\
20.5263775270925	0.00174641766777769\\
20.8122156998634	0.00177484308592463\\
21.102034285686	0.0017589627768219\\
21.3958887134342	0.00170343582506768\\
21.6938351838519	0.00161669086467911\\
21.9959306803007	0.00150902324949652\\
22.3022329796594	0.00139085130458401\\
22.6128006633728	0.00127167535598961\\
22.9276931286565	0.00115973500668028\\
23.2469705998565	0.00106205286239382\\
23.5706941399673	0.000984413497720023\\
23.8989256623105	0.00093095128243958\\
24.231727942376	0.000903321656244331\\
24.5691646298279	0.000899979617111483\\
24.9113002606779	0.00091626778773504\\
25.2582002696278	0.000945453732998726\\
25.6099310025846	0.000980138941860057\\
25.9665597293487	0.00101343132686839\\
26.3281546564802	0.00103971150128919\\
26.6947849403432	0.00105508312504253\\
27.0665207003324	0.00105757562527844\\
27.4434330322836	0.00104709837266713\\
27.8255940220713	0.00102514957708579\\
28.2130767593947	0.000994352119424091\\
28.6059553517574	0.000957929135144827\\
29.0043049386399	0.000919230539568945\\
29.4082017058706	0.000881357234335686\\
29.8177229001967	0.000846892099389563\\
30.2329468440578	0.000817703896255435\\
30.6539529505653	0.000794823129642629\\
31.0808217386906	0.000778392068013923\\
31.5136348486648	0.000767728208717061\\
31.9524750575921	0.000761499380820631\\
32.397426295282	0.000757996549924865\\
32.8485736603005	0.000755438010598615\\
33.3060034362459	0.000752246096616282\\
33.7698031082509	0.000747245707570859\\
34.2400613797143	0.000739766327196309\\
34.7168681892656	0.000729644660787328\\
35.2003147279668	0.000717148605068366\\
35.6904934567523	0.00070285459295432\\
36.1874981241128	0.000687503537217662\\
36.6914237840249	0.000671865150493741\\
37.2023668141307	0.00065662405159741\\
37.72042493417	0.000642300826227075\\
38.24569722467	0.00062920586968277\\
38.7782841458945	0.00061743391267152\\
39.3182875570577	0.000606889047129657\\
39.8658107358044	0.000597334474398183\\
40.4209583979631	0.000588456429594151\\
40.9838367175726	0.000579928801612668\\
41.5545533471887	0.000571468183563117\\
42.1332174384729	0.00056286990848157\\
42.7199396630678	0.000554023824551369\\
43.314832233764	0.00054491163379799\\
43.9180089259609	0.000535586482204162\\
44.5295850994265	0.00052614943904527\\
45.149677720361	0.000516720182777196\\
45.7784053837662	0.000507412014218733\\
46.4158883361278	0.000498315646161538\\
47.0622484984128	0.000489487698307677\\
47.7176094893874	0.000480949636486132\\
48.3820966492596	0.000472692445680203\\
49.0558370636505	0.00046468565239224\\
49.7389595879007	0.000456886943212852\\
50.4315948717136	0.000449253027891615\\
51.1338753841432	0.000441746990460247\\
51.8459354389291	0.000434342531552511\\
52.5679112201842	0.000427025876894212\\
53.2999408084409	0.000419794357944577\\
54.0421642070592	0.000412653581107231\\
54.7947233690028	0.000405613351947615\\
55.5577622239888	0.000398684614214258\\
56.3314267060135	0.00039187682971978\\
57.1158647812643	0.000385196413822562\\
57.9112264764176	0.000378645339577926\\
58.7176639073326	0.00037222295068499\\
59.5353313081437	0.00036592561414349\\
60.3643850607586	0.000359748206058889\\
61.204983724767	0.000353685426134053\\
62.057288067765	0.000347732201039166\\
62.9214610961035	0.000341884836303878\\
63.7976680860628	0.000336140061763864\\
64.6860766154632	0.000330496106509254\\
65.5868565957144	0.000324951598269835\\
66.5001803043112	0.000319505626390642\\
67.4262224177835	0.000314157566496938\\
68.3651600451024	0.000308906567694848\\
69.317172761554	0.000303751450424863\\
70.2824426430835	0.0002986910272208\\
71.2611543011175	0.000293723786325164\\
72.2534949178722	0.000288847984487131\\
73.2596542821523	0.000284061964915143\\
74.2798248256491	0.000279363964414545\\
75.3142016597438	0.000274752221477072\\
76.3629826128224	0.00027022529963085\\
77.4263682681128	0.000265781548183911\\
78.5045620020451	0.000261419535638118\\
79.5977700231498	0.000257137764497953\\
80.7062014114951	0.000252934994415699\\
81.8300681586739	0.000248809726034862\\
82.9695852083491	0.000244760633520443\\
84.1249704973612	0.000240786468456641\\
85.2964449974102	0.000236885745429279\\
86.4842327573173	0.00023305723835359\\
87.6885609458743	0.000229299650218593\\
88.9096598952917	0.00022561157761656\\
90.1477631452492	0.000221991716603874\\
91.4031074875622	0.0002184389259235\\
92.6759330114688	0.000214951805264102\\
93.9664831495469	0.000211529270575414\\
95.275004724273	0.000208169950775614\\
96.6017479952265	0.000204872793721449\\
97.9469667069539	0.000201636553933189\\
99.310918137498	0.000198460102315722\\
100.693863147603	0.000195342234538588\\
102.096066230605	0.00019228192214767\\
103.517795563018	0.000189277934844842\\
104.959323055823	0.000186329280120767\\
106.420924406472	0.000183434865408133\\
107.902879151618	0.000180593563718797\\
109.405470720574	0.000177804392150566\\
110.928986489522	0.000175066358997184\\
112.473717836475	0.000172378378688353\\
114.039960197003	0.000169739492135413\\
115.628013120738	0.000167148729874226\\
117.23818032866	0.00016460511070596\\
118.87076977119	0.00016210774766372\\
120.526093687084	0.000159655619956141\\
122.204468663149	0.000157247888072463\\
123.906215694792	0.00015488363554725\\
125.631660247412	0.00015256199494729\\
127.381132318648	0.000150282060121641\\
129.154966501488	0.000148043048707661\\
130.953502048267	0.000145844032036486\\
132.777082935543	0.000143684289351564\\
134.626057929891	0.000141562963408905\\
136.500780654601	0.000139479298990759\\
138.401609657313	0.000137432483504457\\
140.328908478587	0.000135421788778991\\
142.283045721435	0.000133446471319033\\
144.264395121816	0.000131505754791449\\
146.273335620113	0.000129599007330636\\
148.31025143361	0.000127725440058181\\
150.375532129974	0.000125884415429698\\
152.469572701757	0.000124075260398669\\
154.592773641948	0.000122297280844239\\
156.74554102056	0.000120549874645471\\
158.928286562298	0.000118832377694501\\
161.141427725302	0.000117144167655171\\
163.385387780986	0.000115484667954264\\
165.660595894992	0.000113853253161076\\
167.967487209265	0.000112249359897338\\
170.306502925284	0.000110672378887271\\
172.678090388436	0.000109121825447371\\
175.082703173572	0.00010759709662712\\
177.520801171764	0.000106097654120484\\
179.992850678248	0.000104623021850387\\
182.499324481615	0.000103172644065207\\
185.04070195423	0.00010174603756212\\
187.617469143912	0.000100342734561732\\
190.230118866895	9.89622157607761e-05\\
192.879150802078	9.7604050821615e-05\\
195.565071586595	9.62677747087707e-05\\
198.288394912707	9.49529186361242e-05\\
201.04964162605	9.36590785078149e-05\\
203.849339825246	9.23858082605025e-05\\
206.688024962908	9.11326981974797e-05\\
209.566239948044	8.98993428592253e-05\\
212.484535249888	8.86853526443388e-05\\
215.443469003188	8.74903032392942e-05\\
218.443607114943	8.63138623256471e-05\\
221.485523372636	8.51556335011947e-05\\
224.569799553978	8.40152720960896e-05\\
227.697025538168	8.28924049702726e-05\\
230.867799418717	8.17866924938638e-05\\
234.082727617829	8.0697807621045e-05\\
237.342425002387	7.96254193136881e-05\\
240.647515001543	7.85692030451397e-05\\
243.998629725955	7.7528845061831e-05\\
247.396410088681	7.6504046321867e-05\\
250.841505927754	7.54944966219774e-05\\
254.334576130465	7.44999113437072e-05\\
257.87628875938	7.3520003919913e-05\\
261.467321180109	7.25544982031499e-05\\
265.108360190854	7.16031272355513e-05\\
268.800102153761	7.06656165638352e-05\\
272.543253128103	6.97417183300373e-05\\
276.338529005317	6.88311735810944e-05\\
280.18665564592	6.79337347859807e-05\\
284.08836901833	6.70491634677516e-05\\
288.04441533963	6.61772293695074e-05\\
292.055551218275	6.53176986687541e-05\\
296.122543798804	6.44703494359894e-05\\
300.246170908555	6.36349625794885e-05\\
304.42722120643	6.28113222613861e-05\\
308.666494333727	6.19992248253449e-05\\
312.964801067075	6.11984655114391e-05\\
317.322963473498	6.04088412417852e-05\\
321.741815067637	5.96301666322134e-05\\
326.222200971167	5.88622505424108e-05\\
330.764978074424	5.81048984653681e-05\\
335.371015200293	5.73579390022617e-05\\
340.041193270371	5.66211963355473e-05\\
344.776405473446	5.58944925825652e-05\\
349.577557436327	5.51776654098101e-05\\
354.445567397044	5.44705409795769e-05\\
359.381366380463	5.37729660021818e-05\\
364.385898376355	5.3084783714008e-05\\
369.46012051993	5.24058336363304e-05\\
374.605003274899	5.17359725324302e-05\\
379.821530619074	5.10750503581466e-05\\
385.110700232557	5.04229274549239e-05\\
390.473523688556	4.97794552851674e-05\\
395.911026646846	4.91445058598603e-05\\
401.424249049932	4.85179370144288e-05\\
407.014245321944	4.78996217041731e-05\\
412.682084570295	4.72894315881332e-05\\
418.428850790158	4.66872402475398e-05\\
424.255643071778	4.60929211626296e-05\\
430.163575810679	4.55063571748637e-05\\
436.153778920801	4.49274345001502e-05\\
442.22739805059	4.4356031655586e-05\\
448.385594802119	4.37920338157621e-05\\
454.62954695324	4.32353377676527e-05\\
460.960448682843	4.26858304201641e-05\\
467.379510799246	4.21434061882125e-05\\
473.887960971765	4.16079597531007e-05\\
480.487043965513	4.10793904150258e-05\\
487.178021879463	4.05576018083864e-05\\
493.962174387832	4.00424887881035e-05\\
500.840798984821	3.95339608741148e-05\\
507.815211232767	3.9031922004877e-05\\
514.88674501375	3.85362818703945e-05\\
522.056752784698	3.80469458744537e-05\\
529.326605836056	3.75638298202967e-05\\
536.697694554048	3.70868433895385e-05\\
544.171428686589	3.66159013829183e-05\\
551.749237612913	3.61509219495269e-05\\
559.432570616938	3.56918210268109e-05\\
567.222897164455	3.52385192906893e-05\\
575.121707184161	3.47909349219889e-05\\
583.130511352622	3.4348992431937e-05\\
591.250841383188	3.39126147813528e-05\\
599.484250318941	3.34817250051586e-05\\
607.832312829724	3.30562521580278e-05\\
616.296625513294	3.26361212168528e-05\\
624.878807200689	3.22212623952847e-05\\
633.580499265825	3.18116047848502e-05\\
642.403365939419	3.14070806484303e-05\\
651.349094627281	3.10076212477785e-05\\
660.419396233031	3.06131602013522e-05\\
669.616005485321	3.02236317603925e-05\\
678.940681269611	2.98389723723108e-05\\
688.39520696455	2.94591184065511e-05\\
697.981390783067	2.90840064489666e-05\\
707.701066118189	2.87135763094643e-05\\
717.556091893692	2.83477679979643e-05\\
727.548352919623	2.7986521753456e-05\\
737.679760252773	2.76297783621763e-05\\
747.952251562183	2.72774806811167e-05\\
758.367791499719	2.69295730186081e-05\\
768.928372075831	2.65859990182229e-05\\
779.636013040524	2.62467031592452e-05\\
790.492762269642	2.59116317164448e-05\\
801.500696156541	2.5580731650705e-05\\
812.661920009195	2.52539505744342e-05\\
823.978568452851	2.49312363694448e-05\\
835.452805838287	2.46125378215667e-05\\
847.08682665574	2.42978053164262e-05\\
858.882855954626	2.39869893072794e-05\\
870.843149769072	2.36800408328143e-05\\
882.969995549408	2.33769115320597e-05\\
895.26571259964	2.30775539920877e-05\\
907.732652521022	2.27819220977636e-05\\
920.373199661823	2.24899699747002e-05\\
933.189771573324	2.2201651430225e-05\\
946.184819472199	2.19169211454861e-05\\
959.360828709315	2.16357363185693e-05\\
972.720319245054	2.13580522906664e-05\\
986.265846131283	2.1083826538196e-05\\
1000	2.08130163062507e-05\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_1P/BeamRev_rs10_Poly_NS2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymode=log,
%ymin=4.25312121207632e-06,
%ymax=14.7112185743547,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = [0.01]},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.232458673694\\
0.00101392540755882	15.2323005625972\\
0.00102804473209331	15.2321371084471\\
0.0010423606739764	15.2319727961178\\
0.0010568759711848	15.2318006829305\\
0.00107159339982267	15.2316220094905\\
0.00108651577465254	15.2314419197846\\
0.00110164594963366	15.2312548699093\\
0.00111698681846782	15.2310635422611\\
0.00113254131515281	15.230867120474\\
0.00114831241454351	15.2306624029617\\
0.00116430313292088	15.2304547183687\\
0.00118051652856881	15.2302410885394\\
0.00119695570235904	15.2300205164928\\
0.00121362379834424	15.2297939689938\\
0.00123052400435926	15.2295610346809\\
0.00124765955263087	15.2293216096428\\
0.0012650337203959	15.2290741804076\\
0.00128264983052806	15.2288236333141\\
0.00130051125217341	15.2285603736389\\
0.00131862140139475	15.2282979110563\\
0.00133698374182495	15.2280217907748\\
0.00135560178532937	15.2277389492766\\
0.00137447909267754	15.2274493071935\\
0.00139361927422414	15.2271503614425\\
0.00141302599059953	15.2268447254396\\
0.00143270295340983	15.2265286118268\\
0.00145265392594678	15.2262041604442\\
0.0014728827239075	15.2258739378493\\
0.00149339321612425	15.2255294740048\\
0.00151418932530435	15.2251774364854\\
0.00153527502878042	15.2248156016801\\
0.00155665435927106	15.2244423678125\\
0.00157833140565212	15.2240615506436\\
0.0016003103137387	15.2236686992839\\
0.00162259528707809	15.2232645061761\\
0.00164519058775366	15.222847627566\\
0.00166810053720006	15.2224217941212\\
0.00169132951702965	15.2219824223965\\
0.00171488196987054	15.2215312236216\\
0.00173876240021625	15.2210691345317\\
0.00176297537528721	15.2205910621556\\
0.00178752552590424	15.2201001376675\\
0.00181241754737424	15.2195958589216\\
0.00183765620038817	15.2190773218539\\
0.00186324631193156	15.2185478573632\\
0.00188919277620767	15.2179993939205\\
0.00191550055557353	15.2174386175753\\
0.00194217468148903	15.2168583329041\\
0.00196922025547917	15.2162625792308\\
0.00199664245010979	15.215655130809\\
0.0020244465099768	15.215024574789\\
0.00205263775270925	15.21437918879\\
0.00208122156998634	15.2137170538215\\
0.0021102034285686	15.2130337280739\\
0.00213958887134342	15.2123327042468\\
0.00216938351838518	15.2116111005076\\
0.00219959306803007	15.2108733290081\\
0.00223022329796594	15.2101129290344\\
0.00226128006633728	15.2093253054108\\
0.00229276931286565	15.2085203765043\\
0.00232469705998565	15.2076929320409\\
0.00235706941399673	15.2068457065037\\
0.00238989256623105	15.2059731693678\\
0.0024231727942376	15.2050745043268\\
0.00245691646298279	15.2041513681641\\
0.00249113002606779	15.2032023435687\\
0.00252582002696278	15.2022248953009\\
0.00256099310025846	15.2012243253836\\
0.00259665597293487	15.2001953827769\\
0.00263281546564802	15.1991360837708\\
0.00266947849403432	15.198045453229\\
0.00270665207003324	15.1969269639412\\
0.00274434330322837	15.1957786688958\\
0.00278255940220713	15.1945941306601\\
0.00282130767593947	15.1933824126396\\
0.00286059553517574	15.1921330348077\\
0.00290043049386399	15.1908512485656\\
0.00294082017058706	15.1895303835371\\
0.00298177229001967	15.1881757372839\\
0.00302329468440578	15.1867829988401\\
0.00306539529505653	15.1853512805079\\
0.00310808217386906	15.1838810826849\\
0.00315136348486648	15.182368954645\\
0.00319524750575921	15.1808118578978\\
0.0032397426295282	15.1792147093495\\
0.00328485736603004	15.1775747004902\\
0.00333060034362459	15.1758899064939\\
0.00337698031082509	15.1741528200192\\
0.00342400613797143	15.1723725043097\\
0.00347168681892656	15.1705386842631\\
0.00352003147279668	15.1686573494596\\
0.00356904934567523	15.1667232000232\\
0.00361874981241128	15.1647375355335\\
0.00366914237840249	15.1626948684631\\
0.00372023668141307	15.1605963347632\\
0.003772042493417	15.1584377515755\\
0.003824569722467	15.1562221028329\\
0.00387782841458946	15.1539451706811\\
0.00393182875570577	15.151605096091\\
0.00398658107358044	15.1491990432867\\
0.00404209583979631	15.1467302576533\\
0.00409838367175726	15.1441913563774\\
0.00415545533471888	15.141579327698\\
0.00421332174384729	15.1389002170302\\
0.00427199396630678	15.1361466288981\\
0.0043314832233764	15.1333187815788\\
0.00439180089259609	15.13040821517\\
0.00445295850994266	15.1274197231256\\
0.0045149677720361	15.1243497921481\\
0.00457784053837662	15.1211987584865\\
0.00464158883361278	15.1179591566343\\
0.00470622484984128	15.1146291869398\\
0.00477176094893875	15.1112076069756\\
0.00483820966492596	15.1076940866739\\
0.00490558370636505	15.1040875457013\\
0.00497389595879006	15.1003791169497\\
0.00504315948717136	15.0965676063828\\
0.00511338753841433	15.0926526419147\\
0.00518459354389291	15.0886362041171\\
0.00525679112201842	15.0845078088382\\
0.00532999408084409	15.0802641999903\\
0.00540421642070592	15.0759088362607\\
0.00547947233690029	15.0714321185719\\
0.00555577622239888	15.0668384721513\\
0.00563314267060135	15.0621137966445\\
0.00571158647812644	15.057266786383\\
0.00579112264764176	15.0522868838163\\
0.00587176639073326	15.0471724905878\\
0.00595353313081437	15.0419203716344\\
0.00603643850607586	15.0365233146876\\
0.0061204983724767	15.0309863639299\\
0.0062057288067765	15.0252991816856\\
0.00629214610961034	15.0194565109026\\
0.00637976680860628	15.0134582830689\\
0.00646860766154633	15.007297993536\\
0.00655868565957144	15.0009765394802\\
0.00665001803043112	14.9944808213237\\
0.00674262224177834	14.9878139980923\\
0.00683651600451024	14.9809706422749\\
0.00693171727615541	14.9739465500404\\
0.00702824426430835	14.9667315009187\\
0.00712611543011175	14.9593278745299\\
0.00722534949178721	14.9517252535771\\
0.00732596542821523	14.9439234717438\\
0.00742798248256492	14.9359140921881\\
0.00753142016597438	14.9276942770705\\
0.00763629826128224	14.919255161734\\
0.00774263682681127	14.9105998817759\\
0.00785045620020451	14.9017119077676\\
0.00795977700231499	14.8925937501699\\
0.00807062014114951	14.8832356213211\\
0.00818300681586739	14.8736357418598\\
0.00829695852083491	14.8637851155617\\
0.00841249704973612	14.853674088346\\
0.00852964449974103	14.8433058891316\\
0.00864842327573173	14.8326677418888\\
0.00876885609458743	14.8217528650909\\
0.00889096598952916	14.8105596400211\\
0.00901477631452492	14.7990750104063\\
0.00914031074875623	14.7872995312285\\
0.00926759330114688	14.7752233207642\\
0.00939664831495469	14.7628350888443\\
0.00952750047242729	14.7501344335446\\
0.00966017479952265	14.7371083451033\\
0.0097946966706954	14.7237542550663\\
0.0099310918137498	14.7100645355207\\
0.0100693863147603	14.6960262581483\\
0.0102096066230605	14.681639639915\\
0.0103517795563018	14.6668913417853\\
0.0104959323055823	14.6517742589541\\
0.0106420924406472	14.6362833573454\\
0.0107902879151618	14.6204067783252\\
0.0109405470720574	14.6041406613098\\
0.0110928986489522	14.5874739424235\\
0.0112473717836475	14.5703968047652\\
0.0114039960197003	14.5528985446909\\
0.0115628013120738	14.5349789742277\\
0.011723818032866	14.5166259297437\\
0.011887076977119	14.4978276941882\\
0.0120526093687084	14.4785780283568\\
0.0122204468663149	14.458867324413\\
0.0123906215694792	14.4386867946138\\
0.0125631660247412	14.4180268529045\\
0.0127381132318648	14.3968781320896\\
0.0129154966501488	14.3752295277636\\
0.0130953502048267	14.3530779980697\\
0.0132777082935543	14.3304093752813\\
0.0134626057929891	14.3072140905721\\
0.0136500780654601	14.2834844931639\\
0.0138401609657313	14.2592133027731\\
0.0140328908478587	14.234385969729\\
0.0142283045721435	14.208997260853\\
0.0144264395121816	14.1830314416772\\
0.0146273335620113	14.156486592604\\
0.014831025143361	14.1293508084734\\
0.0150375532129974	14.1016121995532\\
0.0152469572701757	14.0732645183532\\
0.0154592773641948	14.0442972926119\\
0.015674554102056	14.0147004008829\\
0.0158928286562298	13.9844682772228\\
0.0161141427725302	13.9535846463923\\
0.0163385387780986	13.922046038821\\
0.0165660595894991	13.8898438952684\\
0.0167967487209265	13.8569670892788\\
0.0170306502925284	13.8234071599508\\
0.0172678090388436	13.7891562505584\\
0.0175082703173572	13.7542026276775\\
0.0177520801171764	13.7185417016467\\
0.0179992850678248	13.6821684028166\\
0.0182499324481615	13.6450697398144\\
0.018504070195423	13.6072369636822\\
0.0187617469143912	13.5686648368062\\
0.0190230118866894	13.5293505963678\\
0.0192879150802078	13.4892816461712\\
0.0195565071586595	13.4484521382255\\
0.0198288394912707	13.4068583194058\\
0.020104964162605	13.3644898502038\\
0.0203849339825246	13.3213460062847\\
0.0206688024962908	13.2774172428696\\
0.0209566239948043	13.2327029836553\\
0.0212484535249888	13.1871946401532\\
0.0215443469003188	13.14088963713\\
0.0218443607114943	13.0937831856677\\
0.0221485523372636	13.0458734650725\\
0.0224569799553977	12.9971585459304\\
0.0227697025538168	12.9476307173881\\
0.0230867799418717	12.8972950721473\\
0.0234082727617829	12.8461437917928\\
0.0237342425002387	12.7941790991658\\
0.0240647515001542	12.7413984382826\\
0.0243998629725955	12.68780442689\\
0.0247396410088681	12.6333968056884\\
0.0250841505927754	12.578174499433\\
0.0254334576130465	12.5221412674374\\
0.025787628875938	12.4652979911336\\
0.0261467321180109	12.4076489474575\\
0.0265108360190854	12.3491963094874\\
0.0268800102153761	12.289944629263\\
0.0272543253128103	12.2298961956064\\
0.0276338529005317	12.1690595475215\\
0.028018665564592	12.1074386334267\\
0.028408836901833	12.0450401867392\\
0.028804441533963	11.9818705718469\\
0.0292055551218275	11.917939827159\\
0.0296122543798803	11.8532508421416\\
0.0300246170908555	11.7878195976093\\
0.030442722120643	11.7216484955511\\
0.0308666494333727	11.654751117426\\
0.0312964801067075	11.5871406410879\\
0.0317322963473498	11.5188210880193\\
0.0321741815067637	11.4498101488641\\
0.0326222200971167	11.3801194354925\\
0.0330764978074424	11.3097601176726\\
0.0335371015200293	11.2387479034574\\
0.0340041193270371	11.1670957570872\\
0.0344776405473446	11.0948177493895\\
0.0349577557436328	11.0219289732279\\
0.0354445567397043	10.9484470641123\\
0.0359381366380463	10.8743865244996\\
0.0364385898376354	10.7997639940482\\
0.036946012051993	10.7245972299002\\
0.0374605003274899	10.6489026038405\\
0.0379821530619073	10.5726999811242\\
0.0385110700232557	10.4960074482213\\
0.0390473523688556	10.4188412940497\\
0.0395911026646846	10.3412216974462\\
0.0401424249049932	10.2631705785369\\
0.0407014245321944	10.1847045582863\\
0.0412682084570295	10.1058453053301\\
0.0418428850790158	10.0266132436197\\
0.0424255643071778	9.94702618201536\\
0.0430163575810679	9.8671084887534\\
0.04361537789208	9.7868783248527\\
0.044222739805059	9.70635668384948\\
0.0448385594802119	9.62556834877195\\
0.045462954695324	9.54452945130472\\
0.0460960448682843	9.46326536162595\\
0.0467379510799246	9.38179484113134\\
0.0473887960971765	9.30014217660845\\
0.0480487043965513	9.21832369434216\\
0.0487178021879463	9.13636595291195\\
0.0493962174387832	9.05428662914097\\
0.0500840798984821	8.97210960935286\\
0.0507815211232767	8.88985380750626\\
0.051488674501375	8.8075419899755\\
0.0522056752784698	8.72519321364558\\
0.0529326605836056	8.64283009767304\\
0.0536697694554048	8.56047286598487\\
0.0544171428686589	8.47813952878858\\
0.0551749237612913	8.3958533574297\\
0.0559432570616938	8.31363077473861\\
0.0567222897164454	8.23149390669704\\
0.0575121707184161	8.14946154051701\\
0.0583130511352622	8.0675510292283\\
0.0591250841383188	7.98578287253627\\
0.0599484250318941	7.90417335270163\\
0.0607832312829723	7.82274271165051\\
0.0616296625513294	7.741505307177\\
0.0624878807200689	7.66048344419754\\
0.0633580499265825	7.57968854345614\\
0.0642403365939419	7.49914024245099\\
0.065134909462728	7.4188527298463\\
0.0660419396233031	7.33884238950293\\
0.0669616005485322	7.25912545744285\\
0.0678940681269611	7.17971417067673\\
0.068839520696455	7.10062523941714\\
0.0697981390783066	7.02186988794071\\
0.0707701066118189	6.94346514226601\\
0.0717556091893692	6.8654229916739\\
0.0727548352919623	6.78775363660801\\
0.0737679760252773	6.71047114810491\\
0.0747952251562182	6.63358589434899\\
0.0758367791499719	6.55711047633023\\
0.0768928372075831	6.48105590888052\\
0.0779636013040523	6.4054313026077\\
0.0790492762269642	6.33024586095073\\
0.080150069615654	6.25551085160694\\
0.0812661920009195	6.18123521689325\\
0.0823978568452852	6.10742662336971\\
0.0835452805838287	6.03409377505675\\
0.0847086826655741	5.96124358899177\\
0.0858882855954625	5.88888348028556\\
0.0870843149769072	5.81702312437714\\
0.0882969995549409	5.74566534704057\\
0.089526571259964	5.67481774126284\\
0.0907732652521023	5.60448561058239\\
0.0920373199661822	5.53467536766748\\
0.0933189771573324	5.46539061654222\\
0.09461848194722	5.39663730974073\\
0.0959360828709314	5.32841888369452\\
0.0972720319245054	5.26073951713829\\
0.0986265846131282	5.19360134772139\\
0.1	5.12701054272991\\
0.101392540755882	5.06096730937029\\
0.102804473209331	4.99547551116147\\
0.10423606739764	4.93053823797809\\
0.10568759711848	4.86615547756536\\
0.107159339982267	4.80232890088608\\
0.108651577465254	4.73906133070228\\
0.110164594963366	4.67635487168525\\
0.111698681846782	4.61420653143222\\
0.113254131515281	4.55262119425071\\
0.114831241454351	4.49159664070706\\
0.116430313292088	4.43113317900016\\
0.118051652856881	4.37123182862074\\
0.119695570235904	4.31189128193111\\
0.121362379834424	4.25311126569714\\
0.123052400435926	4.19489215981341\\
0.124765955263087	4.13723108463989\\
0.12650337203959	4.08012893346858\\
0.128264983052806	4.02358200938807\\
0.130051125217341	3.9675917929762\\
0.131862140139475	3.91215533250906\\
0.133698374182495	3.8572697573314\\
0.135560178532937	3.80293480884156\\
0.137447909267754	3.74914866447167\\
0.139361927422414	3.695908067019\\
0.141302599059953	3.64321191986656\\
0.143270295340983	3.59105581890479\\
0.145265392594678	3.53944068193829\\
0.14728827239075	3.48836116934354\\
0.149339321612425	3.43781614809457\\
0.151418932530435	3.38780115998609\\
0.153527502878042	3.33831572632452\\
0.155665435927106	3.28935611951429\\
0.157833140565212	3.24091932809348\\
0.16003103137387	3.19300200392029\\
0.162259528707809	3.14560205334957\\
0.164519058775366	3.09871552012788\\
0.166810053720006	3.05234073396244\\
0.169132951702965	3.00647376869569\\
0.171488196987054	2.96111106166359\\
0.173876240021625	2.9162503529661\\
0.176297537528721	2.87188890407069\\
0.178752552590424	2.82802236203287\\
0.181241754737424	2.78464844924956\\
0.183765620038817	2.74176400577388\\
0.186324631193156	2.69936639479485\\
0.188919277620767	2.65745115554847\\
0.191550055557353	2.61601697163851\\
0.194217468148903	2.57506038143002\\
0.196922025547917	2.53457798039544\\
0.199664245010979	2.49456757923255\\
0.20244465099768	2.45502562176402\\
0.205263775270925	2.41594966259294\\
0.208122156998634	2.37733709941114\\
0.211020342856859	2.33918514614914\\
0.213958887134342	2.30149148649899\\
0.216938351838518	2.26425321488807\\
0.219959306803007	2.22746752099578\\
0.223022329796594	2.19113359870303\\
0.226128006633728	2.15524792846608\\
0.229276931286565	2.11980829706287\\
0.232469705998565	2.08481344996626\\
0.235706941399673	2.05026042225844\\
0.238989256623105	2.01614825391655\\
0.24231727942376	1.98247484479861\\
0.245691646298279	1.94923866558761\\
0.249113002606779	1.9164380249146\\
0.252582002696278	1.88407189624802\\
0.256099310025846	1.8521386723403\\
0.259665597293487	1.82063764343285\\
0.263281546564802	1.78956746256661\\
0.266947849403432	1.75892751481121\\
0.270665207003324	1.72871699875931\\
0.274434330322837	1.69893603907154\\
0.278255940220713	1.66958376178124\\
0.282130767593947	1.64065979361816\\
0.286059553517574	1.61216492547872\\
0.290043049386399	1.5840988051195\\
0.294082017058706	1.55646178805331\\
0.298177229001967	1.52925505371808\\
0.302329468440578	1.50247858832003\\
0.306539529505653	1.47613426831702\\
0.310808217386906	1.45022252551082\\
0.315136348486648	1.4247450749902\\
0.319524750575921	1.39970361176997\\
0.32397426295282	1.37509964354139\\
0.328485736603004	1.35093573077023\\
0.333060034362459	1.32721392639159\\
0.337698031082509	1.30393696561718\\
0.342400613797143	1.28110742829784\\
0.347168681892656	1.25872820179186\\
0.352003147279668	1.23680300408815\\
0.356904934567523	1.21533512569056\\
0.361874981241128	1.19432822053199\\
0.366914237840249	1.17378606962497\\
0.372023668141307	1.15371319406976\\
0.3772042493417	1.13411379634305\\
0.3824569722467	1.11499269018006\\
0.387782841458946	1.09635442272266\\
0.393182875570577	1.07820416793042\\
0.398658107358044	1.06054685799165\\
0.404209583979631	1.04338806442268\\
0.409838367175726	1.0267324270897\\
0.415545533471887	1.01058603138203\\
0.421332174384729	0.994954125658928\\
0.427199396630678	0.97984195305609\\
0.43314832233764	0.965254512994719\\
0.439180089259609	0.951197649365298\\
0.445295850994266	0.937675509194193\\
0.45149677720361	0.924693187860035\\
0.457784053837662	0.912254836570859\\
0.464158883361278	0.900363941719573\\
0.470622484984128	0.889023969198095\\
0.477176094893875	0.878236786328267\\
0.483820966492596	0.868004412198383\\
0.490558370636505	0.858327448202297\\
0.497389595879006	0.849204718650731\\
0.504315948717136	0.840635085328649\\
0.511338753841433	0.832614991235669\\
0.518459354389291	0.825139686638619\\
0.525679112201842	0.818202467561856\\
0.532999408084409	0.811794618555105\\
0.540421642070592	0.805905631242485\\
0.547947233690029	0.800522380124113\\
0.555577622239888	0.795629042080393\\
0.563314267060136	0.791207477535057\\
0.571158647812643	0.787236429972459\\
0.579112264764176	0.783692164766363\\
0.587176639073326	0.780546856451133\\
0.595353313081437	0.777770159396975\\
0.603643850607587	0.775327985351148\\
0.61204983724767	0.773182796328614\\
0.62057288067765	0.771293605380492\\
0.629214610961034	0.769615792332796\\
0.637976680860628	0.768101818707701\\
0.646860766154633	0.766700336497576\\
0.655868565957143	0.765357305733176\\
0.665001803043112	0.764015539800233\\
0.674262224177834	0.762615990528836\\
0.683651600451024	0.761097670251805\\
0.693171727615541	0.759398507221104\\
0.702824426430835	0.75745551060754\\
0.712611543011175	0.755206647081794\\
0.722534949178721	0.752591007168926\\
0.732596542821523	0.749549965661267\\
0.742798248256492	0.746028405656654\\
0.753142016597438	0.741975843001729\\
0.763629826128224	0.737347171813953\\
0.774263682681127	0.732104023077354\\
0.785045620020451	0.726215309824954\\
0.795977700231499	0.719658767516841\\
0.807062014114951	0.712420554859386\\
0.818300681586739	0.704496032391845\\
0.829695852083491	0.695890238828607\\
0.841249704973612	0.686616909293124\\
0.852964449974102	0.676698810987565\\
0.864842327573173	0.666166709073266\\
0.876885609458743	0.655058637571452\\
0.889096598952916	0.64341895333071\\
0.901477631452492	0.631297010626893\\
0.914031074875623	0.618746059594114\\
0.926759330114688	0.60582200702174\\
0.939664831495469	0.592582491558585\\
0.952750047242729	0.579085403785215\\
0.966017479952265	0.565387937833189\\
0.97946966706954	0.55154597291051\\
0.99310918137498	0.537613038513276\\
1.00693863147603	0.523639943658913\\
1.02096066230605	0.509674148058456\\
1.03517795563018	0.495759657535779\\
1.04959323055823	0.48193662041336\\
1.06420924406472	0.468241297766457\\
1.07902879151618	0.454706274978542\\
1.09405470720574	0.44136029569388\\
1.10928986489522	0.42822870953025\\
1.12473717836475	0.415333131952233\\
1.14039960197003	0.402692290900594\\
1.15628013120738	0.390322091144219\\
1.1723818032866	0.37823541469506\\
1.1887076977119	0.366443118679495\\
1.20526093687084	0.354953868867709\\
1.22204468663149	0.343774373596956\\
1.23906215694792	0.332909714295592\\
1.25631660247412	0.32236365523929\\
1.27381132318648	0.31213865577574\\
1.29154966501488	0.302236222867709\\
1.30953502048267	0.292657032255935\\
1.32777082935543	0.283401033777674\\
1.34626057929891	0.274467683717287\\
1.36500780654601	0.26585596730046\\
1.38401609657313	0.257564580111259\\
1.40328908478587	0.249591929978067\\
1.42283045721435	0.241936311427216\\
1.44264395121816	0.234595841038796\\
1.46273335620113	0.227568614023534\\
1.4831025143361	0.220852589663433\\
1.50375532129974	0.214445704496154\\
1.52469572701757	0.2083457740418\\
1.54592773641948	0.202550457787521\\
1.5674554102056	0.197057310520967\\
1.58928286562298	0.191863510637792\\
1.61141427725302	0.186965891253021\\
1.63385387780986	0.182360852120462\\
1.65660595894991	0.178044205997734\\
1.67967487209265	0.174010940061388\\
1.70306502925284	0.170255211840195\\
1.72678090388436	0.166770106175427\\
1.75082703173573	0.163547514812983\\
1.77520801171763	0.160578050905556\\
1.79992850678248	0.15785082502394\\
1.82499324481615	0.155353441017138\\
1.8504070195423	0.153071945812938\\
1.87617469143912	0.150990676740384\\
1.90230118866894	0.149092541733269\\
1.92879150802078	0.147358856928583\\
1.95565071586595	0.145769691859895\\
1.98288394912707	0.14430395546457\\
2.0104964162605	0.142939699889264\\
2.03849339825246	0.141654480043202\\
2.06688024962908	0.140425624773676\\
2.09566239948043	0.139230726751435\\
2.12484535249888	0.138048047508405\\
2.15443469003188	0.136856864817488\\
2.18443607114943	0.135637999986318\\
2.21485523372636	0.134374149881648\\
2.24569799553977	0.133050165275728\\
2.27697025538168	0.131653431931814\\
2.30867799418717	0.130174019810105\\
2.34082727617829	0.128604767105122\\
2.37342425002387	0.126941276363462\\
2.40647515001542	0.125181986230518\\
2.43998629725955	0.123327803339634\\
2.47396410088681	0.121382029675146\\
2.50841505927754	0.119350023124989\\
2.54334576130465	0.1172388637249\\
2.5787628875938	0.11505701206076\\
2.61467321180109	0.112813965204167\\
2.65108360190854	0.110519927264885\\
2.68800102153761	0.108185445442285\\
2.72543253128103	0.105821145245043\\
2.76338529005317	0.103437541922664\\
2.8018665564592	0.101044736545391\\
2.8408836901833	0.0986523072368536\\
2.8804441533963	0.0962692619295893\\
2.92055551218275	0.0939037651208977\\
2.96122543798803	0.0915632427614215\\
3.00246170908555	0.0892543300875781\\
3.0442722120643	0.0869828252859741\\
3.08666494333727	0.0847537209875812\\
3.12964801067075	0.082571278954613\\
3.17322963473498	0.0804389888698265\\
3.21741815067637	0.0783596822148799\\
3.26222200971167	0.0763355293394395\\
3.30764978074424	0.0743681457564949\\
3.35371015200293	0.0724585689946682\\
3.40041193270371	0.0706073922318224\\
3.44776405473446	0.0688147592322387\\
3.49577557436328	0.0670803391265154\\
3.54445567397044	0.0654036056251314\\
3.59381366380463	0.0637836076466457\\
3.64385898376354	0.0622191526439138\\
3.6946012051993	0.060708820469752\\
3.74605003274899	0.0592510014938811\\
3.79821530619074	0.0578438934102706\\
3.85110700232557	0.0564855879424486\\
3.90473523688556	0.0551740498425746\\
3.95911026646846	0.0539071702695561\\
4.01424249049932	0.052682793177392\\
4.07014245321944	0.0514987436206349\\
4.12682084570295	0.0503528212438161\\
4.18428850790158	0.0492428678564744\\
4.24255643071778	0.0481667493031932\\
4.3016357581068	0.0471223888411089\\
4.36153778920801	0.04610779713927\\
4.4222739805059	0.0451210558141761\\
4.48385594802119	0.0441603477548224\\
4.5462954695324	0.0432239778894504\\
4.60960448682843	0.0423103568888508\\
4.67379510799246	0.0414180064356063\\
4.73887960971766	0.0405455965612253\\
4.80487043965513	0.0396919060800699\\
4.87178021879463	0.0388558351140375\\
4.93962174387832	0.0380364222515539\\
5.00840798984821	0.0372328045288198\\
5.07815211232768	0.036444232711761\\
5.14886745013749	0.0356700675337856\\
5.22056752784697	0.0349097588321945\\
5.29326605836056	0.0341628512047673\\
5.36697694554048	0.0334289581504412\\
5.44171428686589	0.0327077727512678\\
5.51749237612912	0.0319990286325749\\
5.59432570616938	0.0313025348493773\\
5.67222897164454	0.0306181298985676\\
5.75121707184161	0.0299456962461236\\
5.83130511352622	0.0292851240965524\\
5.91250841383188	0.0286363510209039\\
5.99484250318941	0.0279993146352915\\
6.07832312829723	0.0273739650241075\\
6.16296625513294	0.0267602586608344\\
6.24878807200689	0.0261581530929777\\
6.33580499265825	0.0255676012673694\\
6.42403365939419	0.0249885519028782\\
6.5134909462728	0.0244209541241699\\
6.6041939623303	0.0238647408870354\\
6.69616005485322	0.0233198374487751\\
6.78940681269611	0.0227861577267348\\
6.8839520696455	0.0222636106223985\\
6.97981390783066	0.0217520849088451\\
7.07701066118189	0.021251468390503\\
7.17556091893693	0.0207616350417739\\
7.27548352919622	0.0202824466661276\\
7.37679760252773	0.0198137557705816\\
7.47952251562182	0.0193554177364478\\
7.58367791499719	0.018907263919142\\
7.68928372075831	0.0184691408921304\\
7.79636013040524	0.0180408647764253\\
7.90492762269642	0.0176222635056102\\
8.0150069615654	0.0172131547104448\\
8.12661920009194	0.0168133614252608\\
8.23978568452852	0.0164226963295559\\
8.35452805838287	0.0160409678430534\\
8.4708682665574	0.0156679967303835\\
8.58882855954625	0.0153035951441949\\
8.70843149769072	0.0149475758822377\\
8.82969995549409	0.0145997549560663\\
8.9526571259964	0.0142599480607682\\
9.07732652521022	0.0139279749061033\\
9.20373199661822	0.0136036581674446\\
9.33189771573324	0.013286820626149\\
9.461848194722	0.012977291056347\\
9.59360828709315	0.012674897870649\\
9.72720319245054	0.0123794760286716\\
9.86265846131282	0.0120908617691712\\
10	0.011808897133647\\
10.1392540755881	0.0115334264009476\\
10.2804473209331	0.0112642967963468\\
10.423606739764	0.0110013581713097\\
10.5687597118481	0.0107444724083309\\
10.7159339982267	0.0104934912992049\\
10.8651577465254	0.010248281963389\\
11.0164594963366	0.0100087082101113\\
11.1698681846782	0.0097746428855999\\
11.3254131515281	0.00954595423588733\\
11.4831241454351	0.0093225222340166\\
11.6430313292088	0.00910422520817055\\
11.8051652856881	0.00889094568894021\\
11.9695570235904	0.00868257030139431\\
12.1362379834424	0.00847898508743098\\
12.3052400435926	0.00828008356755392\\
12.4765955263087	0.00808575866696855\\
12.650337203959	0.00789590716689771\\
12.8264983052806	0.00771042857596401\\
13.0051125217341	0.00752922505919001\\
13.1862140139475	0.0073521991158786\\
13.3698374182495	0.00717925782637551\\
13.5560178532937	0.00701031016412418\\
13.7447909267754	0.00684526532992551\\
13.9361927422414	0.0066840375636707\\
14.1302599059953	0.00652653995965479\\
14.3270295340983	0.00637269023097166\\
14.5265392594678	0.00622240552019416\\
14.728827239075	0.00607560675247521\\
14.9339321612425	0.00593221565451625\\
15.1418932530435	0.00579215598225559\\
15.3527502878042	0.00565535317223174\\
15.5665435927106	0.00552173341224779\\
15.7833140565212	0.00539122519450669\\
16.003103137387	0.00526375881024685\\
16.2259528707809	0.00513926628038551\\
16.4519058775366	0.00501767894965596\\
16.6810053720006	0.00489893237768313\\
16.9132951702965	0.00478296250881686\\
17.1488196987054	0.00466970485216565\\
17.3876240021625	0.00455909894023909\\
17.629753752872	0.00445108426264\\
17.8752552590424	0.0043456012734921\\
18.1241754737424	0.0042425934366037\\
18.3765620038817	0.00414200282100885\\
18.6324631193156	0.00404377503536103\\
18.8919277620767	0.00394785492776015\\
19.1550055557353	0.00385419043580078\\
19.4217468148902	0.0037627294143483\\
19.6922025547917	0.00367342111852343\\
19.9664245010979	0.0035862153256354\\
20.2444650997681	0.00350106422554864\\
20.5263775270925	0.00341791988994158\\
20.8122156998634	0.00333673592943278\\
21.102034285686	0.0032574670177876\\
21.3958887134342	0.00318006822014549\\
21.6938351838519	0.00310449695855794\\
21.9959306803007	0.00303070987749477\\
22.3022329796594	0.00295866552619339\\
22.6128006633728	0.00288832386109853\\
22.9276931286565	0.00281964482868314\\
23.2469705998565	0.00275258964165779\\
23.5706941399673	0.00268711992972471\\
23.8989256623105	0.0026231994469162\\
24.231727942376	0.00256079120836934\\
24.5691646298279	0.00249985984084828\\
24.9113002606779	0.00244037135844964\\
25.2582002696278	0.00238229142365784\\
25.6099310025846	0.00232558718567855\\
25.9665597293487	0.002270225958195\\
26.3281546564802	0.00221617694393706\\
26.6947849403432	0.00216340861335602\\
27.0665207003324	0.00211189128515717\\
27.4434330322836	0.00206159539569781\\
27.8255940220713	0.00201249248490078\\
28.2130767593947	0.00196455393870695\\
28.6059553517574	0.00191775282725774\\
29.0043049386399	0.0018720622165608\\
29.4082017058706	0.00182745598060128\\
29.8177229001967	0.00178390840194342\\
30.2329468440578	0.00174139478112756\\
30.6539529505653	0.00169989075368143\\
31.0808217386906	0.00165937224291226\\
31.5136348486648	0.00161981617737431\\
31.9524750575921	0.00158119994093493\\
32.397426295282	0.00154350119139193\\
32.8485736603005	0.00150669827313665\\
33.3060034362459	0.00147077030863657\\
33.7698031082509	0.00143569627348728\\
34.2400613797143	0.00140145623356554\\
34.7168681892656	0.00136803047865541\\
35.2003147279668	0.00133539964462644\\
35.6904934567523	0.00130354490680869\\
36.1874981241128	0.0012724480834222\\
36.6914237840249	0.00124209104829237\\
37.2023668141307	0.00121245648400617\\
37.72042493417	0.00118352717099875\\
38.24569722467	0.00115528641673445\\
38.7782841458945	0.00112771814635514\\
39.3182875570577	0.00110080614627926\\
39.8658107358044	0.00107453490049156\\
40.4209583979631	0.00104888934259154\\
40.9838367175726	0.0010238545796201\\
41.5545533471887	0.000999416074655626\\
42.1332174384729	0.000975559850979983\\
42.7199396630678	0.000952271968624641\\
43.314832233764	0.000929538993383922\\
43.9180089259609	0.00090734780583297\\
44.5295850994265	0.000885685414547371\\
45.149677720361	0.000864539325714436\\
45.7784053837662	0.000843897243042168\\
46.4158883361278	0.000823747289625078\\
47.0622484984128	0.000804077752944609\\
47.7176094893874	0.000784877066838997\\
48.3820966492596	0.000766134357013194\\
49.0558370636505	0.000747838542012388\\
49.7389595879007	0.000729979049025275\\
50.4315948717136	0.000712545391284423\\
51.1338753841432	0.000695527663662881\\
51.8459354389291	0.000678915748376832\\
52.5679112201842	0.000662700220322781\\
53.2999408084409	0.000646871508631262\\
54.0421642070592	0.000631420317505934\\
54.7947233690028	0.000616337844920206\\
55.5577622239888	0.000601615187499357\\
56.3314267060135	0.000587243926256549\\
57.1158647812643	0.00057321551966682\\
57.9112264764176	0.00055952187689603\\
58.7176639073326	0.000546155161007672\\
59.5353313081437	0.00053310734962569\\
60.3643850607586	0.000520370993435982\\
61.204983724767	0.000507938633957868\\
62.057288067765	0.000495803010494783\\
62.9214610961035	0.000483957136073439\\
63.7976680860628	0.000472393951680748\\
64.6860766154632	0.000461106872558379\\
65.5868565957144	0.000450089251638572\\
66.5001803043112	0.000439334686554028\\
67.4262224177835	0.000428836835021926\\
68.3651600451024	0.000418589731457976\\
69.317172761554	0.000408587219163802\\
70.2824426430835	0.000398823644224876\\
71.2611543011175	0.000389293160995038\\
72.2534949178722	0.000379990281368265\\
73.2596542821523	0.000370909519262222\\
74.2798248256491	0.000362045684515256\\
75.3142016597438	0.00035339355279301\\
76.3629826128224	0.000344948041602069\\
77.4263682681128	0.00033670425378655\\
78.5045620020451	0.00032865736021542\\
79.5977700231498	0.000320802669343861\\
80.7062014114951	0.00031313556651881\\
81.8300681586739	0.000305651681803537\\
82.9695852083491	0.000298346506714755\\
84.1249704973612	0.000291215862287359\\
85.2964449974102	0.000284255573673708\\
86.4842327573173	0.000277461574773232\\
87.6885609458743	0.000270829872105396\\
88.9096598952917	0.000264356605025214\\
90.1477631452492	0.000258038011778071\\
91.4031074875622	0.000251870346796974\\
92.6759330114688	0.000245850044245895\\
93.9664831495469	0.000239973611508602\\
95.275004724273	0.000234237568154774\\
96.6017479952265	0.00022863858813767\\
97.9469667069539	0.000223173383535122\\
99.310918137498	0.000217838785857\\
100.693863147603	0.000212631629290771\\
102.096066230605	0.000207548939050274\\
103.517795563018	0.000202587666762666\\
104.959323055823	0.000197744991095675\\
106.420924406472	0.000193018005402708\\
107.902879151618	0.000188404001976871\\
109.405470720574	0.000183900257503737\\
110.928986489522	0.00017950414210695\\
112.473717836475	0.000175213101904829\\
114.039960197003	0.000171024566374175\\
115.628013120738	0.000166936185263887\\
117.23818032866	0.000162945474394291\\
118.87076977119	0.000159050166740516\\
120.526093687084	0.000155247937008265\\
122.204468663149	0.00015153658015122\\
123.906215694792	0.000147913937397449\\
125.631660247412	0.000144377889589094\\
127.381132318648	0.000140926341604\\
129.154966501488	0.000137557293543154\\
130.953502048267	0.000134268764996087\\
132.777082935543	0.00013105885739555\\
134.626057929891	0.000127925644199046\\
136.500780654601	0.000124867349425932\\
138.401609657313	0.000121882141596614\\
140.328908478587	0.000118968292394323\\
142.283045721435	0.000116124085262625\\
144.264395121816	0.000113347864637618\\
146.273335620113	0.000110638013338592\\
148.31025143361	0.000107992922718994\\
150.375532129974	0.000105411089971605\\
152.469572701757	0.000102890952808587\\
154.592773641948	0.000100431052981687\\
156.74554102056	9.80299550441032e-05\\
158.928286562298	9.56862609372693e-05\\
161.141427725302	9.33986002670207e-05\\
163.385387780986	9.11656172477449e-05\\
165.660595894992	8.89860107042935e-05\\
167.967487209265	8.68585131777198e-05\\
170.306502925284	8.478187176059e-05\\
172.678090388436	8.27548753028742e-05\\
175.082703173572	8.07763327451236e-05\\
177.520801171764	7.88450940112133e-05\\
179.992850678248	7.69600167720259e-05\\
182.499324481615	7.51200064945109e-05\\
185.04070195423	7.33239848318552e-05\\
187.617469143912	7.15708983782556e-05\\
190.230118866895	6.98597260843845e-05\\
192.879150802078	6.81894558423581e-05\\
195.565071586595	6.65591226871881e-05\\
198.288394912707	6.49677590185708e-05\\
201.04964162605	6.34144408218408e-05\\
203.849339825246	6.18982616378615e-05\\
206.688024962908	6.04183324884126e-05\\
209.566239948044	5.89737839025623e-05\\
212.484535249888	5.75637664182952e-05\\
215.443469003188	5.61874532842543e-05\\
218.443607114943	5.48440504702719e-05\\
221.485523372636	5.35327655909932e-05\\
224.569799553978	5.22528317622662e-05\\
227.697025538168	5.10034961806478e-05\\
230.867799418717	4.97840296333482e-05\\
234.082727617829	4.8593719012534e-05\\
237.342425002387	4.74318640232968e-05\\
240.647515001543	4.62977904952055e-05\\
243.998629725955	4.51908264145717e-05\\
247.396410088681	4.41103294202784e-05\\
250.841505927754	4.30556686336125e-05\\
254.334576130465	4.20262214312005e-05\\
257.87628875938	4.10213836422544e-05\\
261.467321180109	4.0040571051908e-05\\
265.108360190854	3.90832081188935e-05\\
268.800102153761	3.81487356230788e-05\\
272.543253128103	3.72366063184402e-05\\
276.338529005317	3.63462847927645e-05\\
280.18665564592	3.54772465552027e-05\\
284.08836901833	3.46289878830217e-05\\
288.04441533963	3.3801011242655e-05\\
292.055551218275	3.29928300750178e-05\\
296.122543798804	3.22039716129218e-05\\
300.246170908555	3.14339734127735e-05\\
304.42722120643	3.06823854481111e-05\\
308.666494333727	2.99487662471529e-05\\
312.964801067075	2.92326893166281e-05\\
317.322963473498	2.85337338867175e-05\\
321.741815067637	2.78514877352486e-05\\
326.222200971167	2.71855554490587e-05\\
330.764978074424	2.65355440859964e-05\\
335.371015200293	2.59010747208485e-05\\
340.041193270371	2.52817757040245e-05\\
344.776405473446	2.4677281009075e-05\\
349.577557436327	2.40872429650596e-05\\
354.445567397044	2.3511308835828e-05\\
359.381366380463	2.29491472346981e-05\\
364.385898376355	2.24004263472897e-05\\
369.46012051993	2.18648250109608e-05\\
374.605003274899	2.13420310035182e-05\\
379.821530619074	2.08317358933142e-05\\
385.110700232557	2.03336426468243e-05\\
390.473523688556	1.98474577149236e-05\\
395.911026646846	1.93728973950888e-05\\
401.424249049932	1.89096834900543e-05\\
407.014245321944	1.84575475538495e-05\\
412.682084570295	1.80162190618051e-05\\
418.428850790158	1.75854457550821e-05\\
424.255643071778	1.71649689379053e-05\\
430.163575810679	1.6754546004607e-05\\
436.153778920801	1.63539373400318e-05\\
442.22739805059	1.59629060505391e-05\\
448.385594802119	1.55812260538238e-05\\
454.62954695324	1.52086728890529e-05\\
460.960448682843	1.48450249405962e-05\\
467.379510799246	1.44900726991834e-05\\
473.887960971765	1.41436071621149e-05\\
480.487043965513	1.38054260005549e-05\\
487.178021879463	1.34753311410889e-05\\
493.962174387832	1.31531293955556e-05\\
500.840798984821	1.28386308347008e-05\\
507.815211232767	1.25316514975096e-05\\
514.88674501375	1.22320136392888e-05\\
522.056752784698	1.19395380835614e-05\\
529.326605836056	1.16540580712109e-05\\
536.697694554048	1.13754021819565e-05\\
544.171428686589	1.11034098005868e-05\\
551.749237612913	1.08379203430823e-05\\
559.432570616938	1.05787795290007e-05\\
567.222897164455	1.03258339377711e-05\\
575.121707184161	1.00789369061424e-05\\
583.130511352622	9.83794353846526e-06\\
591.250841383188	9.60271190386154e-06\\
599.484250318941	9.37310540561228e-06\\
607.832312829724	9.1489884249375e-06\\
616.296625513294	8.93022985107592e-06\\
624.878807200689	8.71670286968313e-06\\
633.580499265825	8.50828081753099e-06\\
642.403365939419	8.30484171672061e-06\\
651.349094627281	8.10626773778972e-06\\
660.419396233031	7.91244112531675e-06\\
669.616005485321	7.7232494055839e-06\\
678.940681269611	7.53858163610313e-06\\
688.39520696455	7.35832834216917e-06\\
697.981390783067	7.1823863744137e-06\\
707.701066118189	7.01065033635048e-06\\
717.556091893692	6.84302060589894e-06\\
727.548352919623	6.67939958887221e-06\\
737.679760252773	6.51969030521326e-06\\
747.952251562183	6.36379967084305e-06\\
758.367791499719	6.21163695405144e-06\\
768.928372075831	6.06311240539794e-06\\
779.636013040524	5.91813931124212e-06\\
790.492762269642	5.77663194521771e-06\\
801.500696156541	5.63850789108641e-06\\
812.661920009195	5.50368778061595e-06\\
823.978568452851	5.37209048729171e-06\\
835.452805838287	5.24363994728011e-06\\
847.08682665574	5.11826085862811e-06\\
858.882855954626	4.9958794002718e-06\\
870.843149769072	4.87642416874144e-06\\
882.969995549408	4.75982505012911e-06\\
895.26571259964	4.64601436840438e-06\\
907.732652521022	4.5349245784597e-06\\
920.373199661823	4.42649097453098e-06\\
933.189771573324	4.32065046146098e-06\\
946.184819472199	4.21734043441136e-06\\
959.360828709315	4.11650068164796e-06\\
972.720319245054	4.01807182118841e-06\\
986.265846131283	3.92199678118348e-06\\
1000	3.82821882207552e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2320461496493\\
0.00101392540755882	15.2318881979319\\
0.00102804473209331	15.2317258212705\\
0.0010423606739764	15.2315588958516\\
0.0010568759711848	15.2313872944056\\
0.00107159339982267	15.2312108861106\\
0.00108651577465254	15.2310295364939\\
0.00110164594963366	15.2308431073305\\
0.00111698681846782	15.2306514565388\\
0.00113254131515281	15.2304544380739\\
0.00114831241454351	15.230251901817\\
0.00116430313292088	15.2300436934627\\
0.00118051652856881	15.2298296544028\\
0.00119695570235904	15.2296096216065\\
0.00121362379834424	15.2293834274979\\
0.00123052400435926	15.2291508998294\\
0.00124765955263087	15.228911861552\\
0.0012650337203959	15.2286661306811\\
0.00128264983052806	15.2284135201588\\
0.00130051125217341	15.2281538377111\\
0.00131862140139475	15.2278868856999\\
0.00133698374182495	15.227612460969\\
0.00135560178532937	15.2273303546797\\
0.00137447909267754	15.2270403521337\\
0.00139361927422414	15.2267422325678\\
0.00141302599059953	15.2264357688902\\
0.00143270295340983	15.226120727257\\
0.00145265392594678	15.2257968661087\\
0.0014728827239075	15.2254639326649\\
0.00149339321612425	15.2251216375984\\
0.00151418932530435	15.2247702650058\\
0.00153527502878042	15.2244084070676\\
0.00155665435927106	15.2240366088696\\
0.00157833140565212	15.2236544361955\\
0.0016003103137387	15.2232615821156\\
0.00162259528707809	15.2228577444395\\
0.00164519058775366	15.2224426152915\\
0.00166810053720006	15.2220158790829\\
0.00169132951702965	15.2215772117747\\
0.00171488196987054	15.2211262804451\\
0.00173876240021625	15.2206627429334\\
0.00176297537528721	15.2201862474874\\
0.00178752552590424	15.2196964323648\\
0.00181241754737424	15.2191929253368\\
0.00183765620038817	15.2186753430747\\
0.00186324631193156	15.2181432911169\\
0.00188919277620767	15.2175963746334\\
0.00191550055557353	15.2170343326873\\
0.00194217468148903	15.2164568085048\\
0.00196922025547917	15.2158627466291\\
0.00199664245010979	15.2152520852792\\
0.0020244465099768	15.2146244045498\\
0.00205263775270925	15.2139792172308\\
0.00208122156998634	15.2133160291126\\
0.0021102034285686	15.2126343363551\\
0.00213958887134342	15.2119336230664\\
0.00216938351838518	15.2112133600363\\
0.00219959306803007	15.2104730039615\\
0.00223022329796594	15.209711996868\\
0.00226128006633728	15.2089297656156\\
0.00229276931286565	15.2081257214367\\
0.00232469705998565	15.2072992594858\\
0.00235706941399673	15.2064497583909\\
0.00238989256623105	15.2055765797999\\
0.0024231727942376	15.2046790679211\\
0.00245691646298279	15.2037565490531\\
0.00249113002606779	15.2028083311058\\
0.00252582002696278	15.2018337031095\\
0.00256099310025846	15.2008319347137\\
0.00259665597293487	15.1998022756728\\
0.00263281546564802	15.19874395532\\
0.00266947849403432	15.1976561820285\\
0.00270665207003324	15.1965381426594\\
0.00274434330322837	15.1953890019968\\
0.00278255940220713	15.1942079021686\\
0.00282130767593947	15.192993962054\\
0.00286059553517574	15.1917462766765\\
0.00290043049386399	15.1904639165824\\
0.00294082017058706	15.1891459272045\\
0.00298177229001967	15.1877913282115\\
0.00302329468440578	15.1863991128407\\
0.00306539529505653	15.1849682472166\\
0.00310808217386906	15.1834976696527\\
0.00315136348486648	15.1819862899375\\
0.00319524750575921	15.1804329886044\\
0.0032397426295282	15.1788366161842\\
0.00328485736603004	15.1771959924416\\
0.00333060034362459	15.175509905594\\
0.00337698031082509	15.1737771115131\\
0.00342400613797143	15.1719963329085\\
0.00347168681892656	15.1701662584941\\
0.00352003147279668	15.1682855421356\\
0.00356904934567523	15.1663528019805\\
0.00361874981241128	15.1643666195683\\
0.00366914237840249	15.1623255389234\\
0.00372023668141307	15.1602280656279\\
0.003772042493417	15.1580726658759\\
0.003824569722467	15.1558577655077\\
0.00387782841458946	15.1535817490257\\
0.00393182875570577	15.1512429585895\\
0.00398658107358044	15.1488396929917\\
0.00404209583979631	15.146370206614\\
0.00409838367175726	15.1438327083632\\
0.00415545533471888	15.1412253605868\\
0.00421332174384729	15.1385462779691\\
0.00427199396630678	15.1357935264066\\
0.0043314832233764	15.1329651218641\\
0.00439180089259609	15.1300590292096\\
0.00445295850994266	15.1270731610299\\
0.0045149677720361	15.1240053764266\\
0.00457784053837662	15.1208534797911\\
0.00464158883361278	15.1176152195613\\
0.00470622484984128	15.1142882869579\\
0.00477176094893875	15.110870314702\\
0.00483820966492596	15.1073588757135\\
0.00490558370636505	15.1037514817912\\
0.00497389595879006	15.1000455822746\\
0.00504315948717136	15.0962385626876\\
0.00511338753841433	15.0923277433657\\
0.00518459354389291	15.088310378066\\
0.00525679112201842	15.0841836525611\\
0.00532999408084409	15.0799446832176\\
0.00540421642070592	15.0755905155606\\
0.00547947233690029	15.0711181228232\\
0.00555577622239888	15.0665244044845\\
0.00563314267060135	15.0618061847947\\
0.00571158647812644	15.0569602112894\\
0.00579112264764176	15.0519831532954\\
0.00587176639073326	15.0468716004263\\
0.00595353313081437	15.0416220610728\\
0.00603643850607586	15.0362309608866\\
0.0061204983724767	15.0306946412601\\
0.0062057288067765	15.0250093578049\\
0.00629214610961034	15.0191712788287\\
0.00637976680860628	15.0131764838144\\
0.00646860766154633	15.0070209619029\\
0.00655868565957144	15.0007006103809\\
0.00665001803043112	14.9942112331782\\
0.00674262224177834	14.9875485393741\\
0.00683651600451024	14.9807081417187\\
0.00693171727615541	14.973685555169\\
0.00702824426430835	14.9664761954452\\
0.00712611543011175	14.9590753776088\\
0.00722534949178721	14.9514783146663\\
0.00732596542821523	14.9436801162025\\
0.00742798248256492	14.935675787046\\
0.00753142016597438	14.9274602259724\\
0.00763629826128224	14.9190282244474\\
0.00774263682681127	14.9103744654158\\
0.00785045620020451	14.90149352214\\
0.00795977700231499	14.8923798570931\\
0.00807062014114951	14.8830278209111\\
0.00818300681586739	14.8734316514098\\
0.00829695852083491	14.8635854726722\\
0.00841249704973612	14.8534832942109\\
0.00852964449974103	14.8431190102126\\
0.00864842327573173	14.8324863988694\\
0.00876885609458743	14.8215791218057\\
0.00889096598952916	14.8103907236038\\
0.00901477631452492	14.7989146314386\\
0.00914031074875623	14.787144154826\\
0.00926759330114688	14.7750724854934\\
0.00939664831495469	14.7626926973797\\
0.00952750047242729	14.7499977467725\\
0.00966017479952265	14.7369804725909\\
0.0097946966706954	14.7236335968214\\
0.0099310918137498	14.7099497251162\\
0.0100693863147603	14.6959213475622\\
0.0102096066230605	14.6815408396299\\
0.0103517795563018	14.6668004633102\\
0.0104959323055823	14.6516923684505\\
0.0106420924406472	14.6362085942973\\
0.0107902879151618	14.6203410712563\\
0.0109405470720574	14.6040816228791\\
0.0110928986489522	14.5874219680863\\
0.0112473717836475	14.5703537236377\\
0.0114039960197003	14.5528684068586\\
0.0115628013120738	14.534957438632\\
0.011723818032866	14.5166121466685\\
0.011887076977119	14.4978237690612\\
0.0120526093687084	14.4785834581385\\
0.0122204468663149	14.4588822846212\\
0.0123906215694792	14.4387112420969\\
0.0125631660247412	14.4180612518192\\
0.0127381132318648	14.3969231678406\\
0.0129154966501488	14.3752877824901\\
0.0130953502048267	14.3531458322016\\
0.0132777082935543	14.3304880037034\\
0.0134626057929891	14.3073049405751\\
0.0136500780654601	14.2835872501803\\
0.0138401609657313	14.2593255109803\\
0.0140328908478587	14.2345102802368\\
0.0142283045721435	14.2091321021075\\
0.0144264395121816	14.1831815161388\\
0.0146273335620113	14.1566490661612\\
0.014831025143361	14.1295253095886\\
0.0150375532129974	14.1018008271232\\
0.0152469572701757	14.0734662328678\\
0.0154592773641948	14.0445121848444\\
0.015674554102056	14.0149293959176\\
0.0158928286562298	13.984708645119\\
0.0161141427725302	13.9538407893703\\
0.0163385387780986	13.9223167755968\\
0.0165660595894991	13.890127653226\\
0.0167967487209265	13.8572645870606\\
0.0170306502925284	13.8237188705174\\
0.0172678090388436	13.7894819392174\\
0.0175082703173572	13.7545453849151\\
0.0177520801171764	13.7189009697494\\
0.0179992850678248	13.6825406407989\\
0.0182499324481615	13.6454565449224\\
0.018504070195423	13.6076410438612\\
0.0187617469143912	13.569086729581\\
0.0190230118866894	13.5297864398265\\
0.0192879150802078	13.4897332738616\\
0.0195565071586595	13.4489206083645\\
0.0198288394912707	13.407342113446\\
0.020104964162605	13.3649917687581\\
0.0203849339825246	13.3218638796553\\
0.0206688024962908	13.2779530933717\\
0.0209566239948043	13.2332544151746\\
0.0212484535249888	13.1877632244525\\
0.0215443469003188	13.1414752906946\\
0.0218443607114943	13.0943867893168\\
0.0221485523372636	13.0464943172897\\
0.0224569799553977	12.9977949085179\\
0.0227697025538168	12.9482860489258\\
0.0230867799418717	12.8979656911971\\
0.0234082727617829	12.8468322691197\\
0.0237342425002387	12.7948847114838\\
0.0240647515001542	12.7421224554819\\
0.0243998629725955	12.6885454595597\\
0.0247396410088681	12.6341542156657\\
0.0250841505927754	12.5789497608475\\
0.0254334576130465	12.5229336881462\\
0.025787628875938	12.4661081567359\\
0.0261467321180109	12.4084759012622\\
0.0265108360190854	12.3500402403301\\
0.0268800102153761	12.2908050840963\\
0.0272543253128103	12.2307749409218\\
0.0276338529005317	12.1699549230422\\
0.028018665564592	12.1083507512168\\
0.028408836901833	12.0459687583198\\
0.028804441533963	11.982815891839\\
0.0292055551218275	11.9188997152522\\
0.0296122543798803	11.8542284082542\\
0.0300246170908555	11.7888107658093\\
0.030442722120643	11.7226561960121\\
0.0308666494333727	11.6557747167392\\
0.0312964801067075	11.5881769510809\\
0.0317322963473498	11.5198741215466\\
0.0321741815067637	11.4508780430403\\
0.0326222200971167	11.3812011146098\\
0.0330764978074424	11.3108563099744\\
0.0335371015200293	11.2398571668453\\
0.0340041193270371	11.1682177750519\\
0.0344776405473446	11.0959527634977\\
0.0349577557436328	11.0230772859692\\
0.0354445567397043	10.94960700583\\
0.0359381366380463	10.8755580796324\\
0.0364385898376354	10.8009471396879\\
0.036946012051993	10.7257912756384\\
0.0374605003274899	10.6501080150753\\
0.0379821530619073	10.5739153032578\\
0.0385110700232557	10.4972314819849\\
0.0390473523688556	10.420075267679\\
0.0395911026646846	10.342465728741\\
0.0401424249049932	10.2644222622412\\
0.0407014245321944	10.1859645700119\\
0.0412682084570295	10.1071126342084\\
0.0418428850790158	10.0278866924093\\
0.0424255643071778	9.94830721232591\\
0.0430163575810679	9.86839486619345\\
0.04361537789208	9.78817050491573\\
0.044222739805059	9.7076551320367\\
0.0448385594802119	9.62686987761121\\
0.045462954695324	9.54583597204718\\
0.0460960448682843	9.46457471999082\\
0.0467379510799246	9.38310747432502\\
0.0473887960971765	9.30145561034983\\
0.0480487043965513	9.21964050021234\\
0.0487178021879463	9.13768348765078\\
0.0493962174387832	9.05560586311597\\
0.0500840798984821	8.97342883933013\\
0.0507815211232767	8.89117352734072\\
0.051488674501375	8.80886091312373\\
0.0522056752784698	8.72651183478786\\
0.0529326605836056	8.64414696042753\\
0.0536697694554048	8.56178676666939\\
0.0544171428686589	8.47945151795327\\
0.0551749237612913	8.39716124658505\\
0.0559432570616938	8.31493573359506\\
0.0567222897164454	8.23279449043191\\
0.0575121707184161	8.15075674151801\\
0.0583130511352622	8.06884140768917\\
0.0591250841383188	7.98706709053691\\
0.0599484250318941	7.90545205766871\\
0.0607832312829723	7.82401422889743\\
0.0616296625513294	7.74277116336799\\
0.0624878807200689	7.66174004762581\\
0.0633580499265825	7.58093768462809\\
0.0642403365939419	7.50038048369623\\
0.065134909462728	7.42008445140429\\
0.0660419396233031	7.34006518339561\\
0.0669616005485322	7.26033785711727\\
0.0678940681269611	7.18091722545898\\
0.068839520696455	7.10181761128133\\
0.0697981390783066	7.02305290281539\\
0.0707701066118189	6.94463654991425\\
0.0717556091893692	6.86658156113483\\
0.0727548352919623	6.78890050162687\\
0.0737679760252773	6.71160549180452\\
0.0747952251562182	6.63470820677437\\
0.0758367791499719	6.55821987649307\\
0.0768928372075831	6.48215128662638\\
0.0779636013040523	6.40651278008089\\
0.0790492762269642	6.33131425917881\\
0.080150069615654	6.25656518844604\\
0.0812661920009195	6.18227459798309\\
0.0823978568452852	6.1084510873884\\
0.0835452805838287	6.03510283020359\\
0.0847086826655741	5.96223757884987\\
0.0858882855954625	5.88986267002555\\
0.0870843149769072	5.8179850305344\\
0.0882969995549409	5.74661118351519\\
0.089526571259964	5.67574725504324\\
0.0907732652521023	5.60539898107517\\
0.0920373199661822	5.53557171470896\\
0.0933189771573324	5.46627043373166\\
0.09461848194722	5.39749974842846\\
0.0959360828709314	5.329263909627\\
0.0972720319245054	5.26156681695202\\
0.0986265846131282	5.19441202726627\\
0.1	5.12780276327446\\
0.101392540755882	5.0617419222679\\
0.102804473209331	4.99623208498864\\
0.10423606739764	4.93127552459265\\
0.10568759711848	4.86687421569273\\
0.107159339982267	4.80302984346276\\
0.108651577465254	4.73974381278587\\
0.110164594963366	4.67701725743008\\
0.111698681846782	4.61485104923597\\
0.113254131515281	4.55324580730182\\
0.114831241454351	4.49220190715278\\
0.116430313292088	4.43171948988121\\
0.118051652856881	4.37179847124662\\
0.119695570235904	4.31243855072434\\
0.121362379834424	4.25363922049275\\
0.123052400435926	4.19539977435012\\
0.124765955263087	4.13771931655256\\
0.12650337203959	4.08059677056547\\
0.128264983052806	4.02403088772182\\
0.130051125217341	3.96802025578093\\
0.131862140139475	3.91256330738254\\
0.133698374182495	3.85765832839123\\
0.135560178532937	3.80330346612724\\
0.137447909267754	3.74949673748008\\
0.139361927422414	3.69623603690197\\
0.141302599059953	3.64351914427885\\
0.143270295340983	3.591343732677\\
0.145265392594678	3.53970737596394\\
0.14728827239075	3.48860755630267\\
0.149339321612425	3.43804167151887\\
0.151418932530435	3.388007042341\\
0.153527502878042	3.33850091951364\\
0.155665435927106	3.2895204907848\\
0.157833140565212	3.24106288776842\\
0.16003103137387	3.19312519268326\\
0.162259528707809	3.14570444497016\\
0.164519058775366	3.09879764778956\\
0.166810053720006	3.05240177440164\\
0.169132951702965	3.00651377443172\\
0.171488196987054	2.96113058002371\\
0.173876240021625	2.91624911188471\\
0.176297537528721	2.87186628522414\\
0.178752552590424	2.82797901559084\\
0.181241754737424	2.78458422461204\\
0.183765620038817	2.74167884563796\\
0.186324631193156	2.69925982929645\\
0.188919277620767	2.65732414896186\\
0.191550055557353	2.61586880614274\\
0.194217468148903	2.57489083579309\\
0.196922025547917	2.53438731155216\\
0.199664245010979	2.49435535091777\\
0.20244465099768	2.45479212035852\\
0.205263775270925	2.41569484037032\\
0.208122156998634	2.37706079048284\\
0.211020342856859	2.33888731422162\\
0.213958887134342	2.30117182403185\\
0.216938351838518	2.26391180616984\\
0.219959306803007	2.22710482556835\\
0.223022329796594	2.19074853068217\\
0.226128006633728	2.15484065832028\\
0.229276931286565	2.11937903847111\\
0.232469705998565	2.08436159912744\\
0.235706941399673	2.04978637111723\\
0.238989256623105	2.01565149294709\\
0.24231727942376	1.98195521566446\\
0.245691646298279	1.94869590774465\\
0.249113002606779	1.91587206000856\\
0.252582002696278	1.88348229057641\\
0.256099310025846	1.85152534986225\\
0.259665597293487	1.82000012561357\\
0.263281546564802	1.78890564799888\\
0.266947849403432	1.7582410947458\\
0.270665207003324	1.72800579633005\\
0.274434330322837	1.69819924121463\\
0.278255940220713	1.66882108113628\\
0.282130767593947	1.63987113643383\\
0.286059553517574	1.61134940141041\\
0.290043049386399	1.58325604971795\\
0.294082017058706	1.55559143974859\\
0.298177229001967	1.52835612001304\\
0.302329468440578	1.50155083448041\\
0.306539529505653	1.47517652784806\\
0.310808217386906	1.44923435070295\\
0.315136348486648	1.42372566452759\\
0.319524750575921	1.3986520464948\\
0.32397426295282	1.37401529398479\\
0.328485736603004	1.34981742874629\\
0.333060034362459	1.32606070061034\\
0.337698031082509	1.30274759065047\\
0.342400613797143	1.27988081366678\\
0.347168681892656	1.25746331985317\\
0.352003147279668	1.23549829548759\\
0.356904934567523	1.21398916246357\\
0.361874981241128	1.19293957645836\\
0.366914237840249	1.17235342350859\\
0.372023668141307	1.15223481473827\\
0.3772042493417	1.13258807895746\\
0.3824569722467	1.11341775282197\\
0.387782841458946	1.09472856821695\\
0.393182875570577	1.07652543649961\\
0.398658107358044	1.05881342921043\\
0.404209583979631	1.04159775483744\\
0.409838367175726	1.02488373119744\\
0.415545533471887	1.00867675298049\\
0.421332174384729	0.992982253992394\\
0.427199396630678	0.977805663624762\\
0.43314832233764	0.96315235708479\\
0.439180089259609	0.949027598928838\\
0.445295850994266	0.935436479465889\\
0.45149677720361	0.922383843630042\\
0.457784053837662	0.909874211965763\\
0.464158883361278	0.897911693425784\\
0.470622484984128	0.886499889748767\\
0.477176094893875	0.875641791260984\\
0.483820966492596	0.86533966403157\\
0.490558370636505	0.855594928402075\\
0.497389595879006	0.846408029005087\\
0.504315948717136	0.837778296480778\\
0.511338753841433	0.829703801191252\\
0.518459354389291	0.822181199318314\\
0.525679112201842	0.815205571809918\\
0.532999408084409	0.808770256714906\\
0.540421642070592	0.802866675519031\\
0.547947233690029	0.797484154175446\\
0.555577622239888	0.792609739622535\\
0.563314267060136	0.788228012719572\\
0.571158647812643	0.7843208987308\\
0.579112264764176	0.780867476782183\\
0.587176639073326	0.777843790140101\\
0.595353313081437	0.775222659760388\\
0.603643850607587	0.77297350437639\\
0.61204983724767	0.771062171483091\\
0.62057288067765	0.769450784973496\\
0.629214610961034	0.768097616924036\\
0.637976680860628	0.766956993115869\\
0.646860766154633	0.765979244290653\\
0.655868565957143	0.765110717790469\\
0.665001803043112	0.764293866964736\\
0.674262224177834	0.763467438287182\\
0.683651600451024	0.762566778139585\\
0.693171727615541	0.761524282182604\\
0.702824426430835	0.760270009520197\\
0.712611543011175	0.758732480760432\\
0.722534949178721	0.756839672866084\\
0.732596542821523	0.754520213792192\\
0.742798248256492	0.751704766068971\\
0.753142016597438	0.748327571002111\\
0.763629826128224	0.744328105085542\\
0.774263682681127	0.739652779497916\\
0.785045620020451	0.734256594962044\\
0.795977700231499	0.728104651099037\\
0.807062014114951	0.721173404984707\\
0.818300681586739	0.713451580400637\\
0.829695852083491	0.704940648189915\\
0.841249704973612	0.69565482800732\\
0.852964449974102	0.685620599264295\\
0.864842327573173	0.674875749222666\\
0.876885609458743	0.663468023334396\\
0.889096598952916	0.651453471943295\\
0.901477631452492	0.638894604846265\\
0.914031074875623	0.625858469657851\\
0.926759330114688	0.612414762373493\\
0.939664831495469	0.598634061664783\\
0.952750047242729	0.584586255883225\\
0.966017479952265	0.570339207213297\\
0.97946966706954	0.555957674052657\\
0.99310918137498	0.541502492718799\\
1.00693863147603	0.527030004173129\\
1.02096066230605	0.5125917009018\\
1.03517795563018	0.49823406302817\\
1.04959323055823	0.483998550396429\\
1.06420924406472	0.469921717846745\\
1.07902879151618	0.456035423300286\\
1.09405470720574	0.442367101806116\\
1.10928986489522	0.428940082752591\\
1.12473717836475	0.415773931564342\\
1.14039960197003	0.402884801095184\\
1.15628013120738	0.390285781413427\\
1.1723818032866	0.377987239677815\\
1.1887076977119	0.365997144302564\\
1.20526093687084	0.354321369632416\\
1.22204468663149	0.342963978940526\\
1.23906215694792	0.331927484780743\\
1.25631660247412	0.321213086631684\\
1.27381132318648	0.310820886419559\\
1.29154966501488	0.300750082951487\\
1.30953502048267	0.290999146575189\\
1.32777082935543	0.281565975541515\\
1.34626057929891	0.272448035613633\\
1.36500780654601	0.263642484465015\\
1.38401609657313	0.255146282356703\\
1.40328908478587	0.246956290497308\\
1.42283045721435	0.239069358378092\\
1.44264395121816	0.231482401248712\\
1.46273335620113	0.224192468763389\\
1.4831025143361	0.21719680568746\\
1.50375532129974	0.210492905415224\\
1.52469572701757	0.204078556915898\\
1.54592773641948	0.197951885600548\\
1.5674554102056	0.19211138849491\\
1.58928286562298	0.186555964018879\\
1.61141427725302	0.181284936622661\\
1.63385387780986	0.176298076524188\\
1.65660595894991	0.171595614845822\\
1.67967487209265	0.167178254574648\\
1.70306502925284	0.163047177980291\\
1.72678090388436	0.159204051417228\\
1.75082703173573	0.155651028790204\\
1.77520801171763	0.152390755294668\\
1.79992850678248	0.149426373180073\\
1.82499324481615	0.146761530848748\\
1.8504070195423	0.144400394864323\\
1.87617469143912	0.142347660025409\\
1.90230118866894	0.140608543077197\\
1.92879150802078	0.139188726596098\\
1.95565071586595	0.138094184137312\\
1.98288394912707	0.137330755702351\\
2.0104964162605	0.136903241783558\\
2.03849339825246	0.136813637245053\\
2.06688024962908	0.137057950122429\\
2.09566239948043	0.137620929513876\\
2.12484535249888	0.138468180894418\\
2.15443469003188	0.139535978397197\\
2.18443607114943	0.140721037899253\\
2.21485523372636	0.141875478787711\\
2.24569799553977	0.142814438984325\\
2.27697025538168	0.143341687103894\\
2.30867799418717	0.143289560754841\\
2.34082727617829	0.142557844269795\\
2.37342425002387	0.141132710992256\\
2.40647515001542	0.139077627755611\\
2.43998629725955	0.136504519813564\\
2.47396410088681	0.133541395103629\\
2.50841505927754	0.130308482892345\\
2.54334576130465	0.126906211174174\\
2.5787628875938	0.12341240416665\\
2.61467321180109	0.119884524492858\\
2.65108360190854	0.116363719533496\\
2.68800102153761	0.11287888521108\\
2.72543253128103	0.1094500384968\\
2.76338529005317	0.10609087085656\\
2.8018665564592	0.102810591911424\\
2.8408836901833	0.0996152309116924\\
2.8804441533963	0.0965085489634032\\
2.92055551218275	0.0934926801124154\\
2.96122543798803	0.0905685857192866\\
3.00246170908555	0.0877363802666776\\
3.0442722120643	0.0849955680354292\\
3.08666494333727	0.0823452173764739\\
3.12964801067075	0.0797840908600387\\
3.17322963473498	0.0773107440229036\\
3.21741815067637	0.0749236017917684\\
3.26222200971167	0.0726210193037033\\
3.30764978074424	0.0704013323842532\\
3.35371015200293	0.0682629021644348\\
3.40041193270371	0.0662041581356367\\
3.44776405473446	0.0642236443879146\\
3.49577557436328	0.0623200750078038\\
3.54445567397044	0.0604924069379851\\
3.59381366380463	0.0587399425481568\\
3.64385898376354	0.0570624805549621\\
3.6946012051993	0.0554605439611815\\
3.74605003274899	0.0539357289584515\\
3.79821530619074	0.0524912409444754\\
3.85110700232557	0.0511327134184065\\
3.90473523688556	0.0498694376522089\\
3.95911026646846	0.0487161440514593\\
4.01424249049932	0.0476954035225893\\
4.07014245321944	0.0468403880246256\\
4.12682084570295	0.0461967777165761\\
4.18428850790158	0.0458204699467122\\
4.24255643071778	0.0457643577397861\\
4.3016357581068	0.046045835116901\\
4.36153778920801	0.0465969227723288\\
4.4222739805059	0.0472307089907094\\
4.48385594802119	0.0476831826260762\\
4.5462954695324	0.0477360486067304\\
4.60960448682843	0.0473194524334147\\
4.67379510799246	0.0465044013045357\\
4.73887960971766	0.0454220300589068\\
4.80487043965513	0.0441946359485137\\
4.87178021879463	0.042909082695423\\
4.93962174387832	0.0416179978843495\\
5.00840798984821	0.0403497544647363\\
5.07815211232768	0.0391178983375636\\
5.14886745013749	0.037927671367442\\
5.22056752784697	0.0367799546658333\\
5.29326605836056	0.0356734800851003\\
5.36697694554048	0.0346060082904686\\
5.44171428686589	0.0335749276363531\\
5.51749237612912	0.0325775411990905\\
5.59432570616938	0.0316111914276644\\
5.67222897164454	0.0306733036743211\\
5.75121707184161	0.0297613925003501\\
5.83130511352622	0.0288730554568428\\
5.91250841383188	0.0280059707684596\\
5.99484250318941	0.0271579146057693\\
6.07832312829723	0.0263268199305237\\
6.16296625513294	0.0255109145660535\\
6.24878807200689	0.0247090071209139\\
6.33580499265825	0.0239210466881196\\
6.42403365939419	0.0231491822776076\\
6.5134909462728	0.0223997032678066\\
6.6041939623303	0.0216864106727415\\
6.69616005485322	0.0210358667966409\\
6.78940681269611	0.020493576952931\\
6.8839520696455	0.0201251683726744\\
6.97981390783066	0.0199971965151614\\
7.07701066118189	0.0201229367556882\\
7.17556091893693	0.0204047898015553\\
7.27548352919622	0.0206618303600793\\
7.37679760252773	0.0207474095951223\\
7.47952251562182	0.0206227559814783\\
7.58367791499719	0.0203280651611546\\
7.68928372075831	0.0199244042519805\\
7.79636013040524	0.0194621626334136\\
7.90492762269642	0.018974679798432\\
8.0150069615654	0.0184816952053512\\
8.12661920009194	0.017994107400666\\
8.23978568452852	0.0175175594795458\\
8.35452805838287	0.0170547082986829\\
8.4708682665574	0.0166065608754866\\
8.58882855954625	0.0161732363517389\\
8.70843149769072	0.0157543937737559\\
8.82969995549409	0.0153494699829085\\
8.9526571259964	0.0149578105326919\\
9.07732652521022	0.0145787404813173\\
9.20373199661822	0.0142116014195545\\
9.33189771573324	0.0138557695891839\\
9.461848194722	0.0135106634947703\\
9.59360828709315	0.0131757457776126\\
9.72720319245054	0.0128505220616895\\
9.86265846131282	0.0125345383072214\\
10	0.0122273775342194\\
10.1392540755881	0.0119286563910723\\
10.2804473209331	0.0116380218203541\\
10.423606739764	0.0113551479463579\\
10.5687597118481	0.0110797332365316\\
10.7159339982267	0.0108114979489204\\
10.8651577465254	0.0105501818563958\\
11.0164594963366	0.0102955422279799\\
11.1698681846782	0.0100473520432692\\
11.3254131515281	0.00980539841510055\\
11.4831241454351	0.00956948119655903\\
11.6430313292088	0.00933941175026995\\
11.8051652856881	0.0091150118601111\\
11.9695570235904	0.00889611276772598\\
12.1362379834424	0.00868255431835706\\
12.3052400435926	0.0084741842024779\\
12.4765955263087	0.00827085728145114\\
12.650337203959	0.00807243498698032\\
12.8264983052806	0.00787878478546417\\
13.0051125217341	0.00768977969952285\\
13.1862140139475	0.00750529787996867\\
13.3698374182495	0.00732522222235476\\
13.5560178532937	0.00714944002297885\\
13.7447909267754	0.00697784266985762\\
13.9361927422414	0.0068103253647383\\
14.1302599059953	0.00664678687269051\\
14.3270295340983	0.00648712929623253\\
14.5265392594678	0.00633125787130447\\
14.728827239075	0.00617908078271149\\
14.9339321612425	0.00603050899693117\\
15.1418932530435	0.0058854561104182\\
15.3527502878042	0.00574383821174585\\
15.5665435927106	0.00560557375610913\\
15.7833140565212	0.00547058345087517\\
16.003103137387	0.00533879015100954\\
16.2259528707809	0.00521011876333488\\
16.4519058775366	0.00508449615868975\\
16.6810053720006	0.00496185109115674\\
16.9132951702965	0.00484211412361784\\
17.1488196987054	0.00472521755897461\\
17.3876240021625	0.00461109537644238\\
17.629753752872	0.00449968317239088\\
17.8752552590424	0.00439091810526096\\
18.1241754737424	0.00428473884413821\\
18.3765620038817	0.00418108552060917\\
18.6324631193156	0.00407989968356794\\
18.8919277620767	0.00398112425667636\\
19.1550055557353	0.00388470349821463\\
19.4217468148902	0.00379058296308785\\
19.6922025547917	0.00369870946678085\\
19.9664245010979	0.00360903105107641\\
20.2444650997681	0.00352149695137336\\
20.5263775270925	0.00343605756545959\\
20.8122156998634	0.00335266442361133\\
21.102034285686	0.00327127015990533\\
21.3958887134342	0.00319182848464328\\
21.6938351838519	0.0031142941577995\\
21.9959306803007	0.00303862296341365\\
22.3022329796594	0.00296477168485876\\
22.6128006633728	0.0028926980809234\\
22.9276931286565	0.00282236086265371\\
23.2469705998565	0.00275371967090716\\
23.5706941399673	0.00268673505457587\\
23.8989256623105	0.00262136844944129\\
24.231727942376	0.00255758215762723\\
24.5691646298279	0.00249533932762115\\
24.9113002606779	0.00243460393483706\\
25.2582002696278	0.00237534076269634\\
25.6099310025846	0.00231751538420482\\
25.9665597293487	0.00226109414400694\\
26.3281546564802	0.00220604414089924\\
26.6947849403432	0.00215233321078717\\
27.0665207003324	0.00209992991007065\\
27.4434330322836	0.00204880349944453\\
27.8255940220713	0.00199892392810157\\
28.2130767593947	0.00195026181832605\\
28.6059553517574	0.00190278845046687\\
29.0043049386399	0.00185647574827995\\
29.4082017058706	0.00181129626462949\\
29.8177229001967	0.00176722316753912\\
30.2329468440578	0.00172423022658342\\
30.6539529505653	0.00168229179961105\\
31.0808217386906	0.00164138281979121\\
31.5136348486648	0.00160147878297476\\
31.9524750575921	0.00156255573536228\\
32.397426295282	0.00152459026147088\\
32.8485736603005	0.00148755947239228\\
33.3060034362459	0.00145144099433452\\
33.7698031082509	0.00141621295743977\\
34.2400613797143	0.00138185398487116\\
34.7168681892656	0.00134834318216136\\
35.2003147279668	0.00131566012681586\\
35.6904934567523	0.00128378485816417\\
36.1874981241128	0.00125269786745196\\
36.6914237840249	0.00122238008816771\\
37.2023668141307	0.00119281288659715\\
37.72042493417	0.00116397805259907\\
38.24569722467	0.00113585779059632\\
38.7782841458945	0.00110843471077571\\
39.3182875570577	0.00108169182049076\\
39.8658107358044	0.00105561251586149\\
40.4209583979631	0.00103018057356519\\
40.9838367175726	0.00100538014281288\\
41.5545533471887	0.00098119573750553\\
42.1332174384729	0.000957612228564906\\
42.7199396630678	0.000934614836433696\\
43.314832233764	0.000912189123739714\\
43.9180089259609	0.000890320988119312\\
44.5295850994265	0.00086899665519503\\
45.149677720361	0.000848202671702868\\
45.7784053837662	0.00082792589876454\\
46.4158883361278	0.000808153505300281\\
47.0622484984128	0.000788872961577989\\
47.7176094893874	0.000770072032894417\\
48.3820966492596	0.000751738773384555\\
49.0558370636505	0.000733861519955223\\
49.7389595879007	0.000716428886339187\\
50.4315948717136	0.000699429757266217\\
51.1338753841432	0.000682853282747619\\
51.8459354389291	0.000666688872470916\\
52.5679112201842	0.000650926190301539\\
53.2999408084409	0.000635555148888435\\
54.0421642070592	0.000620565904370707\\
54.7947233690028	0.000605948851182493\\
55.5577622239888	0.000591694616953423\\
56.3314267060135	0.000577794057502152\\
57.1158647812643	0.000564238251920505\\
57.9112264764176	0.000551018497746006\\
58.7176639073326	0.000538126306220575\\
59.5353313081437	0.000525553397633367\\
60.3643850607586	0.000513291696745775\\
61.204983724767	0.000501333328296778\\
62.057288067765	0.000489670612586901\\
62.9214610961035	0.000478296061139108\\
63.7976680860628	0.000467202372435145\\
64.6860766154632	0.000456382427725829\\
65.5868565957144	0.000445829286913948\\
66.5001803043112	0.000435536184508476\\
67.4262224177835	0.000425496525648917\\
68.3651600451024	0.000415703882198629\\
69.317172761554	0.000406151988906088\\
70.2824426430835	0.000396834739633092\\
71.2611543011175	0.000387746183648984\\
72.2534949178722	0.00037888052199\\
73.2596542821523	0.00037023210388297\\
74.2798248256491	0.000361795423232535\\
75.3142016597438	0.000353565115171229\\
76.3629826128224	0.000345535952671678\\
77.4263682681128	0.000337702843220319\\
78.5045620020451	0.000330060825552007\\
79.5977700231498	0.000322605066444907\\
80.7062014114951	0.000315330857575164\\
81.8300681586739	0.000308233612430771\\
82.9695852083491	0.000301308863284144\\
84.1249704973612	0.000294552258222915\\
85.2964449974102	0.000287959558238428\\
86.4842327573173	0.000281526634371505\\
87.6885609458743	0.000275249464915001\\
88.9096598952917	0.000269124132672679\\
90.1477631452492	0.00026314682227398\\
91.4031074875622	0.000257313817544207\\
92.6759330114688	0.000251621498929697\\
93.9664831495469	0.000246066340977515\\
95.275004724273	0.000240644909869203\\
96.6017479952265	0.000235353861008157\\
97.9469667069539	0.00023018993666011\\
99.310918137498	0.000225149963646299\\
100.693863147603	0.000220230851088798\\
102.096066230605	0.000215429588207527\\
103.517795563018	0.000210743242168434\\
104.959323055823	0.000206168955982342\\
106.420924406472	0.000201703946453908\\
107.902879151618	0.000197345502180182\\
109.405470720574	0.000193090981598173\\
110.928986489522	0.000188937811080888\\
112.473717836475	0.000184883483081235\\
114.039960197003	0.000180925554323202\\
115.628013120738	0.000177061644039692\\
117.23818032866	0.000173289432256392\\
118.87076977119	0.000169606658121027\\
120.526093687084	0.000166011118277344\\
122.204468663149	0.000162500665283146\\
123.906215694792	0.000159073206071703\\
125.631660247412	0.000155726700455812\\
127.381132318648	0.000152459159673818\\
129.154966501488	0.00014926864497684\\
130.953502048267	0.000146153266256477\\
132.777082935543	0.000143111180712226\\
134.626057929891	0.000140140591557843\\
136.500780654601	0.000137239746765873\\
138.401609657313	0.000134406937849546\\
140.328908478587	0.000131640498681252\\
142.283045721435	0.000128938804346762\\
144.264395121816	0.0001263002700344\\
146.273335620113	0.000123723349958318\\
148.31025143361	0.000121206536315044\\
150.375532129974	0.000118748358272478\\
152.469572701757	0.000116347380990472\\
154.592773641948	0.000114002204672157\\
156.74554102056	0.000111711463645173\\
158.928286562298	0.000109473825471938\\
161.141427725302	0.000107287990088121\\
163.385387780986	0.000105152688968471\\
165.660595894992	0.000103066684319139\\
167.967487209265	0.000101028768295686\\
170.306502925284	9.90377622459074e-05\\
172.678090388436	9.70925159766788e-05\\
175.082703173572	9.51919070439804e-05\\
177.520801171764	9.33348400653049e-05\\
179.992850678248	9.15202460536461e-05\\
182.499324481615	8.97470817722789e-05\\
185.04070195423	8.80143291095637e-05\\
187.617469143912	8.63209944730112e-05\\
190.230118866895	8.46661082018621e-05\\
192.879150802078	8.30487239974609e-05\\
195.565071586595	8.14679183707039e-05\\
198.288394912707	7.99227901058756e-05\\
201.04964162605	7.84124597401957e-05\\
203.849339825246	7.69360690584209e-05\\
206.688024962908	7.5492780601872e-05\\
209.566239948044	7.40817771912615e-05\\
212.484535249888	7.27022614627418e-05\\
215.443469003188	7.1353455416589e-05\\
218.443607114943	7.00345999779793e-05\\
221.485523372636	6.87449545693286e-05\\
224.569799553978	6.74837966936835e-05\\
227.697025538168	6.62504215286859e-05\\
230.867799418717	6.50441415306425e-05\\
234.082727617829	6.38642860482611e-05\\
237.342425002387	6.27102009456323e-05\\
240.647515001543	6.15812482340611e-05\\
243.998629725955	6.04768057123682e-05\\
247.396410088681	5.93962666153063e-05\\
250.841505927754	5.83390392697548e-05\\
254.334576130465	5.73045467583774e-05\\
257.87628875938	5.62922265904437e-05\\
261.467321180109	5.53015303795348e-05\\
265.108360190854	5.43319235278782e-05\\
268.800102153761	5.33828849170626e-05\\
272.543253128103	5.24539066049056e-05\\
276.338529005317	5.1544493528269e-05\\
280.18665564592	5.06541632116214e-05\\
284.08836901833	4.97824454811692e-05\\
288.04441533963	4.89288821843856e-05\\
292.055551218275	4.80930269147858e-05\\
296.122543798804	4.72744447418094e-05\\
300.246170908555	4.64727119456683e-05\\
304.42722120643	4.56874157570508e-05\\
308.666494333727	4.49181541015699e-05\\
312.964801067075	4.4164535348846e-05\\
317.322963473498	4.3426178066144e-05\\
321.741815067637	4.27027107764709e-05\\
326.222200971167	4.19937717210599e-05\\
330.764978074424	4.129900862617e-05\\
335.371015200293	4.06180784741358e-05\\
340.041193270371	3.99506472786053e-05\\
344.776405473446	3.92963898639147e-05\\
349.577557436327	3.86549896485437e-05\\
354.445567397044	3.80261384326099e-05\\
359.381366380463	3.74095361893526e-05\\
364.385898376355	3.68048908605687e-05\\
369.46012051993	3.62119181559564e-05\\
374.605003274899	3.56303413563353e-05\\
379.821530619074	3.50598911207035e-05\\
385.110700232557	3.45003052970941e-05\\
390.473523688556	3.39513287372059e-05\\
395.911026646846	3.34127131147648e-05\\
401.424249049932	3.28842167475914e-05\\
407.014245321944	3.23656044233358e-05\\
412.682084570295	3.1856647228852e-05\\
418.428850790158	3.1357122383174e-05\\
424.255643071778	3.0866813074064e-05\\
430.163575810679	3.03855082980966e-05\\
436.153778920801	2.99130027042428e-05\\
442.22739805059	2.94490964409244e-05\\
448.385594802119	2.89935950064933e-05\\
454.62954695324	2.85463091031083e-05\\
460.960448682843	2.81070544939632e-05\\
467.379510799246	2.76756518638323e-05\\
473.887960971765	2.72519266828929e-05\\
480.487043965513	2.68357090737796e-05\\
487.178021879463	2.64268336818352e-05\\
493.962174387832	2.60251395485097e-05\\
500.840798984821	2.56304699878667e-05\\
507.815211232767	2.5242672466153e-05\\
514.88674501375	2.48615984843826e-05\\
522.056752784698	2.44871034638945e-05\\
529.326605836056	2.41190466348318e-05\\
536.697694554048	2.37572909274979e-05\\
544.171428686589	2.34017028665413e-05\\
551.749237612913	2.30521524679192e-05\\
559.432570616938	2.2708513138592e-05\\
567.222897164455	2.23706615788977e-05\\
575.121707184161	2.20384776875574e-05\\
583.130511352622	2.17118444692615e-05\\
591.250841383188	2.13906479447859e-05\\
599.484250318941	2.10747770635866e-05\\
607.832312829724	2.07641236188246e-05\\
616.296625513294	2.04585821647675e-05\\
624.878807200689	2.01580499365183e-05\\
633.580499265825	1.9862426772023e-05\\
642.403365939419	1.95716150363012e-05\\
651.349094627281	1.92855195478545e-05\\
660.419396233031	1.90040475072019e-05\\
669.616005485321	1.8727108427489e-05\\
678.940681269611	1.84546140671265e-05\\
688.39520696455	1.8186478364406e-05\\
697.981390783067	1.79226173740453e-05\\
707.701066118189	1.76629492056164e-05\\
717.556091893692	1.74073939638073e-05\\
727.548352919623	1.71558736904717e-05\\
737.679760252773	1.69083123084198e-05\\
747.952251562183	1.66646355669051e-05\\
758.367791499719	1.64247709887628e-05\\
768.928372075831	1.61886478191532e-05\\
779.636013040524	1.59561969758692e-05\\
790.492762269642	1.57273510011649e-05\\
801.500696156541	1.55020440150596e-05\\
812.661920009195	1.52802116700819e-05\\
823.978568452851	1.50617911074078e-05\\
835.452805838287	1.48467209143559e-05\\
847.08682665574	1.46349410832011e-05\\
858.882855954626	1.44263929712656e-05\\
870.843149769072	1.42210192622541e-05\\
882.969995549408	1.40187639287925e-05\\
895.26571259964	1.38195721961381e-05\\
907.732652521022	1.36233905070225e-05\\
920.373199661823	1.34301664875963e-05\\
933.189771573324	1.32398489144413e-05\\
946.184819472199	1.30523876826158e-05\\
959.360828709315	1.28677337747052e-05\\
972.720319245054	1.26858392308422e-05\\
986.265846131283	1.25066571196702e-05\\
1000	1.23301415102196e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.000778978789088967\\
0.00101392540755882	0.000777609581786694\\
0.00102804473209331	0.00077569873542288\\
0.0010423606739764	0.000775786825519669\\
0.0010568759711848	0.000774033669137976\\
0.00107159339982267	0.000771526024917899\\
0.00108651577465254	0.000770797252467888\\
0.00110164594963366	0.000768989728439927\\
0.00111698681846782	0.000767688865464635\\
0.00113254131515281	0.000766593440304782\\
0.00114831241454351	0.000763921001203916\\
0.00116430313292088	0.000762792805391713\\
0.00118051652856881	0.000761435602284464\\
0.00119695570235904	0.000759549695169513\\
0.00121362379834424	0.000757841073448586\\
0.00123052400435926	0.000755989057199841\\
0.00124765955263087	0.000754299045440515\\
0.0012650337203959	0.000751724873841397\\
0.00128264983052806	0.000751078541930835\\
0.00130051125217341	0.000747625370811515\\
0.00131862140139475	0.000748389216527062\\
0.00133698374182495	0.000745678807675815\\
0.00135560178532937	0.000743605081501203\\
0.00137447909267754	0.000742072055165345\\
0.00139361927422414	0.000739802002857176\\
0.00141302599059953	0.000738412557040043\\
0.00143270295340983	0.000735957574952674\\
0.00145265392594678	0.000733802342970846\\
0.0014728827239075	0.000733478310190316\\
0.00149339321612425	0.000730409991050723\\
0.00151418932530435	0.000727955221507812\\
0.00153527502878042	0.000726266667945196\\
0.00155665435927106	0.000723447120947398\\
0.00157833140565212	0.000722133624069576\\
0.0016003103137387	0.000720177758711972\\
0.00162259528707809	0.000717911680260924\\
0.00164519058775366	0.00071492325836035\\
0.00166810053720006	0.000713243516166242\\
0.00169132951702965	0.000710615238695104\\
0.00171488196987054	0.000708458131484265\\
0.00173876240021625	0.000707051704570165\\
0.00176297537528721	0.00070384664773774\\
0.00178752552590424	0.000701141440280941\\
0.00181241754737424	0.000698455806204991\\
0.00183765620038817	0.000695573641892237\\
0.00186324631193156	0.000694661914855494\\
0.00188919277620767	0.000691506632163501\\
0.00191550055557353	0.000689644754403644\\
0.00194217468148903	0.000685736955701848\\
0.00196922025547917	0.000682516540530955\\
0.00199664245010979	0.000681961504849413\\
0.0020244465099768	0.000677970590836751\\
0.00205263775270925	0.000675212274212704\\
0.00208122156998634	0.00067326056804148\\
0.0021102034285686	0.00066977156555286\\
0.00213958887134342	0.000667107215394912\\
0.00216938351838518	0.000663488449641815\\
0.00219959306803007	0.000662408584682227\\
0.00223022329796594	0.00066003609548823\\
0.00226128006633728	0.000653931582604091\\
0.00229276931286565	0.000650698729709619\\
0.00232469705998565	0.00064728552734433\\
0.00235706941399673	0.000645839149330471\\
0.00238989256623105	0.000643530260217237\\
0.0024231727942376	0.000639853051510045\\
0.00245691646298279	0.000636539922345468\\
0.00249113002606779	0.000633252079891405\\
0.00252582002696278	0.000628375035655015\\
0.00256099310025846	0.000626104789151539\\
0.00259665597293487	0.000623561697759682\\
0.00263281546564802	0.00061972908692201\\
0.00266947849403432	0.000614767943693114\\
0.00270665207003324	0.000611425929990227\\
0.00274434330322837	0.000608706139916229\\
0.00278255940220713	0.000603358705806832\\
0.00282130767593947	0.000601813600756122\\
0.00286059553517574	0.000597189173170403\\
0.00290043049386399	0.000594275966238847\\
0.00294082017058706	0.000588902195882528\\
0.00298177229001967	0.000585590094129902\\
0.00302329468440578	0.000581857335579444\\
0.00306539529505653	0.000577830470146287\\
0.00310808217386906	0.000574566758441038\\
0.00315136348486648	0.000570601798462732\\
0.00319524750575921	0.000564416850690693\\
0.0032397426295282	0.000560282324024612\\
0.00328485736603004	0.000557445705330242\\
0.00333060034362459	0.000554505960080518\\
0.00337698031082509	0.000548027331261009\\
0.00342400613797143	0.000544434183702142\\
0.00347168681892656	0.000538003003025876\\
0.00352003147279668	0.000533562210769418\\
0.00356904934567523	0.000529312636052046\\
0.00361874981241128	0.000525775970821434\\
0.00366914237840249	0.000520862727529675\\
0.00372023668141307	0.000515789556015087\\
0.003772042493417	0.000510072252596188\\
0.003824569722467	0.000505315415033335\\
0.00387782841458946	0.000500678669864273\\
0.00393182875570577	0.000495915886380701\\
0.00398658107358044	0.000490002823529279\\
0.00404209583979631	0.000486579665205358\\
0.00409838367175726	0.000481307018976413\\
0.00415545533471888	0.000473490024534926\\
0.00421332174384729	0.000469805551015095\\
0.00427199396630678	0.000465018055767051\\
0.0043314832233764	0.000461154734716969\\
0.00439180089259609	0.000453757392696616\\
0.00445295850994266	0.00044770076479292\\
0.0045149677720361	0.000441827629420638\\
0.00457784053837662	0.000438366335620015\\
0.00464158883361278	0.000433186982114517\\
0.00470622484984128	0.000426545529064723\\
0.00477176094893875	0.000419538954005168\\
0.00483820966492596	0.000413716121514413\\
0.00490558370636505	0.000410422748110741\\
0.00497389595879006	0.000404259586983381\\
0.00504315948717136	0.000396372022611765\\
0.00511338753841433	0.000389004608240428\\
0.00518459354389291	0.000385624159003265\\
0.00525679112201842	0.000380381893784579\\
0.00532999408084409	0.000372578666688384\\
0.00540421642070592	0.000367609390310379\\
0.00547947233690029	0.000360209230061874\\
0.00555577622239888	0.000356342975596077\\
0.00563314267060135	0.000346782759633857\\
0.00571158647812644	0.000342069166245382\\
0.00579112264764176	0.000336096299962867\\
0.00587176639073326	0.000330101229136754\\
0.00595353313081437	0.000324127978348893\\
0.00603643850607586	0.000315733241835737\\
0.0061204983724767	0.000312254054768092\\
0.0062057288067765	0.000307184522148335\\
0.00629214610961034	0.000300092273887988\\
0.00637976680860628	0.000294382271789472\\
0.00646860766154633	0.000287381809384492\\
0.00655868565957144	0.000283815060625855\\
0.00665001803043112	0.000275787627145002\\
0.00674262224177834	0.000270002816641161\\
0.00683651600451024	0.000265448476719517\\
0.00693171727615541	0.000262744986764165\\
0.00702824426430835	0.000256202183968422\\
0.00712611543011175	0.000252783692391104\\
0.00722534949178721	0.000246942827670822\\
0.00732596542821523	0.000243489354311564\\
0.00742798248256492	0.00023894173002978\\
0.00753142016597438	0.000235553066775253\\
0.00763629826128224	0.000230044634854887\\
0.00774263682681127	0.000230255483382847\\
0.00785045620020451	0.000225596004496195\\
0.00795977700231499	0.000224411939893961\\
0.00807062014114951	0.00022186271165732\\
0.00818300681586739	0.000222761341092467\\
0.00829695852083491	0.000222733306345135\\
0.00841249704973612	0.000219801010858118\\
0.00852964449974103	0.000221930351417792\\
0.00864842327573173	0.000223372968870211\\
0.00876885609458743	0.000223542489543674\\
0.00889096598952916	0.000226792141698797\\
0.00901477631452492	0.00022910836072459\\
0.00914031074875623	0.000233673671520383\\
0.00926759330114688	0.000238822134130496\\
0.00939664831495469	0.000242820826347269\\
0.00952750047242729	0.000248014447678952\\
0.00966017479952265	0.000252950259041535\\
0.0097946966706954	0.000259550797355682\\
0.0099310918137498	0.000267487517147527\\
0.0100693863147603	0.000274438887447297\\
0.0102096066230605	0.000282254960169078\\
0.0103517795563018	0.000289841312393106\\
0.0104959323055823	0.000299328922425447\\
0.0106420924406472	0.000308287877503609\\
0.0107902879151618	0.000317491391376161\\
0.0109405470720574	0.00032816543014897\\
0.0110928986489522	0.000339157960757105\\
0.0112473717836475	0.000348795228343126\\
0.0114039960197003	0.000358989693809663\\
0.0115628013120738	0.000371004878991342\\
0.011723818032866	0.000381984355044205\\
0.011887076977119	0.000394040168099939\\
0.0120526093687084	0.000405851112829563\\
0.0122204468663149	0.000418407788212197\\
0.0123906215694792	0.000431386532714185\\
0.0125631660247412	0.000443489958943853\\
0.0127381132318648	0.000454858056087637\\
0.0129154966501488	0.00046953577685948\\
0.0130953502048267	0.000482763291760276\\
0.0132777082935543	0.000495516058189792\\
0.0134626057929891	0.000510055448993577\\
0.0136500780654601	0.000522287321793495\\
0.0138401609657313	0.00053688087679859\\
0.0140328908478587	0.000550054879356552\\
0.0142283045721435	0.000564519584997708\\
0.0144264395121816	0.000577363356686237\\
0.0146273335620113	0.000593903556728061\\
0.014831025143361	0.000607213941557292\\
0.0150375532129974	0.000624134526859876\\
0.0152469572701757	0.000636135349041517\\
0.0154592773641948	0.000652219819960712\\
0.015674554102056	0.000668460317295753\\
0.0158928286562298	0.000681693529472361\\
0.0161141427725302	0.000697365612664869\\
0.0163385387780986	0.000713711649989672\\
0.0165660595894991	0.000729168257781908\\
0.0167967487209265	0.000742944927086532\\
0.0170306502925284	0.000757877179584196\\
0.0172678090388436	0.000773546306598825\\
0.0175082703173572	0.000789436080815396\\
0.0177520801171764	0.000806007559738389\\
0.0179992850678248	0.000820376602389396\\
0.0182499324481615	0.000834758088456717\\
0.018504070195423	0.000850025117036976\\
0.0187617469143912	0.000868550734170979\\
0.0190230118866894	0.000882587755919595\\
0.0192879150802078	0.000897099055947086\\
0.0195565071586595	0.000912633959003928\\
0.0198288394912707	0.000927600982220899\\
0.020104964162605	0.000943086321649631\\
0.0203849339825246	0.000957445438573437\\
0.0206688024962908	0.000974356875766108\\
0.0209566239948043	0.000988775674801406\\
0.0212484535249888	0.0010044605311454\\
0.0215443469003188	0.00101881162337001\\
0.0218443607114943	0.00103313619378087\\
0.0221485523372636	0.00104851562085071\\
0.0224569799553977	0.0010610123943643\\
0.0227697025538168	0.00107801607790516\\
0.0230867799418717	0.0010899643395454\\
0.0234082727617829	0.0011056479215525\\
0.0237342425002387	0.00111832025816432\\
0.0240647515001542	0.00113364870529786\\
0.0243998629725955	0.00114618157745934\\
0.0247396410088681	0.00115816096968496\\
0.0250841505927754	0.00117262027449682\\
0.0254334576130465	0.00118610621225529\\
0.025787628875938	0.0011983172283494\\
0.0261467321180109	0.00121055746336299\\
0.0265108360190854	0.00122353949790214\\
0.0268800102153761	0.00123562013470518\\
0.0272543253128103	0.00124717840774627\\
0.0276338529005317	0.00125975108013299\\
0.028018665564592	0.00127074948627876\\
0.028408836901833	0.0012824543641699\\
0.028804441533963	0.00129155434526269\\
0.0292055551218275	0.00130187439202698\\
0.0296122543798803	0.00131344130280511\\
0.0300246170908555	0.00132161105895156\\
0.030442722120643	0.001331408135879\\
0.0308666494333727	0.00134141585743671\\
0.0312964801067075	0.00134888674946774\\
0.0317322963473498	0.00135846100423532\\
0.0321741815067637	0.00136725808104401\\
0.0326222200971167	0.00137453991109362\\
0.0330764978074424	0.00138210394853075\\
0.0335371015200293	0.00138874724264216\\
0.0340041193270371	0.00139541075626946\\
0.0344776405473446	0.00140168302659049\\
0.0349577557436328	0.00140727425563835\\
0.0354445567397043	0.00141251513198776\\
0.0359381366380463	0.00141722314029704\\
0.0364385898376354	0.00142257049660817\\
0.036946012051993	0.00142624781845641\\
0.0374605003274899	0.00143086186264094\\
0.0379821530619073	0.00143367991316962\\
0.0385110700232557	0.00143619391361517\\
0.0390473523688556	0.00143993601455088\\
0.0395911026646846	0.00144288253667343\\
0.0401424249049932	0.00144398743041298\\
0.0407014245321944	0.00144556807366283\\
0.0412682084570295	0.00144652343980946\\
0.0418428850790158	0.0014457750666931\\
0.0424255643071778	0.00144715074700449\\
0.0430163575810679	0.00144588380028278\\
0.04361537789208	0.00144546870323415\\
0.044222739805059	0.00144521294581375\\
0.0448385594802119	0.00144302323573814\\
0.045462954695324	0.00144134624813341\\
0.0460960448682843	0.00143836397632756\\
0.0467379510799246	0.0014359669017402\\
0.0473887960971765	0.00143117701488871\\
0.0480487043965513	0.00142869425549064\\
0.0487178021879463	0.00142427309483409\\
0.0493962174387832	0.00142039097806972\\
0.0500840798984821	0.00141514386749565\\
0.0507815211232767	0.00141028701266265\\
0.051488674501375	0.00140434830948504\\
0.0522056752784698	0.00139951918775854\\
0.0529326605836056	0.0013926856974386\\
0.0536697694554048	0.00138519362929227\\
0.0544171428686589	0.00137891806098437\\
0.0551749237612913	0.0013704419267203\\
0.0559432570616938	0.00136332704975748\\
0.0567222897164454	0.00135509683211695\\
0.0575121707184161	0.00134581977194465\\
0.0583130511352622	0.00133726083406657\\
0.0591250841383188	0.00132734727035589\\
0.0599484250318941	0.00131863884013506\\
0.0607832312829723	0.00130819474835767\\
0.0616296625513294	0.00129937485578202\\
0.0624878807200689	0.00128709065442474\\
0.0633580499265825	0.00127661843810641\\
0.0642403365939419	0.00126517700446216\\
0.065134909462728	0.00125412182705483\\
0.0660419396233031	0.00124275293225511\\
0.0669616005485322	0.00123014293373164\\
0.0678940681269611	0.00121871557242798\\
0.068839520696455	0.0012058888240758\\
0.0697981390783066	0.00119475780685314\\
0.0707701066118189	0.00118143554972636\\
0.0717556091893692	0.00116709254728455\\
0.0727548352919623	0.00115392657289767\\
0.0737679760252773	0.00114012602994338\\
0.0747952251562182	0.00112692640312017\\
0.0758367791499719	0.00111303712494548\\
0.0768928372075831	0.00109809400881385\\
0.0779636013040523	0.00108342852448711\\
0.0790492762269642	0.00106971417296741\\
0.080150069615654	0.00105514835857678\\
0.0812661920009195	0.00103983245482143\\
0.0823978568452852	0.00102463407373324\\
0.0835452805838287	0.00100908273440649\\
0.0847086826655741	0.000993994268045091\\
0.0858882855954625	0.000979283773875054\\
0.0870843149769072	0.00096221005335222\\
0.0882969995549409	0.00094644909734633\\
0.089526571259964	0.000930584481613012\\
0.0907732652521023	0.000914967903495338\\
0.0920373199661822	0.000898605111445468\\
0.0933189771573324	0.000882828148776898\\
0.09461848194722	0.000866324790371446\\
0.0959360828709314	0.000849929919373652\\
0.0972720319245054	0.000833248859764288\\
0.0986265846131282	0.000817808682546024\\
0.1	0.000800691116174767\\
0.101392540755882	0.000784505934737544\\
0.102804473209331	0.000767924065857564\\
0.10423606739764	0.000750275819586664\\
0.10568759711848	0.000733433238217605\\
0.107159339982267	0.000717461640139677\\
0.108651577465254	0.000700964587168179\\
0.110164594963366	0.000683032224130537\\
0.111698681846782	0.000667267632326424\\
0.113254131515281	0.000649730388851015\\
0.114831241454351	0.000632854326088844\\
0.116430313292088	0.000616432438161808\\
0.118051652856881	0.000599481288672197\\
0.119695570235904	0.000583015183017596\\
0.121362379834424	0.000566743012373903\\
0.123052400435926	0.000549582209957629\\
0.124765955263087	0.000533534228505609\\
0.12650337203959	0.000516815974645751\\
0.128264983052806	0.000501475937918161\\
0.130051125217341	0.000485151208395434\\
0.131862140139475	0.000468931579683065\\
0.133698374182495	0.00045395371759309\\
0.135560178532937	0.000438675094824591\\
0.137447909267754	0.000423319314212081\\
0.139361927422414	0.000408718568481695\\
0.141302599059953	0.000393924511192485\\
0.143270295340983	0.000380567848102324\\
0.145265392594678	0.000366356644075107\\
0.14728827239075	0.00035342882522735\\
0.149339321612425	0.000340598926102969\\
0.151418932530435	0.000329123263568728\\
0.153527502878042	0.000317913559243123\\
0.155665435927106	0.000307372127908675\\
0.157833140565212	0.000297862834504194\\
0.16003103137387	0.000289353496215991\\
0.162259528707809	0.000281855804327028\\
0.164519058775366	0.000275757556481488\\
0.166810053720006	0.000270740116753489\\
0.169132951702965	0.000267120487552563\\
0.171488196987054	0.000264753813712029\\
0.173876240021625	0.000264024753771945\\
0.176297537528721	0.000264874161630566\\
0.178752552590424	0.000267055290551105\\
0.181241754737424	0.000270740943572452\\
0.183765620038817	0.00027567790497383\\
0.186324631193156	0.000282280233890585\\
0.188919277620767	0.00028963870755704\\
0.191550055557353	0.000298584386580167\\
0.194217468148903	0.000308670042111589\\
0.196922025547917	0.000319543419565647\\
0.199664245010979	0.000331719857351045\\
0.20244465099768	0.000344436903488041\\
0.205263775270925	0.000357848436111446\\
0.208122156998634	0.00037214122074389\\
0.211020342856859	0.000386988730684723\\
0.213958887134342	0.00040264062527812\\
0.216938351838518	0.000418744156908854\\
0.219959306803007	0.000434723645346532\\
0.223022329796594	0.000452248582629589\\
0.226128006633728	0.000469888562030911\\
0.229276931286565	0.000487591889066385\\
0.232469705998565	0.000506213681881755\\
0.235706941399673	0.000524672021435696\\
0.238989256623105	0.000543888531476161\\
0.24231727942376	0.000563437995719792\\
0.245691646298279	0.000583456493673856\\
0.249113002606779	0.000603769854933716\\
0.252582002696278	0.000624676673315212\\
0.256099310025846	0.000645749634882535\\
0.259665597293487	0.000667479881705436\\
0.263281546564802	0.000689457409818057\\
0.266947849403432	0.000711787313818986\\
0.270665207003324	0.000734474637637497\\
0.274434330322837	0.000758060637634609\\
0.278255940220713	0.000782012520519865\\
0.282130767593947	0.000806163172488318\\
0.286059553517574	0.000831307535065265\\
0.290043049386399	0.000856882604050036\\
0.294082017058706	0.000882904026361254\\
0.298177229001967	0.000909990550015901\\
0.302329468440578	0.000937388002333452\\
0.306539529505653	0.000966047578389944\\
0.310808217386906	0.000995205814412966\\
0.315136348486648	0.00102525239550546\\
0.319524750575921	0.00105630854708964\\
0.32397426295282	0.0010880660644101\\
0.328485736603004	0.00112110234759818\\
0.333060034362459	0.00115520395468268\\
0.337698031082509	0.00119066013871602\\
0.342400613797143	0.00122733109791935\\
0.347168681892656	0.00126517650166749\\
0.352003147279668	0.00130475981373533\\
0.356904934567523	0.00134597401502298\\
0.361874981241128	0.00138885014305239\\
0.366914237840249	0.00143332903535978\\
0.372023668141307	0.00147986797349172\\
0.3772042493417	0.00152840084316434\\
0.3824569722467	0.00157928946382445\\
0.387782841458946	0.00163241726876118\\
0.393182875570577	0.00168814361857268\\
0.398658107358044	0.00174647940727993\\
0.404209583979631	0.00180790211413043\\
0.409838367175726	0.00187192994075413\\
0.415545533471887	0.00193944457719273\\
0.421332174384729	0.002010442640782\\
0.427199396630678	0.00208508443070791\\
0.43314832233764	0.00216331505242183\\
0.439180089259609	0.00224603101816902\\
0.445295850994266	0.00233274278649411\\
0.45149677720361	0.00242422231071873\\
0.457784053837662	0.00252063502404098\\
0.464158883361278	0.0026221104311769\\
0.470622484984128	0.00272917935498798\\
0.477176094893875	0.00284159694994631\\
0.483820966492596	0.00296015136764804\\
0.490558370636505	0.0030851080173702\\
0.497389595879006	0.00321624694424444\\
0.504315948717136	0.00335435345065425\\
0.511338753841433	0.00349948195752411\\
0.518459354389291	0.0036519559418975\\
0.525679112201842	0.00381208699394151\\
0.532999408084409	0.00397984624567568\\
0.540421642070592	0.00415561898876401\\
0.547947233690029	0.0043395485221061\\
0.555577622239888	0.0045315142882089\\
0.563314267060136	0.00473162765950476\\
0.571158647812643	0.00493985837900701\\
0.579112264764176	0.00515611209040331\\
0.587176639073326	0.00538003571537499\\
0.595353313081437	0.00561129359062413\\
0.603643850607587	0.00584927722147852\\
0.61204983724767	0.00609342051091653\\
0.62057288067765	0.00634282042057505\\
0.629214610961034	0.00659625451809246\\
0.637976680860628	0.00685262546919274\\
0.646860766154633	0.00711040119662087\\
0.655868565957143	0.00736778390277653\\
0.665001803043112	0.00762269094126477\\
0.674262224177834	0.00787305572890046\\
0.683651600451024	0.0081163030496753\\
0.693171727615541	0.00834957629666684\\
0.702824426430835	0.00857019938008318\\
0.712611543011175	0.00877511156176027\\
0.722534949178721	0.00896121128150527\\
0.732596542821523	0.0091254197426374\\
0.742798248256492	0.00926491971981856\\
0.753142016597438	0.00937678562907156\\
0.763629826128224	0.00945868045384144\\
0.774263682681127	0.00950867875524506\\
0.785045620020451	0.009525427410228\\
0.795977700231499	0.0095077631417625\\
0.807062014114951	0.00945579358950306\\
0.818300681586739	0.0093700590891153\\
0.829695852083491	0.00925164474209721\\
0.841249704973612	0.00910274613430662\\
0.852964449974102	0.00892584373552626\\
0.864842327573173	0.00872405220289315\\
0.876885609458743	0.00850087772801777\\
0.889096598952916	0.00825998184276092\\
0.901477631452492	0.00800532401727413\\
0.914031074875623	0.00774077945612831\\
0.926759330114688	0.00747028239640707\\
0.939664831495469	0.00719724045132975\\
0.952750047242729	0.00692503367646212\\
0.966017479952265	0.00665665142743795\\
0.97946966706954	0.00639469850489187\\
0.99310918137498	0.00614138386764291\\
1.00693863147603	0.00589868210078013\\
1.02096066230605	0.0056679685166826\\
1.03517795563018	0.005450488941442\\
1.04959323055823	0.00524711930185902\\
1.06420924406472	0.00505854189511025\\
1.07902879151618	0.00488503825265263\\
1.09405470720574	0.00472694352207888\\
1.10928986489522	0.00458435060261378\\
1.12473717836475	0.00445720755914509\\
1.14039960197003	0.0043453192963324\\
1.15628013120738	0.00424863721901561\\
1.1723818032866	0.00416685734745835\\
1.1887076977119	0.00409979866001878\\
1.20526093687084	0.00404719087972096\\
1.22204468663149	0.00400881295227585\\
1.23906215694792	0.00398434682181418\\
1.25631660247412	0.00397370242625963\\
1.27381132318648	0.0039766711956812\\
1.29154966501488	0.00399304476039469\\
1.30953502048267	0.00402274793662111\\
1.32777082935543	0.00406565793332907\\
1.34626057929891	0.00412174961727808\\
1.36500780654601	0.00419093018960433\\
1.38401609657313	0.00427332375642119\\
1.40328908478587	0.00436891532025109\\
1.42283045721435	0.00447784911771887\\
1.44264395121816	0.00460023299748529\\
1.46273335620113	0.004736303873835\\
1.4831025143361	0.00488624507986967\\
1.50375532129974	0.00505036085855157\\
1.52469572701757	0.00522900753355786\\
1.54592773641948	0.00542252043938099\\
1.5674554102056	0.00563137178236735\\
1.58928286562298	0.00585598274602681\\
1.61141427725302	0.00609685256625435\\
1.63385387780986	0.00635457184694003\\
1.65660595894991	0.0066297351875086\\
1.67967487209265	0.00692295966651365\\
1.70306502925284	0.00723491784696088\\
1.72678090388436	0.00756629205153765\\
1.75082703173573	0.00791777758035774\\
1.77520801171763	0.00829012296881594\\
1.79992850678248	0.00868400772465182\\
1.82499324481615	0.00910010300866355\\
1.8504070195423	0.00953904484156497\\
1.87617469143912	0.0100012088870646\\
1.90230118866894	0.0104869130053295\\
1.92879150802078	0.010995982418511\\
1.95565071586595	0.0115277104767826\\
1.98288394912707	0.0120804321168696\\
2.0104964162605	0.0126510295428779\\
2.03849339825246	0.0132341435195816\\
2.06688024962908	0.0138211631512395\\
2.09566239948043	0.0143988856512045\\
2.12484535249888	0.014947999436504\\
2.15443469003188	0.0154419085486107\\
2.18443607114943	0.0158468492378513\\
2.21485523372636	0.016124130014468\\
2.24569799553977	0.0162359066844628\\
2.27697025538168	0.0161536903569372\\
2.30867799418717	0.0158670073496906\\
2.34082727617829	0.0153881801681335\\
2.37342425002387	0.014750286674567\\
2.40647515001542	0.01399881471775\\
2.43998629725955	0.0131819034182472\\
2.47396410088681	0.0123422032910736\\
2.50841505927754	0.0115129372803823\\
2.54334576130465	0.0107172926567841\\
2.5787628875938	0.00996984546304176\\
2.61467321180109	0.00927858906557803\\
2.65108360190854	0.00864692311282141\\
2.68800102153761	0.00807526686821334\\
2.72543253128103	0.00756219496061788\\
2.76338529005317	0.00710510843494091\\
2.8018665564592	0.006700834033735\\
2.8408836901833	0.00634592461545883\\
2.8804441533963	0.00603679340842719\\
2.92055551218275	0.00576995860033281\\
2.96122543798803	0.00554198249058924\\
3.00246170908555	0.00534965057886847\\
3.0442722120643	0.00518990237117388\\
3.08666494333727	0.00505993896533004\\
3.12964801067075	0.00495717873431484\\
3.17322963473498	0.0048793224076395\\
3.21741815067637	0.00482433731863124\\
3.26222200971167	0.00479043958036685\\
3.30764978074424	0.00477613748360612\\
3.35371015200293	0.00478020584789093\\
3.40041193270371	0.00480171703254687\\
3.44776405473446	0.00484002304379781\\
3.49577557436328	0.00489468956016693\\
3.54445567397044	0.0049657295294311\\
3.59381366380463	0.00505337329611883\\
3.64385898376354	0.00515822824099623\\
3.6946012051993	0.00528129215513074\\
3.74605003274899	0.00542398415714206\\
3.79821530619074	0.00558813783345538\\
3.85110700232557	0.00577602961961951\\
3.90473523688556	0.00599021419603772\\
3.95911026646846	0.00623326101964952\\
4.01424249049932	0.00650707167156856\\
4.07014245321944	0.00681154919006256\\
4.12682084570295	0.00714208817004762\\
4.18428850790158	0.0074855334038742\\
4.24255643071778	0.00781437987896892\\
4.3016357581068	0.0080813751061113\\
4.36153778920801	0.00822051965494805\\
4.4222739805059	0.00816361334895867\\
4.48385594802119	0.00787305640879829\\
4.5462954695324	0.00736888290499721\\
4.60960448682843	0.00672177846903062\\
4.67379510799246	0.00601701316104363\\
4.73887960971766	0.00532204384086202\\
4.80487043965513	0.00467611677162981\\
4.87178021879463	0.00409544298495278\\
4.93962174387832	0.00358232603927513\\
5.00840798984821	0.00313244120280713\\
5.07815211232768	0.00273917109984981\\
5.14886745013749	0.00239583082985197\\
5.22056752784697	0.00209668654547119\\
5.29326605836056	0.0018373437766386\\
5.36697694554048	0.00161489608785927\\
5.44171428686589	0.00142793846246752\\
5.51749237612912	0.00127649547602529\\
5.59432570616938	0.00116169338305153\\
5.67222897164454	0.00108507482536943\\
5.75121707184161	0.00104750377069237\\
5.83130511352622	0.00104803550605058\\
5.91250841383188	0.00108367400422924\\
5.99484250318941	0.00115015340301041\\
6.07832312829723	0.00124323169019185\\
6.16296625513294	0.0013597228027777\\
6.24878807200689	0.00149792242327943\\
6.33580499265825	0.00165760165281476\\
6.42403365939419	0.0018397406603374\\
6.5134909462728	0.0020460239135402\\
6.6041939623303	0.00227786443297954\\
6.69616005485322	0.00253453588085806\\
6.78940681269611	0.00280964439109392\\
6.8839520696455	0.00308551021145601\\
6.97981390783066	0.00332720270956618\\
7.07701066118189	0.0034838108673983\\
7.17556091893693	0.00350766506150799\\
7.27548352919622	0.00338589655253883\\
7.37679760252773	0.00315192605979122\\
7.47952251562182	0.00286153687343349\\
7.58367791499719	0.00256235120070471\\
7.68928372075831	0.00228216600980408\\
7.79636013040524	0.0020324154154873\\
7.90492762269642	0.00181509678703915\\
8.0150069615654	0.00162792110781146\\
8.12661920009194	0.0014671302529328\\
8.23978568452852	0.00132881138564739\\
8.35452805838287	0.00120941200424134\\
8.4708682665574	0.00110588066712843\\
8.58882855954625	0.00101567166110144\\
8.70843149769072	0.000936687257988931\\
8.82969995549409	0.000867199193801184\\
8.9526571259964	0.000805785938504278\\
9.07732652521022	0.000751273226040159\\
9.20373199661822	0.000702683832533493\\
9.33189771573324	0.000659205190936561\\
9.461848194722	0.000620153612072747\\
9.59360828709315	0.000584954575781715\\
9.72720319245054	0.000553120276162412\\
9.86265846131282	0.000524233820897538\\
10	0.000497940752796354\\
10.1392540755881	0.000473934836045824\\
10.2804473209331	0.000451953690893884\\
10.423606739764	0.000431770527851563\\
10.5687597118481	0.000413184279341798\\
10.7159339982267	0.000396028204378303\\
10.8651577465254	0.000380148358413503\\
11.0164594963366	0.000365415545017242\\
11.1698681846782	0.000351714572516713\\
11.3254131515281	0.000338945237361568\\
11.4831241454351	0.000327019145092242\\
11.6430313292088	0.000315857414940014\\
11.8051652856881	0.000305392390263611\\
11.9695570235904	0.00029556221683201\\
12.1362379834424	0.000286314602315951\\
12.3052400435926	0.000277600784892153\\
12.4765955263087	0.000269378918793232\\
12.650337203959	0.000261611906517735\\
12.8264983052806	0.000254264847106049\\
13.0051125217341	0.000247308568291099\\
13.1862140139475	0.000240716981770923\\
13.3698374182495	0.000234465908922192\\
13.5560178532937	0.000228533667628379\\
13.7447909267754	0.000222901246386552\\
13.9361927422414	0.000217550623273042\\
14.1302599059953	0.000212467114670873\\
14.3270295340983	0.000207635779335735\\
14.5265392594678	0.000203043527853296\\
14.728827239075	0.000198679582942684\\
14.9339321612425	0.000194531982358298\\
15.1418932530435	0.000190591466399169\\
15.3527502878042	0.000186848732506452\\
15.5665435927106	0.000183294933454574\\
15.7833140565212	0.000179922765624637\\
16.003103137387	0.000176724260939571\\
16.2259528707809	0.000173692375677579\\
16.4519058775366	0.000170820774529185\\
16.6810053720006	0.00016810289232481\\
16.9132951702965	0.000165532732529043\\
17.1488196987054	0.000163104422080303\\
17.3876240021625	0.000160812137549877\\
17.629753752872	0.000158650687446582\\
17.8752552590424	0.000156614712035939\\
18.1241754737424	0.000154698333008593\\
18.3765620038817	0.00015289746316863\\
18.6324631193156	0.000151206263822848\\
18.8919277620767	0.000149619925050196\\
19.1550055557353	0.000148133957523856\\
19.4217468148902	0.000146743134317023\\
19.6922025547917	0.00014544297511712\\
19.9664245010979	0.000144228702044527\\
20.2444650997681	0.000143095465246494\\
20.5263775270925	0.000142039615848772\\
20.8122156998634	0.000141055756628767\\
21.102034285686	0.000140140275374198\\
21.3958887134342	0.000139288439101128\\
21.6938351838519	0.000138496528750875\\
21.9959306803007	0.000137760155902916\\
22.3022329796594	0.000137075605583452\\
22.6128006633728	0.000136438964784218\\
22.9276931286565	0.00013584682758496\\
23.2469705998565	0.00013529537392047\\
23.5706941399673	0.000134781003360744\\
23.8989256623105	0.000134300829645659\\
24.231727942376	0.000133851397603324\\
24.5691646298279	0.000133429576545848\\
24.9113002606779	0.000133032738750091\\
25.2582002696278	0.000132658164423596\\
25.6099310025846	0.000132302860248311\\
25.9665597293487	0.000131964446979292\\
26.3281546564802	0.000131640559094051\\
26.6947849403432	0.000131329093907386\\
27.0665207003324	0.000131027755916954\\
27.4434330322836	0.000130734453037027\\
27.8255940220713	0.000130447821796367\\
28.2130767593947	0.000130165378766885\\
28.6059553517574	0.000129886012833364\\
29.0043049386399	0.00012960797233101\\
29.4082017058706	0.000129330013763724\\
29.8177229001967	0.000129050542946987\\
30.2329468440578	0.000128768537519385\\
30.6539529505653	0.000128482950983169\\
31.0808217386906	0.000128192420469725\\
31.5136348486648	0.000127896262628985\\
31.9524750575921	0.00012759358835526\\
32.397426295282	0.000127283604296423\\
32.8485736603005	0.000126965498181679\\
33.3060034362459	0.000126638825027471\\
33.7698031082509	0.000126302808875428\\
34.2400613797143	0.000125957062275216\\
34.7168681892656	0.000125601223009626\\
35.2003147279668	0.000125234792269638\\
35.6904934567523	0.000124857383962505\\
36.1874981241128	0.000124468773992331\\
36.6914237840249	0.000124068773699104\\
37.2023668141307	0.000123657143321404\\
37.72042493417	0.000123233823176292\\
38.24569722467	0.000122798595479216\\
38.7782841458945	0.000122351540846981\\
39.3182875570577	0.000121892360653298\\
39.8658107358044	0.000121421370740726\\
40.4209583979631	0.00012093840327756\\
40.9838367175726	0.000120443538999896\\
41.5545533471887	0.000119936819314672\\
42.1332174384729	0.000119418532667698\\
42.7199396630678	0.000118888606266798\\
43.314832233764	0.000118347310834723\\
43.9180089259609	0.000117794787161538\\
44.5295850994265	0.000117231247395037\\
45.149677720361	0.00011665681877013\\
45.7784053837662	0.00011607175199178\\
46.4158883361278	0.00011547632050145\\
47.0622484984128	0.000114870729061034\\
47.7176094893874	0.000114255179622589\\
48.3820966492596	0.000113630054767593\\
49.0558370636505	0.000112995514303663\\
49.7389595879007	0.000112351958492394\\
50.4315948717136	0.000111699497137216\\
51.1338753841432	0.000111038601876452\\
51.8459354389291	0.000110369451671183\\
52.5679112201842	0.000109692438823984\\
53.2999408084409	0.000109007855581146\\
54.0421642070592	0.000108315883332036\\
54.7947233690028	0.000107616998568055\\
55.5577622239888	0.000106911417181401\\
56.3314267060135	0.000106199513059383\\
57.1158647812643	0.000105481575171209\\
57.9112264764176	0.000104757911344003\\
58.7176639073326	0.000104028894517331\\
59.5353313081437	0.000103294767444264\\
60.3643850607586	0.000102555874139503\\
61.204983724767	0.000101812517029135\\
62.057288067765	0.000101065016708836\\
62.9214610961035	0.00010031368905939\\
63.7976680860628	9.95587896036486e-05\\
64.6860766154632	9.88006896237407e-05\\
65.5868565957144	9.80396385432619e-05\\
66.5001803043112	9.7275945254239e-05\\
67.4262224177835	9.65098970318095e-05\\
68.3651600451024	9.57418219502891e-05\\
69.317172761554	9.49719160291944e-05\\
70.2824426430835	9.42005646362634e-05\\
71.2611543011175	9.34279317581073e-05\\
72.2534949178722	9.26543328590977e-05\\
73.2596542821523	9.18800162891885e-05\\
74.2798248256491	9.11052734626854e-05\\
75.3142016597438	9.03303483401965e-05\\
76.3629826128224	8.9555468859198e-05\\
77.4263682681128	8.87808562403111e-05\\
78.5045620020451	8.80067630228117e-05\\
79.5977700231498	8.72334289005947e-05\\
80.7062014114951	8.64610368263544e-05\\
81.8300681586739	8.56898706648889e-05\\
82.9695852083491	8.49200556328942e-05\\
84.1249704973612	8.41518573235469e-05\\
85.2964449974102	8.33854682329549e-05\\
86.4842327573173	8.26210448968392e-05\\
87.6885609458743	8.18587917552382e-05\\
88.9096598952917	8.10989009892576e-05\\
90.1477631452492	8.03415188277275e-05\\
91.4031074875622	7.95868099374266e-05\\
92.6759330114688	7.88349506950117e-05\\
93.9664831495469	7.80860857097302e-05\\
95.275004724273	7.73403855809567e-05\\
96.6017479952265	7.65979620416402e-05\\
97.9469667069539	7.58589389050278e-05\\
99.310918137498	7.51234892467486e-05\\
100.693863147603	7.43917066394072e-05\\
102.096066230605	7.36637241377886e-05\\
103.517795563018	7.29396374192094e-05\\
104.959323055823	7.22195774542684e-05\\
106.420924406472	7.15036031386321e-05\\
107.902879151618	7.07918582874192e-05\\
109.405470720574	7.00844018311995e-05\\
110.928986489522	6.93813370452583e-05\\
112.473717836475	6.86827300398803e-05\\
114.039960197003	6.79886540953106e-05\\
115.628013120738	6.72992009101589e-05\\
117.23818032866	6.6614402307212e-05\\
118.87076977119	6.59343502144346e-05\\
120.526093687084	6.52590800903811e-05\\
122.204468663149	6.45886450713744e-05\\
123.906215694792	6.39231039130127e-05\\
125.631660247412	6.32625044105627e-05\\
127.381132318648	6.26068683686263e-05\\
129.154966501488	6.19562240053738e-05\\
130.953502048267	6.13106233076864e-05\\
132.777082935543	6.06700933215098e-05\\
134.626057929891	6.00346338376505e-05\\
136.500780654601	5.9404296234671e-05\\
138.401609657313	5.87790741647235e-05\\
140.328908478587	5.81589866156562e-05\\
142.283045721435	5.75440539389719e-05\\
144.264395121816	5.6934278144383e-05\\
146.273335620113	5.63296621053057e-05\\
148.31025143361	5.57301984659488e-05\\
150.375532129974	5.51359164307913e-05\\
152.469572701757	5.45467851799756e-05\\
154.592773641948	5.39628009324567e-05\\
156.74554102056	5.33839751167548e-05\\
158.928286562298	5.28102855090244e-05\\
161.141427725302	5.22417265275488e-05\\
163.385387780986	5.16782721958512e-05\\
165.660595894992	5.11199162832521e-05\\
167.967487209265	5.05666455181223e-05\\
170.306502925284	5.00184308711243e-05\\
172.678090388436	4.94752608585043e-05\\
175.082703173572	4.89371087257647e-05\\
177.520801171764	4.84039565800511e-05\\
179.992850678248	4.78757738131772e-05\\
182.499324481615	4.73525400964127e-05\\
185.04070195423	4.68342266250544e-05\\
187.617469143912	4.63208069430892e-05\\
190.230118866895	4.58122534339354e-05\\
192.879150802078	4.53085353937274e-05\\
195.565071586595	4.48096261816726e-05\\
198.288394912707	4.43154887583099e-05\\
201.04964162605	4.38260953648805e-05\\
203.849339825246	4.33414155416557e-05\\
206.688024962908	4.28614197536555e-05\\
209.566239948044	4.23860690804496e-05\\
212.484535249888	4.19153342353777e-05\\
215.443469003188	4.14491745378908e-05\\
218.443607114943	4.09875675050896e-05\\
221.485523372636	4.05304727016764e-05\\
224.569799553978	4.00778566406007e-05\\
227.697025538168	3.96296824655864e-05\\
230.867799418717	3.91859177901271e-05\\
234.082727617829	3.87465306381435e-05\\
237.342425002387	3.83114834835379e-05\\
240.647515001543	3.78807418526244e-05\\
243.998629725955	3.74542683481984e-05\\
247.396410088681	3.7032032768483e-05\\
250.841505927754	3.6613999987066e-05\\
254.334576130465	3.62001334453583e-05\\
257.87628875938	3.57903965398583e-05\\
261.467321180109	3.53847576055177e-05\\
265.108360190854	3.49831848858852e-05\\
268.800102153761	3.45856386615657e-05\\
272.543253128103	3.41920901583767e-05\\
276.338529005317	3.38025012294166e-05\\
280.18665564592	3.34168405890353e-05\\
284.08836901833	3.3035074648524e-05\\
288.04441533963	3.26571704997237e-05\\
292.055551218275	3.22830936525142e-05\\
296.122543798804	3.19128126966854e-05\\
300.246170908555	3.15462951331364e-05\\
304.42722120643	3.11835063440129e-05\\
308.666494333727	3.08244170569227e-05\\
312.964801067075	3.04689952190598e-05\\
317.322963473498	3.0117205993451e-05\\
321.741815067637	2.97690218422138e-05\\
326.222200971167	2.94244092355584e-05\\
330.764978074424	2.90833399948225e-05\\
335.371015200293	2.87457804579437e-05\\
340.041193270371	2.84117008474145e-05\\
344.776405473446	2.8081072329204e-05\\
349.577557436327	2.77538638015032e-05\\
354.445567397044	2.74300462066602e-05\\
359.381366380463	2.71095895109634e-05\\
364.385898376355	2.67924646027054e-05\\
369.46012051993	2.6478644249707e-05\\
374.605003274899	2.61680975869541e-05\\
379.821530619074	2.58607975478041e-05\\
385.110700232557	2.55567144125372e-05\\
390.473523688556	2.52558205023345e-05\\
395.911026646846	2.49580882971199e-05\\
401.424249049932	2.4663490911154e-05\\
407.014245321944	2.43720018069558e-05\\
412.682084570295	2.40835899923595e-05\\
418.428850790158	2.37982315257809e-05\\
424.255643071778	2.35158992974281e-05\\
430.163575810679	2.32365661818217e-05\\
436.153778920801	2.29602061626535e-05\\
442.22739805059	2.26867927620234e-05\\
448.385594802119	2.24163000633225e-05\\
454.62954695324	2.21487031743177e-05\\
460.960448682843	2.18839753832009e-05\\
467.379510799246	2.16220911976759e-05\\
473.887960971765	2.13630263849934e-05\\
480.487043965513	2.11067545980815e-05\\
487.178021879463	2.08532525166607e-05\\
493.962174387832	2.06024947882185e-05\\
500.840798984821	2.03544559258915e-05\\
507.815211232767	2.01091123978416e-05\\
514.88674501375	1.98664406831683e-05\\
522.056752784698	1.96264156855578e-05\\
529.326605836056	1.93890137156243e-05\\
536.697694554048	1.91542110021468e-05\\
544.171428686589	1.89219842645093e-05\\
551.749237612913	1.86923100478328e-05\\
559.432570616938	1.84651652842897e-05\\
567.222897164455	1.82405264469199e-05\\
575.121707184161	1.80183708516413e-05\\
583.130511352622	1.77986760352939e-05\\
591.250841383188	1.75814186973988e-05\\
599.484250318941	1.73665760060707e-05\\
607.832312829724	1.71541269111513e-05\\
616.296625513294	1.69440478809812e-05\\
624.878807200689	1.67363183014221e-05\\
633.580499265825	1.6530914446022e-05\\
642.403365939419	1.63278154818173e-05\\
651.349094627281	1.61270001448706e-05\\
660.419396233031	1.59284461740152e-05\\
669.616005485321	1.57321324739964e-05\\
678.940681269611	1.55380380094571e-05\\
688.39520696455	1.53461412320664e-05\\
697.981390783067	1.51564216639511e-05\\
707.701066118189	1.4968858006893e-05\\
717.556091893692	1.47834300342605e-05\\
727.548352919623	1.46001168114159e-05\\
737.679760252773	1.44188978356342e-05\\
747.952251562183	1.42397534041546e-05\\
758.367791499719	1.4062662503141e-05\\
768.928372075831	1.38876057773452e-05\\
779.636013040524	1.37145630176641e-05\\
790.492762269642	1.35435147983147e-05\\
801.500696156541	1.33744409827673e-05\\
812.661920009195	1.32073227065263e-05\\
823.978568452851	1.30421398473561e-05\\
835.452805838287	1.28788737089097e-05\\
847.08682665574	1.27175049730773e-05\\
858.882855954626	1.25580148266688e-05\\
870.843149769072	1.24003841319833e-05\\
882.969995549408	1.22445946162229e-05\\
895.26571259964	1.20906273149143e-05\\
907.732652521022	1.19384637306234e-05\\
920.373199661823	1.17880858537404e-05\\
933.189771573324	1.16394756905051e-05\\
946.184819472199	1.14926146205154e-05\\
959.360828709315	1.13474850968938e-05\\
972.720319245054	1.12040690757277e-05\\
986.265846131283	1.10623490603318e-05\\
1000	1.09223075321478e-05\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_1P/BeamRev_rs10_Rat_NS1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymode=log,
%ymin=4.25312121207632e-06,
%ymax=14.7112185743547,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = [0.01]},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2325480132593\\
0.00101392540755882	15.2323935961967\\
0.00102804473209331	15.2322334233116\\
0.0010423606739764	15.2320691695127\\
0.0010568759711848	15.2318995584315\\
0.00107159339982267	15.2317271736007\\
0.00108651577465254	15.231549410398\\
0.00110164594963366	15.2313639942332\\
0.00111698681846782	15.231175772345\\
0.00113254131515281	15.2309817035189\\
0.00114831241454351	15.2307841063679\\
0.00116430313292088	15.2305764627743\\
0.00118051652856881	15.2303681887405\\
0.00119695570235904	15.2301508637332\\
0.00121362379834424	15.2299270461366\\
0.00123052400435926	15.2296985133755\\
0.00124765955263087	15.229462782955\\
0.0012650337203959	15.2292236709221\\
0.00128264983052806	15.2289737035757\\
0.00130051125217341	15.228717279755\\
0.00131862140139475	15.2284554391803\\
0.00133698374182495	15.2281823067303\\
0.00135560178532937	15.227907118197\\
0.00137447909267754	15.2276194146508\\
0.00139361927422414	15.2273262002006\\
0.00141302599059953	15.2270245362825\\
0.00143270295340983	15.226716987369\\
0.00145265392594678	15.2263970038257\\
0.0014728827239075	15.2260671608865\\
0.00149339321612425	15.2257316880866\\
0.00151418932530435	15.2253858209221\\
0.00153527502878042	15.2250285482658\\
0.00155665435927106	15.2246616906558\\
0.00157833140565212	15.2242867830683\\
0.0016003103137387	15.2238988108934\\
0.00162259528707809	15.2235012087768\\
0.00164519058775366	15.2230923281997\\
0.00166810053720006	15.2226735718504\\
0.00169132951702965	15.2222396497758\\
0.00171488196987054	15.2217972172426\\
0.00173876240021625	15.2213404989066\\
0.00176297537528721	15.2208693436378\\
0.00178752552590424	15.2203887103944\\
0.00181241754737424	15.2198933436907\\
0.00183765620038817	15.2193833670477\\
0.00186324631193156	15.2188595363805\\
0.00188919277620767	15.2183214923271\\
0.00191550055557353	15.2177668847116\\
0.00194217468148903	15.2171983455655\\
0.00196922025547917	15.2166168396621\\
0.00199664245010979	15.2160147783138\\
0.0020244465099768	15.21539460164\\
0.00205263775270925	15.2147622543264\\
0.00208122156998634	15.2141102681557\\
0.0021102034285686	15.2134356112261\\
0.00213958887134342	15.2127457205349\\
0.00216938351838518	15.2120360920662\\
0.00219959306803007	15.2113065211195\\
0.00223022329796594	15.210558079683\\
0.00226128006633728	15.2097897211566\\
0.00229276931286565	15.2089950836047\\
0.00232469705998565	15.2081825367856\\
0.00235706941399673	15.2073482118755\\
0.00238989256623105	15.2064871091808\\
0.0024231727942376	15.2056022883981\\
0.00245691646298279	15.2046941891881\\
0.00249113002606779	15.2037600317619\\
0.00252582002696278	15.2027985290972\\
0.00256099310025846	15.2018149288258\\
0.00259665597293487	15.2008016148442\\
0.00263281546564802	15.1997581704546\\
0.00266947849403432	15.1986868506895\\
0.00270665207003324	15.1975850562859\\
0.00274434330322837	15.1964560994664\\
0.00278255940220713	15.195292954667\\
0.00282130767593947	15.1940977186363\\
0.00286059553517574	15.1928690420763\\
0.00290043049386399	15.1916033915164\\
0.00294082017058706	15.190306805957\\
0.00298177229001967	15.1889746351444\\
0.00302329468440578	15.1876018258918\\
0.00306539529505653	15.1861920593785\\
0.00310808217386906	15.1847446401886\\
0.00315136348486648	15.1832564407721\\
0.00319524750575921	15.1817261619473\\
0.0032397426295282	15.1801554457573\\
0.00328485736603004	15.1785400893884\\
0.00333060034362459	15.1768802024265\\
0.00337698031082509	15.1751733617472\\
0.00342400613797143	15.1734199073389\\
0.00347168681892656	15.1716172956381\\
0.00352003147279668	15.1697653011587\\
0.00356904934567523	15.1678618592142\\
0.00361874981241128	15.1659064722989\\
0.00366914237840249	15.1638966543266\\
0.00372023668141307	15.1618287852411\\
0.003772042493417	15.1597060413853\\
0.003824569722467	15.1575280692965\\
0.00387782841458946	15.1552836340936\\
0.00393182875570577	15.1529809230866\\
0.00398658107358044	15.1506134881279\\
0.00404209583979631	15.1481817668533\\
0.00409838367175726	15.1456840630024\\
0.00415545533471888	15.1431167398046\\
0.00421332174384729	15.1404764329149\\
0.00427199396630678	15.1377646533815\\
0.0043314832233764	15.1349801095823\\
0.00439180089259609	15.1321182680876\\
0.00445295850994266	15.1291785726442\\
0.0045149677720361	15.1261573815846\\
0.00457784053837662	15.1230523929261\\
0.00464158883361278	15.1198624429369\\
0.00470622484984128	15.1165853384126\\
0.00477176094893875	15.1132193999566\\
0.00483820966492596	15.1097587433301\\
0.00490558370636505	15.1062078216552\\
0.00497389595879006	15.1025584025581\\
0.00504315948717136	15.0988101021293\\
0.00511338753841433	15.0949562701223\\
0.00518459354389291	15.0910011238178\\
0.00525679112201842	15.086935033947\\
0.00532999408084409	15.0827588235653\\
0.00540421642070592	15.0784701435703\\
0.00547947233690029	15.0740632090325\\
0.00555577622239888	15.0695386270799\\
0.00563314267060135	15.0648918150074\\
0.00571158647812644	15.0601160830102\\
0.00579112264764176	15.0552131828092\\
0.00587176639073326	15.0501787924031\\
0.00595353313081437	15.0450067495167\\
0.00603643850607586	15.0396974501093\\
0.0061204983724767	15.0342424542084\\
0.0062057288067765	15.0286414804962\\
0.00629214610961034	15.0228906121828\\
0.00637976680860628	15.0169844607123\\
0.00646860766154633	15.0109190884089\\
0.00655868565957144	15.0046904316078\\
0.00665001803043112	14.9982961333806\\
0.00674262224177834	14.99173138593\\
0.00683651600451024	14.9849896926072\\
0.00693171727615541	14.9780735771986\\
0.00702824426430835	14.9709690229459\\
0.00712611543011175	14.9636765221414\\
0.00722534949178721	14.9561894560839\\
0.00732596542821523	14.9485058671448\\
0.00742798248256492	14.9406185272044\\
0.00753142016597438	14.9325207259336\\
0.00763629826128224	14.9242119379332\\
0.00774263682681127	14.9156825341571\\
0.00785045620020451	14.9069309190714\\
0.00795977700231499	14.8979464358231\\
0.00807062014114951	14.8887302121197\\
0.00818300681586739	14.8792714252805\\
0.00829695852083491	14.8695673271599\\
0.00841249704973612	14.8596113070355\\
0.00852964449974103	14.8493924782096\\
0.00864842327573173	14.8389112475721\\
0.00876885609458743	14.8281570842409\\
0.00889096598952916	14.8171289110882\\
0.00901477631452492	14.8058160336173\\
0.00914031074875623	14.7942107703542\\
0.00926759330114688	14.7823085565972\\
0.00939664831495469	14.7701005513845\\
0.00952750047242729	14.7575834437988\\
0.00966017479952265	14.7447493144031\\
0.0097946966706954	14.7315873595085\\
0.0099310918137498	14.7180924491186\\
0.0100693863147603	14.704259213074\\
0.0102096066230605	14.6900767227376\\
0.0103517795563018	14.6755372332351\\
0.0104959323055823	14.6606361136104\\
0.0106420924406472	14.6453638556145\\
0.0107902879151618	14.6297145333569\\
0.0109405470720574	14.6136733934923\\
0.0110928986489522	14.5972381881317\\
0.0112473717836475	14.5803989407224\\
0.0114039960197003	14.5631463598434\\
0.0115628013120738	14.5454756817352\\
0.011723818032866	14.5273734880866\\
0.011887076977119	14.5088336146773\\
0.0120526093687084	14.4898459246008\\
0.0122204468663149	14.470404356146\\
0.0123906215694792	14.4504968493527\\
0.0125631660247412	14.4301154556427\\
0.0127381132318648	14.4092491439152\\
0.0129154966501488	14.3878926756415\\
0.0130953502048267	14.3660337847327\\
0.0132777082935543	14.3436642364287\\
0.0134626057929891	14.3207734176983\\
0.0136500780654601	14.2973537239921\\
0.0138401609657313	14.2733961460173\\
0.0140328908478587	14.2488925011133\\
0.0142283045721435	14.2238280329525\\
0.0144264395121816	14.198193785102\\
0.0146273335620113	14.1719870330607\\
0.014831025143361	14.1451922951853\\
0.0150375532129974	14.1178025248696\\
0.0152469572701757	14.0898077167218\\
0.0154592773641948	14.061196106594\\
0.015674554102056	14.0319635213828\\
0.0158928286562298	14.0020961987589\\
0.0161141427725302	13.9715880096519\\
0.0163385387780986	13.9404289238675\\
0.0165660595894991	13.9086068222391\\
0.0167967487209265	13.8761158448764\\
0.0170306502925284	13.842948447238\\
0.0172678090388436	13.8090948535708\\
0.0175082703173572	13.7745442471416\\
0.0177520801171764	13.7392877877359\\
0.0179992850678248	13.7033242876016\\
0.0182499324481615	13.6666367232557\\
0.018504070195423	13.6292242842298\\
0.0187617469143912	13.5910758721454\\
0.0190230118866894	13.5521838160418\\
0.0192879150802078	13.5125453418934\\
0.0195565071586595	13.4721469230753\\
0.0198288394912707	13.4309877645775\\
0.020104964162605	13.3890578085665\\
0.0203849339825246	13.3463548185122\\
0.0206688024962908	13.3028702301001\\
0.0209566239948043	13.2586012538303\\
0.0212484535249888	13.2135417951815\\
0.0215443469003188	13.1676835956895\\
0.0218443607114943	13.1210305818808\\
0.0221485523372636	13.0735725726305\\
0.0224569799553977	13.0253079987447\\
0.0227697025538168	12.9762342625009\\
0.0230867799418717	12.9263502973758\\
0.0234082727617829	12.8756543159079\\
0.0237342425002387	12.8241425055427\\
0.0240647515001542	12.7718147162101\\
0.0243998629725955	12.7186733523012\\
0.0247396410088681	12.6647145206364\\
0.0250841505927754	12.6099412682439\\
0.0254334576130465	12.5543544697041\\
0.025787628875938	12.4979566082832\\
0.0261467321180109	12.4407483306221\\
0.0265108360190854	12.3827342811799\\
0.0268800102153761	12.3239175669561\\
0.0272543253128103	12.2643019644197\\
0.0276338529005317	12.2038924239468\\
0.028018665564592	12.1426934099004\\
0.028408836901833	12.0807135806528\\
0.028804441533963	12.0179550385202\\
0.0292055551218275	11.9544298908667\\
0.0296122543798803	11.8901416145257\\
0.0300246170908555	11.8251015180158\\
0.030442722120643	11.7593191589257\\
0.0308666494333727	11.6928006490635\\
0.0312964801067075	11.6255594525132\\
0.0317322963473498	11.5576060091289\\
0.0321741815067637	11.4889496188298\\
0.0326222200971167	11.4196063227691\\
0.0330764978074424	11.3495826269506\\
0.0335371015200293	11.278897694653\\
0.0340041193270371	11.2075627571258\\
0.0344776405473446	11.1355907289496\\
0.0349577557436328	11.0630004337918\\
0.0354445567397043	10.9898043470807\\
0.0359381366380463	10.9160176624603\\
0.0364385898376354	10.8416574501353\\
0.036946012051993	10.7667432472835\\
0.0374605003274899	10.691287095789\\
0.0379821530619073	10.6153108616649\\
0.0385110700232557	10.5388321457161\\
0.0390473523688556	10.4618679266654\\
0.0395911026646846	10.3844395250457\\
0.0401424249049932	10.3065616789728\\
0.0407014245321944	10.2282588616637\\
0.0412682084570295	10.1495473122651\\
0.0418428850790158	10.0704488862562\\
0.0424255643071778	9.9909827759706\\
0.0430163575810679	9.91117062925958\\
0.04361537789208	9.83103318908108\\
0.044222739805059	9.7505907782285\\
0.0448385594802119	9.66986482413226\\
0.045462954695324	9.588876211852\\
0.0460960448682843	9.50764692936369\\
0.0467379510799246	9.42619690605222\\
0.0473887960971765	9.34454748821614\\
0.0480487043965513	9.26272163239735\\
0.0487178021879463	9.18074116042496\\
0.0493962174387832	9.09862363719219\\
0.0500840798984821	9.01639341442966\\
0.0507815211232767	8.93407170454365\\
0.051488674501375	8.85167782754169\\
0.0522056752784698	8.76923499724234\\
0.0529326605836056	8.68676178985555\\
0.0536697694554048	8.60428064705688\\
0.0544171428686589	8.52181062023343\\
0.0551749237612913	8.43937191338601\\
0.0559432570616938	8.35698534612263\\
0.0567222897164454	8.27466874489411\\
0.0575121707184161	8.19244434799046\\
0.0583130511352622	8.11032939430096\\
0.0591250841383188	8.02834157701366\\
0.0599484250318941	7.94650331888399\\
0.0607832312829723	7.86482735280669\\
0.0616296625513294	7.78333629278991\\
0.0624878807200689	7.70204337096049\\
0.0633580499265825	7.62096850500245\\
0.0642403365939419	7.54012912996101\\
0.065134909462728	7.45953765287193\\
0.0660419396233031	7.37921230052226\\
0.0669616005485322	7.29916927908335\\
0.0678940681269611	7.21942233079915\\
0.068839520696455	7.13998735439968\\
0.0697981390783066	7.06087578354225\\
0.0707701066118189	6.98210171346543\\
0.0717556091893692	6.90368243176254\\
0.0727548352919623	6.82562586569815\\
0.0737679760252773	6.74794554419714\\
0.0747952251562182	6.6706562824517\\
0.0758367791499719	6.59376839113589\\
0.0768928372075831	6.51729167029116\\
0.0779636013040523	6.44123606503086\\
0.0790492762269642	6.36561186359879\\
0.080150069615654	6.29043065745737\\
0.0812661920009195	6.21570155603363\\
0.0823978568452852	6.14143085758122\\
0.0835452805838287	6.06762965310789\\
0.0847086826655741	5.9943049067294\\
0.0858882855954625	5.92146343014749\\
0.0870843149769072	5.849113751551\\
0.0882969995549409	5.77726155700918\\
0.089526571259964	5.70591330829915\\
0.0907732652521023	5.63507669416064\\
0.0920373199661822	5.56475280808969\\
0.0933189771573324	5.49495304210443\\
0.09461848194722	5.42567775282339\\
0.0959360828709314	5.35693251658394\\
0.0972720319245054	5.28872163331437\\
0.0986265846131282	5.22104833296069\\
0.1	5.1539162694727\\
0.101392540755882	5.08732988744925\\
0.102804473209331	5.02128963844146\\
0.10423606739764	4.95579889582433\\
0.10568759711848	4.89086086184605\\
0.107159339982267	4.82647532502922\\
0.108651577465254	4.76264475346069\\
0.110164594963366	4.69937164970933\\
0.111698681846782	4.6366548143584\\
0.113254131515281	4.57449577896018\\
0.114831241454351	4.512896727184\\
0.116430313292088	4.45185600425566\\
0.118051652856881	4.39137374678127\\
0.119695570235904	4.3314506469204\\
0.121362379834424	4.27208531204813\\
0.123052400435926	4.2132773247385\\
0.124765955263087	4.15502594453935\\
0.12650337203959	4.09733053345242\\
0.128264983052806	4.04019039986866\\
0.130051125217341	3.98360357819887\\
0.131862140139475	3.92756845130487\\
0.133698374182495	3.87208323152263\\
0.135560178532937	3.81714553067863\\
0.137447909267754	3.76275512216843\\
0.139361927422414	3.70890965267154\\
0.141302599059953	3.65560468979544\\
0.143270295340983	3.60284071068729\\
0.145265392594678	3.5506138508238\\
0.14728827239075	3.49892224374398\\
0.149339321612425	3.44776209303243\\
0.151418932530435	3.39713165850045\\
0.153527502878042	3.3470288990553\\
0.155665435927106	3.29744948057461\\
0.157833140565212	3.24839257211014\\
0.16003103137387	3.19985292703778\\
0.162259528707809	3.151829661948\\
0.164519058775366	3.10431740123648\\
0.166810053720006	3.05731546220521\\
0.169132951702965	3.01082035586735\\
0.171488196987054	2.96482792267687\\
0.173876240021625	2.91933455324482\\
0.176297537528721	2.87433969489196\\
0.178752552590424	2.82983737952248\\
0.181241754737424	2.78582649504146\\
0.183765620038817	2.74230305327444\\
0.186324631193156	2.69926407722729\\
0.188919277620767	2.65670677706044\\
0.191550055557353	2.61462896975812\\
0.194217468148903	2.57302496403682\\
0.196922025547917	2.53189430221189\\
0.199664245010979	2.49123261924693\\
0.20244465099768	2.45103781605897\\
0.205263775270925	2.41130726167724\\
0.208122156998634	2.37203748274936\\
0.211020342856859	2.33322626542914\\
0.213958887134342	2.29487065964726\\
0.216938351838518	2.2569680844088\\
0.219959306803007	2.21951606826669\\
0.223022329796594	2.18251268503167\\
0.226128006633728	2.14595528576081\\
0.229276931286565	2.1098417638687\\
0.232469705998565	2.07416947274591\\
0.235706941399673	2.03893741210401\\
0.238989256623105	2.0041429678109\\
0.24231727942376	1.96978421627358\\
0.245691646298279	1.93586041933298\\
0.249113002606779	1.90236902667012\\
0.252582002696278	1.86930951021958\\
0.256099310025846	1.83668012637146\\
0.259665597293487	1.80448025271411\\
0.263281546564802	1.77270865287283\\
0.266947849403432	1.74136461517124\\
0.270665207003324	1.71044734696846\\
0.274434330322837	1.67995716911535\\
0.278255940220713	1.64989371055965\\
0.282130767593947	1.62025609440988\\
0.286059553517574	1.59104556066222\\
0.290043049386399	1.56226226321738\\
0.294082017058706	1.53390626505768\\
0.298177229001967	1.50597964335307\\
0.302329468440578	1.47848280487214\\
0.306539529505653	1.45141682796332\\
0.310808217386906	1.42478476361426\\
0.315136348486648	1.39858707299858\\
0.319524750575921	1.37282716809608\\
0.32397426295282	1.3475072082886\\
0.328485736603004	1.32263011495566\\
0.333060034362459	1.29819942733091\\
0.337698031082509	1.27421820947268\\
0.342400613797143	1.25069140535881\\
0.347168681892656	1.22762282526938\\
0.352003147279668	1.20501716307076\\
0.356904934567523	1.18288061068086\\
0.361874981241128	1.1612178074482\\
0.366914237840249	1.1400353418945\\
0.372023668141307	1.11934001031692\\
0.3772042493417	1.09913899107497\\
0.3824569722467	1.07943940050804\\
0.387782841458946	1.06025009872788\\
0.393182875570577	1.04157905718672\\
0.398658107358044	1.02343570053685\\
0.404209583979631	1.00582995354615\\
0.409838367175726	0.98877162468698\\
0.415545533471887	0.972271680418433\\
0.421332174384729	0.956341235961342\\
0.427199396630678	0.940991798486744\\
0.43314832233764	0.926235679210198\\
0.439180089259609	0.912085092846742\\
0.445295850994266	0.898552991319706\\
0.45149677720361	0.885652362556014\\
0.457784053837662	0.873396616888294\\
0.464158883361278	0.861798717297638\\
0.470622484984128	0.850872122327162\\
0.477176094893875	0.840629964239666\\
0.483820966492596	0.83108473442899\\
0.490558370636505	0.822249177545606\\
0.497389595879006	0.814134263460171\\
0.504315948717136	0.806750944068669\\
0.511338753841433	0.800108374298218\\
0.518459354389291	0.794214986594058\\
0.525679112201842	0.789076909201598\\
0.532999408084409	0.784698379908902\\
0.540421642070592	0.781081145020198\\
0.547947233690029	0.778224535528992\\
0.555577622239888	0.776124173893189\\
0.563314267060136	0.774772627305748\\
0.571158647812643	0.774158149142565\\
0.579112264764176	0.774264463631991\\
0.587176639073326	0.775070520623867\\
0.595353313081437	0.776549078236123\\
0.603643850607587	0.778667380720837\\
0.61204983724767	0.781385199323039\\
0.62057288067765	0.784655363433243\\
0.629214610961034	0.788422342693373\\
0.637976680860628	0.792622287593591\\
0.646860766154633	0.797181383925724\\
0.655868565957143	0.80201703097633\\
0.665001803043112	0.807035538032519\\
0.674262224177834	0.812133752084088\\
0.683651600451024	0.817197800135052\\
0.693171727615541	0.822104624152832\\
0.702824426430835	0.826721745944751\\
0.712611543011175	0.830909980049403\\
0.722534949178721	0.834524335984682\\
0.732596542821523	0.837417139960682\\
0.742798248256492	0.839441393588826\\
0.753142016597438	0.840454203386212\\
0.763629826128224	0.84032163467865\\
0.774263682681127	0.838922703066623\\
0.785045620020451	0.836153495678153\\
0.795977700231499	0.831933217092315\\
0.807062014114951	0.826205270727367\\
0.818300681586739	0.818941835694641\\
0.829695852083491	0.810144229256921\\
0.841249704973612	0.79984341613366\\
0.852964449974102	0.788098646755485\\
0.864842327573173	0.774994549591431\\
0.876885609458743	0.760637990944891\\
0.889096598952916	0.745153227773443\\
0.901477631452492	0.728676957835536\\
0.914031074875623	0.711353384055827\\
0.926759330114688	0.693329917805324\\
0.939664831495469	0.674752006315391\\
0.952750047242729	0.655760310265783\\
0.966017479952265	0.63648721175773\\
0.97946966706954	0.617055043435207\\
0.99310918137498	0.597574693774514\\
1.00693863147603	0.578144666086513\\
1.02096066230605	0.558850825137161\\
1.03517795563018	0.539767202484161\\
1.04959323055823	0.52095590463681\\
1.06420924406472	0.502468300999758\\
1.07902879151618	0.484345724359895\\
1.09405470720574	0.466620780235074\\
1.10928986489522	0.449318250831926\\
1.12473717836475	0.432455942489362\\
1.14039960197003	0.416045924871545\\
1.15628013120738	0.400095079675874\\
1.1723818032866	0.384606362823711\\
1.1887076977119	0.369579026985968\\
1.20526093687084	0.355009677260361\\
1.22204468663149	0.340892556320284\\
1.23906215694792	0.327220401932405\\
1.25631660247412	0.313984289974143\\
1.27381132318648	0.301174660433574\\
1.29154966501488	0.288781276822246\\
1.30953502048267	0.276793506860081\\
1.32777082935543	0.265200899865555\\
1.34626057929891	0.253992971875595\\
1.36500780654601	0.243159910947916\\
1.38401609657313	0.232692351885157\\
1.40328908478587	0.222581982524905\\
1.42283045721435	0.212821570304694\\
1.44264395121816	0.203405369826679\\
1.46273335620113	0.194329207784058\\
1.4831025143361	0.185591145149919\\
1.50375532129974	0.177191725176003\\
1.52469572701757	0.169134347058958\\
1.54592773641948	0.161426233100668\\
1.5674554102056	0.154078871542724\\
1.58928286562298	0.147109017090722\\
1.61141427725302	0.140539648143236\\
1.63385387780986	0.134400964180683\\
1.65660595894991	0.128731824117092\\
1.67967487209265	0.123580612604231\\
1.70306502925284	0.119006316096407\\
1.72678090388436	0.115078839135792\\
1.75082703173573	0.111878528146618\\
1.77520801171763	0.109494509315164\\
1.79992850678248	0.108021363459571\\
1.82499324481615	0.10755436253354\\
1.8504070195423	0.108183499323828\\
1.87617469143912	0.109987581385545\\
1.90230118866894	0.113029050716603\\
1.92879150802078	0.117350894061577\\
1.95565071586595	0.122974818934322\\
1.98288394912707	0.129900019348844\\
2.0104964162605	0.138099956254695\\
2.03849339825246	0.147514963898263\\
2.06688024962908	0.158038124607218\\
2.09566239948043	0.16949344796299\\
2.12484535249888	0.181606446213998\\
2.15443469003188	0.19397276197412\\
2.18443607114943	0.206035885754615\\
2.21485523372636	0.217093389052635\\
2.24569799553977	0.226353640253305\\
2.27697025538168	0.233053948499251\\
2.30867799418717	0.236618415727855\\
2.34082727617829	0.23679823116505\\
2.37342425002387	0.233727220806283\\
2.40647515001542	0.227865491046307\\
2.43998629725955	0.219863456069035\\
2.47396410088681	0.210412508529712\\
2.50841505927754	0.200133511207486\\
2.54334576130465	0.189521646759458\\
2.5787628875938	0.178936097134015\\
2.61467321180109	0.168616545343032\\
2.65108360190854	0.158708760721605\\
2.68800102153761	0.149290718315626\\
2.72543253128103	0.140394160047998\\
2.76338529005317	0.132020985142361\\
2.8018665564592	0.124154913195512\\
2.8408836901833	0.116769296008669\\
2.8804441533963	0.109832409126075\\
2.92055551218275	0.10331070537656\\
2.96122543798803	0.0971708804745773\\
3.00246170908555	0.0913811080110217\\
3.0442722120643	0.0859116784815603\\
3.08666494333727	0.0807353813823863\\
3.12964801067075	0.0758276991029224\\
3.17322963473498	0.0711669687860188\\
3.21741815067637	0.0667344179826108\\
3.26222200971167	0.0625144082600864\\
3.30764978074424	0.0584947902901986\\
3.35371015200293	0.0546673743088136\\
3.40041193270371	0.0510288298276763\\
3.44776405473446	0.0475819924943013\\
3.49577557436328	0.0443378127932071\\
3.54445567397044	0.0413181447600314\\
3.59381366380463	0.038559561798923\\
3.64385898376354	0.0361182073352804\\
3.6946012051993	0.034074975242094\\
3.74605003274899	0.0325392072919488\\
3.79821530619074	0.0316471753832755\\
3.85110700232557	0.0315509519685693\\
3.90473523688556	0.0323967226330181\\
3.95911026646846	0.0343004615675878\\
4.01424249049932	0.0373344655462633\\
4.07014245321944	0.0415300532146625\\
4.12682084570295	0.0468850433602126\\
4.18428850790158	0.0533554318844904\\
4.24255643071778	0.0608133307823507\\
4.3016357581068	0.0689620936432263\\
4.36153778920801	0.0772245890435494\\
4.4222739805059	0.0846809270227278\\
4.48385594802119	0.0902035094078988\\
4.5462954695324	0.0928713792790961\\
4.60960448682843	0.092433496019478\\
4.67379510799246	0.089395675603427\\
4.73887960971766	0.0846633763340278\\
4.80487043965513	0.0791102536271301\\
4.87178021879463	0.0733616848700315\\
4.93962174387832	0.0677827369890255\\
5.00840798984821	0.0625496960140702\\
5.07815211232768	0.057725041844614\\
5.14886745013749	0.053310672112752\\
5.22056752784697	0.0492799607356313\\
5.29326605836056	0.0455952842961445\\
5.36697694554048	0.0422169201737905\\
5.44171428686589	0.0391073188154445\\
5.51749237612912	0.0362328339823282\\
5.59432570616938	0.0335643573373531\\
5.67222897164454	0.0310773928729215\\
5.75121707184161	0.0287520376147403\\
5.83130511352622	0.0265730833540065\\
5.91250841383188	0.0245304163281745\\
5.99484250318941	0.0226199070608737\\
6.07832312829723	0.0208450799020063\\
6.16296625513294	0.0192198064262791\\
6.24878807200689	0.0177723782932822\\
6.33580499265825	0.0165509081886349\\
6.42403365939419	0.0156287963470847\\
6.5134909462728	0.0151064770964849\\
6.6041939623303	0.0151028756102536\\
6.69616005485322	0.0157325436215697\\
6.78940681269611	0.0170770706239049\\
6.8839520696455	0.0191677441356266\\
6.97981390783066	0.0219808317717801\\
7.07701066118189	0.0254223963113991\\
7.17556091893693	0.0292799012432627\\
7.27548352919622	0.0331523507265299\\
7.37679760252773	0.0364375850707901\\
7.47952251562182	0.0384985688385214\\
7.58367791499719	0.0389881382977944\\
7.68928372075831	0.0380381759612513\\
7.79636013040524	0.0361066734627705\\
7.90492762269642	0.0336842190933752\\
8.0150069615654	0.031125187901108\\
8.12661920009194	0.0286304829527316\\
8.23978568452852	0.0262924607177926\\
8.35452805838287	0.0241414819310571\\
8.4708682665574	0.0221771598631372\\
8.58882855954625	0.0203860101421257\\
8.70843149769072	0.0187505381496227\\
8.82969995549409	0.0172536924711295\\
8.9526571259964	0.015881050167523\\
9.07732652521022	0.014621998812576\\
9.20373199661822	0.0134707279773161\\
9.33189771573324	0.0124273701250117\\
9.461848194722	0.0114996723950381\\
9.59360828709315	0.0107052291957051\\
9.72720319245054	0.0100738966107281\\
9.86265846131282	0.0096491085261739\\
10	0.00948529680075507\\
10.1392540755881	0.00963835067041928\\
10.2804473209331	0.0101490550355127\\
10.423606739764	0.011024825516078\\
10.5687597118481	0.0122247670987482\\
10.7159339982267	0.0136466623086654\\
10.8651577465254	0.0151166735041352\\
11.0164594963366	0.0164003288558614\\
11.1698681846782	0.0172622309644116\\
11.3254131515281	0.0175621611076107\\
11.4831241454351	0.0173129670953186\\
11.6430313292088	0.0166464310207181\\
11.8051652856881	0.0157291731735817\\
11.9695570235904	0.0147002733682417\\
12.1362379834424	0.0136521771977924\\
12.3052400435926	0.0126374330080413\\
12.4765955263087	0.0116821485258143\\
12.650337203959	0.0107974024870836\\
12.8264983052806	0.00998696151866253\\
13.0051125217341	0.00925205259325464\\
13.1862140139475	0.00859429497636378\\
13.3698374182495	0.00801760890096632\\
13.5560178532937	0.00752950342680385\\
13.7447909267754	0.00714176710645381\\
13.9361927422414	0.00687012126613643\\
14.1302599059953	0.00673206044974053\\
14.3270295340983	0.00674213337491764\\
14.5265392594678	0.00690483848616883\\
14.728827239075	0.00720684221109146\\
14.9339321612425	0.00761127490020141\\
15.1418932530435	0.00805714121175119\\
15.3527502878042	0.00846695829200508\\
15.5665435927106	0.00876415656556956\\
15.7833140565212	0.0088953990360535\\
16.003103137387	0.00884559937702445\\
16.2259528707809	0.00863601084654225\\
16.4519058775366	0.00830877769409503\\
16.6810053720006	0.00790973639502611\\
16.9132951702965	0.00747780727154663\\
17.1488196987054	0.00704172902497615\\
17.3876240021625	0.00662116160535362\\
17.629753752872	0.00622927484376816\\
17.8752552590424	0.0058752833406526\\
18.1241754737424	0.00556631554133117\\
18.3765620038817	0.00530852432264652\\
18.6324631193156	0.00510737333270773\\
18.8919277620767	0.00496710620528679\\
19.1550055557353	0.0048894078393948\\
19.4217468148902	0.0048715428367528\\
19.6922025547917	0.00490458514104138\\
19.9664245010979	0.004972654980426\\
20.2444650997681	0.00505405775067881\\
20.5263775270925	0.00512464776455078\\
20.8122156998634	0.00516274976788009\\
21.102034285686	0.00515385596675241\\
21.3958887134342	0.00509311578203817\\
21.6938351838519	0.00498470866698888\\
21.9959306803007	0.00483891941238552\\
22.3022329796594	0.00466861508296534\\
22.6128006633728	0.00448650851233698\\
22.9276931286565	0.0043036459953608\\
23.2469705998565	0.00412890667313582\\
23.5706941399673	0.00396904004987884\\
23.8989256623105	0.00382886891786696\\
24.231727942376	0.0037114096606222\\
24.5691646298279	0.00361784487330762\\
24.9113002606779	0.00354738302922254\\
25.2582002696278	0.0034971472457547\\
25.6099310025846	0.00346228129612644\\
25.9665597293487	0.00343642687256385\\
26.3281546564802	0.00341260172781447\\
26.6947849403432	0.00338432535156893\\
27.0665207003324	0.00334668738127732\\
27.4434330322836	0.00329703403437263\\
27.8255940220713	0.00323509293630421\\
28.2130767593947	0.00316258753211047\\
28.6059553517574	0.00308254926381674\\
29.0043049386399	0.0029985820078336\\
29.4082017058706	0.00291424670575647\\
29.8177229001967	0.00283263513888985\\
30.2329468440578	0.0027561131048795\\
30.6539529505653	0.0026861965900881\\
31.0808217386906	0.00262351489444064\\
31.5136348486648	0.00256785508961463\\
31.9524750575921	0.00251827497928446\\
32.397426295282	0.00247329765854678\\
32.8485736603005	0.00243116726269988\\
33.3060034362459	0.00239013552100829\\
33.7698031082509	0.00234872580219021\\
34.2400613797143	0.00230592624644985\\
34.7168681892656	0.00226127380714701\\
35.2003147279668	0.00221482660414208\\
35.6904934567523	0.00216705249054923\\
36.1874981241128	0.0021186686942956\\
36.6914237840249	0.00207047673779638\\
37.2023668141307	0.00202321915489365\\
37.72042493417	0.00197747869841204\\
38.24569722467	0.00193361847081123\\
38.7782841458945	0.00189176967661132\\
39.3182875570577	0.00185185393992726\\
39.8658107358044	0.0018136329817844\\
40.4209583979631	0.00177677492056419\\
40.9838367175726	0.0017409235486426\\
41.5545533471887	0.00170575994588965\\
42.1332174384729	0.00167104527257022\\
42.7199396630678	0.00163664173798793\\
43.314832233764	0.00160251236055848\\
43.9180089259609	0.00156870001463941\\
44.5295850994265	0.00153530117070468\\
45.149677720361	0.00150243305438828\\
45.7784053837662	0.00147020542640625\\
46.4158883361278	0.00143870235386818\\
47.0622484984128	0.00140797001665721\\
47.7176094893874	0.00137801624388774\\
48.3820966492596	0.00134881633216096\\
49.0558370636505	0.0013203237619326\\
49.7389595879007	0.00129248113522541\\
50.4315948717136	0.00126523205512578\\
51.1338753841432	0.00123852885321661\\
51.8459354389291	0.00121233677423227\\
52.5679112201842	0.00118663527441969\\
53.2999408084409	0.00116141581428054\\
54.0421642070592	0.00113667825824937\\
54.7947233690028	0.00111242622144667\\
55.5577622239888	0.00108866354017234\\
56.3314267060135	0.00106539172544372\\
57.1158647812643	0.00104260850076576\\
57.9112264764176	0.00102030680117295\\
58.7176639073326	0.000998476876721708\\
59.5353313081437	0.000977106370291939\\
60.3643850607586	0.000956181950971956\\
61.204983724767	0.000935690779104405\\
62.057288067765	0.000915620799506043\\
62.9214610961035	0.000895961836597899\\
63.7976680860628	0.000876704492366068\\
64.6860766154632	0.00085784103312131\\
65.5868565957144	0.000839364136256265\\
66.5001803043112	0.000821267098366843\\
67.4262224177835	0.000803543308221933\\
68.3651600451024	0.000786186060166834\\
69.317172761554	0.000769188312941572\\
70.2824426430835	0.000752543105643516\\
71.2611543011175	0.000736243260505871\\
72.2534949178722	0.000720281596919678\\
73.2596542821523	0.000704651138068576\\
74.2798248256491	0.00068934498765977\\
75.3142016597438	0.000674356381223694\\
76.3629826128224	0.000659679073259197\\
77.4263682681128	0.000645306634837344\\
78.5045620020451	0.000631233039074133\\
79.5977700231498	0.000617452298273609\\
80.7062014114951	0.000603958693789065\\
81.8300681586739	0.000590746402797545\\
82.9695852083491	0.000577809888433802\\
84.1249704973612	0.000565143686930188\\
85.2964449974102	0.000552742281970477\\
86.4842327573173	0.000540600432883341\\
87.6885609458743	0.000528713010114942\\
88.9096598952917	0.000517074793755069\\
90.1477631452492	0.000505680805141771\\
91.4031074875622	0.000494526235702054\\
92.6759330114688	0.000483606207379045\\
93.9664831495469	0.000472916096403642\\
95.275004724273	0.00046245121585088\\
96.6017479952265	0.00045220713495451\\
97.9469667069539	0.000442179441639565\\
99.310918137498	0.000432363785589804\\
100.693863147603	0.000422755868666578\\
102.096066230605	0.000413351621398934\\
103.517795563018	0.000404146868466633\\
104.959323055823	0.000395137676735658\\
106.420924406472	0.000386320111014048\\
107.902879151618	0.000377690284585963\\
109.405470720574	0.000369244465635914\\
110.928986489522	0.000360978970667912\\
112.473717836475	0.000352890130240401\\
114.039960197003	0.000344974411664885\\
115.628013120738	0.000337228330722562\\
117.23818032866	0.000329648441198707\\
118.87076977119	0.00032223146656274\\
120.526093687084	0.000314974007087784\\
122.204468663149	0.000307872909617261\\
123.906215694792	0.000300924987016996\\
125.631660247412	0.000294127166447541\\
127.381132318648	0.000287476348338024\\
129.154966501488	0.000280969613466372\\
130.953502048267	0.000274603943886993\\
132.777082935543	0.000268376573820981\\
134.626057929891	0.000262284604087158\\
136.500780654601	0.000256325318090082\\
138.401609657313	0.000250495976453083\\
140.328908478587	0.000244793931420995\\
142.283045721435	0.000239216584632555\\
144.264395121816	0.000233761339145124\\
146.273335620113	0.000228425738277773\\
148.31025143361	0.000223207266101635\\
150.375532129974	0.0002181035286194\\
152.469572701757	0.00021311216597388\\
154.592773641948	0.000208230842955507\\
156.74554102056	0.000203457284319537\\
158.928286562298	0.000198789243524286\\
161.141427725302	0.000194224524675263\\
163.385387780986	0.000189760991524224\\
165.660595894992	0.00018539651790504\\
167.967487209265	0.000181129039128068\\
170.306502925284	0.000176956487317557\\
172.678090388436	0.000172876950810031\\
175.082703173572	0.000168888388442623\\
177.520801171764	0.000164988944783668\\
179.992850678248	0.000161176716346282\\
182.499324481615	0.000157449851543119\\
185.04070195423	0.000153806544360673\\
187.617469143912	0.000150245043581577\\
190.230118866895	0.000146763572554056\\
192.879150802078	0.000143360474178688\\
195.565071586595	0.000140034027448866\\
198.288394912707	0.000136782625401106\\
201.04964162605	0.000133604656287143\\
203.849339825246	0.000130498531441808\\
206.688024962908	0.000127462713481509\\
209.566239948044	0.000124495690991874\\
212.484535249888	0.000121595990752737\\
215.443469003188	0.000118762111268974\\
218.443607114943	0.000115992678932598\\
221.485523372636	0.000113286273269553\\
224.569799553978	0.000110641531274925\\
227.697025538168	0.00010805709317764\\
230.867799418717	0.000105531660956758\\
234.082727617829	0.000103063940568277\\
237.342425002387	0.000100652671474286\\
240.647515001543	9.8296614277388e-05\\
243.998629725955	9.59945503587743e-05\\
247.396410088681	9.37452998272142e-05\\
250.841505927754	9.15476915134955e-05\\
254.334576130465	8.94005877584148e-05\\
257.87628875938	8.73028725503922e-05\\
261.467321180109	8.52534496228527e-05\\
265.108360190854	8.32512569399792e-05\\
268.800102153761	8.12952334903907e-05\\
272.543253128103	7.9384359147219e-05\\
276.338529005317	7.75176270950936e-05\\
280.18665564592	7.56940464881445e-05\\
284.08836901833	7.39126549110668e-05\\
288.04441533963	7.21725156721304e-05\\
292.055551218275	7.0472694121104e-05\\
296.122543798804	6.88122871714712e-05\\
300.246170908555	6.71904178355417e-05\\
304.42722120643	6.5606205551939e-05\\
308.666494333727	6.4058808857992e-05\\
312.964801067075	6.25473920282246e-05\\
317.322963473498	6.10711489064989e-05\\
321.741815067637	5.96292753433111e-05\\
326.222200971167	5.82210028072429e-05\\
330.764978074424	5.6845555852697e-05\\
335.371015200293	5.55022018593144e-05\\
340.041193270371	5.4190201366281e-05\\
344.776405473446	5.29088442282873e-05\\
349.577557436327	5.16574382618653e-05\\
354.445567397044	5.04352859936498e-05\\
359.381366380463	4.92417264782687e-05\\
364.385898376355	4.80761088844601e-05\\
369.46012051993	4.69377903337752e-05\\
374.605003274899	4.58261453575948e-05\\
379.821530619074	4.47405606759813e-05\\
385.110700232557	4.36804416492776e-05\\
390.473523688556	4.26451998926741e-05\\
395.911026646846	4.16342649363583e-05\\
401.424249049932	4.06470722673969e-05\\
407.014245321944	3.96830819268863e-05\\
412.682084570295	3.87417512886625e-05\\
418.428850790158	3.78225642315874e-05\\
424.255643071778	3.69250032432466e-05\\
430.163575810679	3.60485690894538e-05\\
436.153778920801	3.519277782273e-05\\
442.22739805059	3.43571447293947e-05\\
448.385594802119	3.3541201834217e-05\\
454.62954695324	3.27444999888175e-05\\
460.960448682843	3.19665853157846e-05\\
467.379510799246	3.12070264608822e-05\\
473.887960971765	3.04653898842999e-05\\
480.487043965513	2.97412603453323e-05\\
487.178021879463	2.90342397492738e-05\\
493.962174387832	2.83439130689418e-05\\
500.840798984821	2.76699046051303e-05\\
507.815211232767	2.70118260974333e-05\\
514.88674501375	2.63693121851432e-05\\
522.056752784698	2.57419915503018e-05\\
529.326605836056	2.51295151397781e-05\\
536.697694554048	2.4531531493438e-05\\
544.171428686589	2.39477031590159e-05\\
551.749237612913	2.33776996366488e-05\\
559.432570616938	2.28211947720077e-05\\
567.222897164455	2.22778759632814e-05\\
575.121707184161	2.17474288021484e-05\\
583.130511352622	2.12295555781763e-05\\
591.250841383188	2.07239603171299e-05\\
599.484250318941	2.02303517614265e-05\\
607.832312829724	1.9748451659822e-05\\
616.296625513294	1.92779824985054e-05\\
624.878807200689	1.88186774646567e-05\\
633.580499265825	1.83702719265295e-05\\
642.403365939419	1.79325111977089e-05\\
651.349094627281	1.75051433174236e-05\\
660.419396233031	1.70879225615739e-05\\
669.616005485321	1.66806115521508e-05\\
678.940681269611	1.62829769340271e-05\\
688.39520696455	1.58947888558021e-05\\
697.981390783067	1.55158241394988e-05\\
707.701066118189	1.51458670709393e-05\\
717.556091893692	1.47847046748692e-05\\
727.548352919623	1.44321276548299e-05\\
737.679760252773	1.40879356208987e-05\\
747.952251562183	1.37519276438564e-05\\
758.367791499719	1.34239114443467e-05\\
768.928372075831	1.31036984180295e-05\\
779.636013040524	1.2791104746551e-05\\
790.492762269642	1.24859476478287e-05\\
801.500696156541	1.21880536872689e-05\\
812.661920009195	1.18972498111269e-05\\
823.978568452851	1.16133678029585e-05\\
835.452805838287	1.1336243689899e-05\\
847.08682665574	1.10657179334251e-05\\
858.882855954626	1.08016344580396e-05\\
870.843149769072	1.05438388708385e-05\\
882.969995549408	1.029218352332e-05\\
895.26571259964	1.00465232228279e-05\\
907.732652521022	9.8067145332117e-06\\
920.373199661823	9.5726200903238e-06\\
933.189771573324	9.34410315578359e-06\\
946.184819472199	9.12103092807016e-06\\
959.360828709315	8.90327510075216e-06\\
972.720319245054	8.69070894833527e-06\\
986.265846131283	8.48320987748374e-06\\
1000	8.2806567045869e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2302384213893\\
0.00101392540755882	15.2300836647756\\
0.00102804473209331	15.2299245680209\\
0.0010423606739764	15.2297610096145\\
0.0010568759711848	15.2295928646526\\
0.00107159339982267	15.2294200047442\\
0.00108651577465254	15.2292422979136\\
0.00110164594963366	15.2290596085013\\
0.00111698681846782	15.2288717970613\\
0.00113254131515281	15.2286787202565\\
0.00114831241454351	15.2284802307498\\
0.00116430313292088	15.2282761770935\\
0.00118051652856881	15.2280664036149\\
0.00119695570235904	15.2278507502992\\
0.00121362379834424	15.2276290526681\\
0.00123052400435926	15.2274011416561\\
0.00124765955263087	15.2271668434826\\
0.0012650337203959	15.2269259795194\\
0.00128264983052806	15.2266783661553\\
0.00130051125217341	15.2264238146548\\
0.00131862140139475	15.2261621310115\\
0.00133698374182495	15.2258931157934\\
0.00135560178532937	15.2256165639784\\
0.00137447909267754	15.2253322647708\\
0.00139361927422414	15.2250400013837\\
0.00141302599059953	15.2247395507424\\
0.00143270295340983	15.2244306829751\\
0.00145265392594678	15.2241131601853\\
0.0014728827239075	15.2237867319002\\
0.00149339321612425	15.2234511034633\\
0.00151418932530435	15.223106830398\\
0.00153527502878042	15.2227518749614\\
0.00155665435927106	15.2223873012674\\
0.00157833140565212	15.2220125597432\\
0.0016003103137387	15.2216273405403\\
0.00162259528707809	15.2212313451333\\
0.00164519058775366	15.2208242707027\\
0.00166810053720006	15.2204058072723\\
0.00169132951702965	15.2199756367725\\
0.00171488196987054	15.2195334325671\\
0.00173876240021625	15.2190788591283\\
0.00176297537528721	15.2186115717774\\
0.00178752552590424	15.2181312164802\\
0.00181241754737424	15.2176374297441\\
0.00183765620038817	15.2171298387817\\
0.00186324631193156	15.2166080624994\\
0.00188919277620767	15.2160717145463\\
0.00191550055557353	15.2155203838589\\
0.00194217468148903	15.2149535109392\\
0.00196922025547917	15.214370845392\\
0.00199664245010979	15.213771941201\\
0.0020244465099768	15.2131563095775\\
0.00205263775270925	15.2125234802334\\
0.00208122156998634	15.2118729744264\\
0.0021102034285686	15.2112043008898\\
0.00213958887134342	15.2105169549281\\
0.00216938351838518	15.2098104179609\\
0.00219959306803007	15.2090841571355\\
0.00223022329796594	15.2083376249456\\
0.00226128006633728	15.2075702588414\\
0.00229276931286565	15.2067814808294\\
0.00232469705998565	15.2059706970606\\
0.00235706941399673	15.2051372974081\\
0.00238989256623105	15.2042806550334\\
0.0024231727942376	15.2034001259408\\
0.00245691646298279	15.2024950485211\\
0.00249113002606779	15.2015647430833\\
0.00252582002696278	15.2006085113747\\
0.00256099310025846	15.1996256360885\\
0.00259665597293487	15.1986153803594\\
0.00263281546564802	15.1975769872471\\
0.00266947849403432	15.1965096792062\\
0.00270665207003324	15.1954126575436\\
0.00274434330322837	15.1942851018627\\
0.00278255940220713	15.1931261694936\\
0.00282130767593947	15.1919349949097\\
0.00286059553517574	15.1907106891307\\
0.00290043049386399	15.1894523391105\\
0.00294082017058706	15.1881590071108\\
0.00298177229001967	15.1868297300601\\
0.00302329468440578	15.185463518897\\
0.00306539529505653	15.1840593578987\\
0.00310808217386906	15.1826162039933\\
0.00315136348486648	15.1811329860564\\
0.00319524750575921	15.1796086041915\\
0.0032397426295282	15.1780419289937\\
0.00328485736603004	15.1764318007969\\
0.00333060034362459	15.174777028904\\
0.00337698031082509	15.1730763907995\\
0.00342400613797143	15.171328631345\\
0.00347168681892656	15.1695324619568\\
0.00352003147279668	15.1676865597653\\
0.00356904934567523	15.1657895667568\\
0.00361874981241128	15.1638400888959\\
0.00366914237840249	15.1618366952302\\
0.00372023668141307	15.1597779169754\\
0.003772042493417	15.1576622465818\\
0.003824569722467	15.1554881367816\\
0.00387782841458946	15.1532539996161\\
0.00393182875570577	15.1509582054442\\
0.00398658107358044	15.1485990819306\\
0.00404209583979631	15.1461749130146\\
0.00409838367175726	15.1436839378584\\
0.00415545533471888	15.1411243497761\\
0.00421332174384729	15.1384942951417\\
0.00427199396630678	15.1357918722781\\
0.0043314832233764	15.1330151303245\\
0.00439180089259609	15.1301620680854\\
0.00445295850994266	15.1272306328577\\
0.0045149677720361	15.1242187192393\\
0.00457784053837662	15.1211241679168\\
0.00464158883361278	15.1179447644334\\
0.00470622484984128	15.1146782379381\\
0.00477176094893875	15.1113222599145\\
0.00483820966492596	15.1078744428906\\
0.00490558370636505	15.1043323391306\\
0.00497389595879006	15.1006934393068\\
0.00504315948717136	15.0969551711547\\
0.00511338753841433	15.0931148981097\\
0.00518459354389291	15.0891699179269\\
0.00525679112201842	15.0851174612843\\
0.00532999408084409	15.0809546903705\\
0.00540421642070592	15.0766786974561\\
0.00547947233690029	15.072286503452\\
0.00555577622239888	15.0677750564533\\
0.00563314267060135	15.0631412302708\\
0.00571158647812644	15.0583818229508\\
0.00579112264764176	15.0534935552845\\
0.00587176639073326	15.0484730693079\\
0.00595353313081437	15.0433169267943\\
0.00603643850607586	15.0380216077391\\
0.0061204983724767	15.0325835088405\\
0.0062057288067765	15.0269989419761\\
0.00629214610961034	15.0212641326781\\
0.00637976680860628	15.0153752186085\\
0.00646860766154633	15.0093282480363\\
0.00655868565957144	15.0031191783189\\
0.00665001803043112	14.9967438743906\\
0.00674262224177834	14.9901981072584\\
0.00683651600451024	14.9834775525117\\
0.00693171727615541	14.9765777888433\\
0.00702824426430835	14.9694942965902\\
0.00712611543011175	14.962222456292\\
0.00722534949178721	14.9547575472745\\
0.00732596542821523	14.9470947462588\\
0.00742798248256492	14.9392291260013\\
0.00753142016597438	14.9311556539672\\
0.00763629826128224	14.9228691910423\\
0.00774263682681127	14.9143644902872\\
0.00785045620020451	14.9056361957376\\
0.00795977700231499	14.8966788412556\\
0.00807062014114951	14.887486849438\\
0.00818300681586739	14.8780545305839\\
0.00829695852083491	14.8683760817304\\
0.00841249704973612	14.8584455857582\\
0.00852964449974103	14.8482570105762\\
0.00864842327573173	14.8378042083883\\
0.00876885609458743	14.8270809150509\\
0.00889096598952916	14.8160807495253\\
0.00901477631452492	14.8047972134338\\
0.00914031074875623	14.7932236907248\\
0.00926759330114688	14.7813534474554\\
0.00939664831495469	14.7691796316971\\
0.00952750047242729	14.756695273575\\
0.00966017479952265	14.7438932854453\\
0.0097946966706954	14.7307664622213\\
0.0099310918137498	14.717307481856\\
0.0100693863147603	14.7035089059889\\
0.0102096066230605	14.6893631807665\\
0.0103517795563018	14.6748626378458\\
0.0104959323055823	14.6599994955889\\
0.0106420924406472	14.6447658604589\\
0.0107902879151618	14.6291537286266\\
0.0109405470720574	14.6131549877971\\
0.0110928986489522	14.5967614192663\\
0.0112473717836475	14.5799647002173\\
0.0114039960197003	14.5627564062666\\
0.0115628013120738	14.5451280142702\\
0.011723818032866	14.5270709053991\\
0.011887076977119	14.5085763684947\\
0.0120526093687084	14.4896356037141\\
0.0122204468663149	14.4702397264749\\
0.0123906215694792	14.4503797717095\\
0.0125631660247412	14.4300466984383\\
0.0127381132318648	14.4092313946712\\
0.0129154966501488	14.3879246826476\\
0.0130953502048267	14.3661173244212\\
0.0132777082935543	14.3438000278014\\
0.0134626057929891	14.3209634526571\\
0.0136500780654601	14.297598217591\\
0.0138401609657313	14.2736949069919\\
0.0140328908478587	14.2492440784717\\
0.0142283045721435	14.2242362706916\\
0.0144264395121816	14.1986620115849\\
0.0146273335620113	14.1725118269782\\
0.014831025143361	14.1457762496163\\
0.0150375532129974	14.1184458285922\\
0.0152469572701757	14.090511139185\\
0.0154592773641948	14.0619627931039\\
0.015674554102056	14.0327914491399\\
0.0158928286562298	14.0029878242216\\
0.0161141427725302	13.9725427048722\\
0.0163385387780986	13.9414469590628\\
0.0165660595894991	13.9096915484562\\
0.0167967487209265	13.8772675410326\\
0.0170306502925284	13.8441661240883\\
0.0172678090388436	13.810378617596\\
0.0175082703173572	13.7758964879148\\
0.0177520801171764	13.7407113618324\\
0.0179992850678248	13.7048150409271\\
0.0182499324481615	13.6681995162272\\
0.018504070195423	13.63085698315\\
0.0187617469143912	13.5927798566958\\
0.0190230118866894	13.5539607868753\\
0.0192879150802078	13.5143926743404\\
0.0195565071586595	13.4740686861926\\
0.0198288394912707	13.4329822719377\\
0.020104964162605	13.391127179553\\
0.0203849339825246	13.3484974716343\\
0.0206688024962908	13.3050875415847\\
0.0209566239948043	13.2608921298077\\
0.0212484535249888	13.2159063398632\\
0.0215443469003188	13.1701256545461\\
0.0218443607114943	13.1235459518419\\
0.0221485523372636	13.0761635207156\\
0.0224569799553977	13.027975076686\\
0.0227697025538168	12.978977777139\\
0.0230867799418717	12.9291692363295\\
0.0234082727617829	12.878547540022\\
0.0237342425002387	12.8271112597206\\
0.0240647515001542	12.7748594664355\\
0.0243998629725955	12.7217917439347\\
0.0247396410088681	12.6679082014301\\
0.0250841505927754	12.6132094856452\\
0.0254334576130465	12.5576967922134\\
0.025787628875938	12.5013718763569\\
0.0261467321180109	12.4442370627953\\
0.0265108360190854	12.3862952548365\\
0.0268800102153761	12.3275499426014\\
0.0272543253128103	12.2680052103379\\
0.0276338529005317	12.2076657427802\\
0.028018665564592	12.1465368305121\\
0.028408836901833	12.0846243742959\\
0.028804441533963	12.0219348883305\\
0.0292055551218275	11.9584755024061\\
0.0296122543798803	11.8942539629252\\
0.0300246170908555	11.8292786327652\\
0.030442722120643	11.7635584899586\\
0.0308666494333727	11.6971031251734\\
0.0312964801067075	11.6299227379796\\
0.0317322963473498	11.5620281318901\\
0.0321741815067637	11.4934307081735\\
0.0326222200971167	11.4241424584343\\
0.0330764978074424	11.3541759559667\\
0.0335371015200293	11.2835443458892\\
0.0340041193270371	11.2122613340731\\
0.0344776405473446	11.1403411748829\\
0.0349577557436328	11.0677986577506\\
0.0354445567397043	10.9946490926122\\
0.0359381366380463	10.9209082942358\\
0.0364385898376354	10.8465925654803\\
0.036946012051993	10.7717186795227\\
0.0374605003274899	10.6963038610999\\
0.0379821530619073	10.620365766813\\
0.0385110700232557	10.5439224645461\\
0.0390473523688556	10.4669924120565\\
0.0395911026646846	10.389594434793\\
0.0401424249049932	10.3117477030062\\
0.0407014245321944	10.2334717082135\\
0.0412682084570295	10.1547862390868\\
0.0418428850790158	10.07571135683\\
0.0424255643071778	9.996267370118\\
0.0430163575810679	9.91647480966668\\
0.04361537789208	9.8363544025082\\
0.044222739805059	9.75592704604254\\
0.0448385594802119	9.6752137819392\\
0.045462954695324	9.59423576996136\\
0.0460960448682843	9.51301426178477\\
0.0467379510799246	9.43157057488255\\
0.0473887960971765	9.34992606654591\\
0.0480487043965513	9.26810210810923\\
0.0487178021879463	9.18612005944624\\
0.0493962174387832	9.10400124380174\\
0.0500840798984821	9.02176692302092\\
0.0507815211232767	8.93943827323591\\
0.051488674501375	8.85703636106609\\
0.0522056752784698	8.77458212038594\\
0.0529326605836056	8.69209632971044\\
0.0536697694554048	8.60959959024548\\
0.0544171428686589	8.52711230464646\\
0.0551749237612913	8.44465465652509\\
0.0559432570616938	8.36224659074067\\
0.0567222897164454	8.27990779450828\\
0.0575121707184161	8.19765767935262\\
0.0583130511352622	8.11551536393264\\
0.0591250841383188	8.03349965775792\\
0.0599484250318941	7.95162904581463\\
0.0607832312829723	7.8699216741147\\
0.0616296625513294	7.78839533617869\\
0.0624878807200689	7.70706746045899\\
0.0633580499265825	7.6259550987069\\
0.0642403365939419	7.54507491528381\\
0.065134909462728	7.46444317741328\\
0.0660419396233031	7.38407574636841\\
0.0669616005485322	7.30398806958549\\
0.0678940681269611	7.2241951736927\\
0.068839520696455	7.14471165843979\\
0.0697981390783066	7.06555169151265\\
0.0707701066118189	6.98672900421431\\
0.0717556091893692	6.90825688799213\\
0.0727548352919623	6.83014819178893\\
0.0737679760252773	6.75241532019452\\
0.0747952251562182	6.67507023237244\\
0.0758367791499719	6.5981244417354\\
0.0768928372075831	6.52158901634216\\
0.0779636013040523	6.44547457998738\\
0.0790492762269642	6.36979131395539\\
0.080150069615654	6.2945489594081\\
0.0812661920009195	6.21975682037706\\
0.0823978568452852	6.1454237673291\\
0.0835452805838287	6.07155824127509\\
0.0847086826655741	5.99816825839119\\
0.0858882855954625	5.92526141512199\\
0.0870843149769072	5.85284489373537\\
0.0882969995549409	5.78092546829895\\
0.089526571259964	5.70950951104868\\
0.0907732652521023	5.63860299912026\\
0.0920373199661822	5.56821152161513\\
0.0933189771573324	5.4983402869729\\
0.09461848194722	5.42899413062316\\
0.0959360828709314	5.36017752289032\\
0.0972720319245054	5.29189457712577\\
0.0986265846131282	5.22414905804263\\
0.1	5.15694439022939\\
0.101392540755882	5.09028366681934\\
0.102804473209331	5.02416965829388\\
0.10423606739764	4.95860482139878\\
0.10568759711848	4.8935913081532\\
0.107159339982267	4.82913097493252\\
0.108651577465254	4.76522539160686\\
0.110164594963366	4.70187585071824\\
0.111698681846782	4.63908337668015\\
0.113254131515281	4.57684873498456\\
0.114831241454351	4.51517244140203\\
0.116430313292088	4.45405477116168\\
0.118051652856881	4.39349576809885\\
0.119695570235904	4.33349525375872\\
0.121362379834424	4.27405283644564\\
0.123052400435926	4.21516792020834\\
0.124765955263087	4.15683971375215\\
0.12650337203959	4.0990672392702\\
0.128264983052806	4.04184934118639\\
0.130051125217341	3.98518469480347\\
0.131862140139475	3.92907181485064\\
0.133698374182495	3.87350906392541\\
0.135560178532937	3.81849466082533\\
0.137447909267754	3.76402668876592\\
0.139361927422414	3.71010310348153\\
0.141302599059953	3.65672174120663\\
0.143270295340983	3.6038803265355\\
0.145265392594678	3.55157648015886\\
0.14728827239075	3.49980772647661\\
0.149339321612425	3.44857150108607\\
0.151418932530435	3.39786515814592\\
0.153527502878042	3.34768597761628\\
0.155665435927106	3.29803117237587\\
0.157833140565212	3.24889789521763\\
0.16003103137387	3.2002832457246\\
0.162259528707809	3.15218427702822\\
0.164519058775366	3.10459800245161\\
0.166810053720006	3.05752140204087\\
0.169132951702965	3.01095142898762\\
0.171488196987054	2.96488501594655\\
0.173876240021625	2.91931908125204\\
0.176297537528721	2.87425053503832\\
0.178752552590424	2.82967628526801\\
0.181241754737424	2.7855932436742\\
0.183765620038817	2.74199833162173\\
0.186324631193156	2.69888848589363\\
0.188919277620767	2.65626066440931\\
0.191550055557353	2.61411185188115\\
0.194217468148903	2.57243906541697\\
0.196922025547917	2.53123936007626\\
0.199664245010979	2.49050983438827\\
0.20244465099768	2.45024763584112\\
0.205263775270925	2.41044996635117\\
0.208122156998634	2.37111408772279\\
0.211020342856859	2.33223732710918\\
0.213958887134342	2.29381708248575\\
0.216938351838518	2.25585082814799\\
0.219959306803007	2.21833612024687\\
0.223022329796594	2.1812706023754\\
0.226128006633728	2.14465201122094\\
0.229276931286565	2.10847818229874\\
0.232469705998565	2.07274705578306\\
0.235706941399673	2.03745668245345\\
0.238989256623105	2.00260522977442\\
0.24231727942376	1.96819098812812\\
0.245691646298279	1.93421237722072\\
0.249113002606779	1.90066795268384\\
0.252582002696278	1.86755641289418\\
0.256099310025846	1.8348766060349\\
0.259665597293487	1.80262753742381\\
0.263281546564802	1.77080837713402\\
0.266947849403432	1.73941846793391\\
0.270665207003324	1.7084573335737\\
0.274434330322837	1.67792468744656\\
0.278255940220713	1.64782044165243\\
0.282130767593947	1.61814471649263\\
0.286059553517574	1.58889785042297\\
0.290043049386399	1.56008041049177\\
0.294082017058706	1.53169320328808\\
0.298177229001967	1.50373728642236\\
0.302329468440578	1.47621398055914\\
0.306539529505653	1.44912488201623\\
0.310808217386906	1.42247187593955\\
0.315136348486648	1.39625715005511\\
0.319524750575921	1.37048320899031\\
0.32397426295282	1.34515288914546\\
0.328485736603004	1.32026937408213\\
0.333060034362459	1.29583621037815\\
0.337698031082509	1.27185732387842\\
0.342400613797143	1.24833703624678\\
0.347168681892656	1.22528008169511\\
0.352003147279668	1.20269162373266\\
0.356904934567523	1.18057727173947\\
0.361874981241128	1.15894309712283\\
0.366914237840249	1.13779564876433\\
0.372023668141307	1.11714196740699\\
0.3772042493417	1.09698959856656\\
0.3824569722467	1.07734660347828\\
0.387782841458946	1.05822156751098\\
0.393182875570577	1.03962360539354\\
0.398658107358044	1.02156236250636\\
0.404209583979631	1.00404801139335\\
0.409838367175726	0.987091242549782\\
0.415545533471887	0.970703248441039\\
0.421332174384729	0.954895699609597\\
0.427199396630678	0.93968071163666\\
0.43314832233764	0.925070801645168\\
0.439180089259609	0.911078832967709\\
0.445295850994266	0.897717946561652\\
0.45149677720361	0.88500147774022\\
0.457784053837662	0.872942856807651\\
0.464158883361278	0.861555492243213\\
0.470622484984128	0.850852635175394\\
0.477176094893875	0.84084722402459\\
0.483820966492596	0.831551708367017\\
0.490558370636505	0.822977851278084\\
0.497389595879006	0.815136509639386\\
0.504315948717136	0.808037392125004\\
0.511338753841433	0.801688794802132\\
0.518459354389291	0.796097314467964\\
0.525679112201842	0.791267539979847\\
0.532999408084409	0.787201721903096\\
0.540421642070592	0.783899420792421\\
0.547947233690029	0.781357134343392\\
0.555577622239888	0.77956790352189\\
0.563314267060136	0.778520897647139\\
0.571158647812643	0.778200978339573\\
0.579112264764176	0.77858824235037\\
0.587176639073326	0.779657543698002\\
0.595353313081437	0.781377996411519\\
0.603643850607587	0.783712460708085\\
0.61204983724767	0.786617017817356\\
0.62057288067765	0.790040442112051\\
0.629214610961034	0.793923683895389\\
0.637976680860628	0.798199382260202\\
0.646860766154633	0.802791434899847\\
0.655868565957143	0.807614660485975\\
0.665001803043112	0.812574598867322\\
0.674262224177834	0.817567504203229\\
0.683651600451024	0.822480595141944\\
0.693171727615541	0.827192632744338\\
0.702824426430835	0.831574899036662\\
0.712611543011175	0.835492644491877\\
0.722534949178721	0.838807058924065\\
0.732596542821523	0.841377795108528\\
0.742798248256492	0.843066036753567\\
0.753142016597438	0.843738052811221\\
0.763629826128224	0.843269121519636\\
0.774263682681127	0.841547645873963\\
0.785045620020451	0.838479225977998\\
0.795977700231499	0.833990413201053\\
0.807062014114951	0.828031856382419\\
0.818300681586739	0.820580569038544\\
0.829695852083491	0.811641101183826\\
0.841249704973612	0.801245485931889\\
0.852964449974102	0.789451938822892\\
0.864842327573173	0.776342401300712\\
0.876885609458743	0.76201912183645\\
0.889096598952916	0.746600543985761\\
0.901477631452492	0.730216810721971\\
0.914031074875623	0.713005196307241\\
0.926759330114688	0.695105745140317\\
0.939664831495469	0.676657340764956\\
0.952750047242729	0.657794359091022\\
0.966017479952265	0.638643989030509\\
0.97946966706954	0.61932424002839\\
0.99310918137498	0.599942604970596\\
1.00693863147603	0.580595311012321\\
1.02096066230605	0.561367069672584\\
1.03517795563018	0.54233122901243\\
1.04959323055823	0.523550231915376\\
1.06420924406472	0.505076292326712\\
1.07902879151618	0.486952213005141\\
1.09405470720574	0.4692122816725\\
1.10928986489522	0.451883195810261\\
1.12473717836475	0.434984978710202\\
1.14039960197003	0.418531860172387\\
1.15628013120738	0.402533104232691\\
1.1723818032866	0.386993773503765\\
1.1887076977119	0.371915425277872\\
1.20526093687084	0.357296738688971\\
1.22204468663149	0.343134075211131\\
1.23906215694792	0.329421976820993\\
1.25631660247412	0.316153607491859\\
1.27381132318648	0.303321144504101\\
1.29154966501488	0.290916126507504\\
1.30953502048267	0.278929765482338\\
1.32777082935543	0.267353229816836\\
1.34626057929891	0.256177905725509\\
1.36500780654601	0.24539564423088\\
1.38401609657313	0.234999000957613\\
1.40328908478587	0.224981476060242\\
1.42283045721435	0.215337761719372\\
1.44264395121816	0.20606400476286\\
1.46273335620113	0.197158092024028\\
1.4831025143361	0.188619965904586\\
1.50375532129974	0.180451977045716\\
1.52469572701757	0.172659279684594\\
1.54592773641948	0.16525027267936\\
1.5674554102056	0.158237084614809\\
1.58928286562298	0.151636093933171\\
1.61141427725302	0.14546846360365\\
1.63385387780986	0.13976065347369\\
1.65660595894991	0.134544851769649\\
1.67967487209265	0.129859241432106\\
1.70306502925284	0.1257479912354\\
1.72678090388436	0.122260844554466\\
1.75082703173573	0.119452183765997\\
1.77520801171763	0.117379491649953\\
1.79992850678248	0.116101223638839\\
1.82499324481615	0.115674239061729\\
1.8504070195423	0.116151077679211\\
1.87617469143912	0.117577441012871\\
1.90230118866894	0.119990169663017\\
1.92879150802078	0.123415754615168\\
1.95565071586595	0.127869004299911\\
1.98288394912707	0.133350991707714\\
2.0104964162605	0.139844931740376\\
2.03849339825246	0.14730829373608\\
2.06688024962908	0.155659392224459\\
2.09566239948043	0.164757253688384\\
2.12484535249888	0.174375380070495\\
2.15443469003188	0.18417401756056\\
2.18443607114943	0.193682091315211\\
2.21485523372636	0.202307115173897\\
2.24569799553977	0.209392600974006\\
2.27697025538168	0.214328249882504\\
2.30867799418717	0.216686515191093\\
2.34082727617829	0.216328890266141\\
2.37342425002387	0.21342835841529\\
2.40647515001542	0.208398808910437\\
2.43998629725955	0.201772768671864\\
2.47396410088681	0.194084505881791\\
2.50841505927754	0.185794020263479\\
2.54334576130465	0.177256560180197\\
2.5787628875938	0.168724205767862\\
2.61467321180109	0.160363126488202\\
2.65108360190854	0.152274812400157\\
2.68800102153761	0.144515257758431\\
2.72543253128103	0.137110026336111\\
2.76338529005317	0.130065170030494\\
2.8018665564592	0.123374749236516\\
2.8408836901833	0.117025836314564\\
2.8804441533963	0.111001761094331\\
2.92055551218275	0.105284173217756\\
2.96122543798803	0.0998543282253493\\
3.00246170908555	0.0946938745873642\\
3.0442722120643	0.0897853266299447\\
3.08666494333727	0.0851123458666267\\
3.12964801067075	0.080659912501346\\
3.17322963473498	0.0764144432982172\\
3.21741815067637	0.0723638970015063\\
3.26222200971167	0.0684979010717313\\
3.30764978074424	0.0648079320116099\\
3.35371015200293	0.0612875853214714\\
3.40041193270371	0.0579329802603619\\
3.44776405473446	0.0547433597588131\\
3.49577557436328	0.0517219678089916\\
3.54445567397044	0.0488773152612044\\
3.59381366380463	0.0462249764029096\\
3.64385898376354	0.0437900797459471\\
3.6946012051993	0.041610632903971\\
3.74605003274899	0.0397416803143805\\
3.79821530619074	0.0382599085200959\\
3.85110700232557	0.0372675453123842\\
3.90473523688556	0.0368932726582506\\
3.95911026646846	0.0372869532316792\\
4.01424249049932	0.038605454366861\\
4.07014245321944	0.0409892301332283\\
4.12682084570295	0.0445309053001546\\
4.18428850790158	0.0492334177041694\\
4.24255643071778	0.0549487186991986\\
4.3016357581068	0.061294832340697\\
4.36153778920801	0.0675912425529134\\
4.4222739805059	0.0729204132285347\\
4.48385594802119	0.0764116757571527\\
4.5462954695324	0.0776304266624662\\
4.60960448682843	0.0767438755370587\\
4.67379510799246	0.0743230691898288\\
4.73887960971766	0.0710114173979767\\
4.80487043965513	0.0673158406514441\\
4.87178021879463	0.063559946252199\\
4.93962174387832	0.0599200738238406\\
5.00840798984821	0.0564771275487816\\
5.07815211232768	0.0532574329783636\\
5.14886745013749	0.0502589183974246\\
5.22056752784697	0.0474661913289765\\
5.29326605836056	0.0448586311235131\\
5.36697694554048	0.0424144655193706\\
5.44171428686589	0.0401126581120598\\
5.51749237612912	0.0379336520571908\\
5.59432570616938	0.0358595462431734\\
5.67222897164454	0.0338740177080481\\
5.75121707184161	0.0319621666467795\\
5.83130511352622	0.0301103989548452\\
5.91250841383188	0.0283064526677388\\
5.99484250318941	0.0265397165263505\\
6.07832312829723	0.0248021011466786\\
6.16296625513294	0.0230899581417612\\
6.24878807200689	0.0214080033680288\\
6.33580499265825	0.019777048624489\\
6.42403365939419	0.0182486603258881\\
6.5134909462728	0.0169307407871992\\
6.6041939623303	0.0160231734655769\\
6.69616005485322	0.0158371266276648\\
6.78940681269611	0.0167232593480029\\
6.8839520696455	0.0188636474092526\\
6.97981390783066	0.02206808612535\\
7.07701066118189	0.0257496414514463\\
7.17556091893693	0.0291013788170914\\
7.27548352919622	0.0314480772643743\\
7.37679760252773	0.0325566290968858\\
7.47952251562182	0.0326168624973385\\
7.58367791499719	0.0319849691391406\\
7.68928372075831	0.0309776854010216\\
7.79636013040524	0.0298078613153839\\
7.90492762269642	0.0285983417136878\\
8.0150069615654	0.0274129849368063\\
8.12661920009194	0.0262815748400772\\
8.23978568452852	0.0252155404223972\\
8.35452805838287	0.0242169232527742\\
8.4708682665574	0.0232832449517079\\
8.58882855954625	0.0224100713980118\\
8.70843149769072	0.0215923280538687\\
8.82969995549409	0.0208249501021422\\
8.9526571259964	0.0201031826033249\\
9.07732652521022	0.0194226991733642\\
9.20373199661822	0.018779628852052\\
9.33189771573324	0.0181705386757619\\
9.461848194722	0.0175923969206356\\
9.59360828709315	0.0170425299075368\\
9.72720319245054	0.016518578797398\\
9.86265846131282	0.01601845936392\\
10	0.0155403259212501\\
10.1392540755881	0.0150825396580288\\
10.2804473209331	0.014643641179287\\
10.423606739764	0.014222326862171\\
10.5687597118481	0.013817428569031\\
10.7159339982267	0.0134278962658351\\
10.8651577465254	0.0130527831292722\\
11.0164594963366	0.0126912327731946\\
11.1698681846782	0.0123424682743679\\
11.3254131515281	0.0120057827240385\\
11.4831241454351	0.0116805310735746\\
11.6430313292088	0.0113661230787762\\
11.8051652856881	0.0110620171785119\\
11.9695570235904	0.0107677151696099\\
12.1362379834424	0.0104827575619668\\
12.3052400435926	0.0102067195162709\\
12.4765955263087	0.00993920728209827\\
12.650337203959	0.00967985506695151\\
12.8264983052806	0.00942832227747892\\
13.0051125217341	0.00918429108301816\\
13.1862140139475	0.00894746425904657\\
13.3698374182495	0.00871756327434393\\
13.5560178532937	0.00849432659089874\\
13.7447909267754	0.00827750814997901\\
13.9361927422414	0.00806687602149189\\
14.1302599059953	0.00786221119688834\\
14.3270295340983	0.0076633065085223\\
14.5265392594678	0.00746996566063298\\
14.728827239075	0.00728200235904369\\
14.9339321612425	0.00709923952831823\\
15.1418932530435	0.00692150860653012\\
15.3527502878042	0.0067486489090152\\
15.5665435927106	0.0065805070535294\\
15.7833140565212	0.00641693644014077\\
16.003103137387	0.00625779677997394\\
16.2259528707809	0.00610295366761147\\
16.4519058775366	0.00595227819255393\\
16.6810053720006	0.00580564658566503\\
16.9132951702965	0.00566293989698565\\
17.1488196987054	0.00552404370170346\\
17.3876240021625	0.0053888478314199\\
17.629753752872	0.00525724612816747\\
17.8752552590424	0.0051291362189075\\
18.1241754737424	0.00500441930848189\\
18.3765620038817	0.00488299998920858\\
18.6324631193156	0.00476478606550306\\
18.8919277620767	0.00464968839207784\\
19.1550055557353	0.00453762072442416\\
19.4217468148902	0.00442849958041436\\
19.6922025547917	0.00432224411198457\\
19.9664245010979	0.00421877598596358\\
20.2444650997681	0.00411801927321016\\
20.5263775270925	0.00401990034530645\\
20.8122156998634	0.00392434777813093\\
21.102034285686	0.00383129226170352\\
21.3958887134342	0.00374066651575579\\
21.6938351838519	0.00365240521053399\\
21.9959306803007	0.00356644489239188\\
22.3022329796594	0.00348272391377357\\
22.6128006633728	0.00340118236722618\\
22.9276931286565	0.00332176202311706\\
23.2469705998565	0.00324440627076161\\
23.5706941399673	0.00316906006269642\\
23.8989256623105	0.00309566986185687\\
24.231727942376	0.00302418359144194\\
24.5691646298279	0.0029545505872685\\
24.9113002606779	0.00288672155243569\\
25.2582002696278	0.00282064851413688\\
25.6099310025846	0.00275628478247034\\
25.9665597293487	0.00269358491111402\\
26.3281546564802	0.00263250465974056\\
26.6947849403432	0.00257300095806005\\
27.0665207003324	0.00251503187138725\\
27.4434330322836	0.00245855656763841\\
27.8255940220713	0.00240353528567089\\
28.2130767593947	0.00234992930488543\\
28.6059553517574	0.00229770091601723\\
29.0043049386399	0.00224681339304788\\
29.4082017058706	0.00219723096617484\\
29.8177229001967	0.00214891879578027\\
30.2329468440578	0.00210184294734485\\
30.6539529505653	0.00205597036725619\\
31.0808217386906	0.00201126885946478\\
31.5136348486648	0.0019677070629438\\
31.9524750575921	0.00192525442991161\\
32.397426295282	0.00188388120477883\\
32.8485736603005	0.00184355840378379\\
33.3060034362459	0.00180425779528304\\
33.7698031082509	0.00176595188066484\\
34.2400613797143	0.00172861387585623\\
34.7168681892656	0.00169221769339545\\
35.2003147279668	0.00165673792504332\\
35.6904934567523	0.00162214982490895\\
36.1874981241128	0.00158842929306592\\
36.6914237840249	0.00155555285963721\\
37.2023668141307	0.00152349766932767\\
37.72042493417	0.00149224146638453\\
38.24569722467	0.00146176257996709\\
38.7782841458945	0.00143203990990829\\
39.3182875570577	0.00140305291285123\\
39.8658107358044	0.00137478158874521\\
40.4209583979631	0.00134720646768633\\
40.9838367175726	0.00132030859708874\\
41.5545533471887	0.00129406952917328\\
42.1332174384729	0.00126847130876121\\
42.7199396630678	0.00124349646136118\\
43.314832233764	0.00121912798153834\\
43.9180089259609	0.00119534932155546\\
44.5295850994265	0.00117214438027584\\
45.149677720361	0.00114949749231926\\
45.7784053837662	0.00112739341746189\\
46.4158883361278	0.00110581733027226\\
47.0622484984128	0.00108475480997561\\
47.7176094893874	0.0010641918305393\\
48.3820966492596	0.00104411475097271\\
49.0558370636505	0.0010245103058352\\
49.7389595879007	0.00100536559594615\\
50.4315948717136	0.000986668079291662\\
51.1338753841432	0.000968405562122604\\
51.8459354389291	0.000950566190239057\\
52.5679112201842	0.000933138440456718\\
53.2999408084409	0.000916111112250814\\
54.0421642070592	0.000899473319573565\\
54.7947233690028	0.000883214482841398\\
55.5577622239888	0.000867324321088283\\
56.3314267060135	0.000851792844281942\\
57.1158647812643	0.000836610345799654\\
57.9112264764176	0.000821767395060771\\
58.7176639073326	0.000807254830313057\\
59.5353313081437	0.000793063751570231\\
60.3643850607586	0.000779185513698142\\
61.204983724767	0.000765611719647194\\
62.057288067765	0.000752334213828718\\
62.9214610961035	0.00073934507563305\\
63.7976680860628	0.000726636613087283\\
64.6860766154632	0.00071420135665056\\
65.5868565957144	0.000702032053145047\\
66.5001803043112	0.00069012165982058\\
67.4262224177835	0.000678463338551199\\
68.3651600451024	0.000667050450161758\\
69.317172761554	0.000655876548882775\\
70.2824426430835	0.000644935376931856\\
71.2611543011175	0.000634220859219933\\
72.2534949178722	0.000623727098180593\\
73.2596542821523	0.000613448368720899\\
74.2798248256491	0.000603379113291892\\
75.3142016597438	0.000593513937077252\\
76.3629826128224	0.000583847603298307\\
77.4263682681128	0.00057437502863384\\
78.5045620020451	0.000565091278752935\\
79.5977700231498	0.000555991563959218\\
80.7062014114951	0.000547071234944814\\
81.8300681586739	0.000538325778652289\\
82.9695852083491	0.000529750814242898\\
84.1249704973612	0.000521342089169421\\
85.2964449974102	0.000513095475351825\\
86.4842327573173	0.000505006965454043\\
87.6885609458743	0.00049707266926011\\
88.9096598952917	0.000489288810147869\\
90.1477631452492	0.000481651721658482\\
91.4031074875622	0.000474157844159971\\
92.6759330114688	0.000466803721602975\\
93.9664831495469	0.00045958599836692\\
95.275004724273	0.000452501416194786\\
96.6017479952265	0.000445546811214682\\
97.9469667069539	0.000438719111046346\\
99.310918137498	0.000432015331990831\\
100.693863147603	0.00042543257630147\\
102.096066230605	0.000418968029534342\\
103.517795563018	0.000412618957976429\\
104.959323055823	0.000406382706149601\\
106.420924406472	0.000400256694388679\\
107.902879151618	0.000394238416491745\\
109.405470720574	0.000388325437440907\\
110.928986489522	0.000382515391191783\\
112.473717836475	0.000376805978529905\\
114.039960197003	0.000371194964992327\\
115.628013120738	0.000365680178852716\\
117.23818032866	0.000360259509168207\\
118.87076977119	0.000354930903886366\\
120.526093687084	0.000349692368010593\\
122.204468663149	0.000344541961822338\\
123.906215694792	0.000339477799158543\\
125.631660247412	0.000334498045742703\\
127.381132318648	0.000329600917568048\\
129.154966501488	0.000324784679331286\\
130.953502048267	0.000320047642915463\\
132.777082935543	0.000315388165920456\\
134.626057929891	0.000310804650239718\\
136.500780654601	0.000306295540681855\\
138.401609657313	0.000301859323635699\\
140.328908478587	0.000297494525777573\\
142.283045721435	0.000293199712819445\\
144.264395121816	0.000288973488296727\\
146.273335620113	0.00028481449239452\\
148.31025143361	0.000280721400811093\\
150.375532129974	0.000276692923657495\\
152.469572701757	0.000272727804392137\\
154.592773641948	0.000268824818789297\\
156.74554102056	0.000264982773940494\\
158.928286562298	0.000261200507287695\\
161.141427725302	0.000257476885687412\\
163.385387780986	0.000253810804504678\\
165.660595894992	0.000250201186736034\\
167.967487209265	0.000246646982160593\\
170.306502925284	0.000243147166518326\\
172.678090388436	0.000239700740714737\\
175.082703173572	0.000236306730051106\\
177.520801171764	0.000232964183479508\\
179.992850678248	0.000229672172881864\\
182.499324481615	0.000226429792372261\\
185.04070195423	0.000223236157621845\\
187.617469143912	0.000220090405205591\\
190.230118866895	0.000216991691970254\\
192.879150802078	0.0002139391944229\\
195.565071586595	0.000210932108139331\\
198.288394912707	0.000207969647191826\\
201.04964162605	0.000205051043595604\\
203.849339825246	0.000202175546773402\\
206.688024962908	0.000199342423037656\\
209.566239948044	0.000196550955089697\\
212.484535249888	0.000193800441535463\\
215.443469003188	0.00019109019641721\\
218.443607114943	0.000188419548760709\\
221.485523372636	0.00018578784213747\\
224.569799553978	0.000183194434241498\\
227.697025538168	0.000180638696480142\\
230.867799418717	0.000178120013578579\\
234.082727617829	0.000175637783197519\\
237.342425002387	0.000173191415563682\\
240.647515001543	0.000170780333112662\\
243.998629725955	0.000168403970143771\\
247.396410088681	0.000166061772486475\\
250.841505927754	0.000163753197178041\\
254.334576130465	0.00016147771215204\\
257.87628875938	0.000159234795937331\\
261.467321180109	0.0001570239373672\\
265.108360190854	0.000154844635298298\\
268.800102153761	0.000152696398339058\\
272.543253128103	0.000150578744587272\\
276.338529005317	0.000148491201376516\\
280.18665564592	0.000146433305031115\\
284.08836901833	0.000144404600629373\\
288.04441533963	0.000142404641774759\\
292.055551218275	0.000140432990374782\\
296.122543798804	0.000138489216427308\\
300.246170908555	0.000136572897814014\\
304.42722120643	0.000134683620100766\\
308.666494333727	0.000132820976344656\\
312.964801067075	0.000130984566907465\\
317.322963473498	0.00012917399927532\\
321.741815067637	0.000127388887884324\\
326.222200971167	0.000125628853951936\\
330.764978074424	0.000123893525313909\\
335.371015200293	0.000122182536266558\\
340.041193270371	0.000120495527414181\\
344.776405473446	0.000118832145521438\\
349.577557436327	0.000117192043370503\\
354.445567397044	0.000115574879622816\\
359.381366380463	0.000113980318685254\\
364.385898376355	0.000112408030580575\\
369.46012051993	0.000110857690821955\\
374.605003274899	0.000109328980291472\\
379.821530619074	0.000107821585122403\\
385.110700232557	0.000106335196585161\\
390.473523688556	0.000104869510976766\\
395.911026646846	0.000103424229513696\\
401.424249049932	0.000101999058227998\\
407.014245321944	0.000100593707866536\\
412.682084570295	9.92078937932589e-05\\
418.428850790158	9.78413358943706e-05\\
424.255643071778	9.64937584862969e-05\\
430.163575810679	9.51648902263394e-05\\
436.153778920801	9.38544640259189e-05\\
442.22739805059	9.25622169663134e-05\\
448.385594802119	9.12878902167875e-05\\
454.62954695324	9.00312289550372e-05\\
460.960448682843	8.87919822898504e-05\\
467.379510799246	8.75699031859108e-05\\
473.887960971765	8.63647483906622e-05\\
480.487043965513	8.5176278363151e-05\\
487.178021879463	8.40042572047886e-05\\
493.962174387832	8.28484525919456e-05\\
500.840798984821	8.17086357103242e-05\\
507.815211232767	8.05845811910406e-05\\
514.88674501375	7.94760670483493e-05\\
522.056752784698	7.8382874618963e-05\\
529.326605836056	7.73047885028948e-05\\
536.697694554048	7.6241596505783e-05\\
544.171428686589	7.51930895826398e-05\\
551.749237612913	7.41590617829708e-05\\
559.432570616938	7.31393101972256e-05\\
567.222897164455	7.21336349045231e-05\\
575.121707184161	7.11418389216197e-05\\
583.130511352622	7.01637281530648e-05\\
591.250841383188	6.91991113425165e-05\\
599.484250318941	6.82478000251667e-05\\
607.832312829724	6.73096084812469e-05\\
616.296625513294	6.6384353690576e-05\\
624.878807200689	6.54718552881139e-05\\
633.580499265825	6.45719355204936e-05\\
642.403365939419	6.36844192034944e-05\\
651.349094627281	6.28091336804297e-05\\
660.419396233031	6.19459087814207e-05\\
669.616005485321	6.10945767835256e-05\\
678.940681269611	6.02549723717016e-05\\
688.39520696455	5.94269326005708e-05\\
697.981390783067	5.86102968569667e-05\\
707.701066118189	5.78049068232401e-05\\
717.556091893692	5.70106064412983e-05\\
727.548352919623	5.6227241877358e-05\\
737.679760252773	5.54546614873917e-05\\
747.952251562183	5.46927157832464e-05\\
758.367791499719	5.39412573994156e-05\\
768.928372075831	5.32001410604477e-05\\
779.636013040524	5.2469223548972e-05\\
790.492762269642	5.17483636743246e-05\\
801.500696156541	5.10374222417592e-05\\
812.661920009195	5.03362620222278e-05\\
823.978568452851	4.96447477227133e-05\\
835.452805838287	4.89627459571028e-05\\
847.08682665574	4.82901252175859e-05\\
858.882855954626	4.76267558465638e-05\\
870.843149769072	4.69725100090595e-05\\
882.969995549408	4.63272616656112e-05\\
895.26571259964	4.56908865456435e-05\\
907.732652521022	4.50632621212993e-05\\
920.373199661823	4.4444267581723e-05\\
933.189771573324	4.3833783807787e-05\\
946.184819472199	4.32316933472458e-05\\
959.360828709315	4.26378803903116e-05\\
972.720319245054	4.20522307456418e-05\\
986.265846131283	4.14746318167256e-05\\
1000	4.09049725786647e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00360705723421235\\
0.00101392540755882	0.00360211846726769\\
0.00102804473209331	0.00359617275833441\\
0.0010423606739764	0.0035905949080878\\
0.0010568759711848	0.0035843007150552\\
0.00107159339982267	0.00357911216430774\\
0.00108651577465254	0.00357361113388851\\
0.00110164594963366	0.00356632542820855\\
0.00111698681846782	0.00356037269837997\\
0.00113254131515281	0.00355406969545585\\
0.00114831241454351	0.00354891016664595\\
0.00116430313292088	0.0035406834601137\\
0.00118051652856881	0.00353582652598896\\
0.00119695570235904	0.00352871803488724\\
0.00121362379834424	0.00352120575836236\\
0.00123052400435926	0.00351473938043299\\
0.00124765955263087	0.00350755525505996\\
0.0012650337203959	0.00350248304343978\\
0.00128264983052806	0.00349455740691522\\
0.00130051125217341	0.00348683340376367\\
0.00131862140139475	0.00348009045599686\\
0.00133698374182495	0.0034707689359316\\
0.00135560178532937	0.00346507463438457\\
0.00137447909267754	0.00345598285501907\\
0.00139361927422414	0.00344848354814156\\
0.00141302599059953	0.00344081524411076\\
0.00143270295340983	0.00343448730988829\\
0.00145265392594678	0.00342576464875822\\
0.0014728827239075	0.00341625189602541\\
0.00149339321612425	0.00340895246030129\\
0.00151418932530435	0.00340031543631396\\
0.00153527502878042	0.00339148387411917\\
0.00155665435927106	0.00338243394022399\\
0.00157833140565212	0.00337455646598458\\
0.0016003103137387	0.00336508040038594\\
0.00162259528707809	0.00335616374742531\\
0.00164519058775366	0.00334701734095399\\
0.00166810053720006	0.00333862324684091\\
0.00169132951702965	0.00332803284823488\\
0.00171488196987054	0.00331953010979805\\
0.00173876240021625	0.00330988119034707\\
0.00176297537528721	0.00329872181211066\\
0.00178752552590424	0.00328995138625509\\
0.00181241754737424	0.00328020751216759\\
0.00183765620038817	0.003269788053536\\
0.00186324631193156	0.00325961328801774\\
0.00188919277620767	0.00324953468374787\\
0.00191550055557353	0.00323823748774429\\
0.00194217468148903	0.0032281379524661\\
0.00196922025547917	0.0032196166240903\\
0.00199664245010979	0.00320795078493992\\
0.0020244465099768	0.00319519441543033\\
0.00205263775270925	0.00318606591922331\\
0.00208122156998634	0.00317535504670995\\
0.0021102034285686	0.0031613391864894\\
0.00213958887134342	0.00314964282165157\\
0.00216938351838518	0.00313755714509962\\
0.00219959306803007	0.00312501204065919\\
0.00223022329796594	0.00311351781820808\\
0.00226128006633728	0.00310245908469848\\
0.00229276931286565	0.0030878207511081\\
0.00232469705998565	0.00307611354099597\\
0.00235706941399673	0.00306477056618354\\
0.00238989256623105	0.00305061295385837\\
0.0024231727942376	0.00303672592855151\\
0.00245691646298279	0.00302362942881759\\
0.00249113002606779	0.00300975342635469\\
0.00252582002696278	0.00299457809955583\\
0.00256099310025846	0.00298265679208189\\
0.00259665597293487	0.00296913348398821\\
0.00263281546564802	0.00295388018843412\\
0.00266947849403432	0.00293916450301612\\
0.00270665207003324	0.00292409339201268\\
0.00274434330322837	0.00291094661884792\\
0.00278255940220713	0.00289586637714618\\
0.00282130767593947	0.00288094248850042\\
0.00286059553517574	0.00286550017972842\\
0.00290043049386399	0.00284756296496574\\
0.00294082017058706	0.00283284332295639\\
0.00298177229001967	0.00281819096932931\\
0.00302329468440578	0.00280057247830578\\
0.00306539529505653	0.00278345768947054\\
0.00310808217386906	0.00276763130848841\\
0.00315136348486648	0.00275090114592298\\
0.00319524750575921	0.00273316048883473\\
0.0032397426295282	0.00271718862993204\\
0.00328485736603004	0.00269988019390121\\
0.00333060034362459	0.00268242406512538\\
0.00337698031082509	0.00266430339494363\\
0.00342400613797143	0.00264659427660916\\
0.00347168681892656	0.00262778849646377\\
0.00352003147279668	0.00260919508977011\\
0.00356904934567523	0.00259049934892906\\
0.00361874981241128	0.00257225527978375\\
0.00366914237840249	0.0025530437691173\\
0.00372023668141307	0.00253183362586947\\
0.003772042493417	0.00251237186641574\\
0.003824569722467	0.00249500650046341\\
0.00387782841458946	0.00247259314301104\\
0.00393182875570577	0.00245298513579641\\
0.00398658107358044	0.00243195557375936\\
0.00404209583979631	0.00241160592312905\\
0.00409838367175726	0.00239175709244803\\
0.00415545533471888	0.00237086053374495\\
0.00421332174384729	0.00234815743602349\\
0.00427199396630678	0.00232630084106577\\
0.0043314832233764	0.00230559835067605\\
0.00439180089259609	0.00228386545620326\\
0.00445295850994266	0.00226249775677694\\
0.0045149677720361	0.00224034379161441\\
0.00457784053837662	0.00221714951063069\\
0.00464158883361278	0.0021940016182036\\
0.00470622484984128	0.00217089281612391\\
0.00477176094893875	0.00214835615262619\\
0.00483820966492596	0.00212291215261154\\
0.00490558370636505	0.00210154956849325\\
0.00497389595879006	0.00207848582218013\\
0.00504315948717136	0.00205617273624479\\
0.00511338753841433	0.002030533209856\\
0.00518459354389291	0.0020084017319519\\
0.00525679112201842	0.00198308307753428\\
0.00532999408084409	0.00195811229906427\\
0.00540421642070592	0.00193391135272915\\
0.00547947233690029	0.00190811855834727\\
0.00555577622239888	0.00188389503252746\\
0.00563314267060135	0.00186019517581616\\
0.00571158647812644	0.00183337825076933\\
0.00579112264764176	0.00180873723174202\\
0.00587176639073326	0.00178499766229206\\
0.00595353313081437	0.00175986382767197\\
0.00603643850607586	0.00173684803787683\\
0.0061204983724767	0.00171135080313963\\
0.0062057288067765	0.00168674670037592\\
0.00629214610961034	0.00166330112038147\\
0.00637976680860628	0.0016390979239879\\
0.00646860766154633	0.00161433386318667\\
0.00655868565957144	0.00158889167295511\\
0.00665001803043112	0.00156495359258128\\
0.00674262224177834	0.00154156361333383\\
0.00683651600451024	0.00151704732228472\\
0.00693171727615541	0.00149811721391761\\
0.00702824426430835	0.00147535479353352\\
0.00712611543011175	0.00145407093130778\\
0.00722534949178721	0.00143236769238083\\
0.00732596542821523	0.00141318753404601\\
0.00742798248256492	0.00139432210700004\\
0.00753142016597438	0.00137425518729533\\
0.00763629826128224	0.00135751071332864\\
0.00774263682681127	0.00133989045733369\\
0.00785045620020451	0.00132548319074136\\
0.00795977700231499	0.00130878901402704\\
0.00807062014114951	0.00129669753542201\\
0.00818300681586739	0.0012845124156533\\
0.00829695852083491	0.00127488754078846\\
0.00841249704973612	0.001267745787228\\
0.00852964449974103	0.00125834030368619\\
0.00864842327573173	0.00125299968112373\\
0.00876885609458743	0.00124736158416509\\
0.00889096598952916	0.00124686790308301\\
0.00901477631452492	0.00124764591426708\\
0.00914031074875623	0.00124910103361569\\
0.00926759330114688	0.00125318675626015\\
0.00939664831495469	0.00125792792492347\\
0.00952750047242729	0.00126640007402429\\
0.00966017479952265	0.00127788919465343\\
0.0097946966706954	0.00129055922330746\\
0.0099310918137498	0.00130424719262084\\
0.0100693863147603	0.00132203456558822\\
0.0102096066230605	0.00134151342810758\\
0.0103517795563018	0.00136152326008716\\
0.0104959323055823	0.00138442640557819\\
0.0106420924406472	0.00141032417927968\\
0.0107902879151618	0.00143847958506322\\
0.0109405470720574	0.00146683249144226\\
0.0110928986489522	0.00149848416124785\\
0.0112473717836475	0.0015305015573993\\
0.0114039960197003	0.00156395371004382\\
0.0115628013120738	0.00160129709471029\\
0.011723818032866	0.00163834457781158\\
0.011887076977119	0.00167764586653284\\
0.0120526093687084	0.00171817198097801\\
0.0122204468663149	0.00176026685867044\\
0.0123906215694792	0.00180358088728193\\
0.0125631660247412	0.00184806240764998\\
0.0127381132318648	0.00189421338554133\\
0.0129154966501488	0.00194126069474689\\
0.0130953502048267	0.00198969567349273\\
0.0132777082935543	0.00203903918581976\\
0.0134626057929891	0.00208846353921041\\
0.0136500780654601	0.00214083004526753\\
0.0138401609657313	0.00219308635366362\\
0.0140328908478587	0.00224545544706921\\
0.0142283045721435	0.00229948078520377\\
0.0144264395121816	0.00235439023430976\\
0.0146273335620113	0.00241083449879626\\
0.014831025143361	0.00246674846164016\\
0.0150375532129974	0.0025231478232899\\
0.0152469572701757	0.00257946853336388\\
0.0154592773641948	0.00263811894840106\\
0.015674554102056	0.0026969442807728\\
0.0158928286562298	0.00275581934334686\\
0.0161141427725302	0.00281381404700263\\
0.0163385387780986	0.00287250933694398\\
0.0165660595894991	0.00293356613220997\\
0.0167967487209265	0.00299534479485338\\
0.0170306502925284	0.00305592005995752\\
0.0172678090388436	0.00311558212364028\\
0.0175082703173572	0.00317788748342349\\
0.0177520801171764	0.00323954469358076\\
0.0179992850678248	0.00330005932701449\\
0.0182499324481615	0.00336231784234449\\
0.018504070195423	0.00342240891350451\\
0.0187617469143912	0.00348416513917533\\
0.0190230118866894	0.00354691620894902\\
0.0192879150802078	0.00360863200893958\\
0.0195565071586595	0.00367034589183271\\
0.0198288394912707	0.00373087198849158\\
0.020104964162605	0.00379212013633355\\
0.0203849339825246	0.00385283217492484\\
0.0206688024962908	0.00391366490673188\\
0.0209566239948043	0.00397397659311046\\
0.0212484535249888	0.00403286925180363\\
0.0215443469003188	0.00409295355221343\\
0.0218443607114943	0.00415227138764095\\
0.0221485523372636	0.00421022453521792\\
0.0224569799553977	0.00426923111004809\\
0.0227697025538168	0.00432740812072182\\
0.0230867799418717	0.00438496127893121\\
0.0234082727617829	0.00444056496399938\\
0.0237342425002387	0.00449495620426973\\
0.0240647515001542	0.00455143225814615\\
0.0243998629725955	0.00460464432468634\\
0.0247396410088681	0.00465848317204563\\
0.0250841505927754	0.0047113276321362\\
0.0254334576130465	0.00476330183560458\\
0.025787628875938	0.00481389930482982\\
0.0261467321180109	0.0048644988245279\\
0.0265108360190854	0.00491294026585209\\
0.0268800102153761	0.00496065346652254\\
0.0272543253128103	0.00500803017008212\\
0.0276338529005317	0.00505369447944323\\
0.028018665564592	0.00509874433218623\\
0.028408836901833	0.00514184550409343\\
0.028804441533963	0.00518359005038419\\
0.0292055551218275	0.00522537280060454\\
0.0296122543798803	0.00526459355631342\\
0.0300246170908555	0.00530376749598742\\
0.030442722120643	0.005339092435479\\
0.0308666494333727	0.00537599251904831\\
0.0312964801067075	0.00540957491637222\\
0.0317322963473498	0.00544158966209188\\
0.0321741815067637	0.00547513414683347\\
0.0326222200971167	0.00550246561900593\\
0.0330764978074424	0.00553239558624745\\
0.0335371015200293	0.0055590028490376\\
0.0340041193270371	0.0055837129297988\\
0.0344776405473446	0.00560916503283449\\
0.0349577557436328	0.00563020002662002\\
0.0354445567397043	0.00565021956722964\\
0.0359381366380463	0.00566944284738039\\
0.0364385898376354	0.00568722595587456\\
0.036946012051993	0.00570210111324807\\
0.0374605003274899	0.00571722226987649\\
0.0379821530619073	0.00572944511124298\\
0.0385110700232557	0.00573969715756398\\
0.0390473523688556	0.0057480322338241\\
0.0395911026646846	0.00575450714005859\\
0.0401424249049932	0.00576092117806594\\
0.0407014245321944	0.00576429269557463\\
0.0412682084570295	0.00576624857753597\\
0.0418428850790158	0.00576649237620783\\
0.0424255643071778	0.00576605781072145\\
0.0430163575810679	0.00576272185936111\\
0.04361537789208	0.00575822254605802\\
0.044222739805059	0.00575111498802258\\
0.0448385594802119	0.00574301353259288\\
0.045462954695324	0.0057333406567963\\
0.0460960448682843	0.00572094303171399\\
0.0467379510799246	0.00570743624924442\\
0.0473887960971765	0.00569344760006388\\
0.0480487043965513	0.00567719309273408\\
0.0487178021879463	0.00565765922552402\\
0.0493962174387832	0.00563925872052\\
0.0500840798984821	0.00561816031820882\\
0.0507815211232767	0.00559502362556329\\
0.051488674501375	0.00557157591714185\\
0.0522056752784698	0.00554511272520212\\
0.0529326605836056	0.00551819860711357\\
0.0536697694554048	0.00548873104881356\\
0.0544171428686589	0.00545812857962759\\
0.0551749237612913	0.00542662653698091\\
0.0559432570616938	0.00539291143471293\\
0.0567222897164454	0.00535918607463535\\
0.0575121707184161	0.00532244300222587\\
0.0583130511352622	0.0052847870023069\\
0.0591250841383188	0.00524697405452553\\
0.0599484250318941	0.00520567181858951\\
0.0607832312829723	0.0051654155420787\\
0.0616296625513294	0.00512201603049046\\
0.0624878807200689	0.00507965859345261\\
0.0633580499265825	0.00503510598579526\\
0.0642403365939419	0.00498756008415462\\
0.065134909462728	0.00494136726358425\\
0.0660419396233031	0.00489392186192291\\
0.0669616005485322	0.00484428302192649\\
0.0678940681269611	0.00479377706898096\\
0.068839520696455	0.00474125273211571\\
0.0697981390783066	0.0046892426242469\\
0.0707701066118189	0.00463751479291532\\
0.0717556091893692	0.00458197907974847\\
0.0727548352919623	0.00452761246654837\\
0.0737679760252773	0.00447324023309054\\
0.0747952251562182	0.0044159916791588\\
0.0758367791499719	0.00435702164165151\\
0.0768928372075831	0.00429766634489484\\
0.0779636013040523	0.00423853515434846\\
0.0790492762269642	0.00417952272519591\\
0.080150069615654	0.00411876720420195\\
0.0812661920009195	0.00405644282414788\\
0.0823978568452852	0.00399511720270128\\
0.0835452805838287	0.00393211837795201\\
0.0847086826655741	0.003868481796804\\
0.0858882855954625	0.00380498755459386\\
0.0870843149769072	0.0037403084892568\\
0.0882969995549409	0.00367541321135481\\
0.089526571259964	0.00361032939537257\\
0.0907732652521023	0.00354323352989362\\
0.0920373199661822	0.00347864712709539\\
0.0933189771573324	0.00341042055237871\\
0.09461848194722	0.00334293894254045\\
0.0959360828709314	0.00327510796395845\\
0.0972720319245054	0.00320673334508866\\
0.0986265846131282	0.00313835588286385\\
0.1	0.00306970607221342\\
0.101392540755882	0.00299946075769524\\
0.102804473209331	0.0029299178148705\\
0.10423606739764	0.00286002132142798\\
0.10568759711848	0.00278892721258381\\
0.107159339982267	0.00271850947807297\\
0.108651577465254	0.00264791630211847\\
0.110164594963366	0.00257607956835536\\
0.111698681846782	0.00250502333980931\\
0.113254131515281	0.00243387396105909\\
0.114831241454351	0.00236129121123945\\
0.116430313292088	0.00228889307998485\\
0.118051652856881	0.00221676145227657\\
0.119695570235904	0.00214387652643657\\
0.121362379834424	0.00207127571786437\\
0.123052400435926	0.0019988256469796\\
0.124765955263087	0.00192648075518808\\
0.12650337203959	0.00185365180060038\\
0.128264983052806	0.00178031574293553\\
0.130051125217341	0.00170684003103927\\
0.131862140139475	0.00163332213263921\\
0.133698374182495	0.00155999958476094\\
0.135560178532937	0.00148732629843398\\
0.137447909267754	0.00141388403624913\\
0.139361927422414	0.001339975188193\\
0.141302599059953	0.00126740450795078\\
0.143270295340983	0.00119398975501001\\
0.145265392594678	0.00112105009601562\\
0.14728827239075	0.0010481450253374\\
0.149339321612425	0.000976133267428896\\
0.151418932530435	0.00090455066015142\\
0.153527502878042	0.00083297844898677\\
0.155665435927106	0.000762586603955484\\
0.157833140565212	0.000692377297329219\\
0.16003103137387	0.000624181547804215\\
0.162259528707809	0.000557330261909593\\
0.164519058775366	0.000493783165094891\\
0.166810053720006	0.000433615983705525\\
0.169132951702965	0.000379122627061386\\
0.171488196987054	0.000333439825929791\\
0.173876240021625	0.000300319780389842\\
0.176297537528721	0.000284652966340647\\
0.178752552590424	0.000288428821981577\\
0.181241754737424	0.000311765073333624\\
0.183765620038817	0.000350547971559109\\
0.186324631193156	0.000400298720823508\\
0.188919277620767	0.000457653279475617\\
0.191550055557353	0.000521156201619501\\
0.194217468148903	0.000586464929652494\\
0.196922025547917	0.000655098836950911\\
0.199664245010979	0.00072495234118373\\
0.20244465099768	0.000796354792183135\\
0.205263775270925	0.000869176274923251\\
0.208122156998634	0.000942559351177116\\
0.211020342856859	0.00101674768779599\\
0.213958887134342	0.00109140857942424\\
0.216938351838518	0.0011664377291731\\
0.219959306803007	0.00124168032451112\\
0.223022329796594	0.00131765258509724\\
0.226128006633728	0.00139391152037246\\
0.229276931286565	0.00147055634160525\\
0.232469705998565	0.00154713218274358\\
0.235706941399673	0.00162443605112317\\
0.238989256623105	0.0017017977585414\\
0.24231727942376	0.00177921520299541\\
0.245691646298279	0.0018572093551045\\
0.249113002606779	0.00193521696451349\\
0.252582002696278	0.00201368291372558\\
0.256099310025846	0.00209224614539526\\
0.259665597293487	0.00217130256392819\\
0.263281546564802	0.00225061283737461\\
0.266947849403432	0.00233014025904214\\
0.270665207003324	0.00240978788128805\\
0.274434330322837	0.00249001441230116\\
0.278255940220713	0.00257079940779285\\
0.282130767593947	0.00265144724304511\\
0.286059553517574	0.00273261866625563\\
0.290043049386399	0.00281430884333521\\
0.294082017058706	0.00289596904384298\\
0.298177229001967	0.00297852178028004\\
0.302329468440578	0.00306134304232222\\
0.306539529505653	0.00314425415743879\\
0.310808217386906	0.00322833356353297\\
0.315136348486648	0.00331236285834137\\
0.319524750575921	0.00339708683730443\\
0.32397426295282	0.00348234028444809\\
0.328485736603004	0.00356809420072982\\
0.333060034362459	0.00365452137368768\\
0.337698031082509	0.00374124964419384\\
0.342400613797143	0.0038288676472995\\
0.347168681892656	0.00391693083739582\\
0.352003147279668	0.00400557528917083\\
0.356904934567523	0.00409508283450632\\
0.361874981241128	0.00418498548633593\\
0.366914237840249	0.00427558312526208\\
0.372023668141307	0.00436684259094429\\
0.3772042493417	0.00445882978125377\\
0.3824569722467	0.00455135050910312\\
0.387782841458946	0.0046444844981267\\
0.393182875570577	0.00473834141436904\\
0.398658107358044	0.0048326269014218\\
0.404209583979631	0.00492748737239916\\
0.409838367175726	0.00502291032249281\\
0.415545533471887	0.00511848956859901\\
0.421332174384729	0.0052145796401574\\
0.427199396630678	0.00531083887975293\\
0.43314832233764	0.00540729689232623\\
0.439180089259609	0.0055036276144076\\
0.445295850994266	0.0055998781320946\\
0.45149677720361	0.00569585823162443\\
0.457784053837662	0.00579119571293194\\
0.464158883361278	0.00588575432978821\\
0.470622484984128	0.00597922550979043\\
0.477176094893875	0.00607123327702753\\
0.483820966492596	0.00616169845450115\\
0.490558370636505	0.00625000196356231\\
0.497389595879006	0.00633571275507863\\
0.504315948717136	0.00641837366043655\\
0.511338753841433	0.00649744335049621\\
0.518459354389291	0.00657224469857074\\
0.525679112201842	0.00664200549130768\\
0.532999408084409	0.00670603924352103\\
0.540421642070592	0.00676356410572703\\
0.547947233690029	0.00681353520661396\\
0.555577622239888	0.00685503741426437\\
0.563314267060136	0.0068869022819617\\
0.571158647812643	0.0069080414823607\\
0.579112264764176	0.00691711644320073\\
0.587176639073326	0.00691261156617318\\
0.595353313081437	0.00689347721673267\\
0.603643850607587	0.0068579452494087\\
0.61204983724767	0.0068046908141046\\
0.62057288067765	0.00673218580353394\\
0.629214610961034	0.00663901418264342\\
0.637976680860628	0.0065234455316192\\
0.646860766154633	0.00638472635290981\\
0.655868565957143	0.00622128263660403\\
0.665001803043112	0.00603279563604509\\
0.674262224177834	0.00581854917364137\\
0.683651600451024	0.00557896905871916\\
0.693171727615541	0.00531458299596698\\
0.702824426430835	0.00502752393855405\\
0.712611543011175	0.00472033148604215\\
0.722534949178721	0.00439744276362409\\
0.732596542821523	0.0040650644134305\\
0.742798248256492	0.00373157126003969\\
0.753142016597438	0.00340853484704151\\
0.763629826128224	0.00311074362748681\\
0.774263682681127	0.00285670806682033\\
0.785045620020451	0.00266766634992395\\
0.795977700231499	0.00256178642466036\\
0.807062014114951	0.00254981141334424\\
0.818300681586739	0.00262813907141085\\
0.829695852083491	0.00278067632607449\\
0.841249704973612	0.00298488560570383\\
0.852964449974102	0.00321833516235563\\
0.864842327573173	0.00346219935323746\\
0.876885609458743	0.00370163787468083\\
0.889096598952916	0.00392605874757494\\
0.901477631452492	0.00412819506879203\\
0.914031074875623	0.00430334802127365\\
0.926759330114688	0.00444863121081689\\
0.939664831495469	0.00456304034880655\\
0.952750047242729	0.00464666552078239\\
0.966017479952265	0.00470075665667178\\
0.97946966706954	0.00472721039558413\\
0.99310918137498	0.00472840245516001\\
1.00693863147603	0.00470711041420323\\
1.02096066230605	0.00466646367873895\\
1.03517795563018	0.00460949947704063\\
1.04959323055823	0.00453940338337007\\
1.06420924406472	0.00445918137211947\\
1.07902879151618	0.00437201566952616\\
1.09405470720574	0.00428069220855155\\
1.10928986489522	0.0041879156334708\\
1.12473717836475	0.00409618738242756\\
1.14039960197003	0.00400786633551738\\
1.15628013120738	0.00392520584149141\\
1.1723818032866	0.00384995262324082\\
1.1887076977119	0.00378393267604933\\
1.20526093687084	0.00372863632410041\\
1.22204468663149	0.00368531936717607\\
1.23906215694792	0.00365486827627336\\
1.25631660247412	0.00363823480534013\\
1.27381132318648	0.00363583967594153\\
1.29154966501488	0.00364802172908263\\
1.30953502048267	0.0036749564178181\\
1.32777082935543	0.00371654351602396\\
1.34626057929891	0.00377265462969187\\
1.36500780654601	0.00384306743561496\\
1.38401609657313	0.00392746580364274\\
1.40328908478587	0.00402558336885982\\
1.42283045721435	0.00413713010517868\\
1.44264395121816	0.00426190415452276\\
1.46273335620113	0.00439983169413168\\
1.4831025143361	0.00455085388809217\\
1.50375532129974	0.00471503897704591\\
1.52469572701757	0.00489272042043089\\
1.54592773641948	0.00508422238661761\\
1.5674554102056	0.00529007068065824\\
1.58928286562298	0.00551097036776016\\
1.61141427725302	0.00574775879030904\\
1.63385387780986	0.00600151147201135\\
1.65660595894991	0.00627344021947591\\
1.67967487209265	0.00656499389808896\\
1.70306502925284	0.00687782869482109\\
1.72678090388436	0.00721381686503176\\
1.75082703173573	0.00757511033384641\\
1.77520801171763	0.00796408986318831\\
1.79992850678248	0.00838341139370834\\
1.82499324481615	0.0088359380612857\\
1.8504070195423	0.00932484362941167\\
1.87617469143912	0.00985337940401728\\
1.90230118866894	0.0104250049534842\\
1.92879150802078	0.0110430110307273\\
1.95565071586595	0.01171041331287\\
1.98288394912707	0.0124295835686202\\
2.0104964162605	0.0132015947929892\\
2.03849339825246	0.0140255213118089\\
2.06688024962908	0.0148973091588719\\
2.09566239948043	0.0158082268246124\\
2.12484535249888	0.0167429493635316\\
2.15443469003188	0.0176772132201507\\
2.18443607114943	0.0185756098089213\\
2.21485523372636	0.0193903892808495\\
2.24569799553977	0.0200630181218743\\
2.27697025538168	0.0205311319266981\\
2.30867799418717	0.020740957265592\\
2.34082727617829	0.0206624343255885\\
2.37342425002387	0.020299370585862\\
2.40647515001542	0.0196891509540921\\
2.43998629725955	0.0188917883892391\\
2.47396410088681	0.0179750808811661\\
2.50841505927754	0.0170014893164765\\
2.54334576130465	0.016021341782938\\
2.5787628875938	0.0150704592065958\\
2.61467321180109	0.0141720211476017\\
2.65108360190854	0.0133388246436907\\
2.68800102153761	0.0125764057594374\\
2.72543253128103	0.0118855157842029\\
2.76338529005317	0.0112638322037342\\
2.8018665564592	0.0107075266549439\\
2.8408836901833	0.0102118615112492\\
2.8804441533963	0.00977196044426398\\
2.92055551218275	0.00938304958632908\\
2.96122543798803	0.0090406844800693\\
3.00246170908555	0.00874084871405382\\
3.0442722120643	0.00847999480937031\\
3.08666494333727	0.00825503562566389\\
3.12964801067075	0.00806333217754201\\
3.17322963473498	0.00790266734353865\\
3.21741815067637	0.00777123466695083\\
3.26222200971167	0.00766760702455411\\
3.30764978074424	0.00759068158833848\\
3.35371015200293	0.00753970414284108\\
3.40041193270371	0.00751422628883442\\
3.44776405473446	0.00751410059727374\\
3.49577557436328	0.00753948084405574\\
3.54445567397044	0.007590820549119\\
3.59381366380463	0.00766888503570633\\
3.64385898376354	0.00777474656348746\\
3.6946012051993	0.00790982966980115\\
3.74605003274899	0.00807594419567994\\
3.79821530619074	0.00827538663323937\\
3.85110700232557	0.0085110355007959\\
3.90473523688556	0.00878667952978276\\
3.95911026646846	0.00910753107072706\\
4.01424249049932	0.00948124542185028\\
4.07014245321944	0.00991970157156176\\
4.12682084570295	0.0104419050125862\\
4.18428850790158	0.0110770486638438\\
4.24255643071778	0.0118638170143121\\
4.3016357581068	0.0128338587277151\\
4.36153778920801	0.0139644130902462\\
4.4222739805059	0.0151102531062432\\
4.48385594802119	0.0159914660451125\\
4.5462954695324	0.0163178939204669\\
4.60960448682843	0.0159738085674953\\
4.67379510799246	0.0150731977520039\\
4.73887960971766	0.01385036555499\\
4.80487043965513	0.012525909210258\\
4.87178021879463	0.0112462022563972\\
4.93962174387832	0.0100855355441468\\
5.00840798984821	0.00907003804277973\\
5.07815211232768	0.00819961539944183\\
5.14886745013749	0.00746215849968175\\
5.22056752784697	0.00684135423125944\\
5.29326605836056	0.00632048212916053\\
5.36697694554048	0.00588404823000961\\
5.44171428686589	0.00551833709009027\\
5.51749237612912	0.0052114720041784\\
5.59432570616938	0.00495323135917777\\
5.67222897164454	0.00473480310882903\\
5.75121707184161	0.0045485201625887\\
5.83130511352622	0.00438756571415194\\
5.91250841383188	0.00424570268017328\\
5.99484250318941	0.00411696079497386\\
6.07832312829723	0.0039952713787502\\
6.16296625513294	0.00387404843750011\\
6.24878807200689	0.00374564116048891\\
6.33580499265825	0.00360062385387248\\
6.42403365939419	0.00342696983711496\\
6.5134909462728	0.00320930490954188\\
6.6041939623303	0.00292930262325451\\
6.69616005485322	0.00257122832775498\\
6.78940681269611	0.00214758313174532\\
6.8839520696455	0.00179598326244644\\
6.97981390783066	0.00193795076694729\\
7.07701066118189	0.00283181069425977\\
7.17556091893693	0.00414440085927751\\
7.27548352919622	0.00547253264291906\\
7.37679760252773	0.00651292442627968\\
7.47952251562182	0.00710378898540429\\
7.58367791499719	0.00724837731379748\\
7.68928372075831	0.0070735388938262\\
7.79636013040524	0.00674119306943744\\
7.90492762269642	0.00637742149297328\\
8.0150069615654	0.00605273235748691\\
8.12661920009194	0.00579494448013875\\
8.23978568452852	0.00560800985852935\\
8.35452805838287	0.00548554519902974\\
8.4708682665574	0.00541820212734192\\
8.58882855954625	0.00539702649016468\\
8.70843149769072	0.0054146565168347\\
8.82969995549409	0.0054655742739073\\
8.9526571259964	0.00554595648720955\\
9.07732652521022	0.00565342328675913\\
9.20373199661822	0.00578677385231757\\
9.33189771573324	0.00594577174431497\\
9.461848194722	0.00613093344642728\\
9.59360828709315	0.00634329879490082\\
9.72720319245054	0.00658414127836177\\
9.86265846131282	0.00685446069757683\\
10	0.00715414035174076\\
10.1392540755881	0.0074804098497794\\
10.2804473209331	0.00782523831731565\\
10.423606739764	0.00817114657300174\\
10.5687597118481	0.00848547664662483\\
10.7159339982267	0.00871494814295219\\
10.8651577465254	0.00878646999153076\\
11.0164594963366	0.00862395507448103\\
11.1698681846782	0.00818393716555586\\
11.3254131515281	0.00748871223218078\\
11.4831241454351	0.00662284613109019\\
11.6430313292088	0.00569188220136575\\
11.8051652856881	0.00478089012712012\\
11.9695570235904	0.00393922806458296\\
12.1362379834424	0.0031864391344756\\
12.3052400435926	0.00252437911386713\\
12.4765955263087	0.00194754975104234\\
12.650337203959	0.00145071433637537\\
12.8264983052806	0.001037208002459\\
13.0051125217341	0.000735989931559678\\
13.1862140139475	0.000623253695785815\\
13.3698374182495	0.000734889149766405\\
13.5560178532937	0.000973505714242847\\
13.7447909267754	0.00125760296695302\\
13.9361927422414	0.00155680255479394\\
14.1302599059953	0.0018601645376232\\
14.3270295340983	0.00216149157125063\\
14.5265392594678	0.00245369958691326\\
14.728827239075	0.00272589086282965\\
14.9339321612425	0.00296178214009119\\
15.1418932530435	0.00314010080509041\\
15.3527502878042	0.0032383217455262\\
15.5665435927106	0.00323981878856745\\
15.7833140565212	0.00314130666998165\\
16.003103137387	0.00295532854113504\\
16.2259528707809	0.00270554369681032\\
16.4519058775366	0.00241835406776243\\
16.6810053720006	0.00211619477571974\\
16.9132951702965	0.0018148676019311\\
17.1488196987054	0.00152402377642716\\
17.3876240021625	0.00124908372666589\\
17.629753752872	0.00099357306597697\\
17.8752552590424	0.000762030797593925\\
18.1241754737424	0.000565168508104451\\
18.3765620038817	0.000430726312963406\\
18.6324631193156	0.000405663705017124\\
18.8919277620767	0.000494147830095934\\
19.1550055557353	0.000641853942468915\\
19.4217468148902	0.000807855204437763\\
19.6922025547917	0.000972027957131633\\
19.9664245010979	0.00112211012536885\\
20.2444650997681	0.0012483728032886\\
20.5263775270925	0.00134276258177433\\
20.8122156998634	0.00139980062447715\\
21.102034285686	0.00141771768740736\\
21.3958887134342	0.00139883280165691\\
21.6938351838519	0.00134881176478937\\
21.9959306803007	0.00127520858160806\\
22.3022329796594	0.00118599630159194\\
22.6128006633728	0.00108861730595921\\
22.9276931286565	0.000989653627109376\\
23.2469705998565	0.000894972913408281\\
23.5706941399673	0.000810063274302192\\
23.8989256623105	0.000740250260048415\\
24.231727942376	0.000690394065434781\\
24.5691646298279	0.000663809083651964\\
24.9113002606779	0.000660762133208358\\
25.2582002696278	0.000677748873624813\\
25.6099310025846	0.000708380502834531\\
25.9665597293487	0.000745222368522012\\
26.3281546564802	0.000781396218375784\\
26.6947849403432	0.000811493624175425\\
27.0665207003324	0.000831947310183982\\
27.4434330322836	0.000841060209393959\\
27.8255940220713	0.000838794535568884\\
28.2130767593947	0.000826403411308438\\
28.6059553517574	0.000805993781446465\\
29.0043049386399	0.000780118519816102\\
29.4082017058706	0.00075145048255847\\
29.8177229001967	0.000722545166336196\\
30.2329468440578	0.000695661840905378\\
30.6539529505653	0.000672609461255743\\
31.0808217386906	0.000654596461664038\\
31.5136348486648	0.000642115109134209\\
31.9524750575921	0.000634899877006962\\
32.397426295282	0.00063201466977851\\
32.8485736603005	0.000632063441234757\\
33.3060034362459	0.000633473787352386\\
33.7698031082509	0.00063477571616916\\
34.2400613797143	0.000634814503965271\\
34.7168681892656	0.000632863410502326\\
35.2003147279668	0.000628639172702848\\
35.6904934567523	0.000622247115673372\\
36.1874981241128	0.000614081966204063\\
36.6914237840249	0.000604713573619791\\
37.2023668141307	0.000594774153631475\\
37.72042493417	0.000584864883943707\\
38.24569722467	0.000575478509528718\\
38.7782841458945	0.000566952523402139\\
39.3182875570577	0.000559447954034455\\
39.8658107358044	0.000552955905530276\\
40.4209583979631	0.000547329984258135\\
40.9838367175726	0.000542333877943619\\
41.5545533471887	0.000537697445582255\\
42.1332174384729	0.00053316694784729\\
42.7199396630678	0.000528542356123162\\
43.314832233764	0.000523698457660615\\
43.9180089259609	0.000518585979310673\\
44.5295850994265	0.000513223830151417\\
45.149677720361	0.000507677965697915\\
45.7784053837662	0.000502039392230231\\
46.4158883361278	0.000496403840787161\\
47.0622484984128	0.000490853722051374\\
47.7176094893874	0.000485447371897075\\
48.3820966492596	0.000480215699349831\\
49.0558370636505	0.000475162801502585\\
49.7389595879007	0.000470271581298849\\
50.4315948717136	0.000465512262237546\\
51.1338753841432	0.000460850663835192\\
51.8459354389291	0.000456254676989736\\
52.5679112201842	0.000451699702566921\\
53.2999408084409	0.000447170713778196\\
54.0421642070592	0.00044266212331247\\
54.7947233690028	0.000438175515370332\\
55.5577622239888	0.000433717637823762\\
56.3314267060135	0.000429297197875878\\
57.1158647812643	0.000424922759687503\\
57.9112264764176	0.00042060030887963\\
58.7176639073326	0.000416333776073346\\
59.5353313081437	0.000412123849793732\\
60.3643850607586	0.000407968952233073\\
61.204983724767	0.000403866082970167\\
62.057288067765	0.000399811565317617\\
62.9214610961035	0.00039580211189828\\
63.7976680860628	0.000391834519252582\\
64.6860766154632	0.00038790680432874\\
65.5868565957144	0.000384017669462931\\
66.5001803043112	0.000380166214393413\\
67.4262224177835	0.000376352405390447\\
68.3651600451024	0.000372576066493963\\
69.317172761554	0.000368837034138692\\
70.2824426430835	0.000365135191088494\\
71.2611543011175	0.000361470210099178\\
72.2534949178722	0.000357841431006258\\
73.2596542821523	0.00035424826121486\\
74.2798248256491	0.000350689939644209\\
75.3142016597438	0.000347165698575618\\
76.3629826128224	0.000343674889930977\\
77.4263682681128	0.000340216849363218\\
78.5045620020451	0.000336790969607414\\
79.5977700231498	0.000333396615684074\\
80.7062014114951	0.000330033451562841\\
81.8300681586739	0.000326700905133957\\
82.9695852083491	0.000323398510007504\\
84.1249704973612	0.0003201259764322\\
85.2964449974102	0.00031688275173322\\
86.4842327573173	0.000313668544360408\\
87.6885609458743	0.000310482911763575\\
88.9096598952917	0.000307325425437373\\
90.1477631452492	0.000304195661262815\\
91.4031074875622	0.000301093383340964\\
92.6759330114688	0.000298018073651587\\
93.9664831495469	0.00029496956612387\\
95.275004724273	0.000291947358385442\\
96.6017479952265	0.000288951292421536\\
97.9469667069539	0.000285980947956861\\
99.310918137498	0.000283036101253718\\
100.693863147603	0.000280116422186888\\
102.096066230605	0.00027722170585547\\
103.517795563018	0.000274351588727399\\
104.959323055823	0.000271505911108631\\
106.420924406472	0.000268684414122106\\
107.902879151618	0.000265886795761408\\
109.405470720574	0.000263112884708463\\
110.928986489522	0.000260362499900139\\
112.473717836475	0.000257635354219232\\
114.039960197003	0.000254931274294295\\
115.628013120738	0.000252250071178935\\
117.23818032866	0.000249591545605682\\
118.87076977119	0.000246955535006526\\
120.526093687084	0.000244341816245405\\
122.204468663149	0.00024175026359241\\
123.906215694792	0.000239180699883344\\
125.631660247412	0.000236632959992683\\
127.381132318648	0.000234106872004114\\
129.154966501488	0.000231602327817926\\
130.953502048267	0.000229119116494091\\
132.777082935543	0.000226657152303492\\
134.626057929891	0.00022421628096709\\
136.500780654601	0.000221796379523553\\
138.401609657313	0.000219397284899708\\
140.328908478587	0.00021701890110086\\
142.283045721435	0.000214661097664716\\
144.264395121816	0.000212323717608489\\
146.273335620113	0.000210006713942813\\
148.31025143361	0.000207709893032559\\
150.375532129974	0.00020543318964465\\
152.469572701757	0.000203176486426017\\
154.592773641948	0.000200939637753601\\
156.74554102056	0.000198722586698528\\
158.928286562298	0.000196525194499148\\
161.141427725302	0.000194347354374117\\
163.385387780986	0.000192188990392826\\
165.660595894992	0.000190049971082876\\
167.967487209265	0.000187930213606462\\
170.306502925284	0.000185829589688456\\
172.678090388436	0.000183748042796353\\
175.082703173572	0.0001816854512566\\
177.520801171764	0.000179641679871253\\
179.992850678248	0.000177616695877133\\
182.499324481615	0.000175610353180916\\
185.04070195423	0.000173622571879952\\
187.617469143912	0.000171653267515889\\
190.230118866895	0.000169702313338706\\
192.879150802078	0.000167769630974122\\
195.565071586595	0.000165855136233693\\
198.288394912707	0.000163958691232863\\
201.04964162605	0.000162080236386801\\
203.849339825246	0.000160219657331066\\
206.688024962908	0.00015837686008314\\
209.566239948044	0.000156551746467205\\
212.484535249888	0.000154744221601084\\
215.443469003188	0.000152954166549429\\
218.443607114943	0.000151181510949752\\
221.485523372636	0.00014942613599788\\
224.569799553978	0.000147687957082265\\
227.697025538168	0.00014596685878352\\
230.867799418717	0.000144262738503244\\
234.082727617829	0.000142575507048797\\
237.342425002387	0.000140905058798905\\
240.647515001543	0.000139251288045797\\
243.998629725955	0.000137614093605683\\
247.396410088681	0.000135993376149215\\
250.841505927754	0.000134389022094777\\
254.334576130465	0.000132800933358886\\
257.87628875938	0.000131229002564313\\
261.467321180109	0.00012967312686099\\
265.108360190854	0.000128133201417466\\
268.800102153761	0.0001266091138015\\
272.543253128103	0.000125100765617152\\
276.338529005317	0.000123608042781191\\
280.18665564592	0.000122130838163657\\
284.08836901833	0.000120669044833591\\
288.04441533963	0.000119222556247769\\
292.055551218275	0.000117791261932392\\
296.122543798804	0.000116375053699506\\
300.246170908555	0.00011497381825688\\
304.42722120643	0.000113587447250319\\
308.666494333727	0.000112215832716801\\
312.964801067075	0.000110858864154096\\
317.322963473498	0.000109516423941444\\
321.741815067637	0.000108188412376275\\
326.222200971167	0.000106874713292781\\
330.764978074424	0.000105575209596109\\
335.371015200293	0.000104289795302868\\
340.041193270371	0.000103018362344892\\
344.776405473446	0.000101760792286713\\
349.577557436327	0.000100516977729417\\
354.445567397044	9.92868014793954e-05\\
359.381366380463	9.80701571272689e-05\\
364.385898376355	9.68669323408883e-05\\
369.46012051993	9.56770092388438e-05\\
374.605003274899	9.45002829465356e-05\\
379.821530619074	9.33366387961249e-05\\
385.110700232557	9.21859679836373e-05\\
390.473523688556	9.10481515454849e-05\\
395.911026646846	8.9923086865244e-05\\
401.424249049932	8.88106559613629e-05\\
407.014245321944	8.77107501233369e-05\\
412.682084570295	8.66232604899003e-05\\
418.428850790158	8.5548073850156e-05\\
424.255643071778	8.44850777440155e-05\\
430.163575810679	8.34341649728968e-05\\
436.153778920801	8.23952284477045e-05\\
442.22739805059	8.13681540910921e-05\\
448.385594802119	8.03528309008261e-05\\
454.62954695324	7.93491554718495e-05\\
460.960448682843	7.83570162193902e-05\\
467.379510799246	7.73763042597677e-05\\
473.887960971765	7.64069120178872e-05\\
480.487043965513	7.54487328129071e-05\\
487.178021879463	7.45016609502818e-05\\
493.962174387832	7.35655863896023e-05\\
500.840798984821	7.26404053755984e-05\\
507.815211232767	7.17260120002989e-05\\
514.88674501375	7.08223015925868e-05\\
522.056752784698	6.99291671123564e-05\\
529.326605836056	6.90465075821396e-05\\
536.697694554048	6.81742170833123e-05\\
544.171428686589	6.73121923776734e-05\\
551.749237612913	6.64603326793942e-05\\
559.432570616938	6.56185347130952e-05\\
567.222897164455	6.47866977014681e-05\\
575.121707184161	6.39647193726692e-05\\
583.130511352622	6.31525009316904e-05\\
591.250841383188	6.23499423291796e-05\\
599.484250318941	6.1556943253482e-05\\
607.832312829724	6.07734073815302e-05\\
616.296625513294	5.99992348530663e-05\\
624.878807200689	5.92343295126884e-05\\
633.580499265825	5.8478594299782e-05\\
642.403365939419	5.77319340082969e-05\\
651.349094627281	5.69942525556174e-05\\
660.419396233031	5.6265455625103e-05\\
669.616005485321	5.55454486097173e-05\\
678.940681269611	5.48341389447e-05\\
688.39520696455	5.41314339654555e-05\\
697.981390783067	5.34372406370232e-05\\
707.701066118189	5.2751468382336e-05\\
717.556091893692	5.20740269538598e-05\\
727.548352919623	5.14048262916704e-05\\
737.679760252773	5.07437759532783e-05\\
747.952251562183	5.00907882151107e-05\\
758.367791499719	4.94457759138371e-05\\
768.928372075831	4.88086512261651e-05\\
779.636013040524	4.81793269553992e-05\\
790.492762269642	4.7557718078597e-05\\
801.500696156541	4.69437393190634e-05\\
812.661920009195	4.63373065674445e-05\\
823.978568452851	4.57383357884205e-05\\
835.452805838287	4.51467437417447e-05\\
847.08682665574	4.45624486372389e-05\\
858.882855954626	4.3985368792056e-05\\
870.843149769072	4.34154234050027e-05\\
882.969995549408	4.28525318034576e-05\\
895.26571259964	4.22966144404669e-05\\
907.732652521022	4.17475933327135e-05\\
920.373199661823	4.12053903910865e-05\\
933.189771573324	4.06699276787164e-05\\
946.184819472199	4.01411280852528e-05\\
959.360828709315	3.961891685624e-05\\
972.720319245054	3.91032177424453e-05\\
986.265846131283	3.85939565315985e-05\\
1000	3.80910591212542e-05\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_1P/BeamRev_rs10_Rat_NS2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymode=log,
%ymin=4.25312121207632e-06,
%ymax=14.7112185743547,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={p = [0.01]},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.232458673694\\
0.00101392540755882	15.2323005625972\\
0.00102804473209331	15.2321371084471\\
0.0010423606739764	15.2319727961178\\
0.0010568759711848	15.2318006829305\\
0.00107159339982267	15.2316220094905\\
0.00108651577465254	15.2314419197846\\
0.00110164594963366	15.2312548699093\\
0.00111698681846782	15.2310635422611\\
0.00113254131515281	15.230867120474\\
0.00114831241454351	15.2306624029617\\
0.00116430313292088	15.2304547183687\\
0.00118051652856881	15.2302410885394\\
0.00119695570235904	15.2300205164928\\
0.00121362379834424	15.2297939689938\\
0.00123052400435926	15.2295610346809\\
0.00124765955263087	15.2293216096428\\
0.0012650337203959	15.2290741804076\\
0.00128264983052806	15.2288236333141\\
0.00130051125217341	15.2285603736389\\
0.00131862140139475	15.2282979110563\\
0.00133698374182495	15.2280217907748\\
0.00135560178532937	15.2277389492766\\
0.00137447909267754	15.2274493071935\\
0.00139361927422414	15.2271503614425\\
0.00141302599059953	15.2268447254396\\
0.00143270295340983	15.2265286118268\\
0.00145265392594678	15.2262041604442\\
0.0014728827239075	15.2258739378493\\
0.00149339321612425	15.2255294740048\\
0.00151418932530435	15.2251774364854\\
0.00153527502878042	15.2248156016801\\
0.00155665435927106	15.2244423678125\\
0.00157833140565212	15.2240615506436\\
0.0016003103137387	15.2236686992839\\
0.00162259528707809	15.2232645061761\\
0.00164519058775366	15.222847627566\\
0.00166810053720006	15.2224217941212\\
0.00169132951702965	15.2219824223965\\
0.00171488196987054	15.2215312236216\\
0.00173876240021625	15.2210691345317\\
0.00176297537528721	15.2205910621556\\
0.00178752552590424	15.2201001376675\\
0.00181241754737424	15.2195958589216\\
0.00183765620038817	15.2190773218539\\
0.00186324631193156	15.2185478573632\\
0.00188919277620767	15.2179993939205\\
0.00191550055557353	15.2174386175753\\
0.00194217468148903	15.2168583329041\\
0.00196922025547917	15.2162625792308\\
0.00199664245010979	15.215655130809\\
0.0020244465099768	15.215024574789\\
0.00205263775270925	15.21437918879\\
0.00208122156998634	15.2137170538215\\
0.0021102034285686	15.2130337280739\\
0.00213958887134342	15.2123327042468\\
0.00216938351838518	15.2116111005076\\
0.00219959306803007	15.2108733290081\\
0.00223022329796594	15.2101129290344\\
0.00226128006633728	15.2093253054108\\
0.00229276931286565	15.2085203765043\\
0.00232469705998565	15.2076929320409\\
0.00235706941399673	15.2068457065037\\
0.00238989256623105	15.2059731693678\\
0.0024231727942376	15.2050745043268\\
0.00245691646298279	15.2041513681641\\
0.00249113002606779	15.2032023435687\\
0.00252582002696278	15.2022248953009\\
0.00256099310025846	15.2012243253836\\
0.00259665597293487	15.2001953827769\\
0.00263281546564802	15.1991360837708\\
0.00266947849403432	15.198045453229\\
0.00270665207003324	15.1969269639412\\
0.00274434330322837	15.1957786688958\\
0.00278255940220713	15.1945941306601\\
0.00282130767593947	15.1933824126396\\
0.00286059553517574	15.1921330348077\\
0.00290043049386399	15.1908512485656\\
0.00294082017058706	15.1895303835371\\
0.00298177229001967	15.1881757372839\\
0.00302329468440578	15.1867829988401\\
0.00306539529505653	15.1853512805079\\
0.00310808217386906	15.1838810826849\\
0.00315136348486648	15.182368954645\\
0.00319524750575921	15.1808118578978\\
0.0032397426295282	15.1792147093495\\
0.00328485736603004	15.1775747004902\\
0.00333060034362459	15.1758899064939\\
0.00337698031082509	15.1741528200192\\
0.00342400613797143	15.1723725043097\\
0.00347168681892656	15.1705386842631\\
0.00352003147279668	15.1686573494596\\
0.00356904934567523	15.1667232000232\\
0.00361874981241128	15.1647375355335\\
0.00366914237840249	15.1626948684631\\
0.00372023668141307	15.1605963347632\\
0.003772042493417	15.1584377515755\\
0.003824569722467	15.1562221028329\\
0.00387782841458946	15.1539451706811\\
0.00393182875570577	15.151605096091\\
0.00398658107358044	15.1491990432867\\
0.00404209583979631	15.1467302576533\\
0.00409838367175726	15.1441913563774\\
0.00415545533471888	15.141579327698\\
0.00421332174384729	15.1389002170302\\
0.00427199396630678	15.1361466288981\\
0.0043314832233764	15.1333187815788\\
0.00439180089259609	15.13040821517\\
0.00445295850994266	15.1274197231256\\
0.0045149677720361	15.1243497921481\\
0.00457784053837662	15.1211987584865\\
0.00464158883361278	15.1179591566343\\
0.00470622484984128	15.1146291869398\\
0.00477176094893875	15.1112076069756\\
0.00483820966492596	15.1076940866739\\
0.00490558370636505	15.1040875457013\\
0.00497389595879006	15.1003791169497\\
0.00504315948717136	15.0965676063828\\
0.00511338753841433	15.0926526419147\\
0.00518459354389291	15.0886362041171\\
0.00525679112201842	15.0845078088382\\
0.00532999408084409	15.0802641999903\\
0.00540421642070592	15.0759088362607\\
0.00547947233690029	15.0714321185719\\
0.00555577622239888	15.0668384721513\\
0.00563314267060135	15.0621137966445\\
0.00571158647812644	15.057266786383\\
0.00579112264764176	15.0522868838163\\
0.00587176639073326	15.0471724905878\\
0.00595353313081437	15.0419203716344\\
0.00603643850607586	15.0365233146876\\
0.0061204983724767	15.0309863639299\\
0.0062057288067765	15.0252991816856\\
0.00629214610961034	15.0194565109026\\
0.00637976680860628	15.0134582830689\\
0.00646860766154633	15.007297993536\\
0.00655868565957144	15.0009765394802\\
0.00665001803043112	14.9944808213237\\
0.00674262224177834	14.9878139980923\\
0.00683651600451024	14.9809706422749\\
0.00693171727615541	14.9739465500404\\
0.00702824426430835	14.9667315009187\\
0.00712611543011175	14.9593278745299\\
0.00722534949178721	14.9517252535771\\
0.00732596542821523	14.9439234717438\\
0.00742798248256492	14.9359140921881\\
0.00753142016597438	14.9276942770705\\
0.00763629826128224	14.919255161734\\
0.00774263682681127	14.9105998817759\\
0.00785045620020451	14.9017119077676\\
0.00795977700231499	14.8925937501699\\
0.00807062014114951	14.8832356213211\\
0.00818300681586739	14.8736357418598\\
0.00829695852083491	14.8637851155617\\
0.00841249704973612	14.853674088346\\
0.00852964449974103	14.8433058891316\\
0.00864842327573173	14.8326677418888\\
0.00876885609458743	14.8217528650909\\
0.00889096598952916	14.8105596400211\\
0.00901477631452492	14.7990750104063\\
0.00914031074875623	14.7872995312285\\
0.00926759330114688	14.7752233207642\\
0.00939664831495469	14.7628350888443\\
0.00952750047242729	14.7501344335446\\
0.00966017479952265	14.7371083451033\\
0.0097946966706954	14.7237542550663\\
0.0099310918137498	14.7100645355207\\
0.0100693863147603	14.6960262581483\\
0.0102096066230605	14.681639639915\\
0.0103517795563018	14.6668913417853\\
0.0104959323055823	14.6517742589541\\
0.0106420924406472	14.6362833573454\\
0.0107902879151618	14.6204067783252\\
0.0109405470720574	14.6041406613098\\
0.0110928986489522	14.5874739424235\\
0.0112473717836475	14.5703968047652\\
0.0114039960197003	14.5528985446909\\
0.0115628013120738	14.5349789742277\\
0.011723818032866	14.5166259297437\\
0.011887076977119	14.4978276941882\\
0.0120526093687084	14.4785780283568\\
0.0122204468663149	14.458867324413\\
0.0123906215694792	14.4386867946138\\
0.0125631660247412	14.4180268529045\\
0.0127381132318648	14.3968781320896\\
0.0129154966501488	14.3752295277636\\
0.0130953502048267	14.3530779980697\\
0.0132777082935543	14.3304093752813\\
0.0134626057929891	14.3072140905721\\
0.0136500780654601	14.2834844931639\\
0.0138401609657313	14.2592133027731\\
0.0140328908478587	14.234385969729\\
0.0142283045721435	14.208997260853\\
0.0144264395121816	14.1830314416772\\
0.0146273335620113	14.156486592604\\
0.014831025143361	14.1293508084734\\
0.0150375532129974	14.1016121995532\\
0.0152469572701757	14.0732645183532\\
0.0154592773641948	14.0442972926119\\
0.015674554102056	14.0147004008829\\
0.0158928286562298	13.9844682772228\\
0.0161141427725302	13.9535846463923\\
0.0163385387780986	13.922046038821\\
0.0165660595894991	13.8898438952684\\
0.0167967487209265	13.8569670892788\\
0.0170306502925284	13.8234071599508\\
0.0172678090388436	13.7891562505584\\
0.0175082703173572	13.7542026276775\\
0.0177520801171764	13.7185417016467\\
0.0179992850678248	13.6821684028166\\
0.0182499324481615	13.6450697398144\\
0.018504070195423	13.6072369636822\\
0.0187617469143912	13.5686648368062\\
0.0190230118866894	13.5293505963678\\
0.0192879150802078	13.4892816461712\\
0.0195565071586595	13.4484521382255\\
0.0198288394912707	13.4068583194058\\
0.020104964162605	13.3644898502038\\
0.0203849339825246	13.3213460062847\\
0.0206688024962908	13.2774172428696\\
0.0209566239948043	13.2327029836553\\
0.0212484535249888	13.1871946401532\\
0.0215443469003188	13.14088963713\\
0.0218443607114943	13.0937831856677\\
0.0221485523372636	13.0458734650725\\
0.0224569799553977	12.9971585459304\\
0.0227697025538168	12.9476307173881\\
0.0230867799418717	12.8972950721473\\
0.0234082727617829	12.8461437917928\\
0.0237342425002387	12.7941790991658\\
0.0240647515001542	12.7413984382826\\
0.0243998629725955	12.68780442689\\
0.0247396410088681	12.6333968056884\\
0.0250841505927754	12.578174499433\\
0.0254334576130465	12.5221412674374\\
0.025787628875938	12.4652979911336\\
0.0261467321180109	12.4076489474575\\
0.0265108360190854	12.3491963094874\\
0.0268800102153761	12.289944629263\\
0.0272543253128103	12.2298961956064\\
0.0276338529005317	12.1690595475215\\
0.028018665564592	12.1074386334267\\
0.028408836901833	12.0450401867392\\
0.028804441533963	11.9818705718469\\
0.0292055551218275	11.917939827159\\
0.0296122543798803	11.8532508421416\\
0.0300246170908555	11.7878195976093\\
0.030442722120643	11.7216484955511\\
0.0308666494333727	11.654751117426\\
0.0312964801067075	11.5871406410879\\
0.0317322963473498	11.5188210880193\\
0.0321741815067637	11.4498101488641\\
0.0326222200971167	11.3801194354925\\
0.0330764978074424	11.3097601176726\\
0.0335371015200293	11.2387479034574\\
0.0340041193270371	11.1670957570872\\
0.0344776405473446	11.0948177493895\\
0.0349577557436328	11.0219289732279\\
0.0354445567397043	10.9484470641123\\
0.0359381366380463	10.8743865244996\\
0.0364385898376354	10.7997639940482\\
0.036946012051993	10.7245972299002\\
0.0374605003274899	10.6489026038405\\
0.0379821530619073	10.5726999811242\\
0.0385110700232557	10.4960074482213\\
0.0390473523688556	10.4188412940497\\
0.0395911026646846	10.3412216974462\\
0.0401424249049932	10.2631705785369\\
0.0407014245321944	10.1847045582863\\
0.0412682084570295	10.1058453053301\\
0.0418428850790158	10.0266132436197\\
0.0424255643071778	9.94702618201536\\
0.0430163575810679	9.8671084887534\\
0.04361537789208	9.7868783248527\\
0.044222739805059	9.70635668384948\\
0.0448385594802119	9.62556834877195\\
0.045462954695324	9.54452945130472\\
0.0460960448682843	9.46326536162595\\
0.0467379510799246	9.38179484113134\\
0.0473887960971765	9.30014217660845\\
0.0480487043965513	9.21832369434216\\
0.0487178021879463	9.13636595291195\\
0.0493962174387832	9.05428662914097\\
0.0500840798984821	8.97210960935286\\
0.0507815211232767	8.88985380750626\\
0.051488674501375	8.8075419899755\\
0.0522056752784698	8.72519321364558\\
0.0529326605836056	8.64283009767304\\
0.0536697694554048	8.56047286598487\\
0.0544171428686589	8.47813952878858\\
0.0551749237612913	8.3958533574297\\
0.0559432570616938	8.31363077473861\\
0.0567222897164454	8.23149390669704\\
0.0575121707184161	8.14946154051701\\
0.0583130511352622	8.0675510292283\\
0.0591250841383188	7.98578287253627\\
0.0599484250318941	7.90417335270163\\
0.0607832312829723	7.82274271165051\\
0.0616296625513294	7.741505307177\\
0.0624878807200689	7.66048344419754\\
0.0633580499265825	7.57968854345614\\
0.0642403365939419	7.49914024245099\\
0.065134909462728	7.4188527298463\\
0.0660419396233031	7.33884238950293\\
0.0669616005485322	7.25912545744285\\
0.0678940681269611	7.17971417067673\\
0.068839520696455	7.10062523941714\\
0.0697981390783066	7.02186988794071\\
0.0707701066118189	6.94346514226601\\
0.0717556091893692	6.8654229916739\\
0.0727548352919623	6.78775363660801\\
0.0737679760252773	6.71047114810491\\
0.0747952251562182	6.63358589434899\\
0.0758367791499719	6.55711047633023\\
0.0768928372075831	6.48105590888052\\
0.0779636013040523	6.4054313026077\\
0.0790492762269642	6.33024586095073\\
0.080150069615654	6.25551085160694\\
0.0812661920009195	6.18123521689325\\
0.0823978568452852	6.10742662336971\\
0.0835452805838287	6.03409377505675\\
0.0847086826655741	5.96124358899177\\
0.0858882855954625	5.88888348028556\\
0.0870843149769072	5.81702312437714\\
0.0882969995549409	5.74566534704057\\
0.089526571259964	5.67481774126284\\
0.0907732652521023	5.60448561058239\\
0.0920373199661822	5.53467536766748\\
0.0933189771573324	5.46539061654222\\
0.09461848194722	5.39663730974073\\
0.0959360828709314	5.32841888369452\\
0.0972720319245054	5.26073951713829\\
0.0986265846131282	5.19360134772139\\
0.1	5.12701054272991\\
0.101392540755882	5.06096730937029\\
0.102804473209331	4.99547551116147\\
0.10423606739764	4.93053823797809\\
0.10568759711848	4.86615547756536\\
0.107159339982267	4.80232890088608\\
0.108651577465254	4.73906133070228\\
0.110164594963366	4.67635487168525\\
0.111698681846782	4.61420653143222\\
0.113254131515281	4.55262119425071\\
0.114831241454351	4.49159664070706\\
0.116430313292088	4.43113317900016\\
0.118051652856881	4.37123182862074\\
0.119695570235904	4.31189128193111\\
0.121362379834424	4.25311126569714\\
0.123052400435926	4.19489215981341\\
0.124765955263087	4.13723108463989\\
0.12650337203959	4.08012893346858\\
0.128264983052806	4.02358200938807\\
0.130051125217341	3.9675917929762\\
0.131862140139475	3.91215533250906\\
0.133698374182495	3.8572697573314\\
0.135560178532937	3.80293480884156\\
0.137447909267754	3.74914866447167\\
0.139361927422414	3.695908067019\\
0.141302599059953	3.64321191986656\\
0.143270295340983	3.59105581890479\\
0.145265392594678	3.53944068193829\\
0.14728827239075	3.48836116934354\\
0.149339321612425	3.43781614809457\\
0.151418932530435	3.38780115998609\\
0.153527502878042	3.33831572632452\\
0.155665435927106	3.28935611951429\\
0.157833140565212	3.24091932809348\\
0.16003103137387	3.19300200392029\\
0.162259528707809	3.14560205334957\\
0.164519058775366	3.09871552012788\\
0.166810053720006	3.05234073396244\\
0.169132951702965	3.00647376869569\\
0.171488196987054	2.96111106166359\\
0.173876240021625	2.9162503529661\\
0.176297537528721	2.87188890407069\\
0.178752552590424	2.82802236203287\\
0.181241754737424	2.78464844924956\\
0.183765620038817	2.74176400577388\\
0.186324631193156	2.69936639479485\\
0.188919277620767	2.65745115554847\\
0.191550055557353	2.61601697163851\\
0.194217468148903	2.57506038143002\\
0.196922025547917	2.53457798039544\\
0.199664245010979	2.49456757923255\\
0.20244465099768	2.45502562176402\\
0.205263775270925	2.41594966259294\\
0.208122156998634	2.37733709941114\\
0.211020342856859	2.33918514614914\\
0.213958887134342	2.30149148649899\\
0.216938351838518	2.26425321488807\\
0.219959306803007	2.22746752099578\\
0.223022329796594	2.19113359870303\\
0.226128006633728	2.15524792846608\\
0.229276931286565	2.11980829706287\\
0.232469705998565	2.08481344996626\\
0.235706941399673	2.05026042225844\\
0.238989256623105	2.01614825391655\\
0.24231727942376	1.98247484479861\\
0.245691646298279	1.94923866558761\\
0.249113002606779	1.9164380249146\\
0.252582002696278	1.88407189624802\\
0.256099310025846	1.8521386723403\\
0.259665597293487	1.82063764343285\\
0.263281546564802	1.78956746256661\\
0.266947849403432	1.75892751481121\\
0.270665207003324	1.72871699875931\\
0.274434330322837	1.69893603907154\\
0.278255940220713	1.66958376178124\\
0.282130767593947	1.64065979361816\\
0.286059553517574	1.61216492547872\\
0.290043049386399	1.5840988051195\\
0.294082017058706	1.55646178805331\\
0.298177229001967	1.52925505371808\\
0.302329468440578	1.50247858832003\\
0.306539529505653	1.47613426831702\\
0.310808217386906	1.45022252551082\\
0.315136348486648	1.4247450749902\\
0.319524750575921	1.39970361176997\\
0.32397426295282	1.37509964354139\\
0.328485736603004	1.35093573077023\\
0.333060034362459	1.32721392639159\\
0.337698031082509	1.30393696561718\\
0.342400613797143	1.28110742829784\\
0.347168681892656	1.25872820179186\\
0.352003147279668	1.23680300408815\\
0.356904934567523	1.21533512569056\\
0.361874981241128	1.19432822053199\\
0.366914237840249	1.17378606962497\\
0.372023668141307	1.15371319406976\\
0.3772042493417	1.13411379634305\\
0.3824569722467	1.11499269018006\\
0.387782841458946	1.09635442272266\\
0.393182875570577	1.07820416793042\\
0.398658107358044	1.06054685799165\\
0.404209583979631	1.04338806442268\\
0.409838367175726	1.0267324270897\\
0.415545533471887	1.01058603138203\\
0.421332174384729	0.994954125658928\\
0.427199396630678	0.97984195305609\\
0.43314832233764	0.965254512994719\\
0.439180089259609	0.951197649365298\\
0.445295850994266	0.937675509194193\\
0.45149677720361	0.924693187860035\\
0.457784053837662	0.912254836570859\\
0.464158883361278	0.900363941719573\\
0.470622484984128	0.889023969198095\\
0.477176094893875	0.878236786328267\\
0.483820966492596	0.868004412198383\\
0.490558370636505	0.858327448202297\\
0.497389595879006	0.849204718650731\\
0.504315948717136	0.840635085328649\\
0.511338753841433	0.832614991235669\\
0.518459354389291	0.825139686638619\\
0.525679112201842	0.818202467561856\\
0.532999408084409	0.811794618555105\\
0.540421642070592	0.805905631242485\\
0.547947233690029	0.800522380124113\\
0.555577622239888	0.795629042080393\\
0.563314267060136	0.791207477535057\\
0.571158647812643	0.787236429972459\\
0.579112264764176	0.783692164766363\\
0.587176639073326	0.780546856451133\\
0.595353313081437	0.777770159396975\\
0.603643850607587	0.775327985351148\\
0.61204983724767	0.773182796328614\\
0.62057288067765	0.771293605380492\\
0.629214610961034	0.769615792332796\\
0.637976680860628	0.768101818707701\\
0.646860766154633	0.766700336497576\\
0.655868565957143	0.765357305733176\\
0.665001803043112	0.764015539800233\\
0.674262224177834	0.762615990528836\\
0.683651600451024	0.761097670251805\\
0.693171727615541	0.759398507221104\\
0.702824426430835	0.75745551060754\\
0.712611543011175	0.755206647081794\\
0.722534949178721	0.752591007168926\\
0.732596542821523	0.749549965661267\\
0.742798248256492	0.746028405656654\\
0.753142016597438	0.741975843001729\\
0.763629826128224	0.737347171813953\\
0.774263682681127	0.732104023077354\\
0.785045620020451	0.726215309824954\\
0.795977700231499	0.719658767516841\\
0.807062014114951	0.712420554859386\\
0.818300681586739	0.704496032391845\\
0.829695852083491	0.695890238828607\\
0.841249704973612	0.686616909293124\\
0.852964449974102	0.676698810987565\\
0.864842327573173	0.666166709073266\\
0.876885609458743	0.655058637571452\\
0.889096598952916	0.64341895333071\\
0.901477631452492	0.631297010626893\\
0.914031074875623	0.618746059594114\\
0.926759330114688	0.60582200702174\\
0.939664831495469	0.592582491558585\\
0.952750047242729	0.579085403785215\\
0.966017479952265	0.565387937833189\\
0.97946966706954	0.55154597291051\\
0.99310918137498	0.537613038513276\\
1.00693863147603	0.523639943658913\\
1.02096066230605	0.509674148058456\\
1.03517795563018	0.495759657535779\\
1.04959323055823	0.48193662041336\\
1.06420924406472	0.468241297766457\\
1.07902879151618	0.454706274978542\\
1.09405470720574	0.44136029569388\\
1.10928986489522	0.42822870953025\\
1.12473717836475	0.415333131952233\\
1.14039960197003	0.402692290900594\\
1.15628013120738	0.390322091144219\\
1.1723818032866	0.37823541469506\\
1.1887076977119	0.366443118679495\\
1.20526093687084	0.354953868867709\\
1.22204468663149	0.343774373596956\\
1.23906215694792	0.332909714295592\\
1.25631660247412	0.32236365523929\\
1.27381132318648	0.31213865577574\\
1.29154966501488	0.302236222867709\\
1.30953502048267	0.292657032255935\\
1.32777082935543	0.283401033777674\\
1.34626057929891	0.274467683717287\\
1.36500780654601	0.26585596730046\\
1.38401609657313	0.257564580111259\\
1.40328908478587	0.249591929978067\\
1.42283045721435	0.241936311427216\\
1.44264395121816	0.234595841038796\\
1.46273335620113	0.227568614023534\\
1.4831025143361	0.220852589663433\\
1.50375532129974	0.214445704496154\\
1.52469572701757	0.2083457740418\\
1.54592773641948	0.202550457787521\\
1.5674554102056	0.197057310520967\\
1.58928286562298	0.191863510637792\\
1.61141427725302	0.186965891253021\\
1.63385387780986	0.182360852120462\\
1.65660595894991	0.178044205997734\\
1.67967487209265	0.174010940061388\\
1.70306502925284	0.170255211840195\\
1.72678090388436	0.166770106175427\\
1.75082703173573	0.163547514812983\\
1.77520801171763	0.160578050905556\\
1.79992850678248	0.15785082502394\\
1.82499324481615	0.155353441017138\\
1.8504070195423	0.153071945812938\\
1.87617469143912	0.150990676740384\\
1.90230118866894	0.149092541733269\\
1.92879150802078	0.147358856928583\\
1.95565071586595	0.145769691859895\\
1.98288394912707	0.14430395546457\\
2.0104964162605	0.142939699889264\\
2.03849339825246	0.141654480043202\\
2.06688024962908	0.140425624773676\\
2.09566239948043	0.139230726751435\\
2.12484535249888	0.138048047508405\\
2.15443469003188	0.136856864817488\\
2.18443607114943	0.135637999986318\\
2.21485523372636	0.134374149881648\\
2.24569799553977	0.133050165275728\\
2.27697025538168	0.131653431931814\\
2.30867799418717	0.130174019810105\\
2.34082727617829	0.128604767105122\\
2.37342425002387	0.126941276363462\\
2.40647515001542	0.125181986230518\\
2.43998629725955	0.123327803339634\\
2.47396410088681	0.121382029675146\\
2.50841505927754	0.119350023124989\\
2.54334576130465	0.1172388637249\\
2.5787628875938	0.11505701206076\\
2.61467321180109	0.112813965204167\\
2.65108360190854	0.110519927264885\\
2.68800102153761	0.108185445442285\\
2.72543253128103	0.105821145245043\\
2.76338529005317	0.103437541922664\\
2.8018665564592	0.101044736545391\\
2.8408836901833	0.0986523072368536\\
2.8804441533963	0.0962692619295893\\
2.92055551218275	0.0939037651208977\\
2.96122543798803	0.0915632427614215\\
3.00246170908555	0.0892543300875781\\
3.0442722120643	0.0869828252859741\\
3.08666494333727	0.0847537209875812\\
3.12964801067075	0.082571278954613\\
3.17322963473498	0.0804389888698265\\
3.21741815067637	0.0783596822148799\\
3.26222200971167	0.0763355293394395\\
3.30764978074424	0.0743681457564949\\
3.35371015200293	0.0724585689946682\\
3.40041193270371	0.0706073922318224\\
3.44776405473446	0.0688147592322387\\
3.49577557436328	0.0670803391265154\\
3.54445567397044	0.0654036056251314\\
3.59381366380463	0.0637836076466457\\
3.64385898376354	0.0622191526439138\\
3.6946012051993	0.060708820469752\\
3.74605003274899	0.0592510014938811\\
3.79821530619074	0.0578438934102706\\
3.85110700232557	0.0564855879424486\\
3.90473523688556	0.0551740498425746\\
3.95911026646846	0.0539071702695561\\
4.01424249049932	0.052682793177392\\
4.07014245321944	0.0514987436206349\\
4.12682084570295	0.0503528212438161\\
4.18428850790158	0.0492428678564744\\
4.24255643071778	0.0481667493031932\\
4.3016357581068	0.0471223888411089\\
4.36153778920801	0.04610779713927\\
4.4222739805059	0.0451210558141761\\
4.48385594802119	0.0441603477548224\\
4.5462954695324	0.0432239778894504\\
4.60960448682843	0.0423103568888508\\
4.67379510799246	0.0414180064356063\\
4.73887960971766	0.0405455965612253\\
4.80487043965513	0.0396919060800699\\
4.87178021879463	0.0388558351140375\\
4.93962174387832	0.0380364222515539\\
5.00840798984821	0.0372328045288198\\
5.07815211232768	0.036444232711761\\
5.14886745013749	0.0356700675337856\\
5.22056752784697	0.0349097588321945\\
5.29326605836056	0.0341628512047673\\
5.36697694554048	0.0334289581504412\\
5.44171428686589	0.0327077727512678\\
5.51749237612912	0.0319990286325749\\
5.59432570616938	0.0313025348493773\\
5.67222897164454	0.0306181298985676\\
5.75121707184161	0.0299456962461236\\
5.83130511352622	0.0292851240965524\\
5.91250841383188	0.0286363510209039\\
5.99484250318941	0.0279993146352915\\
6.07832312829723	0.0273739650241075\\
6.16296625513294	0.0267602586608344\\
6.24878807200689	0.0261581530929777\\
6.33580499265825	0.0255676012673694\\
6.42403365939419	0.0249885519028782\\
6.5134909462728	0.0244209541241699\\
6.6041939623303	0.0238647408870354\\
6.69616005485322	0.0233198374487751\\
6.78940681269611	0.0227861577267348\\
6.8839520696455	0.0222636106223985\\
6.97981390783066	0.0217520849088451\\
7.07701066118189	0.021251468390503\\
7.17556091893693	0.0207616350417739\\
7.27548352919622	0.0202824466661276\\
7.37679760252773	0.0198137557705816\\
7.47952251562182	0.0193554177364478\\
7.58367791499719	0.018907263919142\\
7.68928372075831	0.0184691408921304\\
7.79636013040524	0.0180408647764253\\
7.90492762269642	0.0176222635056102\\
8.0150069615654	0.0172131547104448\\
8.12661920009194	0.0168133614252608\\
8.23978568452852	0.0164226963295559\\
8.35452805838287	0.0160409678430534\\
8.4708682665574	0.0156679967303835\\
8.58882855954625	0.0153035951441949\\
8.70843149769072	0.0149475758822377\\
8.82969995549409	0.0145997549560663\\
8.9526571259964	0.0142599480607682\\
9.07732652521022	0.0139279749061033\\
9.20373199661822	0.0136036581674446\\
9.33189771573324	0.013286820626149\\
9.461848194722	0.012977291056347\\
9.59360828709315	0.012674897870649\\
9.72720319245054	0.0123794760286716\\
9.86265846131282	0.0120908617691712\\
10	0.011808897133647\\
10.1392540755881	0.0115334264009476\\
10.2804473209331	0.0112642967963468\\
10.423606739764	0.0110013581713097\\
10.5687597118481	0.0107444724083309\\
10.7159339982267	0.0104934912992049\\
10.8651577465254	0.010248281963389\\
11.0164594963366	0.0100087082101113\\
11.1698681846782	0.0097746428855999\\
11.3254131515281	0.00954595423588733\\
11.4831241454351	0.0093225222340166\\
11.6430313292088	0.00910422520817055\\
11.8051652856881	0.00889094568894021\\
11.9695570235904	0.00868257030139431\\
12.1362379834424	0.00847898508743098\\
12.3052400435926	0.00828008356755392\\
12.4765955263087	0.00808575866696855\\
12.650337203959	0.00789590716689771\\
12.8264983052806	0.00771042857596401\\
13.0051125217341	0.00752922505919001\\
13.1862140139475	0.0073521991158786\\
13.3698374182495	0.00717925782637551\\
13.5560178532937	0.00701031016412418\\
13.7447909267754	0.00684526532992551\\
13.9361927422414	0.0066840375636707\\
14.1302599059953	0.00652653995965479\\
14.3270295340983	0.00637269023097166\\
14.5265392594678	0.00622240552019416\\
14.728827239075	0.00607560675247521\\
14.9339321612425	0.00593221565451625\\
15.1418932530435	0.00579215598225559\\
15.3527502878042	0.00565535317223174\\
15.5665435927106	0.00552173341224779\\
15.7833140565212	0.00539122519450669\\
16.003103137387	0.00526375881024685\\
16.2259528707809	0.00513926628038551\\
16.4519058775366	0.00501767894965596\\
16.6810053720006	0.00489893237768313\\
16.9132951702965	0.00478296250881686\\
17.1488196987054	0.00466970485216565\\
17.3876240021625	0.00455909894023909\\
17.629753752872	0.00445108426264\\
17.8752552590424	0.0043456012734921\\
18.1241754737424	0.0042425934366037\\
18.3765620038817	0.00414200282100885\\
18.6324631193156	0.00404377503536103\\
18.8919277620767	0.00394785492776015\\
19.1550055557353	0.00385419043580078\\
19.4217468148902	0.0037627294143483\\
19.6922025547917	0.00367342111852343\\
19.9664245010979	0.0035862153256354\\
20.2444650997681	0.00350106422554864\\
20.5263775270925	0.00341791988994158\\
20.8122156998634	0.00333673592943278\\
21.102034285686	0.0032574670177876\\
21.3958887134342	0.00318006822014549\\
21.6938351838519	0.00310449695855794\\
21.9959306803007	0.00303070987749477\\
22.3022329796594	0.00295866552619339\\
22.6128006633728	0.00288832386109853\\
22.9276931286565	0.00281964482868314\\
23.2469705998565	0.00275258964165779\\
23.5706941399673	0.00268711992972471\\
23.8989256623105	0.0026231994469162\\
24.231727942376	0.00256079120836934\\
24.5691646298279	0.00249985984084828\\
24.9113002606779	0.00244037135844964\\
25.2582002696278	0.00238229142365784\\
25.6099310025846	0.00232558718567855\\
25.9665597293487	0.002270225958195\\
26.3281546564802	0.00221617694393706\\
26.6947849403432	0.00216340861335602\\
27.0665207003324	0.00211189128515717\\
27.4434330322836	0.00206159539569781\\
27.8255940220713	0.00201249248490078\\
28.2130767593947	0.00196455393870695\\
28.6059553517574	0.00191775282725774\\
29.0043049386399	0.0018720622165608\\
29.4082017058706	0.00182745598060128\\
29.8177229001967	0.00178390840194342\\
30.2329468440578	0.00174139478112756\\
30.6539529505653	0.00169989075368143\\
31.0808217386906	0.00165937224291226\\
31.5136348486648	0.00161981617737431\\
31.9524750575921	0.00158119994093493\\
32.397426295282	0.00154350119139193\\
32.8485736603005	0.00150669827313665\\
33.3060034362459	0.00147077030863657\\
33.7698031082509	0.00143569627348728\\
34.2400613797143	0.00140145623356554\\
34.7168681892656	0.00136803047865541\\
35.2003147279668	0.00133539964462644\\
35.6904934567523	0.00130354490680869\\
36.1874981241128	0.0012724480834222\\
36.6914237840249	0.00124209104829237\\
37.2023668141307	0.00121245648400617\\
37.72042493417	0.00118352717099875\\
38.24569722467	0.00115528641673445\\
38.7782841458945	0.00112771814635514\\
39.3182875570577	0.00110080614627926\\
39.8658107358044	0.00107453490049156\\
40.4209583979631	0.00104888934259154\\
40.9838367175726	0.0010238545796201\\
41.5545533471887	0.000999416074655626\\
42.1332174384729	0.000975559850979983\\
42.7199396630678	0.000952271968624641\\
43.314832233764	0.000929538993383922\\
43.9180089259609	0.00090734780583297\\
44.5295850994265	0.000885685414547371\\
45.149677720361	0.000864539325714436\\
45.7784053837662	0.000843897243042168\\
46.4158883361278	0.000823747289625078\\
47.0622484984128	0.000804077752944609\\
47.7176094893874	0.000784877066838997\\
48.3820966492596	0.000766134357013194\\
49.0558370636505	0.000747838542012388\\
49.7389595879007	0.000729979049025275\\
50.4315948717136	0.000712545391284423\\
51.1338753841432	0.000695527663662881\\
51.8459354389291	0.000678915748376832\\
52.5679112201842	0.000662700220322781\\
53.2999408084409	0.000646871508631262\\
54.0421642070592	0.000631420317505934\\
54.7947233690028	0.000616337844920206\\
55.5577622239888	0.000601615187499357\\
56.3314267060135	0.000587243926256549\\
57.1158647812643	0.00057321551966682\\
57.9112264764176	0.00055952187689603\\
58.7176639073326	0.000546155161007672\\
59.5353313081437	0.00053310734962569\\
60.3643850607586	0.000520370993435982\\
61.204983724767	0.000507938633957868\\
62.057288067765	0.000495803010494783\\
62.9214610961035	0.000483957136073439\\
63.7976680860628	0.000472393951680748\\
64.6860766154632	0.000461106872558379\\
65.5868565957144	0.000450089251638572\\
66.5001803043112	0.000439334686554028\\
67.4262224177835	0.000428836835021926\\
68.3651600451024	0.000418589731457976\\
69.317172761554	0.000408587219163802\\
70.2824426430835	0.000398823644224876\\
71.2611543011175	0.000389293160995038\\
72.2534949178722	0.000379990281368265\\
73.2596542821523	0.000370909519262222\\
74.2798248256491	0.000362045684515256\\
75.3142016597438	0.00035339355279301\\
76.3629826128224	0.000344948041602069\\
77.4263682681128	0.00033670425378655\\
78.5045620020451	0.00032865736021542\\
79.5977700231498	0.000320802669343861\\
80.7062014114951	0.00031313556651881\\
81.8300681586739	0.000305651681803537\\
82.9695852083491	0.000298346506714755\\
84.1249704973612	0.000291215862287359\\
85.2964449974102	0.000284255573673708\\
86.4842327573173	0.000277461574773232\\
87.6885609458743	0.000270829872105396\\
88.9096598952917	0.000264356605025214\\
90.1477631452492	0.000258038011778071\\
91.4031074875622	0.000251870346796974\\
92.6759330114688	0.000245850044245895\\
93.9664831495469	0.000239973611508602\\
95.275004724273	0.000234237568154774\\
96.6017479952265	0.00022863858813767\\
97.9469667069539	0.000223173383535122\\
99.310918137498	0.000217838785857\\
100.693863147603	0.000212631629290771\\
102.096066230605	0.000207548939050274\\
103.517795563018	0.000202587666762666\\
104.959323055823	0.000197744991095675\\
106.420924406472	0.000193018005402708\\
107.902879151618	0.000188404001976871\\
109.405470720574	0.000183900257503737\\
110.928986489522	0.00017950414210695\\
112.473717836475	0.000175213101904829\\
114.039960197003	0.000171024566374175\\
115.628013120738	0.000166936185263887\\
117.23818032866	0.000162945474394291\\
118.87076977119	0.000159050166740516\\
120.526093687084	0.000155247937008265\\
122.204468663149	0.00015153658015122\\
123.906215694792	0.000147913937397449\\
125.631660247412	0.000144377889589094\\
127.381132318648	0.000140926341604\\
129.154966501488	0.000137557293543154\\
130.953502048267	0.000134268764996087\\
132.777082935543	0.00013105885739555\\
134.626057929891	0.000127925644199046\\
136.500780654601	0.000124867349425932\\
138.401609657313	0.000121882141596614\\
140.328908478587	0.000118968292394323\\
142.283045721435	0.000116124085262625\\
144.264395121816	0.000113347864637618\\
146.273335620113	0.000110638013338592\\
148.31025143361	0.000107992922718994\\
150.375532129974	0.000105411089971605\\
152.469572701757	0.000102890952808587\\
154.592773641948	0.000100431052981687\\
156.74554102056	9.80299550441032e-05\\
158.928286562298	9.56862609372693e-05\\
161.141427725302	9.33986002670207e-05\\
163.385387780986	9.11656172477449e-05\\
165.660595894992	8.89860107042935e-05\\
167.967487209265	8.68585131777198e-05\\
170.306502925284	8.478187176059e-05\\
172.678090388436	8.27548753028742e-05\\
175.082703173572	8.07763327451236e-05\\
177.520801171764	7.88450940112133e-05\\
179.992850678248	7.69600167720259e-05\\
182.499324481615	7.51200064945109e-05\\
185.04070195423	7.33239848318552e-05\\
187.617469143912	7.15708983782556e-05\\
190.230118866895	6.98597260843845e-05\\
192.879150802078	6.81894558423581e-05\\
195.565071586595	6.65591226871881e-05\\
198.288394912707	6.49677590185708e-05\\
201.04964162605	6.34144408218408e-05\\
203.849339825246	6.18982616378615e-05\\
206.688024962908	6.04183324884126e-05\\
209.566239948044	5.89737839025623e-05\\
212.484535249888	5.75637664182952e-05\\
215.443469003188	5.61874532842543e-05\\
218.443607114943	5.48440504702719e-05\\
221.485523372636	5.35327655909932e-05\\
224.569799553978	5.22528317622662e-05\\
227.697025538168	5.10034961806478e-05\\
230.867799418717	4.97840296333482e-05\\
234.082727617829	4.8593719012534e-05\\
237.342425002387	4.74318640232968e-05\\
240.647515001543	4.62977904952055e-05\\
243.998629725955	4.51908264145717e-05\\
247.396410088681	4.41103294202784e-05\\
250.841505927754	4.30556686336125e-05\\
254.334576130465	4.20262214312005e-05\\
257.87628875938	4.10213836422544e-05\\
261.467321180109	4.0040571051908e-05\\
265.108360190854	3.90832081188935e-05\\
268.800102153761	3.81487356230788e-05\\
272.543253128103	3.72366063184402e-05\\
276.338529005317	3.63462847927645e-05\\
280.18665564592	3.54772465552027e-05\\
284.08836901833	3.46289878830217e-05\\
288.04441533963	3.3801011242655e-05\\
292.055551218275	3.29928300750178e-05\\
296.122543798804	3.22039716129218e-05\\
300.246170908555	3.14339734127735e-05\\
304.42722120643	3.06823854481111e-05\\
308.666494333727	2.99487662471529e-05\\
312.964801067075	2.92326893166281e-05\\
317.322963473498	2.85337338867175e-05\\
321.741815067637	2.78514877352486e-05\\
326.222200971167	2.71855554490587e-05\\
330.764978074424	2.65355440859964e-05\\
335.371015200293	2.59010747208485e-05\\
340.041193270371	2.52817757040245e-05\\
344.776405473446	2.4677281009075e-05\\
349.577557436327	2.40872429650596e-05\\
354.445567397044	2.3511308835828e-05\\
359.381366380463	2.29491472346981e-05\\
364.385898376355	2.24004263472897e-05\\
369.46012051993	2.18648250109608e-05\\
374.605003274899	2.13420310035182e-05\\
379.821530619074	2.08317358933142e-05\\
385.110700232557	2.03336426468243e-05\\
390.473523688556	1.98474577149236e-05\\
395.911026646846	1.93728973950888e-05\\
401.424249049932	1.89096834900543e-05\\
407.014245321944	1.84575475538495e-05\\
412.682084570295	1.80162190618051e-05\\
418.428850790158	1.75854457550821e-05\\
424.255643071778	1.71649689379053e-05\\
430.163575810679	1.6754546004607e-05\\
436.153778920801	1.63539373400318e-05\\
442.22739805059	1.59629060505391e-05\\
448.385594802119	1.55812260538238e-05\\
454.62954695324	1.52086728890529e-05\\
460.960448682843	1.48450249405962e-05\\
467.379510799246	1.44900726991834e-05\\
473.887960971765	1.41436071621149e-05\\
480.487043965513	1.38054260005549e-05\\
487.178021879463	1.34753311410889e-05\\
493.962174387832	1.31531293955556e-05\\
500.840798984821	1.28386308347008e-05\\
507.815211232767	1.25316514975096e-05\\
514.88674501375	1.22320136392888e-05\\
522.056752784698	1.19395380835614e-05\\
529.326605836056	1.16540580712109e-05\\
536.697694554048	1.13754021819565e-05\\
544.171428686589	1.11034098005868e-05\\
551.749237612913	1.08379203430823e-05\\
559.432570616938	1.05787795290007e-05\\
567.222897164455	1.03258339377711e-05\\
575.121707184161	1.00789369061424e-05\\
583.130511352622	9.83794353846526e-06\\
591.250841383188	9.60271190386154e-06\\
599.484250318941	9.37310540561228e-06\\
607.832312829724	9.1489884249375e-06\\
616.296625513294	8.93022985107592e-06\\
624.878807200689	8.71670286968313e-06\\
633.580499265825	8.50828081753099e-06\\
642.403365939419	8.30484171672061e-06\\
651.349094627281	8.10626773778972e-06\\
660.419396233031	7.91244112531675e-06\\
669.616005485321	7.7232494055839e-06\\
678.940681269611	7.53858163610313e-06\\
688.39520696455	7.35832834216917e-06\\
697.981390783067	7.1823863744137e-06\\
707.701066118189	7.01065033635048e-06\\
717.556091893692	6.84302060589894e-06\\
727.548352919623	6.67939958887221e-06\\
737.679760252773	6.51969030521326e-06\\
747.952251562183	6.36379967084305e-06\\
758.367791499719	6.21163695405144e-06\\
768.928372075831	6.06311240539794e-06\\
779.636013040524	5.91813931124212e-06\\
790.492762269642	5.77663194521771e-06\\
801.500696156541	5.63850789108641e-06\\
812.661920009195	5.50368778061595e-06\\
823.978568452851	5.37209048729171e-06\\
835.452805838287	5.24363994728011e-06\\
847.08682665574	5.11826085862811e-06\\
858.882855954626	4.9958794002718e-06\\
870.843149769072	4.87642416874144e-06\\
882.969995549408	4.75982505012911e-06\\
895.26571259964	4.64601436840438e-06\\
907.732652521022	4.5349245784597e-06\\
920.373199661823	4.42649097453098e-06\\
933.189771573324	4.32065046146098e-06\\
946.184819472199	4.21734043441136e-06\\
959.360828709315	4.11650068164796e-06\\
972.720319245054	4.01807182118841e-06\\
986.265846131283	3.92199678118348e-06\\
1000	3.82821882207552e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.234805468255\\
0.00101392540755882	15.234647281117\\
0.00102804473209331	15.2344846592345\\
0.0010423606739764	15.2343174784761\\
0.0010568759711848	15.234145611245\\
0.00107159339982267	15.2339689263826\\
0.00108651577465254	15.2337872890693\\
0.00110164594963366	15.2336005607234\\
0.00111698681846782	15.2334085988962\\
0.00113254131515281	15.233211257165\\
0.00114831241454351	15.2330083850226\\
0.00116430313292088	15.232799827764\\
0.00118051652856881	15.2325854263703\\
0.00119695570235904	15.2323650173886\\
0.00121362379834424	15.2321384328096\\
0.00123052400435926	15.2319054999407\\
0.00124765955263087	15.2316660412769\\
0.0012650337203959	15.2314198743667\\
0.00128264983052806	15.2311668116752\\
0.00130051125217341	15.2309066604431\\
0.00131862140139475	15.230639222541\\
0.00133698374182495	15.2303642943197\\
0.00135560178532937	15.2300816664547\\
0.00137447909267754	15.2297911237849\\
0.00139361927422414	15.2294924451409\\
0.00141302599059953	15.229185403156\\
0.00143270295340983	15.228869764038\\
0.00145265392594678	15.2285452872148\\
0.0014728827239075	15.2282117244364\\
0.00149339321612425	15.22786881494\\
0.00151418932530435	15.2275164607636\\
0.00153527502878042	15.2271540169021\\
0.00155665435927106	15.2267815064474\\
0.00157833140565212	15.2263985790796\\
0.0016003103137387	15.2260049389051\\
0.00162259528707809	15.2256002858516\\
0.00164519058775366	15.2251843122941\\
0.00166810053720006	15.2247567022986\\
0.00169132951702965	15.22431713124\\
0.00171488196987054	15.2238652654974\\
0.00173876240021625	15.2234007621619\\
0.00176297537528721	15.2229232687265\\
0.00178752552590424	15.2224324227385\\
0.00181241754737424	15.2219278513868\\
0.00183765620038817	15.2214091710447\\
0.00186324631193156	15.2208759874434\\
0.00188919277620767	15.220327904936\\
0.00191550055557353	15.2197646305548\\
0.00194217468148903	15.2191857645937\\
0.00196922025547917	15.2185904073468\\
0.00199664245010979	15.2179784188869\\
0.0020244465099768	15.2173493627844\\
0.00205263775270925	15.216702752162\\
0.00208122156998634	15.2160380927929\\
0.0021102034285686	15.2153548801712\\
0.00213958887134342	15.2146525973839\\
0.00216938351838518	15.2139307140011\\
0.00219959306803007	15.2131886853745\\
0.00223022329796594	15.2124259520959\\
0.00226128006633728	15.2116419395207\\
0.00229276931286565	15.2108360573156\\
0.00232469705998565	15.2100076990134\\
0.00235706941399673	15.2091562415674\\
0.00238989256623105	15.2082810448989\\
0.0024231727942376	15.2073814514374\\
0.00245691646298279	15.2064567856511\\
0.00249113002606779	15.205506353567\\
0.00252582002696278	15.2045294422796\\
0.00256099310025846	15.2035253194477\\
0.00259665597293487	15.2024932327803\\
0.00263281546564802	15.2014324095086\\
0.00266947849403432	15.200342055846\\
0.00270665207003324	15.199221356435\\
0.00274434330322837	15.1980694737803\\
0.00278255940220713	15.1968855476692\\
0.00282130767593947	15.1956686945764\\
0.00286059553517574	15.1944180070565\\
0.00290043049386399	15.1931325531203\\
0.00294082017058706	15.1918113755978\\
0.00298177229001967	15.1904534914845\\
0.00302329468440578	15.1890578912741\\
0.00306539529505653	15.1876235382742\\
0.00310808217386906	15.1861493679072\\
0.00315136348486648	15.184634286994\\
0.00319524750575921	15.1830771730222\\
0.0032397426295282	15.1814768733973\\
0.00328485736603004	15.1798322046766\\
0.00333060034362459	15.1781419517869\\
0.00337698031082509	15.1764048672233\\
0.00342400613797143	15.174619670232\\
0.00347168681892656	15.1727850459738\\
0.00352003147279668	15.1708996446701\\
0.00356904934567523	15.1689620807305\\
0.00361874981241128	15.1669709318618\\
0.00366914237840249	15.1649247381577\\
0.00372023668141307	15.1628220011705\\
0.003772042493417	15.1606611829626\\
0.003824569722467	15.1584407051392\\
0.00387782841458946	15.1561589478615\\
0.00393182875570577	15.1538142488399\\
0.00398658107358044	15.1514049023079\\
0.00404209583979631	15.1489291579755\\
0.00409838367175726	15.146385219963\\
0.00415545533471888	15.1437712457152\\
0.00421332174384729	15.1410853448942\\
0.00427199396630678	15.1383255782535\\
0.0043314832233764	15.1354899564909\\
0.00439180089259609	15.1325764390823\\
0.00445295850994266	15.1295829330942\\
0.0045149677720361	15.1265072919779\\
0.00457784053837662	15.1233473143423\\
0.00464158883361278	15.1201007427082\\
0.00470622484984128	15.1167652622427\\
0.00477176094893875	15.1133384994742\\
0.00483820966492596	15.1098180209894\\
0.00490558370636505	15.1062013321108\\
0.00497389595879006	15.1024858755564\\
0.00504315948717136	15.0986690300819\\
0.00511338753841433	15.0947481091055\\
0.00518459354389291	15.0907203593161\\
0.00525679112201842	15.0865829592655\\
0.00532999408084409	15.0823330179451\\
0.00540421642070592	15.0779675733488\\
0.00547947233690029	15.0734835910207\\
0.00555577622239888	15.0688779625919\\
0.00563314267060135	15.0641475043037\\
0.00571158647812644	15.0592889555216\\
0.00579112264764176	15.0542989772386\\
0.00587176639073326	15.0491741505712\\
0.00595353313081437	15.0439109752477\\
0.00603643850607586	15.0385058680919\\
0.0061204983724767	15.0329551615026\\
0.0062057288067765	15.0272551019307\\
0.00629214610961034	15.0214018483569\\
0.00637976680860628	15.0153914707707\\
0.00646860766154633	15.0092199486527\\
0.00655868565957144	15.0028831694641\\
0.00665001803043112	14.9963769271435\\
0.00674262224177834	14.9896969206154\\
0.00683651600451024	14.9828387523119\\
0.00693171727615541	14.9757979267111\\
0.00702824426430835	14.9685698488951\\
0.00712611543011175	14.9611498231301\\
0.00722534949178721	14.9535330514729\\
0.00732596542821523	14.9457146324074\\
0.00742798248256492	14.9376895595134\\
0.00753142016597438	14.9294527201732\\
0.00763629826128224	14.9209988943195\\
0.00774263682681127	14.9123227532291\\
0.00785045620020451	14.9034188583662\\
0.00795977700231499	14.8942816602817\\
0.00807062014114951	14.884905497571\\
0.00818300681586739	14.8752845958988\\
0.00829695852083491	14.8654130670926\\
0.00841249704973612	14.8552849083143\\
0.00852964449974103	14.8448940013123\\
0.00864842327573173	14.8342341117631\\
0.00876885609458743	14.8232988887073\\
0.00889096598952916	14.8120818640866\\
0.00901477631452492	14.8005764523898\\
0.00914031074875623	14.7887759504129\\
0.00926759330114688	14.7766735371432\\
0.00939664831495469	14.7642622737731\\
0.00952750047242729	14.7515351038517\\
0.00966017479952265	14.7384848535831\\
0.0097946966706954	14.7251042322792\\
0.0099310918137498	14.711385832975\\
0.0100693863147603	14.6973221332159\\
0.0102096066230605	14.6829054960261\\
0.0103517795563018	14.6681281710655\\
0.0104959323055823	14.6529822959871\\
0.0106420924406472	14.6374598980019\\
0.0107902879151618	14.6215528956622\\
0.0109405470720574	14.6052531008728\\
0.0110928986489522	14.5885522211399\\
0.0112473717836475	14.5714418620673\\
0.0114039960197003	14.5539135301102\\
0.0115628013120738	14.5359586355969\\
0.011723818032866	14.5175684960277\\
0.011887076977119	14.4987343396611\\
0.0120526093687084	14.4794473093981\\
0.0122204468663149	14.459698466973\\
0.0123906215694792	14.4394787974615\\
0.0125631660247412	14.4187792141145\\
0.0127381132318648	14.397590563528\\
0.0129154966501488	14.3759036311571\\
0.0130953502048267	14.3537091471828\\
0.0132777082935543	14.3309977927403\\
0.0134626057929891	14.3077602065154\\
0.0136500780654601	14.2839869917179\\
0.0138401609657313	14.259668723437\\
0.0140328908478587	14.2347959563853\\
0.0142283045721435	14.209359233037\\
0.0144264395121816	14.1833490921641\\
0.0146273335620113	14.1567560777751\\
0.014831025143361	14.1295707484574\\
0.0150375532129974	14.1017836871268\\
0.0152469572701757	14.0733855111841\\
0.0154592773641948	14.0443668830768\\
0.015674554102056	14.014718521267\\
0.0158928286562298	13.9844312115993\\
0.0161141427725302	13.9534958190667\\
0.0163385387780986	13.9219032999669\\
0.0165660595894991	13.8896447144419\\
0.0167967487209265	13.8567112393931\\
0.0170306502925284	13.8230941817583\\
0.0172678090388436	13.7887849921412\\
0.0175082703173572	13.753775278777\\
0.0177520801171764	13.7180568218184\\
0.0179992850678248	13.6816215879246\\
0.0182499324481615	13.6444617451323\\
0.018504070195423	13.606569677987\\
0.0187617469143912	13.5679380029114\\
0.0190230118866894	13.5285595837834\\
0.0192879150802078	13.4884275476964\\
0.0195565071586595	13.4475353008723\\
0.0198288394912707	13.4058765446937\\
0.020104964162605	13.3634452918228\\
0.0203849339825246	13.3202358823689\\
0.0206688024962908	13.2762430000687\\
0.0209566239948043	13.2314616884376\\
0.0212484535249888	13.1858873668523\\
0.0215443469003188	13.1395158465189\\
0.0218443607114943	13.0923433462846\\
0.0221485523372636	13.0443665082442\\
0.0224569799553977	12.9955824130953\\
0.0227697025538168	12.9459885951929\\
0.0230867799418717	12.8955830572539\\
0.0234082727617829	12.8443642846604\\
0.0237342425002387	12.7923312593122\\
0.0240647515001542	12.7394834729745\\
0.0243998629725955	12.6858209400722\\
0.0247396410088681	12.631344209876\\
0.0250841505927754	12.5760543780318\\
0.0254334576130465	12.5199530973808\\
0.025787628875938	12.4630425880213\\
0.0261467321180109	12.4053256465629\\
0.0265108360190854	12.3468056545264\\
0.0268800102153761	12.2874865858419\\
0.0272543253128103	12.2273730134042\\
0.0276338529005317	12.1664701146399\\
0.028018665564592	12.1047836760507\\
0.028408836901833	12.0423200966941\\
0.028804441533963	11.9790863905682\\
0.0292055551218275	11.9150901878713\\
0.0296122543798803	11.8503397351092\\
0.0300246170908555	11.7848438940253\\
0.030442722120643	11.7186121393379\\
0.0308666494333727	11.6516545552655\\
0.0312964801067075	11.5839818308323\\
0.0317322963473498	11.5156052539455\\
0.0321741815067637	11.4465367042441\\
0.0326222200971167	11.3767886447194\\
0.0330764978074424	11.3063741121178\\
0.0335371015200293	11.235306706134\\
0.0340041193270371	11.1636005774151\\
0.0344776405473446	11.0912704143946\\
0.0349577557436328	11.0183314289826\\
0.0354445567397043	10.9447993411445\\
0.0359381366380463	10.8706903624007\\
0.0364385898376354	10.7960211782899\\
0.036946012051993	10.7208089298361\\
0.0374605003274899	10.64507119407\\
0.0379821530619073	10.5688259636542\\
0.0385110700232557	10.4920916256681\\
0.0390473523688556	10.4148869396095\\
0.0395911026646846	10.3372310146748\\
0.0401424249049932	10.2591432863821\\
0.0407014245321944	10.1806434926007\\
0.0412682084570295	10.1017516490586\\
0.0418428850790158	10.0224880243943\\
0.0424255643071778	9.94287311482642\\
0.0430163575810679	9.86292761851139\\
0.04361537789208	9.78267240966304\\
0.044222739805059	9.70212851250574\\
0.0448385594802119	9.6213170751345\\
0.045462954695324	9.54025934335379\\
0.0460960448682843	9.45897663456667\\
0.0467379510799246	9.37749031178426\\
0.0473887960971765	9.2958217578243\\
0.0480487043965513	9.21399234976582\\
0.0487178021879463	9.13202343372481\\
0.0493962174387832	9.04993630001337\\
0.0500840798984821	8.96775215874251\\
0.0507815211232767	8.88549211592566\\
0.051488674501375	8.80317715013713\\
0.0522056752784698	8.72082808977668\\
0.0529326605836056	8.63846559098764\\
0.0536697694554048	8.55611011627307\\
0.0544171428686589	8.47378191385054\\
0.0551749237612913	8.39150099778235\\
0.0559432570616938	8.30928712891482\\
0.0567222897164454	8.22715979665588\\
0.0575121707184161	8.14513820161701\\
0.0583130511352622	8.06324123914139\\
0.0591250841383188	7.98148748373668\\
0.0599484250318941	7.89989517442714\\
0.0607832312829723	7.81848220103606\\
0.0616296625513294	7.73726609140618\\
0.0624878807200689	7.6562639995623\\
0.0633580499265825	7.57549269481673\\
0.0642403365939419	7.49496855181576\\
0.065134909462728	7.41470754152152\\
0.0660419396233031	7.33472522312123\\
0.0669616005485322	7.25503673685309\\
0.0678940681269611	7.17565679773546\\
0.068839520696455	7.09659969018351\\
0.0697981390783066	7.01787926349568\\
0.0707701066118189	6.93950892818986\\
0.0717556091893692	6.86150165316781\\
0.0727548352919623	6.78386996368427\\
0.0737679760252773	6.70662594009626\\
0.0747952251562182	6.62978121736607\\
0.0758367791499719	6.55334698529128\\
0.0768928372075831	6.47733398943316\\
0.0779636013040523	6.40175253271491\\
0.0790492762269642	6.32661247766006\\
0.080150069615654	6.25192324924094\\
0.0812661920009195	6.17769383830712\\
0.0823978568452852	6.10393280556306\\
0.0835452805838287	6.03064828606451\\
0.0847086826655741	5.95784799420325\\
0.0858882855954625	5.88553922914953\\
0.0870843149769072	5.81372888072256\\
0.0882969995549409	5.74242343565906\\
0.089526571259964	5.6716289842508\\
0.0907732652521023	5.60135122732259\\
0.0920373199661822	5.5315954835225\\
0.0933189771573324	5.46236669689718\\
0.09461848194722	5.39366944472564\\
0.0959360828709314	5.32550794558564\\
0.0972720319245054	5.25788606762799\\
0.0986265846131282	5.19080733703453\\
0.1	5.12427494663667\\
0.101392540755882	5.05829176467257\\
0.102804473209331	4.99286034366127\\
0.10423606739764	4.92798292937407\\
0.10568759711848	4.86366146988336\\
0.107159339982267	4.79989762467098\\
0.108651577465254	4.73669277377857\\
0.110164594963366	4.67404802698365\\
0.111698681846782	4.61196423298612\\
0.113254131515281	4.55044198859054\\
0.114831241454351	4.48948164787101\\
0.116430313292088	4.42908333130569\\
0.118051652856881	4.36924693486976\\
0.119695570235904	4.30997213907562\\
0.121362379834424	4.25125841795058\\
0.123052400435926	4.19310504794301\\
0.124765955263087	4.13551111674849\\
0.12650337203959	4.07847553204845\\
0.128264983052806	4.02199703015473\\
0.130051125217341	3.96607418455363\\
0.131862140139475	3.91070541434448\\
0.133698374182495	3.85588899256766\\
0.135560178532937	3.80162305441829\\
0.137447909267754	3.74790560534178\\
0.139361927422414	3.69473452900868\\
0.141302599059953	3.64210759516614\\
0.143270295340983	3.59002246736441\\
0.145265392594678	3.53847671055669\\
0.14728827239075	3.48746779857179\\
0.149339321612425	3.43699312145878\\
0.151418932530435	3.38704999270384\\
0.153527502878042	3.33763565631947\\
0.155665435927106	3.28874729380679\\
0.157833140565212	3.24038203099206\\
0.16003103137387	3.19253694473861\\
0.162259528707809	3.14520906953592\\
0.164519058775366	3.09839540396791\\
0.166810053720006	3.05209291706236\\
0.169132951702965	3.00629855452425\\
0.171488196987054	2.9610092448555\\
0.173876240021625	2.91622190536405\\
0.176297537528721	2.87193344806562\\
0.178752552590424	2.8281407854811\\
0.181241754737424	2.7848408363336\\
0.183765620038817	2.74203053114832\\
0.186324631193156	2.69970681775957\\
0.188919277620767	2.65786666672877\\
0.191550055557353	2.61650707667754\\
0.194217468148903	2.57562507954054\\
0.196922025547917	2.53521774574218\\
0.199664245010979	2.49528218930211\\
0.20244465099768	2.45581557287413\\
0.205263775270925	2.41681511272339\\
0.208122156998634	2.37827808364691\\
0.211020342856859	2.34020182384251\\
0.213958887134342	2.3025837397313\\
0.216938351838518	2.26542131073906\\
0.219959306803007	2.22871209404175\\
0.223022329796594	2.1924537292805\\
0.226128006633728	2.15664394325155\\
0.229276931286565	2.12128055457629\\
0.232469705998565	2.08636147835682\\
0.235706941399673	2.05188473082208\\
0.238989256623105	2.01784843396953\\
0.24231727942376	1.98425082020716\\
0.245691646298279	1.95109023700019\\
0.249113002606779	1.9183651515263\\
0.252582002696278	1.88607415534306\\
0.256099310025846	1.85421596907006\\
0.259665597293487	1.82278944708771\\
0.263281546564802	1.79179358225355\\
0.266947849403432	1.76122751063568\\
0.270665207003324	1.73109051626129\\
0.274434330322837	1.70138203587679\\
0.278255940220713	1.67210166371341\\
0.282130767593947	1.64324915625018\\
0.286059553517574	1.61482443696283\\
0.290043049386399	1.58682760104402\\
0.294082017058706	1.55925892007604\\
0.298177229001967	1.53211884663288\\
0.302329468440578	1.50540801878293\\
0.306539529505653	1.47912726445776\\
0.310808217386906	1.45327760564548\\
0.315136348486648	1.42786026235921\\
0.319524750575921	1.40287665632261\\
0.32397426295282	1.37832841430426\\
0.328485736603004	1.35421737102163\\
0.333060034362459	1.33054557152318\\
0.337698031082509	1.30731527294308\\
0.342400613797143	1.28452894550848\\
0.347168681892656	1.26218927266242\\
0.352003147279668	1.24029915014791\\
0.356904934567523	1.21886168387938\\
0.361874981241128	1.19788018640736\\
0.366914237840249	1.17735817176072\\
0.372023668141307	1.15729934842797\\
0.3772042493417	1.13770761021647\\
0.3824569722467	1.11858702470431\\
0.387782841458946	1.0999418189769\\
0.393182875570577	1.0817763623171\\
0.398658107358044	1.06409514549705\\
0.404209583979631	1.04690275630038\\
0.409838367175726	1.03020385088767\\
0.415545533471887	1.01400312060604\\
0.421332174384729	0.99830525383657\\
0.427199396630678	0.983114892472894\\
0.43314832233764	0.96843658263014\\
0.439180089259609	0.954274719198506\\
0.445295850994266	0.940633483879193\\
0.45149677720361	0.927516776373957\\
0.457784053837662	0.914928138443227\\
0.464158883361278	0.902870670601526\\
0.470622484984128	0.891346941282631\\
0.477176094893875	0.880358888379549\\
0.483820966492596	0.869907713144735\\
0.490558370636505	0.859993766522386\\
0.497389595879006	0.850616428075127\\
0.504315948717136	0.841773977760027\\
0.511338753841433	0.833463460901966\\
0.518459354389291	0.825680546804792\\
0.525679112201842	0.818419381532885\\
0.532999408084409	0.811672435489393\\
0.540421642070592	0.805430346517273\\
0.547947233690029	0.799681759362661\\
0.555577622239888	0.794413162478516\\
0.563314267060136	0.789608723325306\\
0.571158647812643	0.785250123564804\\
0.579112264764176	0.781316395867156\\
0.587176639073326	0.777783764488656\\
0.595353313081437	0.774625492358861\\
0.603643850607587	0.771811738172579\\
0.61204983724767	0.769309427943621\\
0.62057288067765	0.767082146665017\\
0.629214610961034	0.765090057143063\\
0.637976680860628	0.763289854716737\\
0.646860766154633	0.761634768394275\\
0.655868565957143	0.760074620845068\\
0.665001803043112	0.758555961529107\\
0.674262224177834	0.757022288808621\\
0.683651600451024	0.755414377866268\\
0.693171727615541	0.753670731268175\\
0.702824426430835	0.751728167605307\\
0.712611543011175	0.749522560336528\\
0.722534949178721	0.74698973328637\\
0.732596542821523	0.744066510896792\\
0.742798248256492	0.740691910233797\\
0.753142016597438	0.736808448253436\\
0.763629826128224	0.732363522819091\\
0.774263682681127	0.727310810911402\\
0.785045620020451	0.721611614399597\\
0.795977700231499	0.71523607497647\\
0.807062014114951	0.70816417764648\\
0.818300681586739	0.700386468151705\\
0.829695852083491	0.691904424478212\\
0.841249704973612	0.68273044521218\\
0.852964449974102	0.672887445633157\\
0.864842327573173	0.662408082518251\\
0.876885609458743	0.651333656681425\\
0.889096598952916	0.639712764614716\\
0.901477631452492	0.627599784626134\\
0.914031074875623	0.615053287485992\\
0.926759330114688	0.602134457271279\\
0.939664831495469	0.588905596577858\\
0.952750047242729	0.575428774039744\\
0.966017479952265	0.561764653812793\\
0.97946966706954	0.547971528701656\\
0.99310918137498	0.534104562687846\\
1.00693863147603	0.520215235803852\\
1.02096066230605	0.506350974991806\\
1.03517795563018	0.492554948675763\\
1.04959323055823	0.478865999823595\\
1.06420924406472	0.465318691671504\\
1.07902879151618	0.451943441388528\\
1.09405470720574	0.438766719177726\\
1.10928986489522	0.425811293149714\\
1.12473717836475	0.413096503380919\\
1.14039960197003	0.400638551611805\\
1.15628013120738	0.388450795872873\\
1.1723818032866	0.376544041847784\\
1.1887076977119	0.36492682494944\\
1.20526093687084	0.353605678890872\\
1.22204468663149	0.342585387998077\\
1.23906215694792	0.331869221670155\\
1.25631660247412	0.321459150283412\\
1.27381132318648	0.311356042501923\\
1.29154966501488	0.301559844436638\\
1.30953502048267	0.292069741424273\\
1.32777082935543	0.282884303406635\\
1.34626057929891	0.274001615007042\\
1.36500780654601	0.26541939144455\\
1.38401609657313	0.257135081416179\\
1.40328908478587	0.249145958026085\\
1.42283045721435	0.241449198759411\\
1.44264395121816	0.234041955395582\\
1.46273335620113	0.226921414637608\\
1.4831025143361	0.220084850105331\\
1.50375532129974	0.213529666205551\\
1.52469572701757	0.207253434253925\\
1.54592773641948	0.201253921085769\\
1.5674554102056	0.195529110258688\\
1.58928286562298	0.190077215823365\\
1.61141427725302	0.18489668852447\\
1.63385387780986	0.179986214197197\\
1.65660595894991	0.175344704053327\\
1.67967487209265	0.170971276511546\\
1.70306502925284	0.166865230228473\\
1.72678090388436	0.16302600803665\\
1.75082703173573	0.159453151596764\\
1.77520801171763	0.156146246714977\\
1.79992850678248	0.153104859426045\\
1.82499324481615	0.150328463001157\\
1.8504070195423	0.147816355778188\\
1.87617469143912	0.14556756864151\\
1.90230118866894	0.143580758104411\\
1.92879150802078	0.141854074364315\\
1.95565071586595	0.140384979991219\\
1.98288394912707	0.139169968476027\\
2.0104964162605	0.138204084824845\\
2.03849339825246	0.137480074867861\\
2.06688024962908	0.136986887000506\\
2.09566239948043	0.136707152219246\\
2.12484535249888	0.136613281172274\\
2.15443469003188	0.136662162919395\\
2.18443607114943	0.136789428851018\\
2.21485523372636	0.136905930297784\\
2.24569799553977	0.136900663643142\\
2.27697025538168	0.136653788512462\\
2.30867799418717	0.136058723127846\\
2.34082727617829	0.135045309083297\\
2.37342425002387	0.133592965916083\\
2.40647515001542	0.131728006003191\\
2.43998629725955	0.129508733376445\\
2.47396410088681	0.127007244963994\\
2.50841505927754	0.124295150392764\\
2.54334576130465	0.121435627030184\\
2.5787628875938	0.11848070640912\\
2.61467321180109	0.115471610142499\\
2.65108360190854	0.112440351007035\\
2.68800102153761	0.109411571924128\\
2.72543253128103	0.106404180186203\\
2.76338529005317	0.103432657964892\\
2.8018665564592	0.100508068547109\\
2.8408836901833	0.0976388185951197\\
2.8804441533963	0.0948312368933814\\
2.92055551218275	0.0920900179472051\\
2.96122543798803	0.0894185659188327\\
3.00246170908555	0.08681926415764\\
3.0442722120643	0.0842936882889636\\
3.08666494333727	0.0818427758385359\\
3.12964801067075	0.0794669619795025\\
3.17322963473498	0.0771662886526357\\
3.21741815067637	0.0749404926646394\\
3.26222200971167	0.0727890771900434\\
3.30764978074424	0.0707113702598052\\
3.35371015200293	0.0687065732498203\\
3.40041193270371	0.0667738020701966\\
3.44776405473446	0.0649121237338372\\
3.49577557436328	0.0631205913399963\\
3.54445567397044	0.0613982814133251\\
3.59381366380463	0.0597443392750296\\
3.64385898376354	0.0581580411417175\\
3.6946012051993	0.0566388866346642\\
3.74605003274899	0.0551867433107941\\
3.79821530619074	0.0538020769100796\\
3.85110700232557	0.052486318277934\\
3.90473523688556	0.0512424396134538\\
3.95911026646846	0.0500758314958352\\
4.01424249049932	0.0489955613839417\\
4.07014245321944	0.0480159779714173\\
4.12682084570295	0.0471582228103074\\
4.18428850790158	0.0464501889938369\\
4.24255643071778	0.0459215579654133\\
4.3016357581068	0.0455887775739301\\
4.36153778920801	0.0454282445220185\\
4.4222739805059	0.0453521638565796\\
4.48385594802119	0.0452209432464325\\
4.5462954695324	0.0449056707347898\\
4.60960448682843	0.0443513438456509\\
4.67379510799246	0.0435827900400397\\
4.73887960971766	0.042664366204755\\
4.80487043965513	0.0416607521670644\\
4.87178021879463	0.0406198829154982\\
4.93962174387832	0.0395719633960431\\
5.00840798984821	0.0385341642982037\\
5.07815211232768	0.0375154844995418\\
5.14886745013749	0.0365202217544551\\
5.22056752784697	0.0355501051131457\\
5.29326605836056	0.0346055055670469\\
5.36697694554048	0.0336860905966171\\
5.44171428686589	0.032791165585658\\
5.51749237612912	0.0319198462255551\\
5.59432570616938	0.0310711425010326\\
5.67222897164454	0.0302439978120325\\
5.75121707184161	0.0294373064423858\\
5.83130511352622	0.0286499221054939\\
5.91250841383188	0.0278806656776059\\
5.99484250318941	0.0271283395187412\\
6.07832312829723	0.0263917585584132\\
6.16296625513294	0.0256698156060648\\
6.24878807200689	0.0249616129705607\\
6.33580499265825	0.0242667198937995\\
6.42403365939419	0.0235856641654694\\
6.5134909462728	0.0229208453361914\\
6.6041939623303	0.0222781547662004\\
6.69616005485322	0.0216695928142846\\
6.78940681269611	0.0211166452684803\\
6.8839520696455	0.0206520081031924\\
6.97981390783066	0.020312482503532\\
7.07701066118189	0.0201139003939714\\
7.17556091893693	0.0200181149346065\\
7.27548352919622	0.0199364567010735\\
7.37679760252773	0.0197861602889492\\
7.47952251562182	0.0195365169409067\\
7.58367791499719	0.0192015131962458\\
7.68928372075831	0.0188104253786719\\
7.79636013040524	0.0183893499817785\\
7.90492762269642	0.017956281870899\\
8.0150069615654	0.0175222008194233\\
8.12661920009194	0.0170933373740554\\
8.23978568452852	0.0166730177708147\\
8.35452805838287	0.0162628766528226\\
8.4708682665574	0.0158635898245387\\
8.58882855954625	0.0154753010383689\\
8.70843149769072	0.0150978665923796\\
8.82969995549409	0.0147309944413289\\
8.9526571259964	0.0143743228410862\\
9.07732652521022	0.0140274643966721\\
9.20373199661822	0.013690030292161\\
9.33189771573324	0.0133616431561279\\
9.461848194722	0.0130419434205151\\
9.59360828709315	0.0127305919793515\\
9.72720319245054	0.0124272707758397\\
9.86265846131282	0.0121316822649443\\
10	0.0118435483016006\\
10.1392540755881	0.011562608771931\\
10.2804473209331	0.0112886201478508\\
10.423606739764	0.0110213540646698\\
10.5687597118481	0.0107605959737821\\
10.7159339982267	0.0105061438947913\\
10.8651577465254	0.01025780727547\\
11.0164594963366	0.0100154059590371\\
11.1698681846782	0.00977876925349976\\
11.3254131515281	0.00954773509553752\\
11.4831241454351	0.00932214930056367\\
11.6430313292088	0.0091018648905596\\
11.8051652856881	0.00888674149167121\\
11.9695570235904	0.00867664479415673\\
12.1362379834424	0.00847144606795516\\
12.3052400435926	0.0082710217278321\\
12.4765955263087	0.00807525294271128\\
12.650337203959	0.00788402528440338\\
12.8264983052806	0.00769722841148497\\
13.0051125217341	0.00751475578456345\\
13.1862140139475	0.00733650440959174\\
13.3698374182495	0.00716237460626996\\
13.5560178532937	0.00699226979890264\\
13.7447909267754	0.00682609632736801\\
13.9361927422414	0.00666376327610967\\
14.1302599059953	0.00650518231928526\\
14.3270295340983	0.00635026758040222\\
14.5265392594678	0.00619893550494596\\
14.728827239075	0.00605110474465926\\
14.9339321612425	0.00590669605226897\\
15.1418932530435	0.00576563218557896\\
15.3527502878042	0.0056278378199567\\
15.5665435927106	0.00549323946833969\\
15.7833140565212	0.00536176540797573\\
16.003103137387	0.00523334561318987\\
16.2259528707809	0.00510791169354343\\
16.4519058775366	0.00498539683681372\\
16.6810053720006	0.00486573575628262\\
16.9132951702965	0.0047488646418742\\
17.1488196987054	0.00463472111472944\\
17.3876240021625	0.00452324418484971\\
17.629753752872	0.00441437421147929\\
17.8752552590424	0.00430805286593277\\
18.1241754737424	0.00420422309660551\\
18.3765620038817	0.00410282909593324\\
18.6324631193156	0.00400381626909433\\
18.8919277620767	0.00390713120427031\\
19.1550055557353	0.00381272164430262\\
19.4217468148902	0.00372053645960153\\
19.6922025547917	0.00363052562218092\\
19.9664245010979	0.00354264018070764\\
20.2444650997681	0.00345683223646747\\
20.5263775270925	0.0033730549201626\\
20.8122156998634	0.00329126236946542\\
21.102034285686	0.00321140970726395\\
21.3958887134342	0.00313345302054195\\
21.6938351838519	0.00305734933984467\\
21.9959306803007	0.00298305661928775\\
22.3022329796594	0.00291053371707233\\
22.6128006633728	0.00283974037647473\\
22.9276931286565	0.00277063720728343\\
23.2469705998565	0.00270318566765955\\
23.5706941399673	0.00263734804640089\\
23.8989256623105	0.00257308744559185\\
24.231727942376	0.00251036776362441\\
24.5691646298279	0.00244915367857702\\
24.9113002606779	0.00238941063194029\\
25.2582002696278	0.00233110481267963\\
25.6099310025846	0.00227420314162626\\
25.9665597293487	0.002218673256189\\
26.3281546564802	0.00216448349538003\\
26.6947849403432	0.00211160288514847\\
27.0665207003324	0.00206000112401624\\
27.4434330322836	0.00200964856901076\\
27.8255940220713	0.0019605162218898\\
28.2130767593947	0.00191257571565364\\
28.6059553517574	0.0018657993013399\\
29.0043049386399	0.00182015983509681\\
29.4082017058706	0.00177563076553024\\
29.8177229001967	0.00173218612132032\\
30.2329468440578	0.00168980049910318\\
30.6539529505653	0.00164844905161326\\
31.0808217386906	0.00160810747608205\\
31.5136348486648	0.00156875200288831\\
31.9524750575921	0.00153035938445565\\
32.397426295282	0.00149290688439252\\
32.8485736603005	0.00145637226687009\\
33.3060034362459	0.00142073378623324\\
33.7698031082509	0.00138597017683999\\
34.2400613797143	0.0013520606431243\\
34.7168681892656	0.00131898484987781\\
35.2003147279668	0.00128672291274517\\
35.6904934567523	0.00125525538892854\\
36.1874981241128	0.001224563268096\\
36.6914237840249	0.00119462796348923\\
37.2023668141307	0.00116543130322551\\
37.72042493417	0.00113695552178912\\
38.24569722467	0.0011091832517075\\
38.7782841458945	0.00108209751540716\\
39.3182875570577	0.00105568171724481\\
39.8658107358044	0.00102991963570898\\
40.4209583979631	0.00100479541578733\\
40.9838367175726	0.000980293561495458\\
41.5545533471887	0.000956398928562344\\
42.1332174384729	0.000933096717268311\\
42.7199396630678	0.000910372465431073\\
43.314832233764	0.000888212041535624\\
43.9180089259609	0.000866601638003939\\
44.5295850994265	0.000845527764600336\\
45.149677720361	0.000824977241968662\\
45.7784053837662	0.000804937195297434\\
46.4158883361278	0.000785395048109196\\
47.0622484984128	0.000766338516170554\\
47.7176094893874	0.000747755601519281\\
48.3820966492596	0.000729634586605218\\
49.0558370636505	0.000711964028541626\\
49.7389595879007	0.000694732753463846\\
50.4315948717136	0.000677929850992244\\
51.1338753841432	0.000661544668796493\\
51.8459354389291	0.000645566807258401\\
52.5679112201842	0.000629986114230579\\
53.2999408084409	0.000614792679888369\\
54.0421642070592	0.000599976831672581\\
54.7947233690028	0.000585529129320666\\
55.5577622239888	0.000571440359984102\\
56.3314267060135	0.000557701533429868\\
57.1158647812643	0.000544303877323951\\
57.9112264764176	0.000531238832595012\\
58.7176639073326	0.000518498048876358\\
59.5353313081437	0.000506073380024546\\
60.3643850607586	0.000493956879712969\\
61.204983724767	0.000482140797098918\\
62.057288067765	0.000470617572562709\\
62.9214610961035	0.000459379833517484\\
63.7976680860628	0.000448420390288496\\
64.6860766154632	0.000437732232060639\\
65.5868565957144	0.000427308522893163\\
66.5001803043112	0.000417142597800539\\
67.4262224177835	0.000407227958898497\\
68.3651600451024	0.000397558271614373\\
69.317172761554	0.000388127360960907\\
70.2824426430835	0.000378929207872731\\
71.2611543011175	0.000369957945604818\\
72.2534949178722	0.000361207856192208\\
73.2596542821523	0.000352673366970404\\
74.2798248256491	0.000344349047155797\\
75.3142016597438	0.000336229604485635\\
76.3629826128224	0.000328309881916934\\
77.4263682681128	0.000320584854383905\\
78.5045620020451	0.000313049625613381\\
79.5977700231498	0.000305699424997806\\
80.7062014114951	0.000298529604525372\\
81.8300681586739	0.000291535635766874\\
82.9695852083491	0.000284713106918863\\
84.1249704973612	0.000278057719902751\\
85.2964449974102	0.000271565287519413\\
86.4842327573173	0.00026523173065896\\
87.6885609458743	0.000259053075565277\\
88.9096598952917	0.000253025451154923\\
90.1477631452492	0.000247145086390043\\
91.4031074875622	0.000241408307704878\\
92.6759330114688	0.000235811536485487\\
93.9664831495469	0.000230351286602269\\
95.275004724273	0.000225024161994882\\
96.6017479952265	0.000219826854309134\\
97.9469667069539	0.000214756140585414\\
99.310918137498	0.000209808880998211\\
100.693863147603	0.00020498201664629\\
102.096066230605	0.00020027256739302\\
103.517795563018	0.000195677629756404\\
104.959323055823	0.000191194374848299\\
106.420924406472	0.000186820046362316\\
107.902879151618	0.000182551958609891\\
109.405470720574	0.000178387494603958\\
110.928986489522	0.000174324104189713\\
112.473717836475	0.000170359302221867\\
114.039960197003	0.000166490666787821\\
115.628013120738	0.000162715837476176\\
117.23818032866	0.000159032513689942\\
118.87076977119	0.000155438453003865\\
120.526093687084	0.000151931469565187\\
122.204468663149	0.000148509432537235\\
123.906215694792	0.00014517026458514\\
125.631660247412	0.000141911940403041\\
127.381132318648	0.000138732485282064\\
129.154966501488	0.000135629973718396\\
130.953502048267	0.000132602528060739\\
132.777082935543	0.000129648317196417\\
134.626057929891	0.000126765555275429\\
136.500780654601	0.000123952500471684\\
138.401609657313	0.000121207453780689\\
140.328908478587	0.000118528757852939\\
142.283045721435	0.000115914795862231\\
144.264395121816	0.000113363990408152\\
146.273335620113	0.000110874802451962\\
148.31025143361	0.000108445730285086\\
150.375532129974	0.000106075308529453\\
152.469572701757	0.000103762107168882\\
154.592773641948	0.000101504730610729\\
156.74554102056	9.93018167770235e-05\\
158.928286562298	9.71520362242799e-05\\
161.141427725302	9.50540912912258e-05\\
163.385387780986	9.30067152736396e-05\\
165.660595894992	9.10086716255227e-05\\
167.967487209265	8.90587531858295e-05\\
170.306502925284	8.71557814299714e-05\\
172.678090388436	8.52986057453352e-05\\
175.082703173572	8.34861027300428e-05\\
177.520801171764	8.17171755142034e-05\\
179.992850678248	7.99907531029053e-05\\
182.499324481615	7.8305789740209e-05\\
185.04070195423	7.66612642934156e-05\\
187.617469143912	7.50561796568887e-05\\
190.230118866895	7.34895621747231e-05\\
192.879150802078	7.19604610815689e-05\\
195.565071586595	7.0467947960926e-05\\
198.288394912707	6.90111162202437e-05\\
201.04964162605	6.75890805821719e-05\\
203.849339825246	6.62009765913238e-05\\
206.688024962908	6.48459601359333e-05\\
209.566239948044	6.35232069837906e-05\\
212.484535249888	6.22319123318786e-05\\
215.443469003188	6.09712903691267e-05\\
218.443607114943	5.97405738517312e-05\\
221.485523372636	5.85390136905066e-05\\
224.569799553978	5.73658785497415e-05\\
227.697025538168	5.62204544570629e-05\\
230.867799418717	5.51020444238226e-05\\
234.082727617829	5.40099680755405e-05\\
237.342425002387	5.29435612919564e-05\\
240.647515001543	5.19021758562657e-05\\
243.998629725955	5.08851791131245e-05\\
247.396410088681	4.98919536350306e-05\\
250.841505927754	4.89218968967121e-05\\
254.334576130465	4.79744209571611e-05\\
257.87628875938	4.70489521489769e-05\\
261.467321180109	4.61449307746932e-05\\
265.108360190854	4.52618108097909e-05\\
268.800102153761	4.4399059612103e-05\\
272.543253128103	4.35561576373396e-05\\
276.338529005317	4.27325981604813e-05\\
280.18665564592	4.19278870027969e-05\\
284.08836901833	4.11415422642608e-05\\
288.04441533963	4.03730940611582e-05\\
292.055551218275	3.96220842686798e-05\\
296.122543798804	3.88880662683286e-05\\
300.246170908555	3.81706046999554e-05\\
304.42722120643	3.74692752182766e-05\\
308.666494333727	3.67836642537227e-05\\
312.964801067075	3.61133687774772e-05\\
317.322963473498	3.54579960705897e-05\\
321.741815067637	3.48171634970415e-05\\
326.222200971167	3.41904982806614e-05\\
330.764978074424	3.35776372857939e-05\\
335.371015200293	3.29782268016341e-05\\
340.041193270371	3.23919223301454e-05\\
344.776405473446	3.1818388377491e-05\\
349.577557436327	3.12572982489105e-05\\
354.445567397044	3.07083338469837e-05\\
359.381366380463	3.01711854732259e-05\\
364.385898376355	2.96455516329684e-05\\
369.46012051993	2.91311388434756e-05\\
374.605003274899	2.86276614452649e-05\\
379.821530619074	2.81348414165911e-05\\
385.110700232557	2.7652408191059e-05\\
390.473523688556	2.71800984783432e-05\\
395.911026646846	2.67176560879807e-05\\
401.424249049932	2.62648317562176e-05\\
407.014245321944	2.58213829758827e-05\\
412.682084570295	2.53870738292721e-05\\
418.428850790158	2.49616748240217e-05\\
424.255643071778	2.4544962731951e-05\\
430.163575810679	2.41367204308607e-05\\
436.153778920801	2.37367367492646e-05\\
442.22739805059	2.33448063140448e-05\\
448.385594802119	2.29607294010045e-05\\
454.62954695324	2.25843117883131e-05\\
460.960448682843	2.22153646128143e-05\\
467.379510799246	2.18537042291902e-05\\
473.887960971765	2.14991520719586e-05\\
480.487043965513	2.11515345202842e-05\\
487.178021879463	2.08106827655872e-05\\
493.962174387832	2.04764326819276e-05\\
500.840798984821	2.0148624699145e-05\\
507.815211232767	1.98271036787312e-05\\
514.88674501375	1.95117187924127e-05\\
522.056752784698	1.92023234034212e-05\\
529.326605836056	1.88987749504243e-05\\
536.697694554048	1.86009348340912e-05\\
544.171428686589	1.83086683062687e-05\\
551.749237612913	1.80218443617363e-05\\
559.432570616938	1.7740335632513e-05\\
567.222897164455	1.74640182846859e-05\\
575.121707184161	1.71927719177276e-05\\
583.130511352622	1.6926479466274e-05\\
591.250841383188	1.66650271043262e-05\\
599.484250318941	1.64083041518439e-05\\
607.832312829724	1.61562029836973e-05\\
616.296625513294	1.59086189409398e-05\\
624.878807200689	1.56654502443671e-05\\
633.580499265825	1.54265979103273e-05\\
642.403365939419	1.51919656687406e-05\\
651.349094627281	1.49614598832961e-05\\
660.419396233031	1.47349894737842e-05\\
669.616005485321	1.45124658405276e-05\\
678.940681269611	1.42938027908707e-05\\
688.39520696455	1.40789164676901e-05\\
697.981390783067	1.38677252798853e-05\\
707.701066118189	1.36601498348107e-05\\
717.556091893692	1.34561128726094e-05\\
727.548352919623	1.32555392024084e-05\\
737.679760252773	1.30583556403366e-05\\
747.952251562183	1.28644909493245e-05\\
758.367791499719	1.26738757806482e-05\\
768.928372075831	1.24864426171753e-05\\
779.636013040524	1.2302125718276e-05\\
790.492762269642	1.21208610663602e-05\\
801.500696156541	1.19425863149993e-05\\
812.661920009195	1.17672407385981e-05\\
823.978568452851	1.15947651835757e-05\\
835.452805838287	1.14251020210188e-05\\
847.08682665574	1.12581951007708e-05\\
858.882855954626	1.10939897069186e-05\\
870.843149769072	1.09324325146408e-05\\
882.969995549408	1.0773471548383e-05\\
895.26571259964	1.06170561413232e-05\\
907.732652521022	1.04631368960924e-05\\
920.373199661823	1.03116656467173e-05\\
933.189771573324	1.01625954217509e-05\\
946.184819472199	1.00158804085563e-05\\
959.360828709315	9.87147591871496e-06\\
972.720319245054	9.72933835452246e-06\\
986.265846131283	9.58942517654433e-06\\
1000	9.45169487220039e-06\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00370062071727661\\
0.00101392540755882	0.00369589184346561\\
0.00102804473209331	0.00369171302982586\\
0.0010423606739764	0.00368506898929774\\
0.0010568759711848	0.00368048967676738\\
0.00107159339982267	0.00367677737240089\\
0.00108651577465254	0.00367082146695704\\
0.00110164594963366	0.00366604500733089\\
0.00111698681846782	0.00366057348351806\\
0.00113254131515281	0.0036547821975005\\
0.00114831241454351	0.00365075630695431\\
0.00116430313292088	0.00364481838151421\\
0.00118051652856881	0.00363901121654629\\
0.00119695570235904	0.00363373339007727\\
0.00121362379834424	0.00362816822464376\\
0.00123052400435926	0.00362264240252698\\
0.00124765955263087	0.00361686612043043\\
0.0012650337203959	0.00361199514227136\\
0.00128264983052806	0.003604685515292\\
0.00130051125217341	0.0036006988708113\\
0.00131862140139475	0.00359152101780952\\
0.00133698374182495	0.0035863493905\\
0.00135560178532937	0.00358034402664406\\
0.00137447909267754	0.00357356764193597\\
0.00139361927422414	0.00356753289416631\\
0.00141302599059953	0.00356032929940925\\
0.00143270295340983	0.00355427374025667\\
0.00145265392594678	0.00354775751224546\\
0.0014728827239075	0.00353895544101518\\
0.00149339321612425	0.00353329515601693\\
0.00151418932530435	0.00352635201520738\\
0.00153527502878042	0.00351906590252091\\
0.00155665435927106	0.00351270019212179\\
0.00157833140565212	0.00350438920016804\\
0.0016003103137387	0.0034967410914525\\
0.00162259528707809	0.00348929854642439\\
0.00164519058775366	0.00348259786601283\\
0.00166810053720006	0.00347416139187123\\
0.00169132951702965	0.00346670176393841\\
0.00171488196987054	0.00345861218473897\\
0.00173876240021625	0.00344943565363667\\
0.00176297537528721	0.00344222056469451\\
0.00178752552590424	0.00343434129972812\\
0.00181241754737424	0.00342624763506075\\
0.00183765620038817	0.00341821571213411\\
0.00186324631193156	0.0034076933716566\\
0.00188919277620767	0.00339969737746204\\
0.00191550055557353	0.00338989251188234\\
0.00194217468148903	0.00338242700058665\\
0.00196922025547917	0.0033741035110981\\
0.00199664245010979	0.00336241694671243\\
0.0020244465099768	0.00335463313133799\\
0.00205263775270925	0.00334514439055359\\
0.00208122156998634	0.00333456530508096\\
0.0021102034285686	0.00332563674695908\\
0.00213958887134342	0.00331558763609574\\
0.00216938351838518	0.00330639286927628\\
0.00219959306803007	0.00329411384392139\\
0.00223022329796594	0.00328314487444739\\
0.00226128006633728	0.00327631885519252\\
0.00229276931286565	0.00326601287992008\\
0.00232469705998565	0.00325570595231192\\
0.00235706941399673	0.00324291994763753\\
0.00238989256623105	0.00323099694337202\\
0.0024231727942376	0.00322040548697024\\
0.00245691646298279	0.00320921492901247\\
0.00249113002606779	0.00319784575850167\\
0.00252582002696278	0.00318803717079467\\
0.00256099310025846	0.00317504256027837\\
0.00259665597293487	0.00316217957561432\\
0.00263281546564802	0.00315054808936198\\
0.00266947849403432	0.00314003611608567\\
0.00270665207003324	0.00312748172983683\\
0.00274434330322837	0.00311395332500284\\
0.00278255940220713	0.00310327545785951\\
0.00282130767593947	0.00308806222133851\\
0.00286059553517574	0.00307602838578834\\
0.00290043049386399	0.00306188737559371\\
0.00294082017058706	0.00305029264076201\\
0.00298177229001967	0.00303618144245861\\
0.00302329468440578	0.0030223058395835\\
0.00306539529505653	0.00300852688890021\\
0.00310808217386906	0.00299364471117611\\
0.00315136348486648	0.00297935070697378\\
0.00319524750575921	0.0029673068945358\\
0.0032397426295282	0.00295271474637224\\
0.00328485736603004	0.00293651761817312\\
0.00333060034362459	0.00292006598398949\\
0.00337698031082509	0.0029074468155607\\
0.00342400613797143	0.00289124426620429\\
0.00347168681892656	0.00287802169238823\\
0.00352003147279668	0.00286227645982354\\
0.00356904934567523	0.00284627165350417\\
0.00361874981241128	0.00282906527355491\\
0.00366914237840249	0.00281318935567475\\
0.00372023668141307	0.00279711703921624\\
0.003772042493417	0.00278174135013649\\
0.003824569722467	0.00276485395483514\\
0.00387782841458946	0.00274765141526088\\
0.00393182875570577	0.00273038100954284\\
0.00398658107358044	0.00271412890259324\\
0.00404209583979631	0.00269486010176087\\
0.00409838367175726	0.00267731858488736\\
0.00415545533471888	0.00266230766716778\\
0.00421332174384729	0.00264266612199068\\
0.00427199396630678	0.00262387495947924\\
0.0043314832233764	0.00260380456292225\\
0.00439180089259609	0.00258741568752244\\
0.00445295850994266	0.00256930939738658\\
0.0045149677720361	0.00255072102561102\\
0.00457784053837662	0.00252930037503407\\
0.00464158883361278	0.0025095095176626\\
0.00470622484984128	0.0024910339068264\\
0.00477176094893875	0.00247274035196922\\
0.00483820966492596	0.00245294340048779\\
0.00490558370636505	0.00243026245685868\\
0.00497389595879006	0.00241040040882934\\
0.00504315948717136	0.00239213177910906\\
0.00511338753841433	0.00237315230839907\\
0.00518459354389291	0.00234971803813291\\
0.00525679112201842	0.0023281212432563\\
0.00532999408084409	0.00230901411197887\\
0.00540421642070592	0.00228675206726587\\
0.00547947233690029	0.00226690190647987\\
0.00555577622239888	0.00224318644665298\\
0.00563314267060135	0.00222521874516968\\
0.00571158647812644	0.00220213810612139\\
0.00579112264764176	0.00218028905901087\\
0.00587176639073326	0.00215836226642168\\
0.00595353313081437	0.00213631736120493\\
0.00603643850607586	0.00211672388480666\\
0.0061204983724767	0.00209211684777674\\
0.0062057288067765	0.00206909399497286\\
0.00629214610961034	0.0020481365166958\\
0.00637976680860628	0.00202583477213252\\
0.00646860766154633	0.00200489245608503\\
0.00655868565957144	0.00198068928971469\\
0.00665001803043112	0.001960990300544\\
0.00674262224177834	0.0019392610616008\\
0.00683651600451024	0.00191660592499389\\
0.00693171727615541	0.00189234605815488\\
0.00702824426430835	0.00187213605297831\\
0.00712611543011175	0.00184924863036843\\
0.00722534949178721	0.0018293376575068\\
0.00732596542821523	0.00180737815997817\\
0.00742798248256492	0.00178700067216885\\
0.00753142016597438	0.00176599476268943\\
0.00763629826128224	0.00174821679412281\\
0.00774263682681127	0.00172495873173637\\
0.00785045620020451	0.00170752890863287\\
0.00795977700231499	0.00168791844090806\\
0.00807062014114951	0.00167025899888116\\
0.00818300681586739	0.00165058301649811\\
0.00829695852083491	0.00163220702743526\\
0.00841249704973612	0.00161870408467083\\
0.00852964449974103	0.00160085278888661\\
0.00864842327573173	0.00158523376998448\\
0.00876885609458743	0.00157243140083083\\
0.00889096598952916	0.00155759663645389\\
0.00901477631452492	0.00154682415604891\\
0.00914031074875623	0.00153378394394224\\
0.00926759330114688	0.00152136714830472\\
0.00939664831495469	0.00151341084522239\\
0.00952750047242729	0.00150437812732319\\
0.00966017479952265	0.00149901638666915\\
0.0097946966706954	0.00149324860797583\\
0.0099310918137498	0.00148739865662258\\
0.0100693863147603	0.00148631982863242\\
0.0102096066230605	0.0014838802496663\\
0.0103517795563018	0.00148445993368789\\
0.0104959323055823	0.00148632898272043\\
0.0106420924406472	0.00148904852630066\\
0.0107902879151618	0.00149463407488157\\
0.0109405470720574	0.00149954899339326\\
0.0110928986489522	0.0015063065104634\\
0.0112473717836475	0.00151698441133543\\
0.0114039960197003	0.00153153868499731\\
0.0115628013120738	0.00154394043888887\\
0.011723818032866	0.00155848433802952\\
0.011887076977119	0.0015752155281056\\
0.0120526093687084	0.00159365278570985\\
0.0122204468663149	0.00161333661537371\\
0.0123906215694792	0.00163436946097633\\
0.0125631660247412	0.00165813466026834\\
0.0127381132318648	0.00168462143487587\\
0.0129154966501488	0.00171102449305466\\
0.0130953502048267	0.00173847213071996\\
0.0132777082935543	0.00176853118884425\\
0.0134626057929891	0.00179905080860609\\
0.0136500780654601	0.00183308262671891\\
0.0138401609657313	0.00186506691710197\\
0.0140328908478587	0.00190101161950986\\
0.0142283045721435	0.00193626309721771\\
0.0144264395121816	0.00197640029429382\\
0.0146273335620113	0.0020126928137443\\
0.014831025143361	0.00205326604136079\\
0.0150375532129974	0.00209198381226936\\
0.0152469572701757	0.00213642228281103\\
0.0154592773641948	0.00217755202914766\\
0.015674554102056	0.00221973825601048\\
0.0158928286562298	0.00226496282455149\\
0.0161141427725302	0.00230996595218745\\
0.0163385387780986	0.00235452819348409\\
0.0165660595894991	0.0024001787323539\\
0.0167967487209265	0.00244853431459781\\
0.0170306502925284	0.0024963780138899\\
0.0172678090388436	0.00254387377254714\\
0.0175082703173572	0.00259255941957312\\
0.0177520801171764	0.00264072052522305\\
0.0179992850678248	0.00269059534782447\\
0.0182499324481615	0.0027412744194331\\
0.018504070195423	0.0027920270726828\\
0.0187617469143912	0.00283953042911885\\
0.0190230118866894	0.00289107845002412\\
0.0192879150802078	0.00294273724599062\\
0.0195565071586595	0.00299361259434345\\
0.0198288394912707	0.00304474010590266\\
0.020104964162605	0.00309597917370565\\
0.0203849339825246	0.00314783636259877\\
0.0206688024962908	0.00319722461159161\\
0.0209566239948043	0.00324862258175826\\
0.0212484535249888	0.0032987637347384\\
0.0215443469003188	0.00335009256932703\\
0.0218443607114943	0.00340132603142753\\
0.0221485523372636	0.0034508438429382\\
0.0224569799553977	0.00350277289792347\\
0.0227697025538168	0.00354995832104218\\
0.0230867799418717	0.00360147296768342\\
0.0234082727617829	0.00364879837461955\\
0.0237342425002387	0.00369871505526509\\
0.0240647515001542	0.00374525790997023\\
0.0243998629725955	0.00379392635830061\\
0.0247396410088681	0.00384232882606352\\
0.0250841505927754	0.00388744265751166\\
0.0254334576130465	0.00393265377475197\\
0.025787628875938	0.00397849769881553\\
0.0261467321180109	0.00402318124819354\\
0.0265108360190854	0.00406607917817991\\
0.0268800102153761	0.00410886539477219\\
0.0272543253128103	0.00415147020861237\\
0.0276338529005317	0.00419151561131392\\
0.028018665564592	0.00423217301299302\\
0.028408836901833	0.00427077978742156\\
0.028804441533963	0.00431109970594124\\
0.0292055551218275	0.00434838939499449\\
0.0296122543798803	0.00438348209520535\\
0.0300246170908555	0.00442032216879313\\
0.030442722120643	0.00445442414422839\\
0.0308666494333727	0.00448674137444286\\
0.0312964801067075	0.00451990307896717\\
0.0317322963473498	0.0045498475878253\\
0.0321741815067637	0.00457881747064851\\
0.0326222200971167	0.00460773789602451\\
0.0330764978074424	0.00463485361720942\\
0.0335371015200293	0.00466114104384227\\
0.0340041193270371	0.00468569845011519\\
0.0344776405473446	0.00470904755382073\\
0.0349577557436328	0.0047314989792827\\
0.0354445567397043	0.00475235450330328\\
0.0359381366380463	0.00477205590671612\\
0.0364385898376354	0.0047892652835767\\
0.036946012051993	0.00480645827901576\\
0.0374605003274899	0.00482086580106907\\
0.0379821530619073	0.00483525509888316\\
0.0385110700232557	0.00484797436329559\\
0.0390473523688556	0.00485765746677747\\
0.0395911026646846	0.00486640503044805\\
0.0401424249049932	0.00487500779930443\\
0.0407014245321944	0.00488131565776177\\
0.0412682084570295	0.00488631000245823\\
0.0418428850790158	0.00489118296863134\\
0.0424255643071778	0.00489200681402521\\
0.0430163575810679	0.0048936165609153\\
0.04361537789208	0.00489246666499597\\
0.044222739805059	0.00488935098780688\\
0.0448385594802119	0.00488607887748289\\
0.045462954695324	0.00488068447967184\\
0.0460960448682843	0.00487460036355752\\
0.0467379510799246	0.00486609247015729\\
0.0473887960971765	0.00485811276537462\\
0.0480487043965513	0.00484610973774885\\
0.0487178021879463	0.00483411152701658\\
0.0493962174387832	0.00481988997238922\\
0.0500840798984821	0.0048052060910478\\
0.0507815211232767	0.00478842743226045\\
0.051488674501375	0.00477097052518703\\
0.0522056752784698	0.00475061493357956\\
0.0529326605836056	0.00473067717668898\\
0.0536697694554048	0.00470964269903603\\
0.0544171428686589	0.00468575569886276\\
0.0551749237612913	0.00466245360557266\\
0.0559432570616938	0.00463620082640784\\
0.0567222897164454	0.00460943952688306\\
0.0575121707184161	0.0045822111496829\\
0.0583130511352622	0.00455275410335459\\
0.0591250841383188	0.00452319061070428\\
0.0599484250318941	0.00449087253585938\\
0.0607832312829723	0.00445889380743174\\
0.0616296625513294	0.00442391780177641\\
0.0624878807200689	0.00439100984141117\\
0.0633580499265825	0.00435500432055004\\
0.0642403365939419	0.00431855136676548\\
0.065134909462728	0.00428047721059373\\
0.0660419396233031	0.00424148203537757\\
0.0669616005485322	0.00420247110527437\\
0.0678940681269611	0.00416110042701322\\
0.068839520696455	0.00412004714046272\\
0.0697981390783066	0.0040760887783764\\
0.0707701066118189	0.00403324813583023\\
0.0717556091893692	0.00399032072902771\\
0.0727548352919623	0.00394524066779119\\
0.0737679760252773	0.00389976234948318\\
0.0747952251562182	0.00385272975496308\\
0.0758367791499719	0.00380539363534326\\
0.0768928372075831	0.00375825463126373\\
0.0779636013040523	0.00370993527611948\\
0.0790492762269642	0.00365981293644345\\
0.080150069615654	0.00360970535312721\\
0.0812661920009195	0.00355949480380938\\
0.0823978568452852	0.00350850156558563\\
0.0835452805838287	0.00345707942405199\\
0.0847086826655741	0.0034044391440974\\
0.0858882855954625	0.00335076347508964\\
0.0870843149769072	0.00329880306767417\\
0.0882969995549409	0.00324485671846995\\
0.089526571259964	0.00319047886435361\\
0.0907732652521023	0.00313519312789933\\
0.0920373199661822	0.00308013051679138\\
0.0933189771573324	0.00302392838995501\\
0.09461848194722	0.00296795749239016\\
0.0959360828709314	0.00291142012500637\\
0.0972720319245054	0.00285464017205698\\
0.0986265846131282	0.00279620270217032\\
0.1	0.00273906582557396\\
0.101392540755882	0.00268058138270715\\
0.102804473209331	0.00262208051695956\\
0.10423606739764	0.002564346548842\\
0.10568759711848	0.00250545576953339\\
0.107159339982267	0.00244539163161772\\
0.108651577465254	0.00238558963887853\\
0.110164594963366	0.00232701735866856\\
0.111698681846782	0.00226594558975257\\
0.113254131515281	0.00220651970166306\\
0.114831241454351	0.00214623494587009\\
0.116430313292088	0.00208530742227835\\
0.118051652856881	0.00202480888222471\\
0.119695570235904	0.00196374086075452\\
0.121362379834424	0.00190240262797441\\
0.123052400435926	0.00184192839969116\\
0.124765955263087	0.00178032163928189\\
0.12650337203959	0.00171950611523729\\
0.128264983052806	0.00165727641667722\\
0.130051125217341	0.0015962936074785\\
0.131862140139475	0.00153538358266639\\
0.133698374182495	0.00147342128952938\\
0.135560178532937	0.00141208071533406\\
0.137447909267754	0.00135134481876763\\
0.139361927422414	0.0012903189040015\\
0.141302599059953	0.00123015667135385\\
0.143270295340983	0.00116910595992486\\
0.145265392594678	0.00111009217005248\\
0.14728827239075	0.00105078317704299\\
0.149339321612425	0.000992743362299288\\
0.151418932530435	0.000934691712998153\\
0.153527502878042	0.000878498988770018\\
0.155665435927106	0.000823932742574764\\
0.157833140565212	0.000771116665788476\\
0.16003103137387	0.000720512535838449\\
0.162259528707809	0.000673064157302485\\
0.164519058775366	0.000629021756028822\\
0.166810053720006	0.000590013769645182\\
0.169132951702965	0.00055668981659\\
0.171488196987054	0.000530400712326265\\
0.173876240021625	0.0005121639887847\\
0.176297537528721	0.00050303315885153\\
0.178752552590424	0.000503857280399063\\
0.181241754737424	0.000514560364120669\\
0.183765620038817	0.000534875331505818\\
0.186324631193156	0.000563369848620965\\
0.188919277620767	0.000600077183420655\\
0.191550055557353	0.000642600939637968\\
0.194217468148903	0.000690325345951121\\
0.196922025547917	0.000742735395081919\\
0.199664245010979	0.000798382758567209\\
0.20244465099768	0.000857454447393734\\
0.205263775270925	0.000919164036637018\\
0.208122156998634	0.000982948600366751\\
0.211020342856859	0.00104872445726923\\
0.213958887134342	0.00111596370153925\\
0.216938351838518	0.00118487841511982\\
0.219959306803007	0.00125576563240225\\
0.223022329796594	0.00132688545559221\\
0.226128006633728	0.0013994917363161\\
0.229276931286565	0.00147355445110477\\
0.232469705998565	0.00154819887592659\\
0.235706941399673	0.00162440397120254\\
0.238989256623105	0.00170124922615524\\
0.24231727942376	0.00177907520979191\\
0.245691646298279	0.00185778652111937\\
0.249113002606779	0.00193758038011894\\
0.252582002696278	0.00201811729908753\\
0.256099310025846	0.0020997387604174\\
0.259665597293487	0.00218211977543145\\
0.263281546564802	0.00226564970638761\\
0.266947849403432	0.00235009567901839\\
0.270665207003324	0.00243572300177301\\
0.274434330322837	0.00252190716364875\\
0.278255940220713	0.00260918305624705\\
0.282130767593947	0.00269781087608207\\
0.286059553517574	0.00278711063388006\\
0.290043049386399	0.0028775787291769\\
0.294082017058706	0.00296930468301524\\
0.298177229001967	0.00306175367387563\\
0.302329468440578	0.00315568688084647\\
0.306539529505653	0.00325038639803619\\
0.310808217386906	0.00334643750023355\\
0.315136348486648	0.00344369016947628\\
0.319524750575921	0.00354212620657048\\
0.32397426295282	0.00364195952156753\\
0.328485736603004	0.00374295879804731\\
0.333060034362459	0.00384521697693974\\
0.337698031082509	0.00394878313695488\\
0.342400613797143	0.00405367738022633\\
0.347168681892656	0.00415999772653366\\
0.352003147279668	0.00426752262039965\\
0.356904934567523	0.00437646734341819\\
0.361874981241128	0.00448677561184842\\
0.366914237840249	0.00459857054968175\\
0.372023668141307	0.0047116898653483\\
0.3772042493417	0.00482626181799179\\
0.3824569722467	0.00494199289392526\\
0.387782841458946	0.00505924424929799\\
0.393182875570577	0.00517784244643879\\
0.398658107358044	0.00529768242169039\\
0.404209583979631	0.00541867970646311\\
0.409838367175726	0.00554110941040855\\
0.415545533471887	0.00566447300757126\\
0.421332174384729	0.00578902147951118\\
0.427199396630678	0.00591441230083835\\
0.43314832233764	0.00604072144541797\\
0.439180089259609	0.00616756178807867\\
0.445295850994266	0.00629515031320809\\
0.45149677720361	0.00642292736815735\\
0.457784053837662	0.00655084012255881\\
0.464158883361278	0.00667852380546893\\
0.470622484984128	0.00680576698864032\\
0.477176094893875	0.00693249501036467\\
0.483820966492596	0.00705799357740906\\
0.490558370636505	0.00718193991358962\\
0.497389595879006	0.00730389751065793\\
0.504315948717136	0.00742339106657024\\
0.511338753841433	0.00753980614178587\\
0.518459354389291	0.00765253840967344\\
0.525679112201842	0.00776068252253093\\
0.532999408084409	0.00786372753862002\\
0.540421642070592	0.00796078308808065\\
0.547947233690029	0.00805086008704421\\
0.555577622239888	0.00813299425910508\\
0.563314267060136	0.00820613643181342\\
0.571158647812643	0.00826900230296536\\
0.579112264764176	0.00832074079216121\\
0.587176639073326	0.00835974963137004\\
0.595353313081437	0.00838495228890329\\
0.603643850607587	0.00839507235407379\\
0.61204983724767	0.00838865347961612\\
0.62057288067765	0.00836448154334399\\
0.629214610961034	0.0083213980665415\\
0.637976680860628	0.00825842618406132\\
0.646860766154633	0.00817453567676457\\
0.655868565957143	0.00806920549928867\\
0.665001803043112	0.00794195702611338\\
0.674262224177834	0.00779283021215711\\
0.683651600451024	0.00762244729179178\\
0.693171727615541	0.00743208712299939\\
0.702824426430835	0.0072231492311953\\
0.712611543011175	0.0069982777694596\\
0.722534949178721	0.00676074371079548\\
0.732596542821523	0.00651457474531315\\
0.742798248256492	0.00626451054256675\\
0.753142016597438	0.00601619440154208\\
0.763629826128224	0.00577544012909906\\
0.774263682681127	0.0055482376360602\\
0.785045620020451	0.00534015861360023\\
0.795977700231499	0.00515640596994278\\
0.807062014114951	0.00500013312722314\\
0.818300681586739	0.00487293425853456\\
0.829695852083491	0.00477437303063017\\
0.841249704973612	0.00470143562096361\\
0.852964449974102	0.00464964278788008\\
0.864842327573173	0.00461320591772248\\
0.876885609458743	0.00458573272130902\\
0.889096598952916	0.00456091499932419\\
0.901477631452492	0.0045330914022332\\
0.914031074875623	0.00449725777628419\\
0.926759330114688	0.00444969767996256\\
0.939664831495469	0.00438777530022969\\
0.952750047242729	0.00430990631101522\\
0.966017479952265	0.00421522688713157\\
0.97946966706954	0.00410390358839586\\
0.99310918137498	0.00397653868010622\\
1.00693863147603	0.00383443340070037\\
1.02096066230605	0.0036789967662108\\
1.03517795563018	0.0035121531381477\\
1.04959323055823	0.0033358416736548\\
1.06420924406472	0.00315209571127685\\
1.07902879151618	0.00296311621582117\\
1.09405470720574	0.00277115029988882\\
1.10928986489522	0.00257867985582397\\
1.12473717836475	0.00238795722426247\\
1.14039960197003	0.00220169406263711\\
1.15628013120738	0.00202306325877472\\
1.1723818032866	0.00185526113203534\\
1.1887076977119	0.00170246758398164\\
1.20526093687084	0.00156942957162198\\
1.22204468663149	0.00146139924293815\\
1.23906215694792	0.001383644416872\\
1.25631660247412	0.00134071043645554\\
1.27381132318648	0.00133484581249703\\
1.29154966501488	0.00136529609770994\\
1.30953502048267	0.00142855631807355\\
1.32777082935543	0.0015193159575549\\
1.34626057929891	0.00163191147242681\\
1.36500780654601	0.00176107372870109\\
1.38401609657313	0.00190262502398937\\
1.40328908478587	0.00205314163098746\\
1.42283045721435	0.00221012024649486\\
1.44264395121816	0.00237162962161534\\
1.46273335620113	0.00253629005407564\\
1.4831025143361	0.0027029869224843\\
1.50375532129974	0.00287092672605614\\
1.52469572701757	0.00303953517066789\\
1.54592773641948	0.00320828834010837\\
1.5674554102056	0.00337681277589797\\
1.58928286562298	0.00354474048092893\\
1.61141427725302	0.00371178416919367\\
1.63385387780986	0.00387773559202522\\
1.65660595894991	0.00404227749794746\\
1.67967487209265	0.00420521231920952\\
1.70306502925284	0.00436628262779718\\
1.72678090388436	0.00452524836442826\\
1.75082703173573	0.00468187920899003\\
1.77520801171763	0.00483598012738299\\
1.79992850678248	0.00498734107142268\\
1.82499324481615	0.00513581129032743\\
1.8504070195423	0.00528132594623715\\
1.87617469143912	0.00542379687190834\\
1.90230118866894	0.0055633541764983\\
1.92879150802078	0.00570012689557458\\
1.95565071586595	0.00583442224537204\\
1.98288394912707	0.00596658662912734\\
2.0104964162605	0.00609697231032839\\
2.03849339825246	0.00622578314128526\\
2.06688024962908	0.00635281421117967\\
2.09566239948043	0.00647712739471984\\
2.12484535249888	0.00659652568959746\\
2.15443469003188	0.00670702585621222\\
2.18443607114943	0.0068027054853084\\
2.21485523372636	0.00687581999862249\\
2.24569799553977	0.00691804044630409\\
2.27697025538168	0.0069224434551912\\
2.30867799418717	0.00688569878739521\\
2.34082727617829	0.00680952936075111\\
2.37342425002387	0.00670048523083263\\
2.40647515001542	0.00656784363091241\\
2.43998629725955	0.00642145000279434\\
2.47396410088681	0.00626964389237321\\
2.50841505927754	0.00611843006419944\\
2.54334576130465	0.00597145396736888\\
2.5787628875938	0.00583054529297516\\
2.61467321180109	0.00569626064209822\\
2.65108360190854	0.00556845643227591\\
2.68800102153761	0.00544670268454329\\
2.72543253128103	0.00533053367669325\\
2.76338529005317	0.00521949289381127\\
2.8018665564592	0.00511326485920265\\
2.8408836901833	0.00501168471433056\\
2.8804441533963	0.00491468280948352\\
2.92055551218275	0.004822311913778\\
2.96122543798803	0.00473463931225641\\
3.00246170908555	0.00465182886879633\\
3.0442722120643	0.00457401034924802\\
3.08666494333727	0.00450134293252465\\
3.12964801067075	0.00443395877829259\\
3.17322963473498	0.00437198263562987\\
3.21741815067637	0.00431552382992722\\
3.26222200971167	0.00426464669545793\\
3.30764978074424	0.0042194191280297\\
3.35371015200293	0.00417988442982446\\
3.40041193270371	0.00414610805289304\\
3.44776405473446	0.00411816281345476\\
3.49577557436328	0.00409607178316552\\
3.54445567397044	0.00408004495364785\\
3.59381366380463	0.00407025060185189\\
3.64385898376354	0.00406697035042359\\
3.6946012051993	0.00407060148090794\\
3.74605003274899	0.00408168127751145\\
3.79821530619074	0.00410085964643829\\
3.85110700232557	0.00412893703086695\\
3.90473523688556	0.00416673482740592\\
3.95911026646846	0.00421494587419871\\
4.01424249049932	0.00427374171171432\\
4.07014245321944	0.0043420496974853\\
4.12682084570295	0.00441623031618495\\
4.18428850790158	0.00448812369240032\\
4.24255643071778	0.00454240487393619\\
4.3016357581068	0.00455466995062542\\
4.36153778920801	0.004493348157208\\
4.4222739805059	0.00432948951734046\\
4.48385594802119	0.00405323868107884\\
4.5462954695324	0.00368464053515092\\
4.60960448682843	0.00326616220667887\\
4.67379510799246	0.00284272362028966\\
4.73887960971766	0.0024465350667038\\
4.80487043965513	0.00209415758658728\\
4.87178021879463	0.00179078778997581\\
4.93962174387832	0.00153556002295656\\
5.00840798984821	0.00132531023330185\\
5.07815211232768	0.00115651001397311\\
5.14886745013749	0.00102595517189654\\
5.22056752784697	0.000930691059055654\\
5.29326605836056	0.000867531474799175\\
5.36697694554048	0.000832617637514569\\
5.44171428686589	0.000821363346684495\\
5.51749237612912	0.000828872760165306\\
5.59432570616938	0.000850561337064043\\
5.67222897164454	0.000882622564049669\\
5.75121707184161	0.000922236434952509\\
5.83130511352622	0.000967476012855522\\
5.91250841383188	0.00101722656972429\\
5.99484250318941	0.00107099300444561\\
6.07832312829723	0.00112876741731759\\
6.16296625513294	0.00119094242431557\\
6.24878807200689	0.00125822031051878\\
6.33580499265825	0.00133152604738314\\
6.42403365939419	0.00141187650433418\\
6.5134909462728	0.00150013012782456\\
6.6041939623303	0.00159644635196911\\
6.69616005485322	0.00169926332251867\\
6.78940681269611	0.00180345849000455\\
6.8839520696455	0.00189769765611829\\
6.97981390783066	0.00196227295821967\\
7.07701066118189	0.00197166343563754\\
7.17556091893693	0.00190635214327042\\
7.27548352919622	0.00176839028015995\\
7.37679760252773	0.00158319134402031\\
7.47952251562182	0.00138351901099934\\
7.58367791499719	0.00119368651935312\\
7.68928372075831	0.00102562101619794\\
7.79636013040524	0.000882407090338466\\
7.90492762269642	0.000762655569175779\\
8.0150069615654	0.000663332161063791\\
8.12661920009194	0.000581145695374123\\
8.23978568452852	0.000513099545904461\\
8.35452805838287	0.000456648763977673\\
8.4708682665574	0.000409694722991127\\
8.58882855954625	0.000370522784677422\\
8.70843149769072	0.000337742560090642\\
8.82969995549409	0.000310217019699297\\
8.9526571259964	0.000287015479878254\\
9.07732652521022	0.000267374959703177\\
9.20373199661822	0.000250662680491597\\
9.33189771573324	0.000236358384295429\\
9.461848194722	0.0002240324073563\\
9.59360828709315	0.000213330275139093\\
9.72720319245054	0.000203962771898469\\
9.86265846131282	0.000195687689271657\\
10	0.000188313751459698\\
10.1392540755881	0.00018168054962326\\
10.2804473209331	0.000175659734545509\\
10.423606739764	0.00017014620784825\\
10.5687597118481	0.000165058122990992\\
10.7159339982267	0.000160327174751756\\
10.8651577465254	0.000155897807908605\\
11.0164594963366	0.000151726523152631\\
11.1698681846782	0.000147781601171085\\
11.3254131515281	0.00014403034908624\\
11.4831241454351	0.000140455144654071\\
11.6430313292088	0.000137035640095227\\
11.8051652856881	0.000133759496314354\\
11.9695570235904	0.000130615206241858\\
12.1362379834424	0.000127593557583392\\
12.3052400435926	0.00012468851291655\\
12.4765955263087	0.000121894213898983\\
12.650337203959	0.000119207320222712\\
12.8264983052806	0.000116623035397411\\
13.0051125217341	0.000114140311992582\\
13.1862140139475	0.000111756536230593\\
13.3698374182495	0.000109470594011353\\
13.5560178532937	0.000107281420213723\\
13.7447909267754	0.000105187071023051\\
13.9361927422414	0.000103187351511448\\
14.1302599059953	0.000101281335051495\\
14.3270295340983	9.94684399976408e-05\\
14.5265392594678	9.77466398211617e-05\\
14.728827239075	9.61168891528427e-05\\
14.9339321612425	9.45767657898641e-05\\
15.1418932530435	9.3126082278117e-05\\
15.3527502878042	9.17636315444374e-05\\
15.5665435927106	9.04871646035856e-05\\
15.7833140565212	8.92959061204999e-05\\
16.003103137387	8.81878903926422e-05\\
16.2259528707809	8.71616854212486e-05\\
16.4519058775366	8.62143955551263e-05\\
16.6810053720006	8.53445464332619e-05\\
16.9132951702965	8.4550020188136e-05\\
17.1488196987054	8.38271139636084e-05\\
17.3876240021625	8.31738537433967e-05\\
17.629753752872	8.25875772449312e-05\\
17.8752552590424	8.20649925869933e-05\\
18.1241754737424	8.16033932440656e-05\\
18.3765620038817	8.1199662240605e-05\\
18.6324631193156	8.08506065776604e-05\\
18.8919277620767	8.0552490155327e-05\\
19.1550055557353	8.03031088723815e-05\\
19.4217468148902	8.00986929678245e-05\\
19.6922025547917	7.99362734735429e-05\\
19.9664245010979	7.98122074493621e-05\\
20.2444650997681	7.97236805370267e-05\\
20.5263775270925	7.96680815367249e-05\\
20.8122156998634	7.96416847379759e-05\\
21.102034285686	7.96422796824962e-05\\
21.3958887134342	7.96663559577835e-05\\
21.6938351838519	7.97121357859001e-05\\
21.9959306803007	7.97762005128168e-05\\
22.3022329796594	7.98563153643087e-05\\
22.6128006633728	7.99504055413062e-05\\
22.9276931286565	8.00562368850048e-05\\
23.2469705998565	8.01715045323911e-05\\
23.5706941399673	8.0293816997621e-05\\
23.8989256623105	8.04221247903204e-05\\
24.231727942376	8.05539866188028e-05\\
24.5691646298279	8.06877049355433e-05\\
24.9113002606779	8.08223152471442e-05\\
25.2582002696278	8.09561072372653e-05\\
25.6099310025846	8.10875819422315e-05\\
25.9665597293487	8.12153675619078e-05\\
26.3281546564802	8.13387535184675e-05\\
26.6947849403432	8.14563911664296e-05\\
27.0665207003324	8.15674194703757e-05\\
27.4434330322836	8.16707952903323e-05\\
27.8255940220713	8.17662547415281e-05\\
28.2130767593947	8.18522115091618e-05\\
28.6059553517574	8.19286797126861e-05\\
29.0043049386399	8.19948151790824e-05\\
29.4082017058706	8.20502472218281e-05\\
29.8177229001967	8.20942108824374e-05\\
30.2329468440578	8.21265834781313e-05\\
30.6539529505653	8.21470743421358e-05\\
31.0808217386906	8.21549849715546e-05\\
31.5136348486648	8.21503539311919e-05\\
31.9524750575921	8.21329926809964e-05\\
32.397426295282	8.21026409932887e-05\\
32.8485736603005	8.20590868535731e-05\\
33.3060034362459	8.2002516599788e-05\\
33.7698031082509	8.19325287388481e-05\\
34.2400613797143	8.18492986288571e-05\\
34.7168681892656	8.17528850328667e-05\\
35.2003147279668	8.16431667928527e-05\\
35.6904934567523	8.15201362545276e-05\\
36.1874981241128	8.13839887118037e-05\\
36.6914237840249	8.12347644483781e-05\\
37.2023668141307	8.10726177579074e-05\\
37.72042493417	8.08976964652587e-05\\
38.24569722467	8.07100595706359e-05\\
38.7782841458945	8.05100902776207e-05\\
39.3182875570577	8.02976257392697e-05\\
39.8658107358044	8.00731345996902e-05\\
40.4209583979631	7.98367060597787e-05\\
40.9838367175726	7.95885473734031e-05\\
41.5545533471887	7.93288253019795e-05\\
42.1332174384729	7.90579895556927e-05\\
42.7199396630678	7.87760588521277e-05\\
43.314832233764	7.84834020430681e-05\\
43.9180089259609	7.81802670841721e-05\\
44.5295850994265	7.78668850510018e-05\\
45.149677720361	7.75434794580935e-05\\
45.7784053837662	7.72103342920524e-05\\
46.4158883361278	7.68677930563954e-05\\
47.0622484984128	7.65160895746299e-05\\
47.7176094893874	7.61554030391818e-05\\
48.3820966492596	7.578621153949e-05\\
49.0558370636505	7.54086285012902e-05\\
49.7389595879007	7.50230595007624e-05\\
50.4315948717136	7.46295945315653e-05\\
51.1338753841432	7.42287487129303e-05\\
51.8459354389291	7.38206244331971e-05\\
52.5679112201842	7.3405659099478e-05\\
53.2999408084409	7.29840752346387e-05\\
54.0421642070592	7.25560109293263e-05\\
54.7947233690028	7.21219507883029e-05\\
55.5577622239888	7.16820445517523e-05\\
56.3314267060135	7.12366661195173e-05\\
57.1158647812643	7.07860106328961e-05\\
57.9112264764176	7.03303650002995e-05\\
58.7176639073326	6.98700894792624e-05\\
59.5353313081437	6.94053137685102e-05\\
60.3643850607586	6.8936372068662e-05\\
61.204983724767	6.8463503360312e-05\\
62.057288067765	6.79869682580599e-05\\
62.9214610961035	6.75070503078258e-05\\
63.7976680860628	6.70239094368904e-05\\
64.6860766154632	6.65378970713858e-05\\
65.5868565957144	6.60491901186916e-05\\
66.5001803043112	6.55580436925172e-05\\
67.4262224177835	6.50646677490094e-05\\
68.3651600451024	6.45693697388631e-05\\
69.317172761554	6.40722456498087e-05\\
70.2824426430835	6.35736610846341e-05\\
71.2611543011175	6.30736901406808e-05\\
72.2534949178722	6.25726048970309e-05\\
73.2596542821523	6.20705819366002e-05\\
74.2798248256491	6.15678797080221e-05\\
75.3142016597438	6.10646725462671e-05\\
76.3629826128224	6.05611249394907e-05\\
77.4263682681128	6.00574110671676e-05\\
78.5045620020451	5.9553723096895e-05\\
79.5977700231498	5.90502471490551e-05\\
80.7062014114951	5.85471080696987e-05\\
81.8300681586739	5.80445580170664e-05\\
82.9695852083491	5.75426430527914e-05\\
84.1249704973612	5.70415947258324e-05\\
85.2964449974102	5.65415536213096e-05\\
86.4842327573173	5.60426289484398e-05\\
87.6885609458743	5.55449710482075e-05\\
88.9096598952917	5.50487279309288e-05\\
90.1477631452492	5.45540058347959e-05\\
91.4031074875622	5.40609136501698e-05\\
92.6759330114688	5.35695920860103e-05\\
93.9664831495469	5.30801494196095e-05\\
95.275004724273	5.25927049103469e-05\\
96.6017479952265	5.21073373580833e-05\\
97.9469667069539	5.16241294377242e-05\\
99.310918137498	5.11432207529734e-05\\
100.693863147603	5.06646605100234e-05\\
102.096066230605	5.01885603421484e-05\\
103.517795563018	4.97149677633172e-05\\
104.959323055823	4.92439962563471e-05\\
106.420924406472	4.87756603407091e-05\\
107.902879151618	4.83100834004501e-05\\
109.405470720574	4.78472918158386e-05\\
110.928986489522	4.73873616459694e-05\\
112.473717836475	4.69303363298952e-05\\
114.039960197003	4.64762528126295e-05\\
115.628013120738	4.60251967542421e-05\\
117.23818032866	4.5577161013652e-05\\
118.87076977119	4.51322274374487e-05\\
120.526093687084	4.46904030827742e-05\\
122.204468663149	4.42517251985727e-05\\
123.906215694792	4.38162362475079e-05\\
125.631660247412	4.33839668031031e-05\\
127.381132318648	4.29549183847665e-05\\
129.154966501488	4.25291077615296e-05\\
130.953502048267	4.21065709672541e-05\\
132.777082935543	4.16873265088782e-05\\
134.626057929891	4.12713545064832e-05\\
136.500780654601	4.08587045422443e-05\\
138.401609657313	4.04493536852799e-05\\
140.328908478587	4.00433149251021e-05\\
142.283045721435	3.96405985061607e-05\\
144.264395121816	3.92412008354105e-05\\
146.273335620113	3.88451197456031e-05\\
148.31025143361	3.84523389357189e-05\\
150.375532129974	3.80628898639241e-05\\
152.469572701757	3.76767301834542e-05\\
154.592773641948	3.72938558377931e-05\\
156.74554102056	3.6914276554482e-05\\
158.928286562298	3.65379700120743e-05\\
161.141427725302	3.61649301088082e-05\\
163.385387780986	3.57951285026206e-05\\
165.660595894992	3.54285605501611e-05\\
167.967487209265	3.50652156623804e-05\\
170.306502925284	3.4705065874326e-05\\
172.678090388436	3.43481030285971e-05\\
175.082703173572	3.39943031054484e-05\\
177.520801171764	3.36436533165511e-05\\
179.992850678248	3.32961258991886e-05\\
182.499324481615	3.29517068749657e-05\\
185.04070195423	3.26103728844404e-05\\
187.617469143912	3.22721032945579e-05\\
190.230118866895	3.19368778355441e-05\\
192.879150802078	3.16046714270019e-05\\
195.565071586595	3.12754667514761e-05\\
198.288394912707	3.09492329251043e-05\\
201.04964162605	3.06259516133115e-05\\
203.849339825246	3.03056015166412e-05\\
206.688024962908	2.9988162044847e-05\\
209.566239948044	2.96736033885176e-05\\
212.484535249888	2.93619055907118e-05\\
215.443469003188	2.90530380041763e-05\\
218.443607114943	2.87469901545132e-05\\
221.485523372636	2.84437315990775e-05\\
224.569799553978	2.81432399911242e-05\\
227.697025538168	2.78454893206048e-05\\
230.867799418717	2.75504590239121e-05\\
234.082727617829	2.72581289921807e-05\\
237.342425002387	2.6968473240552e-05\\
240.647515001543	2.66814702368875e-05\\
243.998629725955	2.63970939189317e-05\\
247.396410088681	2.61153273334604e-05\\
250.841505927754	2.58361482459387e-05\\
254.334576130465	2.55595322813883e-05\\
257.87628875938	2.52854556173681e-05\\
261.467321180109	2.50139001722655e-05\\
265.108360190854	2.47448472204949e-05\\
268.800102153761	2.44782704733131e-05\\
272.543253128103	2.42141545168718e-05\\
276.338529005317	2.39524744769318e-05\\
280.18665564592	2.36932122073461e-05\\
284.08836901833	2.34363482903344e-05\\
288.04441533963	2.31818633292549e-05\\
292.055551218275	2.29297362781921e-05\\
296.122543798804	2.26799494677027e-05\\
300.246170908555	2.24324840446656e-05\\
304.42722120643	2.21873191998052e-05\\
308.666494333727	2.19444392440422e-05\\
312.964801067075	2.17038261983614e-05\\
317.322963473498	2.14654587674453e-05\\
321.741815067637	2.12293228153018e-05\\
326.222200971167	2.09953989432684e-05\\
330.764978074424	2.07636723238801e-05\\
335.371015200293	2.0534123102459e-05\\
340.041193270371	2.0306735091276e-05\\
344.776405473446	2.00814926644282e-05\\
349.577557436327	1.98583789017369e-05\\
354.445567397044	1.96373774516698e-05\\
359.381366380463	1.94184723096354e-05\\
364.385898376355	1.92016474448284e-05\\
369.46012051993	1.89868889487558e-05\\
374.605003274899	1.87741793188121e-05\\
379.821530619074	1.85635044261153e-05\\
385.110700232557	1.83548478154659e-05\\
390.473523688556	1.81481946399331e-05\\
395.911026646846	1.79435304249541e-05\\
401.424249049932	1.77408411234016e-05\\
407.014245321944	1.75401132615856e-05\\
412.682084570295	1.73413279514064e-05\\
418.428850790158	1.71444744898444e-05\\
424.255643071778	1.69495376658814e-05\\
430.163575810679	1.67565031373592e-05\\
436.153778920801	1.65653573039897e-05\\
442.22739805059	1.63760857201008e-05\\
448.385594802119	1.61886749024342e-05\\
454.62954695324	1.60031119397458e-05\\
460.960448682843	1.58193817606667e-05\\
467.379510799246	1.56374710640799e-05\\
473.887960971765	1.54573672951067e-05\\
480.487043965513	1.52790558224319e-05\\
487.178021879463	1.5102524913091e-05\\
493.962174387832	1.4927760695895e-05\\
500.840798984821	1.47547489412209e-05\\
507.815211232767	1.45834774211537e-05\\
514.88674501375	1.44139339739965e-05\\
522.056752784698	1.42461042440373e-05\\
529.326605836056	1.4079975908247e-05\\
536.697694554048	1.39155356995661e-05\\
544.171428686589	1.37527713302004e-05\\
551.749237612913	1.3591669901197e-05\\
559.432570616938	1.34322190128428e-05\\
567.222897164455	1.32744054584413e-05\\
575.121707184161	1.31182170413092e-05\\
583.130511352622	1.29636415364398e-05\\
591.250841383188	1.28106657308931e-05\\
599.484250318941	1.26592769425701e-05\\
607.832312829724	1.25094639991343e-05\\
616.296625513294	1.23612132246463e-05\\
624.878807200689	1.22145138809847e-05\\
633.580499265825	1.20693517522673e-05\\
642.403365939419	1.19257155816761e-05\\
651.349094627281	1.17835936717905e-05\\
660.419396233031	1.16429730012271e-05\\
669.616005485321	1.15038418218506e-05\\
678.940681269611	1.13661882553899e-05\\
688.39520696455	1.12299997180642e-05\\
697.981390783067	1.10952648929659e-05\\
707.701066118189	1.09619711772934e-05\\
717.556091893692	1.08301072041206e-05\\
727.548352919623	1.06996607651349e-05\\
737.679760252773	1.05706198660843e-05\\
747.952251562183	1.04429733451355e-05\\
758.367791499719	1.0316708628002e-05\\
768.928372075831	1.01918146374432e-05\\
779.636013040524	1.00682794052556e-05\\
790.492762269642	9.94609158596594e-06\\
801.500696156541	9.82523911471895e-06\\
812.661920009195	9.70571119529025e-06\\
823.978568452851	9.58749541237452e-06\\
835.452805838287	9.47058092439605e-06\\
847.08682665574	9.35495609695835e-06\\
858.882855954626	9.24060969706895e-06\\
870.843149769072	9.12753012118902e-06\\
882.969995549408	9.01570652533107e-06\\
895.26571259964	8.90512733073352e-06\\
907.732652521022	8.7957812463554e-06\\
920.373199661823	8.68765747281761e-06\\
933.189771573324	8.58074514594686e-06\\
946.184819472199	8.4750326179471e-06\\
959.360828709315	8.37050930382367e-06\\
972.720319245054	8.26716399465115e-06\\
986.265846131283	8.16498601121755e-06\\
1000	8.06396450578115e-06\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_1P/Beam_BadLocal_PolyRatComp5.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.75in,
%at={(1.011in,0.646in)},
scale only axis,
xmin=0,
xmax=0.8,
xtick={0.1,0.2,...,0.8},
xlabel style={font=\color{white!15!black}},
xlabel={Parameter},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{\mathcal{H}}_2$ Error},
axis background/.style={fill=none},
title style={font=\bfseries},
unit vector ratio*=1 0.2 1,
title={Error Comparison with Measurement Outliers},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos = north east,
legend style={legend cell align=left, align=left, draw=white!15!black, style={at={(0.83,0.85)},anchor=west}}
]
\addplot [color=blue, line width=2.0pt, mark=asterisk, mark size = 4pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.000101554821002259\\
0.0977777777777778	1.48215752233708e-05\\
0.185555555555556	0.0746274975616341\\
0.273333333333333	3.10066875001578e-06\\
0.361111111111111	0.0657450243194737\\
0.448888888888889	3.35975548090432e-05\\
0.536666666666667	9.87287674783653e-06\\
0.624444444444444	2.92228695578135e-06\\
0.712222222222222	1.68778885346967e-06\\
0.8	0.000125453255202831\\
};
\addlegendentry{Local VF}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark size = 4pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.0011601430239261\\
0.0977777777777778	0.000761654685208006\\
0.185555555555556	0.000742582445523997\\
0.273333333333333	0.000677534813723023\\
0.361111111111111	0.000677245388519313\\
0.448888888888889	0.0005499403814816\\
0.536666666666667	0.000292020788653047\\
0.624444444444444	0.00042482375736937\\
0.712222222222222	0.000734536330462867\\
0.8	0.00100681502990453\\
};
\addlegendentry{Polynomial $P_\ell$}

\addplot [color=green, line width=2.0pt, mark=asterisk, mark size = 4pt, mark options={solid, green}]
  table[row sep=crcr]{%
0.01	0.00174719355890467\\
0.0977777777777778	0.000688450553269804\\
0.185555555555556	0.000946663868743276\\
0.273333333333333	0.000982580572678576\\
0.361111111111111	0.000806753827777604\\
0.448888888888889	0.000718855891511691\\
0.536666666666667	0.000467575698466038\\
0.624444444444444	0.000314814071529305\\
0.712222222222222	0.000752258900108363\\
0.8	0.00103044928993429\\
};
\addlegendentry{Rational $P_\ell$}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_1P/Beam_rs10_CompContH2Hinf_Poly6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.687in,
% at={(1.011in,0.709in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Parameter},
ymode=log,
ymin=0.0001,
ymax=0.00243725675312876,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={(local) relative Error},
axis background/.style={fill=none},
title style={font=\bfseries},
title={Approximation Quality over Parameter Range for Polynomial $P_\ell$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000618890508268892\\
0.00808080808080808	0.000324555571321873\\
0.0161616161616162	0.0002106627411995\\
0.0242424242424242	0.000181466000581618\\
0.0323232323232323	0.000199416483443648\\
0.0404040404040404	0.000230715337355694\\
0.0484848484848485	0.000260722649326538\\
0.0565656565656566	0.000285203517491966\\
0.0646464646464646	0.000303339342169165\\
0.0727272727272727	0.000315358965218968\\
0.0808080808080808	0.00032180785288987\\
0.0888888888888889	0.000323335722435294\\
0.096969696969697	0.000320577841892704\\
0.105050505050505	0.000314157864558205\\
0.113131313131313	0.000304657858300256\\
0.121212121212121	0.000292651880159156\\
0.129292929292929	0.000278651383376691\\
0.137373737373737	0.000263162364599327\\
0.145454545454545	0.000246656357658377\\
0.153535353535354	0.000229582967921488\\
0.161616161616162	0.000212380168805975\\
0.16969696969697	0.000195475583423278\\
0.177777777777778	0.000179276531529913\\
0.185858585858586	0.000164190456144493\\
0.193939393939394	0.000150601306972962\\
0.202020202020202	0.000138863348837929\\
0.21010101010101	0.000129264685932491\\
0.218181818181818	0.000121983073317294\\
0.226262626262626	0.00011704542963613\\
0.234343434343434	0.00011429382747041\\
0.242424242424242	0.000113409606124123\\
0.250505050505051	0.000113973992135356\\
0.258585858585859	0.000115542632464562\\
0.266666666666667	0.000117713180616708\\
0.274747474747475	0.000120140374488343\\
0.282828282828283	0.000122570783621407\\
0.290909090909091	0.000124807621265228\\
0.298989898989899	0.000126780666635681\\
0.307070707070707	0.000128406668299375\\
0.315151515151515	0.000129730673797982\\
0.323232323232323	0.000130784358750818\\
0.331313131313131	0.000131640081342783\\
0.339393939393939	0.000132403950296822\\
0.347474747474747	0.000133189804726858\\
0.355555555555556	0.000134097195909105\\
0.363636363636364	0.000135246321441794\\
0.371717171717172	0.000136723097475017\\
0.37979797979798	0.000138587060612422\\
0.387878787878788	0.000140866004144226\\
0.395959595959596	0.000143559960157812\\
0.404040404040404	0.000146630862813038\\
0.412121212121212	0.000150016085499815\\
0.42020202020202	0.000153618498208159\\
0.428282828282828	0.000157328820670239\\
0.436363636363636	0.000161023795122155\\
0.444444444444444	0.000164578748800994\\
0.452525252525253	0.000167864975897671\\
0.460606060606061	0.000170762411943093\\
0.468686868686869	0.000173165589581429\\
0.476767676767677	0.000174973429299903\\
0.484848484848485	0.000176108892735148\\
0.492929292929293	0.000176521141792149\\
0.501010101010101	0.000176172619131526\\
0.509090909090909	0.000175052988720194\\
0.517171717171717	0.00017319932433456\\
0.525252525252525	0.000170662532167938\\
0.533333333333333	0.000167546820610108\\
0.541414141414141	0.000163999330789591\\
0.54949494949495	0.000160210659046465\\
0.557575757575758	0.000156425567378946\\
0.565656565656566	0.000152933223193115\\
0.573737373737374	0.000150056055109335\\
0.581818181818182	0.000148132792008075\\
0.58989898989899	0.000147473231197148\\
0.597979797979798	0.000148319346355869\\
0.606060606060606	0.000150795691471602\\
0.614141414141414	0.00015490879117057\\
0.622222222222222	0.000160482291795383\\
0.63030303030303	0.000167227781516254\\
0.638383838383838	0.000174766231757625\\
0.646464646464647	0.000182641022213237\\
0.654545454545455	0.000190396893014577\\
0.662626262626263	0.0001975402271406\\
0.670707070707071	0.000203618095861675\\
0.678787878787879	0.000208182667456353\\
0.686868686868687	0.000210890477906438\\
0.694949494949495	0.000211496702919545\\
0.703030303030303	0.000209956505902251\\
0.711111111111111	0.000206527525137194\\
0.719191919191919	0.000202062512852626\\
0.727272727272727	0.000198244595678643\\
0.735353535353535	0.000198024461079648\\
0.743434343434344	0.000205613182605787\\
0.751515151515152	0.000225683674261972\\
0.75959595959596	0.0002618237542337\\
0.767676767676768	0.000315652227367075\\
0.775757575757576	0.000387413110924169\\
0.783838383838384	0.000476979041951128\\
0.791919191919192	0.000584409245374149\\
0.8	0.000710107398589854\\
};
\addlegendentry{$\cbfH_2$ - Norm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00243725675312876\\
0.00808080808080808	0.000720053896931061\\
0.0161616161616162	0.000391620106137788\\
0.0242424242424242	0.00079865865274357\\
0.0323232323232323	0.00101990820896652\\
0.0404040404040404	0.00112782598795641\\
0.0484848484848485	0.00116446672658287\\
0.0565656565656566	0.00115524132465305\\
0.0646464646464646	0.00111623962246731\\
0.0727272727272727	0.00105803717858641\\
0.0808080808080808	0.000987778428238408\\
0.0888888888888889	0.000910395115522357\\
0.096969696969697	0.000829341938702432\\
0.105050505050505	0.000748167077454054\\
0.113131313131313	0.000684920478955284\\
0.121212121212121	0.000622401444976451\\
0.129292929292929	0.00055810318404294\\
0.137373737373737	0.000493338119368306\\
0.145454545454545	0.000429203959769293\\
0.153535353535354	0.000367634776085946\\
0.161616161616162	0.000314285681134164\\
0.16969696969697	0.000262990032555574\\
0.177777777777778	0.000218131264813641\\
0.185858585858586	0.000187620935059653\\
0.193939393939394	0.000180742920513518\\
0.202020202020202	0.000175399044405219\\
0.21010101010101	0.000173707935413348\\
0.218181818181818	0.000172771812472927\\
0.226262626262626	0.000170692246596335\\
0.234343434343434	0.000187766367632584\\
0.242424242424242	0.000210859607995084\\
0.250505050505051	0.000230512029117062\\
0.258585858585859	0.000246756077981709\\
0.266666666666667	0.0002596895587301\\
0.274747474747475	0.000271371821523076\\
0.282828282828283	0.000280905897201809\\
0.290909090909091	0.000287660745746576\\
0.298989898989899	0.000291815334329171\\
0.307070707070707	0.000293552723633533\\
0.315151515151515	0.00029307380717724\\
0.323232323232323	0.000290579189172438\\
0.331313131313131	0.000286276515689877\\
0.339393939393939	0.000283113998371609\\
0.347474747474747	0.000279868722979256\\
0.355555555555556	0.000275490692416309\\
0.363636363636364	0.000270153940234051\\
0.371717171717172	0.000264028748749272\\
0.37979797979798	0.000258139622413392\\
0.387878787878788	0.0002545625351593\\
0.395959595959596	0.000250491483536865\\
0.404040404040404	0.000246009086826183\\
0.412121212121212	0.000241193488212123\\
0.42020202020202	0.0002361012732478\\
0.428282828282828	0.00023078184376655\\
0.436363636363636	0.000227892062112095\\
0.444444444444444	0.000236274039599845\\
0.452525252525253	0.000244116959705134\\
0.460606060606061	0.000251049282580028\\
0.468686868686869	0.000256639683975752\\
0.476767676767677	0.000260598179951687\\
0.484848484848485	0.00026263565601489\\
0.492929292929293	0.000262867227078926\\
0.501010101010101	0.000261032883321856\\
0.509090909090909	0.000257087632351848\\
0.517171717171717	0.000251002022594072\\
0.525252525252525	0.000242772674737682\\
0.533333333333333	0.000232401837536337\\
0.541414141414141	0.000219912727662546\\
0.54949494949495	0.000205349171829001\\
0.557575757575758	0.000188901075645612\\
0.565656565656566	0.000172665124356867\\
0.573737373737374	0.000158130567389227\\
0.581818181818182	0.000154482682420032\\
0.58989898989899	0.000156891139315127\\
0.597979797979798	0.000160432060884731\\
0.606060606060606	0.000165111605568808\\
0.614141414141414	0.000170808866325554\\
0.622222222222222	0.000177174838227768\\
0.63030303030303	0.000184075833166678\\
0.638383838383838	0.00019100082848325\\
0.646464646464647	0.000197569147247164\\
0.654545454545455	0.000203374003537201\\
0.662626262626263	0.000207974043119444\\
0.670707070707071	0.000210815126735273\\
0.678787878787879	0.000216379210306507\\
0.686868686868687	0.000241734769271575\\
0.694949494949495	0.000264948029073377\\
0.703030303030303	0.000285528002793495\\
0.711111111111111	0.0003029614500563\\
0.719191919191919	0.000316697029255113\\
0.727272727272727	0.000327298811290635\\
0.735353535353535	0.000333700786849677\\
0.743434343434344	0.000338044322989702\\
0.751515151515152	0.000343125571780127\\
0.75959595959596	0.000353238216491484\\
0.767676767676768	0.000369149984689289\\
0.775757575757576	0.000407009518630983\\
0.783838383838384	0.000511544959146191\\
0.791919191919192	0.000633943863635382\\
0.8	0.000774692819107599\\
};
\addlegendentry{$\cbfH_\infty$ - Norm}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_1P/Beam_rs10_CompContH2Hinf_Rat6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
% height=4.687in,
% at={(1.011in,0.709in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Parameter},
ymode=log,
ymin=3.97480378398524e-05,
ymax=0.00270108279861484,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Approximation Quality over Parameter Range for Rational $P_\ell$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000701173107839757\\
0.00808080808080808	0.000368713068993989\\
0.0161616161616162	0.000210469937924413\\
0.0242424242424242	0.000161129645663097\\
0.0323232323232323	0.000189981610472579\\
0.0404040404040404	0.000235638536553586\\
0.0484848484848485	0.000274248733627095\\
0.0565656565656566	0.000301842457274769\\
0.0646464646464646	0.000319123023789947\\
0.0727272727272727	0.000327813215457322\\
0.0808080808080808	0.000329764377196728\\
0.0888888888888889	0.00032667215248172\\
0.096969696969697	0.000320035842076483\\
0.105050505050505	0.000311100133101489\\
0.113131313131313	0.000300861688141247\\
0.121212121212121	0.00029005289688054\\
0.129292929292929	0.000279179704692883\\
0.137373737373737	0.000268516476390979\\
0.145454545454545	0.000258151632032837\\
0.153535353535354	0.000248023344927565\\
0.161616161616162	0.000237971799221561\\
0.16969696969697	0.000227786177825163\\
0.177777777777778	0.000217242125302842\\
0.185858585858586	0.000206143636960031\\
0.193939393939394	0.000194337319629487\\
0.202020202020202	0.000181736764404396\\
0.21010101010101	0.000168335208171873\\
0.218181818181818	0.000154197361942196\\
0.226262626262626	0.000139474088007335\\
0.234343434343434	0.00012442428771496\\
0.242424242424242	0.000109433429055291\\
0.250505050505051	9.50581648111918e-05\\
0.258585858585859	8.21127674783757e-05\\
0.266666666666667	7.1741784367985e-05\\
0.274747474747475	6.53519191718613e-05\\
0.282828282828283	6.40540291811988e-05\\
0.290909090909091	6.7805553807018e-05\\
0.298989898989899	7.53883564565227e-05\\
0.307070707070707	8.51974414317363e-05\\
0.315151515151515	9.59764168534958e-05\\
0.323232323232323	0.000106832273639933\\
0.331313131313131	0.000117183221676286\\
0.339393939393939	0.000126657693927231\\
0.347474747474747	0.000135015231259972\\
0.355555555555556	0.000142091672758116\\
0.363636363636364	0.000147824564946145\\
0.371717171717172	0.000152192103205337\\
0.37979797979798	0.000155217969197165\\
0.387878787878788	0.000156975027371737\\
0.395959595959596	0.000157577858008209\\
0.404040404040404	0.000157187592322572\\
0.412121212121212	0.000155992792477784\\
0.42020202020202	0.000154212704284038\\
0.428282828282828	0.000152088982154937\\
0.436363636363636	0.000149862015974777\\
0.444444444444444	0.000147781878986187\\
0.452525252525253	0.000146064081306191\\
0.460606060606061	0.000144880728523589\\
0.468686868686869	0.000144337906870027\\
0.476767676767677	0.000144464201696216\\
0.484848484848485	0.000145199782671738\\
0.492929292929293	0.000146416421124203\\
0.501010101010101	0.00014791245419614\\
0.509090909090909	0.000149439496042726\\
0.517171717171717	0.000150748138674682\\
0.525252525252525	0.000151549148816898\\
0.533333333333333	0.000151595090277903\\
0.541414141414141	0.00015065083317048\\
0.54949494949495	0.000148491237287694\\
0.557575757575758	0.000144957393127715\\
0.565656565656566	0.000139913482655135\\
0.573737373737374	0.000133279223292604\\
0.581818181818182	0.000124992863974821\\
0.58989898989899	0.000115085112480131\\
0.597979797979798	0.00010364142355736\\
0.606060606060606	9.0849207418839e-05\\
0.614141414141414	7.7036742862085e-05\\
0.622222222222222	6.28752541431336e-05\\
0.63030303030303	4.97183481273368e-05\\
0.638383838383838	4.0498064800595e-05\\
0.646464646464647	3.97480378398524e-05\\
0.654545454545455	4.87345866306382e-05\\
0.662626262626263	6.36907944618353e-05\\
0.670707070707071	8.12159327060006e-05\\
0.678787878787879	9.94564542360419e-05\\
0.686868686868687	0.000117372806185669\\
0.694949494949495	0.000134209043465087\\
0.703030303030303	0.000149342850677215\\
0.711111111111111	0.000162186818411203\\
0.719191919191919	0.000172251102799053\\
0.727272727272727	0.000179063076064804\\
0.735353535353535	0.000182295396054895\\
0.743434343434344	0.000181798195246527\\
0.751515151515152	0.000177789094915966\\
0.75959595959596	0.000171218191529023\\
0.767676767676768	0.000164244791522391\\
0.775757575757576	0.000161093748690717\\
0.783838383838384	0.000168164906283083\\
0.791919191919192	0.000191947192589904\\
0.8	0.000235699128145505\\
};
\addlegendentry{$\cbfH_2$-Norm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00270108279861484\\
0.00808080808080808	0.00117847817786706\\
0.0161616161616162	0.000625357742192672\\
0.0242424242424242	0.000433368224020142\\
0.0323232323232323	0.000754623821475184\\
0.0404040404040404	0.000956720366627211\\
0.0484848484848485	0.00107867854606147\\
0.0565656565656566	0.00114595361608784\\
0.0646464646464646	0.00117505718024351\\
0.0727272727272727	0.00117704877424489\\
0.0808080808080808	0.00119398370052834\\
0.0888888888888889	0.00122485836917689\\
0.096969696969697	0.00123519261723243\\
0.105050505050505	0.00122850416225442\\
0.113131313131313	0.00120774820388948\\
0.121212121212121	0.001175424008314\\
0.129292929292929	0.00113364849019022\\
0.137373737373737	0.00108422651137401\\
0.145454545454545	0.00102870005981709\\
0.153535353535354	0.00096838480391264\\
0.161616161616162	0.000904413968629119\\
0.16969696969697	0.000837760597025661\\
0.177777777777778	0.000769260045068553\\
0.185858585858586	0.000699632265844951\\
0.193939393939394	0.000629496921255635\\
0.202020202020202	0.000559391362150588\\
0.21010101010101	0.000489773553215317\\
0.218181818181818	0.000421045516459855\\
0.226262626262626	0.000353551202342509\\
0.234343434343434	0.00028902059252614\\
0.242424242424242	0.000227897776163881\\
0.250505050505051	0.000182597007076289\\
0.258585858585859	0.000151011161410022\\
0.266666666666667	0.000127717685952975\\
0.274747474747475	0.000127008217443446\\
0.282828282828283	0.00015603391701041\\
0.290909090909091	0.000184294607078428\\
0.298989898989899	0.00021344617682968\\
0.307070707070707	0.000243218930141367\\
0.315151515151515	0.000271069899207677\\
0.323232323232323	0.00029696159527102\\
0.331313131313131	0.000333487828500294\\
0.339393939393939	0.000368163149782078\\
0.347474747474747	0.000400170455576224\\
0.355555555555556	0.000429521855840667\\
0.363636363636364	0.00045623419087276\\
0.371717171717172	0.000480332584030599\\
0.37979797979798	0.000501850147723097\\
0.387878787878788	0.00052082105015415\\
0.395959595959596	0.000537284724194314\\
0.404040404040404	0.000551284079355593\\
0.412121212121212	0.000562864764964702\\
0.42020202020202	0.000572073971874572\\
0.428282828282828	0.000578962691344475\\
0.436363636363636	0.000583584539424612\\
0.444444444444444	0.000585990508989909\\
0.452525252525253	0.000586235906816198\\
0.460606060606061	0.000584377312089513\\
0.468686868686869	0.000580471539835993\\
0.476767676767677	0.000574574910240416\\
0.484848484848485	0.000566747027929355\\
0.492929292929293	0.000557045657979673\\
0.501010101010101	0.000545528608135635\\
0.509090909090909	0.000532255951803047\\
0.517171717171717	0.000517287349628988\\
0.525252525252525	0.000500680751632996\\
0.533333333333333	0.00048249579174349\\
0.541414141414141	0.000462791144021265\\
0.54949494949495	0.000441626690322395\\
0.557575757575758	0.000419059555773164\\
0.565656565656566	0.000395149563323577\\
0.573737373737374	0.000369953813355549\\
0.581818181818182	0.000343530571551394\\
0.58989898989899	0.000315937058364598\\
0.597979797979798	0.000287231333820538\\
0.606060606060606	0.00025746921066103\\
0.614141414141414	0.000226708486338584\\
0.622222222222222	0.000195007225091694\\
0.63030303030303	0.000162425386792647\\
0.638383838383838	0.000129027102298389\\
0.646464646464647	9.52818707849855e-05\\
0.654545454545455	6.31782444351149e-05\\
0.662626262626263	6.7047248492777e-05\\
0.670707070707071	8.5149535235992e-05\\
0.678787878787879	0.000102779823034637\\
0.686868686868687	0.000119248993360475\\
0.694949494949495	0.000134080024792261\\
0.703030303030303	0.000164834625805352\\
0.711111111111111	0.000202707710974906\\
0.719191919191919	0.000241125265575385\\
0.727272727272727	0.000280481510189919\\
0.735353535353535	0.000320099242443294\\
0.743434343434344	0.000359933043580097\\
0.751515151515152	0.000399939010594454\\
0.75959595959596	0.000440076054174878\\
0.767676767676768	0.000480302018168542\\
0.775757575757576	0.000520577901259946\\
0.783838383838384	0.000560865471494407\\
0.791919191919192	0.000601125657944036\\
0.8	0.000641323841832755\\
};
\addlegendentry{$\cbfH_\infty$-Norm}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_2P/CD_p301_55_xi100_r12_r12_P1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.447in,
%height=1.986in,
%at={(0.113in,9.035in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
%xtick={100,10000,1000000},
%xticklabels=auto,
xminorticks=true,
ymode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
%ymin=1.91691867502047e-07,
%ymax=0.000950471784096924,
%ytick={1e-05},
%yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=none},
title style={font=\bfseries},
title={$\bfp = [0.1,  0.1]$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.000950471784096924\\
109.749876549306	0.000948203001055498\\
120.450354025878	0.000945475131052921\\
132.194114846603	0.000942196484395289\\
145.082877849594	0.000938257604189978\\
159.228279334109	0.000933528071917258\\
174.752840000768	0.000927852854386844\\
191.791026167249	0.000921048183659453\\
210.490414451202	0.000912896996555359\\
231.012970008316	0.000903144017936858\\
253.536449397011	0.000891490662742159\\
278.255940220713	0.000877590070878653\\
305.385550883342	0.000861042797715055\\
335.160265093884	0.00084139399048115\\
367.837977182863	0.000818133328331541\\
403.701725859655	0.000790699648805109\\
443.062145758388	0.000758493110103542\\
486.260158006535	0.000720899079602146\\
533.669923120631	0.000677329930013649\\
585.702081805667	0.000627294052333042\\
642.807311728432	0.000570506815319461\\
705.480231071865	0.000507068968378605\\
774.263682681127	0.00043776272555074\\
849.753435908644	0.000364579289693127\\
932.60334688322	0.000291756031349624\\
1023.53102189903	0.000227875481055566\\
1123.32403297803	0.000188299535767185\\
1232.84673944207	0.000187201356802057\\
1353.04777457981	0.000215265507035498\\
1484.96826225447	0.000247993017540549\\
1629.75083462064	0.000266925699350016\\
1788.64952905744	0.000262354302825893\\
1963.04065004027	0.000232993509485743\\
2154.43469003188	0.000188775338118197\\
2364.48941264541	0.000154429328640343\\
2595.02421139974	0.000153087592383298\\
2848.0358684358	0.000166386119557076\\
3125.71584968824	0.000163302473777067\\
3430.46928631492	0.000142288371586832\\
3764.93580679247	0.000127662342685865\\
4132.01240011533	0.000126988544078248\\
4534.87850812858	0.000120906814316699\\
4977.02356433211	0.000110676199518652\\
5462.27721768434	0.000105273731321123\\
5994.84250318941	9.91099568598517e-05\\
6579.33224657568	9.28575051656585e-05\\
7220.80901838546	8.7363315086358e-05\\
7924.82898353917	8.19459987500974e-05\\
8697.49002617783	7.68738262484448e-05\\
9545.48456661835	7.20437746535261e-05\\
10476.1575278967	6.74659483760253e-05\\
11497.5699539774	6.31238263830404e-05\\
12618.5688306602	5.9006954426295e-05\\
13848.8637139387	5.51049272609758e-05\\
15199.1108295293	5.14081068937708e-05\\
16681.0053720006	4.79075512080186e-05\\
18307.3828029537	4.45949772100925e-05\\
20092.3300256505	4.1462724073177e-05\\
22051.3073990305	3.85037080347774e-05\\
24201.2826479438	3.57113677238184e-05\\
26560.8778294668	3.30795984458895e-05\\
29150.5306282518	3.06026753068049e-05\\
31992.6713779738	2.82751667920759e-05\\
35111.9173421513	2.60918423548482e-05\\
38535.2859371053	2.40475793524245e-05\\
42292.428743895	2.21372758985961e-05\\
46415.8883361277	2.03557764919679e-05\\
50941.3801481639	1.86978164354525e-05\\
55908.1018251222	1.71579891456047e-05\\
61359.0727341318	1.57307378142728e-05\\
67341.5065775083	1.44103700730652e-05\\
73907.2203352577	1.31910918912266e-05\\
81113.0830789687	1.20670553310718e-05\\
89021.5085445039	1.10324141654245e-05\\
97700.9957299225	1.00813816513074e-05\\
107226.722201032	9.20828570268879e-06\\
117681.1952435	8.40761799658826e-06\\
129154.966501488	7.67407489382336e-06\\
141747.41629268	7.00258925290192e-06\\
155567.614393047	6.38835315309264e-06\\
170735.264747069	5.82683219115222e-06\\
187381.742286039	5.31377240012071e-06\\
205651.230834865	4.8452010100913e-06\\
225701.971963392	4.4174222894025e-06\\
247707.635599171	4.02700962486069e-06\\
271858.824273294	3.67079486528166e-06\\
298364.724028334	3.3458557957882e-06\\
327454.916287773	3.04950245209031e-06\\
359381.366380463	2.77926283701405e-06\\
394420.605943766	2.5328684722436e-06\\
432876.128108306	2.30824010884807e-06\\
475081.016210279	2.10347383038483e-06\\
521400.828799968	1.91682771050007e-06\\
572236.765935022	1.74670913064872e-06\\
628029.144183425	1.5916628203313e-06\\
689261.21043497	1.45035964971442e-06\\
756463.327554629	1.32158618053602e-06\\
830217.568131974	1.20423496397304e-06\\
911162.756115491	1.09729556215285e-06\\
1000000	9.99846261989889e-07\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.000946337647917709\\
109.749876549306	0.00094441826272377\\
120.450354025878	0.000942063782080555\\
132.194114846603	0.000939182729485088\\
145.082877849594	0.000935665441699517\\
159.228279334109	0.000931380747202734\\
174.752840000768	0.00092617215884671\\
191.791026167249	0.000919853567718825\\
210.490414451202	0.000912204459578552\\
231.012970008316	0.000902964731924738\\
253.536449397011	0.000891829279393526\\
278.255940220713	0.000878442652968305\\
305.385550883342	0.000862394306075535\\
335.160265093884	0.000843215249137747\\
367.837977182863	0.000820377388658718\\
403.701725859655	0.00079329749407947\\
443.062145758388	0.000761348716875592\\
486.260158006535	0.00072388404315532\\
533.669923120631	0.000680278270185028\\
585.702081805667	0.000629998590796396\\
642.807311728432	0.000572719837069609\\
705.480231071865	0.000508511978544343\\
774.263682681127	0.000438153643963086\\
849.753435908644	0.000363693739308381\\
932.60334688322	0.000289567767656355\\
1023.53102189903	0.000224908755969514\\
1123.32403297803	0.000186260782142054\\
1232.84673944207	0.000188283667014811\\
1353.04777457981	0.000219688889869472\\
1484.96826225447	0.000254628412900302\\
1629.75083462064	0.000274310213891002\\
1788.64952905744	0.000268751650335662\\
1963.04065004027	0.000236674533025966\\
2154.43469003188	0.000188376696015805\\
2364.48941264541	0.000149837785123109\\
2595.02421139974	0.000148335917661812\\
2848.0358684358	0.000164298574931536\\
3125.71584968824	0.000163070834261714\\
3430.46928631492	0.000143692217277406\\
3764.93580679247	0.000131016860696043\\
4132.01240011533	0.000131409269872701\\
4534.87850812858	0.000123826772093217\\
4977.02356433211	0.000109459870642861\\
5462.27721768434	0.000100294423530895\\
5994.84250318941	9.37184337638498e-05\\
6579.33224657568	9.16993201078533e-05\\
7220.80901838546	9.11069930900895e-05\\
7924.82898353917	8.63559819191242e-05\\
8697.49002617783	7.5589301309145e-05\\
9545.48456661835	6.42175999600266e-05\\
10476.1575278967	6.03382453346946e-05\\
11497.5699539774	6.07753913474474e-05\\
12618.5688306602	5.92891695616697e-05\\
13848.8637139387	5.66570906428342e-05\\
15199.1108295293	4.99113720775273e-05\\
16681.0053720006	4.43580430258514e-05\\
18307.3828029537	4.43821762287813e-05\\
20092.3300256505	4.1033993731503e-05\\
22051.3073990305	3.55819223700246e-05\\
24201.2826479438	3.46639385816366e-05\\
26560.8778294668	3.22273666572517e-05\\
29150.5306282518	2.93025172993876e-05\\
31992.6713779738	2.63644185592846e-05\\
35111.9173421513	2.54719977536685e-05\\
38535.2859371053	2.25697546631364e-05\\
42292.428743895	2.06440473187638e-05\\
46415.8883361277	1.92615839829589e-05\\
50941.3801481639	1.71224376360697e-05\\
55908.1018251222	1.58000089841392e-05\\
61359.0727341318	1.43508159666688e-05\\
67341.5065775083	1.29838497068274e-05\\
73907.2203352577	1.17374166565878e-05\\
81113.0830789687	1.06123704211591e-05\\
89021.5085445039	9.60034722032765e-06\\
97700.9957299225	8.69072653550576e-06\\
107226.722201032	7.87285851938803e-06\\
117681.1952435	7.13683661774377e-06\\
129154.966501488	6.47373358166596e-06\\
141747.41629268	5.87562225489994e-06\\
155567.614393047	5.33551015454898e-06\\
170735.264747069	4.84724379696223e-06\\
187381.742286039	4.40540773982583e-06\\
205651.230834865	4.00522921810765e-06\\
225701.971963392	3.6424925907343e-06\\
247707.635599171	3.31346464305348e-06\\
271858.824273294	3.01483032512551e-06\\
298364.724028334	2.74363789301584e-06\\
327454.916287773	2.49725223207697e-06\\
359381.366380463	2.27331515820769e-06\\
394420.605943766	2.06971160131916e-06\\
432876.128108306	1.88454071591046e-06\\
475081.016210279	1.71609110729029e-06\\
521400.828799968	1.56281949480011e-06\\
572236.765935022	1.42333224994089e-06\\
628029.144183425	1.29636934643834e-06\\
689261.21043497	1.18079034194589e-06\\
756463.327554629	1.07556207913674e-06\\
830217.568131974	9.79747849491146e-07\\
911162.756115491	8.92497808204183e-07\\
1000000	8.13040465182874e-07\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	4.1421668739979e-06\\
109.749876549306	3.79633363050878e-06\\
120.450354025878	3.42757413066318e-06\\
132.194114846603	3.03595702264758e-06\\
145.082877849594	2.62211457725854e-06\\
159.228279334109	2.18753341455132e-06\\
174.752840000768	1.73516174466484e-06\\
191.791026167249	1.27111588937203e-06\\
210.490414451202	8.11833523425586e-07\\
231.012970008316	4.34775217729421e-07\\
253.536449397011	4.85592321386826e-07\\
278.255940220713	8.95988785181543e-07\\
305.385550883342	1.36267577535247e-06\\
335.160265093884	1.82168411225454e-06\\
367.837977182863	2.24799641148511e-06\\
403.701725859655	2.62083233159202e-06\\
443.062145758388	2.91842139902295e-06\\
486.260158006535	3.11716228184809e-06\\
533.669923120631	3.19254667007048e-06\\
585.702081805667	3.12229066932621e-06\\
642.807311728432	2.89393198056986e-06\\
705.480231071865	2.52341026895984e-06\\
774.263682681127	2.10401204256903e-06\\
849.753435908644	1.90789414960169e-06\\
932.60334688322	2.29461743042823e-06\\
1023.53102189903	3.20950010741921e-06\\
1123.32403297803	4.35801200606114e-06\\
1232.84673944207	5.52287193072278e-06\\
1353.04777457981	6.53771748014946e-06\\
1484.96826225447	7.2248120028043e-06\\
1629.75083462064	7.38670024061451e-06\\
1788.64952905744	6.92631909934163e-06\\
1963.04065004027	6.0640231593816e-06\\
2154.43469003188	5.36827836729455e-06\\
2364.48941264541	5.27404627420646e-06\\
2595.02421139974	5.39539576551319e-06\\
2848.0358684358	5.11379789850438e-06\\
3125.71584968824	4.81826592297338e-06\\
3430.46928631492	4.41686146558832e-06\\
3764.93580679247	4.56316190253496e-06\\
4132.01240011533	4.42302593636159e-06\\
4534.87850812858	4.37786992426046e-06\\
4977.02356433211	4.53232028362744e-06\\
5462.27721768434	5.55164288196512e-06\\
5994.84250318941	6.01374362079347e-06\\
6579.33224657568	5.49697510880632e-06\\
7220.80901838546	4.88371236461055e-06\\
7924.82898353917	5.38305612894512e-06\\
8697.49002617783	7.32047533497159e-06\\
9545.48456661835	8.58266999871237e-06\\
10476.1575278967	7.82720825778288e-06\\
11497.5699539774	5.52716654439985e-06\\
12618.5688306602	3.28144478706512e-06\\
13848.8637139387	1.56209757135592e-06\\
15199.1108295293	2.97515309810552e-06\\
16681.0053720006	3.76045405547079e-06\\
18307.3828029537	1.69859281619371e-06\\
20092.3300256505	1.5082888579354e-06\\
22051.3073990305	2.92187842452033e-06\\
24201.2826479438	1.54639834129674e-06\\
26560.8778294668	9.91759480255399e-07\\
29150.5306282518	1.56550100260553e-06\\
31992.6713779738	1.91636959558028e-06\\
35111.9173421513	6.39384036570276e-07\\
38535.2859371053	1.86920551692519e-06\\
42292.428743895	1.51005840661739e-06\\
46415.8883361277	1.26768429787616e-06\\
50941.3801481639	1.67670383953674e-06\\
55908.1018251222	1.47148152640587e-06\\
61359.0727341318	1.51561304901744e-06\\
67341.5065775083	1.55271255643973e-06\\
73907.2203352577	1.55700425411098e-06\\
81113.0830789687	1.5328509119132e-06\\
89021.5085445039	1.48770976371073e-06\\
97700.9957299225	1.42811054167971e-06\\
107226.722201032	1.35917501310003e-06\\
117681.1952435	1.28477967244777e-06\\
129154.966501488	1.20780692987278e-06\\
141747.41629268	1.13037001303451e-06\\
155567.614393047	1.05399367022233e-06\\
170735.264747069	9.79754696080627e-07\\
187381.742286039	9.08390099820494e-07\\
205651.230834865	8.40380152688445e-07\\
225701.971963392	7.76012145094708e-07\\
247707.635599171	7.15429356372697e-07\\
271858.824273294	6.58668671792234e-07\\
298364.724028334	6.05689462561189e-07\\
327454.916287773	5.5639572591298e-07\\
359381.366380463	5.10653015782549e-07\\
394420.605943766	4.68301341470485e-07\\
432876.128108306	4.29164943160423e-07\\
475081.016210279	3.93059647893783e-07\\
521400.828799968	3.59798351976119e-07\\
572236.765935022	3.29195054250663e-07\\
628029.144183425	3.01067770640267e-07\\
689261.21043497	2.75240587399613e-07\\
756463.327554629	2.51545053776178e-07\\
830217.568131974	2.29821070559753e-07\\
911162.756115491	2.09917396488178e-07\\
1000000	1.91691867502047e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_2P/CD_p301_55_xi100_r12_r12_P3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.447in,
%height=1.986in,
%at={(0.113in,9.035in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
%xtick={100,10000,1000000},
%xticklabels=auto,
xminorticks=true,
ymode=log,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
%ymin=1.91691867502047e-07,
%ymax=0.000950471784096924,
%ytick={1e-05},
%yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=none},
title style={font=\bfseries},
title={$\bfp = [0.1,  0.8]$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]

\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.00281646853034161\\
109.749876549306	0.00281004394325106\\
120.450354025878	0.00280231801369399\\
132.194114846603	0.0027930302270019\\
145.082877849594	0.0027818693051328\\
159.228279334109	0.00276846394455493\\
174.752840000768	0.00275237215440062\\
191.791026167249	0.00273306912402105\\
210.490414451202	0.0027099336261446\\
231.012970008316	0.0026822330919125\\
253.536449397011	0.00264910770182804\\
278.255940220713	0.00260955415603687\\
305.385550883342	0.00256241026381957\\
335.160265093884	0.00250634218480657\\
367.837977182863	0.00243983713673681\\
403.701725859655	0.00236120574227857\\
443.062145758388	0.00226860000983443\\
486.260158006535	0.00216005530306904\\
533.669923120631	0.00203356756764795\\
585.702081805667	0.00188722044392159\\
642.807311728432	0.001719380371978\\
705.480231071865	0.00152898075258447\\
774.263682681127	0.00131591787080367\\
849.753435908644	0.00108158221674124\\
932.60334688322	0.000829560555966446\\
1023.53102189903	0.00056665710090596\\
1123.32403297803	0.000305546056327102\\
1232.84673944207	9.98705442306233e-05\\
1353.04777457981	0.000218074209500006\\
1484.96826225447	0.000390581014693335\\
1629.75083462064	0.000502818744378016\\
1788.64952905744	0.000533702543216132\\
1963.04065004027	0.00047706328067603\\
2154.43469003188	0.000346496546683576\\
2364.48941264541	0.000191401246937026\\
2595.02421139974	0.000155241439090014\\
2848.0358684358	0.000235977407771765\\
3125.71584968824	0.000258134499434361\\
3430.46928631492	0.000202523372258026\\
3764.93580679247	0.000148252331079302\\
4132.01240011533	0.000161177135190889\\
4534.87850812858	0.000159090633233659\\
4977.02356433211	0.000133926366416998\\
5462.27721768434	0.00012758060253507\\
5994.84250318941	0.000119404365745136\\
6579.33224657568	0.000109256593918098\\
7220.80901838546	0.000101941505876191\\
7924.82898353917	9.42870383207147e-05\\
8697.49002617783	8.74765753149107e-05\\
9545.48456661835	8.10829801450443e-05\\
10476.1575278967	7.51613295347783e-05\\
11497.5699539774	6.96543184327774e-05\\
12618.5688306602	6.45313286691099e-05\\
13848.8637139387	5.97620900444515e-05\\
15199.1108295293	5.53196356071196e-05\\
16681.0053720006	5.11797758002292e-05\\
18307.3828029537	4.73207901622237e-05\\
20092.3300256505	4.37231651867453e-05\\
22051.3073990305	4.03693508938149e-05\\
24201.2826479438	3.72435338199496e-05\\
26560.8778294668	3.43314220923023e-05\\
29150.5306282518	3.1620040270576e-05\\
31992.6713779738	2.90975337154404e-05\\
35111.9173421513	2.67529842381011e-05\\
38535.2859371053	2.45762403832236e-05\\
42292.428743895	2.25577665828429e-05\\
46415.8883361277	2.0688515372913e-05\\
50941.3801481639	1.89598258479795e-05\\
55908.1018251222	1.73633497302176e-05\\
61359.0727341318	1.58910042304835e-05\\
67341.5065775083	1.45349487553963e-05\\
73907.2203352577	1.3287580889268e-05\\
81113.0830789687	1.21415462092536e-05\\
89021.5085445039	1.10897564197478e-05\\
97700.9957299225	1.01254108794204e-05\\
107226.722201032	9.24201760060133e-06\\
117681.1952435	8.43341096972178e-06\\
129154.966501488	7.69376456040096e-06\\
141747.41629268	7.01759835470407e-06\\
155567.614393047	6.39978039503753e-06\\
170735.264747069	5.83552335797324e-06\\
187381.742286039	5.32037680511041e-06\\
205651.230834865	4.85021597249323e-06\\
225701.971963392	4.42122795755389e-06\\
247707.635599171	4.02989609280707e-06\\
271858.824273294	3.67298319075049e-06\\
298364.724028334	3.34751422721346e-06\\
327454.916287773	3.05075891519171e-06\\
359381.366380463	2.78021451624913e-06\\
394420.605943766	2.53358914574123e-06\\
432876.128108306	2.3087857524675e-06\\
475081.016210279	2.10388689226485e-06\\
521400.828799968	1.91714036700149e-06\\
572236.765935022	1.74694576355352e-06\\
628029.144183425	1.59184189973751e-06\\
689261.21043497	1.4504951640552e-06\\
756463.327554629	1.32168872192147e-06\\
830217.568131974	1.20431255147268e-06\\
911162.756115491	1.0973542660038e-06\\
1000000	9.99890676685264e-07\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.00281761821414895\\
109.749876549306	0.00281109217709215\\
120.450354025878	0.00280325696203515\\
132.194114846603	0.00279385188702353\\
145.082877849594	0.00278256567654888\\
159.228279334109	0.00276902727352556\\
174.752840000768	0.00275279527338323\\
191.791026167249	0.0027333459122249\\
210.490414451202	0.00271005961551838\\
231.012970008316	0.0026822062383742\\
253.536449397011	0.00264892932609009\\
278.255940220713	0.00260923002614775\\
305.385550883342	0.00256195173395134\\
335.160265093884	0.00250576721371135\\
367.837977182863	0.00243917088266711\\
403.701725859655	0.00236048028555419\\
443.062145758388	0.00226785264655089\\
486.260158006535	0.002159324911199\\
533.669923120631	0.00203288899242243\\
585.702081805667	0.00188661797272216\\
642.807311728432	0.00171886334884145\\
705.480231071865	0.00152854681339484\\
774.263682681127	0.00131557035432265\\
849.753435908644	0.00108136413915411\\
932.60334688322	0.00082959347607928\\
1023.53102189903	0.000567150611260111\\
1123.32403297803	0.000306730479298389\\
1232.84673944207	0.000101188091536049\\
1353.04777457981	0.000216628445808677\\
1484.96826225447	0.000388894228654335\\
1629.75083462064	0.000501240985216716\\
1788.64952905744	0.000531953357631541\\
1963.04065004027	0.000475239689497633\\
2154.43469003188	0.000345666374054938\\
2364.48941264541	0.000191815525529946\\
2595.02421139974	0.000156517941107831\\
2848.0358684358	0.000237180543822749\\
3125.71584968824	0.000258431395326353\\
3430.46928631492	0.00020326833655289\\
3764.93580679247	0.000147539525748578\\
4132.01240011533	0.000159736557874509\\
4534.87850812858	0.0001583862366221\\
4977.02356433211	0.000133389180070626\\
5462.27721768434	0.000128262386016093\\
5994.84250318941	0.000121103018779769\\
6579.33224657568	0.000111135640825118\\
7220.80901838546	0.000100773270013496\\
7924.82898353917	9.22815375029023e-05\\
8697.49002617783	8.70722436777919e-05\\
9545.48456661835	8.34349762733476e-05\\
10476.1575278967	7.82173256611192e-05\\
11497.5699539774	7.1376139891907e-05\\
12618.5688306602	6.49117321151257e-05\\
13848.8637139387	5.90927079252662e-05\\
15199.1108295293	5.53933847426774e-05\\
16681.0053720006	5.25996656461806e-05\\
18307.3828029537	4.82557708959702e-05\\
20092.3300256505	4.45013699185673e-05\\
22051.3073990305	4.15182309056856e-05\\
24201.2826479438	3.75880298552736e-05\\
26560.8778294668	3.48889607817626e-05\\
29150.5306282518	3.24469575159764e-05\\
31992.6713779738	2.97983773598712e-05\\
35111.9173421513	2.70444190431683e-05\\
38535.2859371053	2.51818241659867e-05\\
42292.428743895	2.30703041131235e-05\\
46415.8883361277	2.11005676227516e-05\\
50941.3801481639	1.95496877300666e-05\\
55908.1018251222	1.78305108413786e-05\\
61359.0727341318	1.63878658643563e-05\\
67341.5065775083	1.50691315493333e-05\\
73907.2203352577	1.38450437789371e-05\\
81113.0830789687	1.27069246856528e-05\\
89021.5085445039	1.16503380190696e-05\\
97700.9957299225	1.06716707254672e-05\\
107226.722201032	9.76727124445055e-06\\
117681.1952435	8.93327399203029e-06\\
129154.966501488	8.16562956373325e-06\\
141747.41629268	7.46018989876508e-06\\
155567.614393047	6.81279693307617e-06\\
170735.264747069	6.21935782738058e-06\\
187381.742286039	5.67590279767802e-06\\
205651.230834865	5.17862643003959e-06\\
225701.971963392	4.72391498227652e-06\\
247707.635599171	4.30836247558765e-06\\
271858.824273294	3.92877816101203e-06\\
298364.724028334	3.58218755482679e-06\\
327454.916287773	3.2658288228654e-06\\
359381.366380463	2.97714591632288e-06\\
394420.605943766	2.7137795409313e-06\\
432876.128108306	2.47355677942819e-06\\
475081.016210279	2.25447997855231e-06\\
521400.828799968	2.05471534847241e-06\\
572236.765935022	1.87258159643715e-06\\
628029.144183425	1.706538820151e-06\\
689261.21043497	1.55517781362129e-06\\
756463.327554629	1.41720988380353e-06\\
830217.568131974	1.29145723610425e-06\\
911162.756115491	1.17684395738034e-06\\
1000000	1.07238760390043e-06\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	1.15007360353436e-06\\
109.749876549306	1.04825697609399e-06\\
120.450354025878	9.39087115435992e-07\\
132.194114846603	8.22579677560047e-07\\
145.082877849594	6.99004420149936e-07\\
159.228279334109	5.6905240756542e-07\\
174.752840000768	4.34219260629101e-07\\
191.791026167249	2.98054884144497e-07\\
210.490414451202	1.72755283769498e-07\\
231.012970008316	1.22018269772362e-07\\
253.536449397011	2.1045716968877e-07\\
278.255940220713	3.37799439224729e-07\\
305.385550883342	4.63678837308234e-07\\
335.160265093884	5.75959210652934e-07\\
367.837977182863	6.66303968759628e-07\\
403.701725859655	7.27347926960813e-07\\
443.062145758388	7.53088856155951e-07\\
486.260158006535	7.40399285474633e-07\\
533.669923120631	6.91230092493158e-07\\
585.702081805667	6.14738752160787e-07\\
642.807311728432	5.27040073599152e-07\\
705.480231071865	4.44634932118296e-07\\
774.263682681127	3.76741478025949e-07\\
849.753435908644	3.58711469045918e-07\\
932.60334688322	5.11806912325394e-07\\
1023.53102189903	8.73329115676562e-07\\
1123.32403297803	1.33797165663817e-06\\
1232.84673944207	1.7444197134721e-06\\
1353.04777457981	1.91740157486964e-06\\
1484.96826225447	1.79956664941395e-06\\
1629.75083462064	1.64741270516084e-06\\
1788.64952905744	1.7822475896005e-06\\
1963.04065004027	1.88511923221551e-06\\
2154.43469003188	1.61797535790769e-06\\
2364.48941264541	1.11818419049855e-06\\
2595.02421139974	1.2951799657639e-06\\
2848.0358684358	1.83219365880883e-06\\
3125.71584968824	1.03314435708526e-06\\
3430.46928631492	1.64638013754482e-06\\
3764.93580679247	1.07134262746977e-06\\
4132.01240011533	1.68859587055212e-06\\
4534.87850812858	1.12076075952904e-06\\
4977.02356433211	2.05720022719094e-06\\
5462.27721768434	7.6267505574977e-07\\
5994.84250318941	2.19355916445852e-06\\
6579.33224657568	2.63971055904715e-06\\
7220.80901838546	1.9654774639388e-06\\
7924.82898353917	2.12728465913953e-06\\
8697.49002617783	2.95778565374439e-06\\
9545.48456661835	3.36505472082204e-06\\
10476.1575278967	3.05765349239171e-06\\
11497.5699539774	2.16983232396349e-06\\
12618.5688306602	1.32721108933302e-06\\
13848.8637139387	7.00675121437456e-07\\
15199.1108295293	1.34421806116103e-06\\
16681.0053720006	1.55262994925168e-06\\
18307.3828029537	9.40175747619175e-07\\
20092.3300256505	8.6006918730031e-07\\
22051.3073990305	1.16373916091476e-06\\
24201.2826479438	4.25051886260284e-07\\
26560.8778294668	7.13193150435387e-07\\
29150.5306282518	8.38520401614465e-07\\
31992.6713779738	7.10615523378771e-07\\
35111.9173421513	3.12753394077366e-07\\
38535.2859371053	7.2677724305692e-07\\
42292.428743895	5.13524467575974e-07\\
46415.8883361277	5.11529094570748e-07\\
50941.3801481639	6.15384209630277e-07\\
55908.1018251222	5.21003974449016e-07\\
61359.0727341318	5.68541352919503e-07\\
67341.5065775083	6.00325301848831e-07\\
73907.2203352577	6.10418567340372e-07\\
81113.0830789687	6.04637686931543e-07\\
89021.5085445039	5.88148788365618e-07\\
97700.9957299225	5.64720554650846e-07\\
107226.722201032	5.37024074809641e-07\\
117681.1952435	5.06944891767173e-07\\
129154.966501488	4.75811741033918e-07\\
141747.41629268	4.44556214185528e-07\\
155567.614393047	4.13824277182119e-07\\
170735.264747069	3.84055067579095e-07\\
187381.742286039	3.55537296391534e-07\\
205651.230834865	3.28450092081703e-07\\
225701.971963392	3.02892865150285e-07\\
247707.635599171	2.78907311566086e-07\\
271858.824273294	2.56493716225361e-07\\
298364.724028334	2.35623078887071e-07\\
327454.916287773	2.16246150788913e-07\\
359381.366380463	1.98300169762393e-07\\
394420.605943766	1.81713870569176e-07\\
432876.128108306	1.66411196720169e-07\\
475081.016210279	1.52314031426781e-07\\
521400.828799968	1.39344186059518e-07\\
572236.765935022	1.27424826047283e-07\\
628029.144183425	1.16481470697387e-07\\
689261.21043497	1.06442670857218e-07\\
756463.327554629	9.72404437892558e-08\\
830217.568131974	8.88105260084962e-08\\
911162.756115491	8.10924906420549e-08\\
1000000	7.40297650131139e-08\\
};


\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_2P/CD_p301_55_xi100_r12_r12_P5.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.447in,
%height=1.986in,
%at={(0.113in,9.035in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
%xtick={100,10000,1000000},
%xticklabels=auto,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
xminorticks=true,
ymode=log,
%ymin=1.91691867502047e-07,
%ymax=0.000950471784096924,
%ytick={1e-05},
%yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=none},
title style={font=\bfseries},
title={$\bfp = [0.45, 0.45]$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]

\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.000843889759295457\\
109.749876549306	0.000843795014557409\\
120.450354025878	0.000843680902703836\\
132.194114846603	0.000843543466930912\\
145.082877849594	0.000843377942985013\\
159.228279334109	0.00084317859481624\\
174.752840000768	0.000842938516973716\\
191.791026167249	0.000842649397099541\\
210.490414451202	0.000842301230590604\\
231.012970008316	0.000841881977978909\\
253.536449397011	0.000841377153797877\\
278.255940220713	0.000840769333621399\\
305.385550883342	0.000840037563553072\\
335.160265093884	0.000839156653681134\\
367.837977182863	0.000838096333890379\\
403.701725859655	0.000836820246951397\\
443.062145758388	0.000835284750048673\\
486.260158006535	0.000833437491988803\\
533.669923120631	0.000831215729481812\\
585.702081805667	0.000828544342508219\\
642.807311728432	0.000825333506509963\\
705.480231071865	0.000821475978972213\\
774.263682681127	0.000816843961414949\\
849.753435908644	0.000811285507159918\\
932.60334688322	0.000804620463821709\\
1023.53102189903	0.000796635972132495\\
1123.32403297803	0.000787081596362759\\
1232.84673944207	0.000775664245972471\\
1353.04777457981	0.000762043176684483\\
1484.96826225447	0.000745825550218534\\
1629.75083462064	0.000726563309827543\\
1788.64952905744	0.000703752525229916\\
1963.04065004027	0.000676836915806298\\
2154.43469003188	0.000645218025559815\\
2364.48941264541	0.000608275562681327\\
2595.02421139974	0.000565402828202915\\
2848.0358684358	0.000516064139322918\\
3125.71584968824	0.000459884256706401\\
3430.46928631492	0.000396785966559942\\
3764.93580679247	0.000327208736503106\\
4132.01240011533	0.000252503584882268\\
4534.87850812858	0.000175904111897791\\
4977.02356433211	0.000106454159613766\\
5462.27721768434	7.68365148333626e-05\\
5994.84250318941	0.00011324807120963\\
6579.33224657568	0.000163955373301702\\
7220.80901838546	0.000200418625367366\\
7924.82898353917	0.000211465829285612\\
8697.49002617783	0.000191755731109259\\
9545.48456661835	0.000142867224081029\\
10476.1575278967	8.0864489956878e-05\\
11497.5699539774	6.79453561646286e-05\\
12618.5688306602	0.000110598772910026\\
13848.8637139387	0.000126146690175206\\
15199.1108295293	9.45008744498493e-05\\
16681.0053720006	5.35419350526658e-05\\
18307.3828029537	7.90528773501025e-05\\
20092.3300256505	8.24292596852654e-05\\
22051.3073990305	4.93721211184285e-05\\
24201.2826479438	6.34194937368894e-05\\
26560.8778294668	5.30797822025646e-05\\
29150.5306282518	4.82406082254358e-05\\
31992.6713779738	4.47207082764495e-05\\
35111.9173421513	4.22106134941521e-05\\
38535.2859371053	3.59328385938716e-05\\
42292.428743895	3.4362475895035e-05\\
46415.8883361277	3.13621425887275e-05\\
50941.3801481639	2.82521841040926e-05\\
55908.1018251222	2.54852864065487e-05\\
61359.0727341318	2.29256994393158e-05\\
67341.5065775083	2.05271785381365e-05\\
73907.2203352577	1.82650049118338e-05\\
81113.0830789687	1.61331396579839e-05\\
89021.5085445039	1.41596187335931e-05\\
97700.9957299225	1.24041297771409e-05\\
107226.722201032	1.09052614703494e-05\\
117681.1952435	9.64471194621629e-06\\
129154.966501488	8.57903729015668e-06\\
141747.41629268	7.66772602306919e-06\\
155567.614393047	6.87945830391336e-06\\
170735.264747069	6.19090330201728e-06\\
187381.742286039	5.58459647330806e-06\\
205651.230834865	5.04724116921532e-06\\
225701.971963392	4.56850966928119e-06\\
247707.635599171	4.14021863508795e-06\\
271858.824273294	3.75576128183483e-06\\
298364.724028334	3.40971205264953e-06\\
327454.916287773	3.09754733180697e-06\\
359381.366380463	2.81544493285441e-06\\
394420.605943766	2.56013774198083e-06\\
432876.128108306	2.32880511721201e-06\\
475081.016210279	2.11899099376705e-06\\
521400.828799968	1.92854115375645e-06\\
572236.765935022	1.75555444327863e-06\\
628029.144183425	1.59834427984446e-06\\
689261.21043497	1.45540785321506e-06\\
756463.327554629	1.32540115260727e-06\\
830217.568131974	1.20711846204156e-06\\
911162.756115491	1.09947532459451e-06\\
1000000	1.00149423247011e-06\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.00084340008662088\\
109.749876549306	0.000843336447845969\\
120.450354025878	0.000843257094764807\\
132.194114846603	0.000843158485982416\\
145.082877849594	0.000843036302354274\\
159.228279334109	0.000842885275705995\\
174.752840000768	0.000842698979228453\\
191.791026167249	0.000842469570889569\\
210.490414451202	0.000842187479333264\\
231.012970008316	0.00084184101955891\\
253.536449397011	0.000841415923212893\\
278.255940220713	0.000840894765656374\\
305.385550883342	0.000840256269268014\\
335.160265093884	0.000839474459998459\\
367.837977182863	0.000838517652506226\\
403.701725859655	0.000837347239045171\\
443.062145758388	0.000835916259859878\\
486.260158006535	0.000834167740178195\\
533.669923120631	0.000832032794394619\\
585.702081805667	0.000829428527446364\\
642.807311728432	0.00082625581486836\\
705.480231071865	0.000822397122946295\\
774.263682681127	0.000817714626830056\\
849.753435908644	0.000812048930365816\\
932.60334688322	0.000805218523661898\\
1023.53102189903	0.000797019520353084\\
1123.32403297803	0.000787224232469681\\
1232.84673944207	0.000775576528358483\\
1353.04777457981	0.000761782819928495\\
1484.96826225447	0.000745498913032634\\
1629.75083462064	0.000726310385339105\\
1788.64952905744	0.000703702241461216\\
1963.04065004027	0.000677038961123032\\
2154.43469003188	0.000645607695065242\\
2364.48941264541	0.000608705500463617\\
2595.02421139974	0.000565709089349801\\
2848.0358684358	0.000516189782251263\\
3125.71584968824	0.000459884146508774\\
3430.46928631492	0.000396688153513115\\
3764.93580679247	0.000326952388099414\\
4132.01240011533	0.000251975070539443\\
4534.87850812858	0.000175014649796765\\
4977.02356433211	0.000105085612618952\\
5462.27721768434	7.56012570374266e-05\\
5994.84250318941	0.000113113933648493\\
6579.33224657568	0.000163681416931297\\
7220.80901838546	0.000198689779180097\\
7924.82898353917	0.000208052870538994\\
8697.49002617783	0.000188190413650975\\
9545.48456661835	0.000140837385516288\\
10476.1575278967	7.85248925503191e-05\\
11497.5699539774	6.4901290608568e-05\\
12618.5688306602	0.000107860721007196\\
13848.8637139387	0.000121966282118606\\
15199.1108295293	9.30467104260603e-05\\
16681.0053720006	5.45543621832155e-05\\
18307.3828029537	7.88564959009661e-05\\
20092.3300256505	7.98316890983123e-05\\
22051.3073990305	4.49250772510128e-05\\
24201.2826479438	6.21067098723832e-05\\
26560.8778294668	5.35775557071984e-05\\
29150.5306282518	4.54590403455904e-05\\
31992.6713779738	4.53396742752563e-05\\
35111.9173421513	4.2639793413648e-05\\
38535.2859371053	3.74644153747284e-05\\
42292.428743895	3.3355178899034e-05\\
46415.8883361277	3.02946017639561e-05\\
50941.3801481639	2.61617092663922e-05\\
55908.1018251222	2.35428287922661e-05\\
61359.0727341318	2.10426730907138e-05\\
67341.5065775083	1.87900373909744e-05\\
73907.2203352577	1.67956090955752e-05\\
81113.0830789687	1.50381148772305e-05\\
89021.5085445039	1.34899327503712e-05\\
97700.9957299225	1.21240038814101e-05\\
107226.722201032	1.09159145367328e-05\\
117681.1952435	9.84438702883196e-06\\
129154.966501488	8.89118240693087e-06\\
141747.41629268	8.0407895666585e-06\\
155567.614393047	7.28005626124371e-06\\
170735.264747069	6.59782870230572e-06\\
187381.742286039	5.9846268744775e-06\\
205651.230834865	5.43236417140926e-06\\
225701.971963392	4.93411126660395e-06\\
247707.635599171	4.48390028201639e-06\\
271858.824273294	4.07656391322424e-06\\
298364.724028334	3.70760398993401e-06\\
327454.916287773	3.37308435006112e-06\\
359381.366380463	3.06954354126908e-06\\
394420.605943766	2.79392355560713e-06\\
432876.128108306	2.54351146095409e-06\\
475081.016210279	2.31589137754639e-06\\
521400.828799968	2.10890474627216e-06\\
572236.765935022	1.92061724907588e-06\\
628029.144183425	1.74929107881363e-06\\
689261.21043497	1.5933615268153e-06\\
756463.327554629	1.45141707211795e-06\\
830217.568131974	1.3221823268998e-06\\
911162.756115491	1.20450332685799e-06\\
1000000	1.09733476054447e-06\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	9.45380182252165e-07\\
109.749876549306	8.86025424789889e-07\\
120.450354025878	8.21999334001839e-07\\
132.194114846603	7.53140577034679e-07\\
145.082877849594	6.79370768607993e-07\\
159.228279334109	6.00755195949783e-07\\
174.752840000768	5.17619624738022e-07\\
191.791026167249	4.30805012413079e-07\\
210.490414451202	3.42314298339171e-07\\
231.012970008316	2.5724725913233e-07\\
253.536449397011	1.90016742782192e-07\\
278.255940220713	1.73976491835923e-07\\
305.385550883342	2.26642450987041e-07\\
335.160265093884	3.1784409648016e-07\\
367.837977182863	4.23269316811976e-07\\
403.701725859655	5.32202793683019e-07\\
443.062145758388	6.38382426813114e-07\\
486.260158006535	7.36456828159148e-07\\
533.669923120631	8.208201306875e-07\\
585.702081805667	8.85175219360181e-07\\
642.807311728432	9.22394601781073e-07\\
705.480231071865	9.24608486115028e-07\\
774.263682681127	8.83587235467919e-07\\
849.753435908644	7.91557028547715e-07\\
932.60334688322	6.42588245612507e-07\\
1023.53102189903	4.34559009311438e-07\\
1123.32403297803	1.71453950994595e-07\\
1232.84673944207	1.36041119598093e-07\\
1353.04777457981	4.65405074688819e-07\\
1484.96826225447	7.86915745156662e-07\\
1629.75083462064	1.05751459283921e-06\\
1788.64952905744	1.22539151466042e-06\\
1963.04065004027	1.24781234222876e-06\\
2154.43469003188	1.11557252904911e-06\\
2364.48941264541	8.53413722458421e-07\\
2595.02421139974	5.2270592106891e-07\\
2848.0358684358	2.34871327363446e-07\\
3125.71584968824	1.02796186897422e-08\\
3430.46928631492	2.94536119028056e-07\\
3764.93580679247	6.76337880362565e-07\\
4132.01240011533	1.03863428416239e-06\\
4534.87850812858	1.34269964034826e-06\\
4977.02356433211	1.52095358575479e-06\\
5462.27721768434	1.44965389150095e-06\\
5994.84250318941	8.46940023300687e-07\\
6579.33224657568	4.57965937272161e-07\\
7220.80901838546	2.19551874379114e-06\\
7924.82898353917	3.56806997453586e-06\\
8697.49002617783	3.56715769157098e-06\\
9545.48456661835	2.02997310192666e-06\\
10476.1575278967	2.80207278301548e-06\\
11497.5699539774	3.69513352234397e-06\\
12618.5688306602	3.43422437490089e-06\\
13848.8637139387	5.56060671600343e-06\\
15199.1108295293	4.09528385766722e-06\\
16681.0053720006	3.13289109219637e-06\\
18307.3828029537	2.42250453121124e-06\\
20092.3300256505	2.60344334319199e-06\\
22051.3073990305	5.60997778273434e-06\\
24201.2826479438	3.09972153094707e-06\\
26560.8778294668	5.17785884533883e-07\\
29150.5306282518	3.70555472878225e-06\\
31992.6713779738	7.50933782642313e-06\\
35111.9173421513	1.66020873987723e-06\\
38535.2859371053	1.59671557873257e-06\\
42292.428743895	1.14846108225616e-06\\
46415.8883361277	1.19906318506448e-06\\
50941.3801481639	2.09398897223289e-06\\
55908.1018251222	2.00305716236746e-06\\
61359.0727341318	2.08421491480086e-06\\
67341.5065775083	2.15149097302421e-06\\
73907.2203352577	2.16500896378714e-06\\
81113.0830789687	2.10813601572633e-06\\
89021.5085445039	1.97630213306428e-06\\
97700.9957299225	1.78605336501014e-06\\
107226.722201032	1.5761318962846e-06\\
117681.1952435	1.37761012450082e-06\\
129154.966501488	1.20226209291529e-06\\
141747.41629268	1.05122077703018e-06\\
155567.614393047	9.22047965419373e-07\\
170735.264747069	8.11568234412778e-07\\
187381.742286039	7.16784050753026e-07\\
205651.230834865	6.3511562224352e-07\\
225701.971963392	5.64418126900868e-07\\
247707.635599171	5.02931670928803e-07\\
271858.824273294	4.49217384920602e-07\\
298364.724028334	4.02097486017719e-07\\
327454.916287773	3.60604333682889e-07\\
359381.366380463	3.23938908444988e-07\\
394420.605943766	2.91437621685672e-07\\
432876.128108306	2.6254601181622e-07\\
475081.016210279	2.36797955437493e-07\\
521400.828799968	2.13799226962415e-07\\
572236.765935022	1.93214462266085e-07\\
628029.144183425	1.74756780472978e-07\\
689261.21043497	1.58179482248361e-07\\
756463.327554629	1.43269373799378e-07\\
830217.568131974	1.29841367948802e-07\\
911162.756115491	1.17734092573136e-07\\
1000000	1.06806297365595e-07\\
};

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_2P/CD_p301_55_xi100_r12_r12_P6.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.447in,
%height=1.986in,
%at={(0.113in,9.035in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
%xtick={100,10000,1000000},
%xticklabels=auto,
xminorticks=true,
ymode=log,
%ymin=1.91691867502047e-07,
%ymax=0.000950471784096924,
%ytick={1e-05},
%yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=none},
title style={font=\bfseries},
title={$\bfp = [0.8,  0.8]$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]

\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.000711501183623316\\
109.749876549306	0.000711476514933842\\
120.450354025878	0.000711446802086797\\
132.194114846603	0.000711411013839204\\
145.082877849594	0.00071136790819275\\
159.228279334109	0.000711315989355603\\
174.752840000768	0.000711253455930671\\
191.791026167249	0.000711178138548689\\
210.490414451202	0.00071108742480589\\
231.012970008316	0.000710978168936416\\
253.536449397011	0.000710846583136147\\
278.255940220713	0.000710688106841288\\
305.385550883342	0.000710497249534193\\
335.160265093884	0.000710267401779824\\
367.837977182863	0.000709990608165795\\
403.701725859655	0.000709657294601353\\
443.062145758388	0.000709255940998574\\
486.260158006535	0.00070877268868335\\
533.669923120631	0.00070819086993772\\
585.702081805667	0.000707490444834373\\
642.807311728432	0.000706647327975754\\
705.480231071865	0.000705632584897143\\
774.263682681127	0.000704411474769237\\
849.753435908644	0.000702942312723602\\
932.60334688322	0.000701175121782978\\
1023.53102189903	0.000699050041284279\\
1123.32403297803	0.000696495456289669\\
1232.84673944207	0.000693425811505302\\
1353.04777457981	0.000689739074769051\\
1484.96826225447	0.000685313820879803\\
1629.75083462064	0.000680005918863615\\
1788.64952905744	0.000673644828253678\\
1963.04065004027	0.000666029547679713\\
2154.43469003188	0.000656924319167165\\
2364.48941264541	0.000646054283928956\\
2595.02421139974	0.000633101423488851\\
2848.0358684358	0.000617701321387169\\
3125.71584968824	0.000599441568042534\\
3430.46928631492	0.000577863032050869\\
3764.93580679247	0.000552465766600755\\
4132.01240011533	0.000522722042060384\\
4534.87850812858	0.00048809992397467\\
4977.02356433211	0.000448101973846216\\
5462.27721768434	0.000402325084360164\\
5994.84250318941	0.000350549404477835\\
6579.33224657568	0.000292868004237094\\
7220.80901838546	0.00022988094258653\\
7924.82898353917	0.000163037845631656\\
8697.49002617783	9.56715803952313e-05\\
9545.48456661835	4.18948507303778e-05\\
10476.1575278967	6.18485351066699e-05\\
11497.5699539774	0.00011165147465579\\
12618.5688306602	0.000150273551118356\\
13848.8637139387	0.000168164150123275\\
15199.1108295293	0.000160052090743609\\
16681.0053720006	0.000124904847997886\\
18307.3828029537	6.92954958084231e-05\\
20092.3300256505	3.1713073882135e-05\\
22051.3073990305	7.36390877014173e-05\\
24201.2826479438	9.92380404748358e-05\\
26560.8778294668	8.1375576624347e-05\\
29150.5306282518	3.31604319743937e-05\\
31992.6713779738	5.00774573088817e-05\\
35111.9173421513	6.73848808108623e-05\\
38535.2859371053	3.34919216092317e-05\\
42292.428743895	4.16935813483709e-05\\
46415.8883361277	4.28941318727081e-05\\
50941.3801481639	2.73909679847655e-05\\
55908.1018251222	3.4550657291844e-05\\
61359.0727341318	2.70283058107046e-05\\
67341.5065775083	2.219114588266e-05\\
73907.2203352577	2.46487249891207e-05\\
81113.0830789687	2.15160456092991e-05\\
89021.5085445039	1.86138367505457e-05\\
97700.9957299225	1.67120768330314e-05\\
107226.722201032	1.49531965535784e-05\\
117681.1952435	1.32221258355383e-05\\
129154.966501488	1.17068147856136e-05\\
141747.41629268	1.02135577023391e-05\\
155567.614393047	8.75079503129926e-06\\
170735.264747069	7.42312594621885e-06\\
187381.742286039	6.37950087301832e-06\\
205651.230834865	5.57527938598395e-06\\
225701.971963392	4.92962651543156e-06\\
247707.635599171	4.39275295419372e-06\\
271858.824273294	3.93534634925781e-06\\
298364.724028334	3.53905406081164e-06\\
327454.916287773	3.19161804138086e-06\\
359381.366380463	2.88438593885087e-06\\
394420.605943766	2.61096631878321e-06\\
432876.128108306	2.36645919414439e-06\\
475081.016210279	2.14699229162267e-06\\
521400.828799968	1.9494285767986e-06\\
572236.765935022	1.77117434567909e-06\\
628029.144183425	1.61004887716484e-06\\
689261.21043497	1.46419316837251e-06\\
756463.327554629	1.33200428878905e-06\\
830217.568131974	1.21208700772122e-06\\
911162.756115491	1.10321736299805e-06\\
1000000	1.00431467149584e-06\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.000709055464382868\\
109.749876549306	0.000709192615387462\\
120.450354025878	0.000709337547565593\\
132.194114846603	0.000709489631512152\\
145.082877849594	0.000709647828569752\\
159.228279334109	0.000709810566467574\\
174.752840000768	0.000709975584844085\\
191.791026167249	0.000710139745508973\\
210.490414451202	0.000710298802594853\\
231.012970008316	0.000710447128959775\\
253.536449397011	0.000710577397938985\\
278.255940220713	0.000710680224705349\\
305.385550883342	0.000710743780343143\\
335.160265093884	0.000710753405932293\\
367.837977182863	0.000710691275445158\\
403.701725859655	0.000710536186883068\\
443.062145758388	0.000710263601222949\\
486.260158006535	0.000709846094627208\\
533.669923120631	0.000709254427886116\\
585.702081805667	0.0007084594380013\\
642.807311728432	0.000707434865234682\\
705.480231071865	0.000706160967529496\\
774.263682681127	0.000704628274952202\\
849.753435908644	0.000702840116659023\\
932.60334688322	0.000700811791965372\\
1023.53102189903	0.000698563724693234\\
1123.32403297803	0.000696105669832509\\
1232.84673944207	0.000693408935759112\\
1353.04777457981	0.000690365739671648\\
1484.96826225447	0.00068674675086582\\
1629.75083462064	0.000682192788609142\\
1788.64952905744	0.00067628040472741\\
1963.04065004027	0.000668634998713946\\
2154.43469003188	0.000659022370872683\\
2364.48941264541	0.000647403034541076\\
2595.02421139974	0.000633772444472741\\
2848.0358684358	0.000617785278874108\\
3125.71584968824	0.000598856459237627\\
3430.46928631492	0.000576392950929425\\
3764.93580679247	0.000550275299946119\\
4132.01240011533	0.000520335884534707\\
4534.87850812858	0.000486115453080684\\
4977.02356433211	0.000446876003021615\\
5462.27721768434	0.000402000671363704\\
5994.84250318941	0.000350599863466791\\
6579.33224657568	0.000291859174519722\\
7220.80901838546	0.000226224836856691\\
7924.82898353917	0.000155919017140737\\
8697.49002617783	8.66956321348964e-05\\
9545.48456661835	4.24705332611888e-05\\
10476.1575278967	7.48925336346129e-05\\
11497.5699539774	0.000122130213719387\\
12618.5688306602	0.000153720308470534\\
13848.8637139387	0.000162477267970959\\
15199.1108295293	0.000149666089349179\\
16681.0053720006	0.000119874219882367\\
18307.3828029537	7.35830772745026e-05\\
20092.3300256505	3.63289288911169e-05\\
22051.3073990305	7.31406711458321e-05\\
24201.2826479438	9.60131478893037e-05\\
26560.8778294668	8.25578109580955e-05\\
29150.5306282518	3.60825960288447e-05\\
31992.6713779738	5.19824771905349e-05\\
35111.9173421513	6.70298417621731e-05\\
38535.2859371053	3.3678995619703e-05\\
42292.428743895	4.29285449792714e-05\\
46415.8883361277	4.53793381342128e-05\\
50941.3801481639	3.00229664783496e-05\\
55908.1018251222	3.35811721125204e-05\\
61359.0727341318	3.05193536183756e-05\\
67341.5065775083	2.6878634591203e-05\\
73907.2203352577	2.34726943706332e-05\\
81113.0830789687	2.0461144969776e-05\\
89021.5085445039	1.7852424922422e-05\\
97700.9957299225	1.56115755441858e-05\\
107226.722201032	1.36924560956337e-05\\
117681.1952435	1.20489820151885e-05\\
129154.966501488	1.06391554054177e-05\\
141747.41629268	9.42628972337525e-06\\
155567.614393047	8.37907286114001e-06\\
170735.264747069	7.47115132204476e-06\\
187381.742286039	6.68053975746164e-06\\
205651.230834865	5.98899696329219e-06\\
225701.971963392	5.3814338768236e-06\\
247707.635599171	4.84538209108872e-06\\
271858.824273294	4.37053251928349e-06\\
298364.724028334	3.94834405733536e-06\\
327454.916287773	3.57171715216e-06\\
359381.366380463	3.23472494577594e-06\\
394420.605943766	2.93239397388919e-06\\
432876.128108306	2.66052658149447e-06\\
475081.016210279	2.415557869285e-06\\
521400.828799968	2.19444084941166e-06\\
572236.765935022	1.99455441140191e-06\\
628029.144183425	1.81362958734396e-06\\
689261.21043497	1.64969041099565e-06\\
756463.327554629	1.50100636720525e-06\\
830217.568131974	1.36605402196587e-06\\
911162.756115491	1.24348591543516e-06\\
1000000	1.13210520116908e-06\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	2.44607382084821e-06\\
109.749876549306	2.28396295021412e-06\\
120.450354025878	2.10925831238691e-06\\
132.194114846603	1.92148679177093e-06\\
145.082877849594	1.72033195138313e-06\\
159.228279334109	1.50572923027094e-06\\
174.752840000768	1.27803641610098e-06\\
191.791026167249	1.03839598590385e-06\\
210.490414451202	7.89711583666533e-07\\
231.012970008316	5.40253615096078e-07\\
253.536449397011	3.23329245166424e-07\\
278.255940220713	2.83684013925765e-07\\
305.385550883342	4.82770731955415e-07\\
335.160265093884	7.52888277848978e-07\\
367.837977182863	1.03603453809941e-06\\
403.701725859655	1.31407390987064e-06\\
443.062145758388	1.57467218491889e-06\\
486.260158006535	1.80547661755213e-06\\
533.669923120631	1.9927396299854e-06\\
585.702081805667	2.12104932737071e-06\\
642.807311728432	2.17365305953845e-06\\
705.480231071865	2.13338479145917e-06\\
774.263682681127	1.98435784789545e-06\\
849.753435908644	1.71472041001906e-06\\
932.60334688322	1.32147178779399e-06\\
1023.53102189903	8.24322099760213e-07\\
1123.32403297803	3.92130231006732e-07\\
1232.84673944207	7.42185339399755e-07\\
1353.04777457981	1.42031096447457e-06\\
1484.96826225447	2.05934130919738e-06\\
1629.75083462064	2.52857826149022e-06\\
1788.64952905744	2.72999582401218e-06\\
1963.04065004027	2.60559134254178e-06\\
2154.43469003188	2.15299903432744e-06\\
2364.48941264541	1.47239205151497e-06\\
2595.02421139974	7.68193795201937e-07\\
2848.0358684358	1.18877736339511e-07\\
3125.71584968824	6.27033874710194e-07\\
3430.46928631492	1.66380056382269e-06\\
3764.93580679247	2.86472912216784e-06\\
4132.01240011533	3.92730871994415e-06\\
4534.87850812858	4.59339183625382e-06\\
4977.02356433211	4.84343948346751e-06\\
5462.27721768434	4.34187569890565e-06\\
5994.84250318941	2.9109776741696e-06\\
6579.33224657568	1.37915906113555e-06\\
7220.80901838546	3.66845356502677e-06\\
7924.82898353917	7.13836546379239e-06\\
8697.49002617783	1.02676168817183e-05\\
9545.48456661835	1.21788787047567e-05\\
10476.1575278967	1.30617601770502e-05\\
11497.5699539774	1.2667839400383e-05\\
12618.5688306602	1.11838221414133e-05\\
13848.8637139387	9.48772516390123e-06\\
15199.1108295293	1.06026367072466e-05\\
16681.0053720006	1.20859790906948e-05\\
18307.3828029537	9.92038370001375e-06\\
20092.3300256505	5.26053984238056e-06\\
22051.3073990305	2.655716969938e-06\\
24201.2826479438	3.86354135218419e-06\\
26560.8778294668	6.76506837298444e-06\\
29150.5306282518	3.08694870370997e-06\\
31992.6713779738	1.91261254157655e-06\\
35111.9173421513	2.84320525788751e-06\\
38535.2859371053	3.87947456452497e-07\\
42292.428743895	2.67962780346711e-06\\
46415.8883361277	3.83157537987009e-06\\
50941.3801481639	2.81492050445592e-06\\
55908.1018251222	9.1959986155425e-06\\
61359.0727341318	6.80706616333923e-06\\
67341.5065775083	5.1179532428264e-06\\
73907.2203352577	1.20244058887496e-06\\
81113.0830789687	2.5786295904879e-06\\
89021.5085445039	1.93469249566599e-06\\
97700.9957299225	1.40231308051981e-06\\
107226.722201032	1.26313308955276e-06\\
117681.1952435	1.24149879992701e-06\\
129154.966501488	1.35134182087546e-06\\
141747.41629268	1.4134349218452e-06\\
155567.614393047	1.40051183695051e-06\\
170735.264747069	1.27183300238279e-06\\
187381.742286039	1.09442018469759e-06\\
205651.230834865	9.35268161302308e-07\\
225701.971963392	8.04266321818371e-07\\
247707.635599171	6.97125053593995e-07\\
271858.824273294	6.08707527088136e-07\\
298364.724028334	5.3490129452682e-07\\
327454.916287773	4.72608444344841e-07\\
359381.366380463	4.1950585499778e-07\\
394420.605943766	3.73835222943026e-07\\
432876.128108306	3.34248970437267e-07\\
475081.016210279	2.99700999038587e-07\\
521400.828799968	2.69369204306901e-07\\
572236.765935022	2.42599936550509e-07\\
628029.144183425	2.18867681358448e-07\\
689261.21043497	1.97745426965395e-07\\
756463.327554629	1.78882642948833e-07\\
830217.568131974	1.61988753066191e-07\\
911162.756115491	1.46820621039291e-07\\
1000000	1.3317299720432e-07\\
};

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_IRKA/Beam1D_rs25_BODECompP1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.632in,
%at={(1.011in,0.764in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Bode Plot p=0.001},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2325536977562\\
0.00101392540755882	15.2323982778496\\
0.00102804473209331	15.2322385042639\\
0.0010423606739764	15.2320742550019\\
0.0010568759711848	15.231905404712\\
0.00107159339982267	15.2317318251619\\
0.00108651577465254	15.2315533832512\\
0.00110164594963366	15.2313699438362\\
0.00111698681846782	15.2311813670524\\
0.00113254131515281	15.2309875081345\\
0.00114831241454351	15.2307882206889\\
0.00116430313292088	15.2305833520034\\
0.00118051652856881	15.2303727464324\\
0.00119695570235904	15.2301562437263\\
0.00121362379834424	15.2299336786099\\
0.00123052400435926	15.2297048820108\\
0.00124765955263087	15.2294696789291\\
0.0012650337203959	15.229227891077\\
0.00128264983052806	15.2289793346268\\
0.00130051125217341	15.2287238199065\\
0.00131862140139475	15.2284611522755\\
0.00133698374182495	15.228191132295\\
0.00135560178532937	15.2279135547449\\
0.00137447909267754	15.2276282079638\\
0.00139361927422414	15.2273348752282\\
0.00141302599059953	15.2270333337159\\
0.00143270295340983	15.2267233540745\\
0.00145265392594678	15.226404700432\\
0.0014728827239075	15.2260771307221\\
0.00149339321612425	15.2257403968268\\
0.00151418932530435	15.2253942415563\\
0.00153527502878042	15.2250384030212\\
0.00155665435927106	15.2246726109996\\
0.00157833140565212	15.2242965876123\\
0.0016003103137387	15.2239100472537\\
0.00162259528707809	15.2235126972132\\
0.00164519058775366	15.2231042350937\\
0.00166810053720006	15.2226843519513\\
0.00169132951702965	15.2222527293247\\
0.00171488196987054	15.2218090391742\\
0.00173876240021625	15.2213529464333\\
0.00176297537528721	15.2208841050109\\
0.00178752552590424	15.2204021592953\\
0.00181241754737424	15.2199067448023\\
0.00183765620038817	15.2193974864397\\
0.00186324631193156	15.2188739986243\\
0.00188919277620767	15.2183358857594\\
0.00191550055557353	15.2177827399165\\
0.00194217468148903	15.2172141437771\\
0.00196922025547917	15.2166296673955\\
0.00199664245010979	15.216028868226\\
0.0020244465099768	15.2154112939428\\
0.00205263775270925	15.2147764769611\\
0.00208122156998634	15.2141239387701\\
0.0021102034285686	15.2134531867943\\
0.00213958887134342	15.2127637152955\\
0.00216938351838518	15.2120550038201\\
0.00219959306803007	15.2113265191867\\
0.00223022329796594	15.2105777126033\\
0.00226128006633728	15.209808019297\\
0.00229276931286565	15.2090168607626\\
0.00232469705998565	15.2082036418763\\
0.00235706941399673	15.2073677505036\\
0.00238989256623105	15.2065085592849\\
0.0024231727942376	15.2056254217847\\
0.00245691646298279	15.2047176757329\\
0.00249113002606779	15.2037846397312\\
0.00252582002696278	15.2028256143171\\
0.00256099310025846	15.2018398793006\\
0.00259665597293487	15.2008266982098\\
0.00263281546564802	15.1997853111165\\
0.00266947849403432	15.1987149387771\\
0.00270665207003324	15.1976147816481\\
0.00274434330322837	15.196484016999\\
0.00278255940220713	15.1953218002866\\
0.00282130767593947	15.1941272642499\\
0.00286059553517574	15.1928995183068\\
0.00290043049386399	15.1916376469257\\
0.00294082017058706	15.190340710611\\
0.00298177229001967	15.1890077447012\\
0.00302329468440578	15.1876377571802\\
0.00306539529505653	15.1862297307655\\
0.00310808217386906	15.1847826207824\\
0.00315136348486648	15.1832953528743\\
0.00319524750575921	15.1817668247334\\
0.0032397426295282	15.1801959056787\\
0.00328485736603004	15.1785814327924\\
0.00333060034362459	15.1769222132044\\
0.00337698031082509	15.175217021516\\
0.00342400613797143	15.1734646007262\\
0.00347168681892656	15.1716636594947\\
0.00352003147279668	15.1698128714539\\
0.00356904934567523	15.1679108768258\\
0.00361874981241128	15.165956277725\\
0.00366914237840249	15.1639476415391\\
0.00372023668141307	15.1618834955798\\
0.003772042493417	15.1597623294141\\
0.003824569722467	15.1575825935299\\
0.00387782841458946	15.1553426958693\\
0.00393182875570577	15.1530410033156\\
0.00398658107358044	15.1506758411562\\
0.00404209583979631	15.1482454899942\\
0.00409838367175726	15.145748184466\\
0.00415545533471888	15.1431821151044\\
0.00421332174384729	15.1405454245319\\
0.00427199396630678	15.1378362077561\\
0.0043314832233764	15.1350525097827\\
0.00439180089259609	15.1321923253248\\
0.00445295850994266	15.1292535981349\\
0.0045149677720361	15.1262342189074\\
0.00457784053837662	15.1231320239501\\
0.00464158883361278	15.1199447942887\\
0.00470622484984128	15.1166702556669\\
0.00477176094893875	15.113306074876\\
0.00483820966492596	15.1098498599309\\
0.00490558370636505	15.1062991584162\\
0.00497389595879006	15.1026514561353\\
0.00504315948717136	15.0989041765085\\
0.00511338753841433	15.0950546783709\\
0.00518459354389291	15.0911002549935\\
0.00525679112201842	15.0870381299286\\
0.00532999408084409	15.0828654629694\\
0.00540421642070592	15.078579339739\\
0.00547947233690029	15.0741767761379\\
0.00555577622239888	15.069654714611\\
0.00563314267060135	15.0650100236188\\
0.00571158647812644	15.060239496564\\
0.00579112264764176	15.0553398470931\\
0.00587176639073326	15.050307712618\\
0.00595353313081437	15.0451396485516\\
0.00603643850607586	15.0398321295987\\
0.0061204983724767	15.0343815446702\\
0.0062057288067765	15.0287842012494\\
0.00629214610961034	15.0230363188838\\
0.00637976680860628	15.0171340270716\\
0.00646860766154633	15.0110733690339\\
0.00655868565957144	15.004850295972\\
0.00665001803043112	14.9984606651278\\
0.00674262224177834	14.9919002411459\\
0.00683651600451024	14.9851646937008\\
0.00693171727615541	14.9782495935019\\
0.00702824426430835	14.9711504143508\\
0.00712611543011175	14.9638625298419\\
0.00722534949178721	14.9563812128312\\
0.00732596542821523	14.9487016317987\\
0.00742798248256492	14.9408188527337\\
0.00753142016597438	14.9327278364688\\
0.00763629826128224	14.9244234357131\\
0.00774263682681127	14.9159003967577\\
0.00785045620020451	14.9071533550617\\
0.00795977700231499	14.8981768394207\\
0.00807062014114951	14.8889652622183\\
0.00818300681586739	14.8795129272373\\
0.00829695852083491	14.8698140247432\\
0.00841249704973612	14.859862628987\\
0.00852964449974103	14.849652700912\\
0.00864842327573173	14.8391780842376\\
0.00876885609458743	14.8284325088667\\
0.00889096598952916	14.8174095846695\\
0.00901477631452492	14.806102805795\\
0.00914031074875623	14.7945055498297\\
0.00926759330114688	14.7826110743985\\
0.00939664831495469	14.7704125199149\\
0.00952750047242729	14.7579029098179\\
0.00966017479952265	14.7450751489004\\
0.0097946966706954	14.731922025166\\
0.0099310918137498	14.7184362088652\\
0.0100693863147603	14.7046102548091\\
0.0102096066230605	14.6904366035217\\
0.0103517795563018	14.6759075788885\\
0.0104959323055823	14.6610153915494\\
0.0106420924406472	14.6457521438213\\
0.0107902879151618	14.630109825647\\
0.0109405470720574	14.6140803181892\\
0.0110928986489522	14.597655396359\\
0.0112473717836475	14.5808267322631\\
0.0114039960197003	14.5635858968036\\
0.0115628013120738	14.545924361194\\
0.011723818032866	14.5278335034016\\
0.011887076977119	14.5093046075989\\
0.0120526093687084	14.490328869103\\
0.0122204468663149	14.4708974010819\\
0.0123906215694792	14.4510012337185\\
0.0125631660247412	14.430631326301\\
0.0127381132318648	14.4097785619239\\
0.0129154966501488	14.3884337615743\\
0.0130953502048267	14.3665876893042\\
0.0132777082935543	14.3442310473629\\
0.0134626057929891	14.3213544980359\\
0.0136500780654601	14.2979486617959\\
0.0138401609657313	14.2740041195776\\
0.0140328908478587	14.2495114357542\\
0.0142283045721435	14.2244611497929\\
0.0144264395121816	14.1988437905532\\
0.0146273335620113	14.1726498903739\\
0.014831025143361	14.1458699846934\\
0.0150375532129974	14.1184946297601\\
0.0152469572701757	14.0905144047904\\
0.0154592773641948	14.0619199300933\\
0.015674554102056	14.0327018708322\\
0.0158928286562298	14.002850954093\\
0.0161141427725302	13.972357976094\\
0.0163385387780986	13.9412138122286\\
0.0165660595894991	13.9094094390661\\
0.0167967487209265	13.8769359362522\\
0.0170306502925284	13.8437845019799\\
0.0172678090388436	13.8099464725571\\
0.0175082703173572	13.7754133304934\\
0.0177520801171764	13.7401767173613\\
0.0179992850678248	13.7042284536522\\
0.0182499324481615	13.6675605466557\\
0.018504070195423	13.630165214832\\
0.0187617469143912	13.5920348904196\\
0.0190230118866894	13.5531622466837\\
0.0192879150802078	13.513540206867\\
0.0195565071586595	13.4731619628987\\
0.0198288394912707	13.4320209866618\\
0.020104964162605	13.390111056217\\
0.0203849339825246	13.3474262578081\\
0.0206688024962908	13.3039610150324\\
0.0209566239948043	13.2597100959331\\
0.0212484535249888	13.2146686363993\\
0.0215443469003188	13.1688321496746\\
0.0218443607114943	13.122196546812\\
0.0221485523372636	13.074758148569\\
0.0224569799553977	13.026513703507\\
0.0227697025538168	12.9774604086778\\
0.0230867799418717	12.9275959122888\\
0.0234082727617829	12.8769183356123\\
0.0237342425002387	12.8254262884604\\
0.0240647515001542	12.7731188804577\\
0.0243998629725955	12.7199957344352\\
0.0247396410088681	12.6660570028248\\
0.0250841505927754	12.6113033650954\\
0.0254334576130465	12.5557360635836\\
0.025787628875938	12.4993568943692\\
0.0261467321180109	12.4421682228628\\
0.0265108360190854	12.384172992618\\
0.0268800102153761	12.3253747370874\\
0.0272543253128103	12.2657775872396\\
0.0276338529005317	12.2053862643607\\
0.028018665564592	12.1442061056939\\
0.028408836901833	12.0822430522531\\
0.028804441533963	12.0195036623009\\
0.0292055551218275	11.9559951065292\\
0.0296122543798803	11.8917251751834\\
0.0300246170908555	11.8267022731025\\
0.030442722120643	11.7609354179028\\
0.0308666494333727	11.6944342402417\\
0.0312964801067075	11.6272089802346\\
0.0317322963473498	11.5592704823644\\
0.0321741815067637	11.4906301874235\\
0.0326222200971167	11.4213001215885\\
0.0330764978074424	11.3512928966315\\
0.0335371015200293	11.2806216952982\\
0.0340041193270371	11.2093002561725\\
0.0344776405473446	11.1373428661571\\
0.0349577557436328	11.0647643501073\\
0.0354445567397043	10.9915800481386\\
0.0359381366380463	10.9178058070827\\
0.0364385898376354	10.8434579521153\\
0.036946012051993	10.7685532871165\\
0.0374605003274899	10.6931090667308\\
0.0379821530619073	10.6171429639327\\
0.0385110700232557	10.5406730736399\\
0.0390473523688556	10.4637178778573\\
0.0395911026646846	10.3862962115944\\
0.0401424249049932	10.3084272697946\\
0.0407014245321944	10.2301305601441\\
0.0412682084570295	10.1514258832867\\
0.0418428850790158	10.0723333113052\\
0.0424255643071778	9.99287316731369\\
0.0430163575810679	9.91306599026416\\
0.04361537789208	9.83293251361742\\
0.044222739805059	9.75249363904097\\
0.0448385594802119	9.67177041058237\\
0.045462954695324	9.59078399726034\\
0.0460960448682843	9.50955564468166\\
0.0467379510799246	9.42810667123786\\
0.0473887960971765	9.34645843084798\\
0.0480487043965513	9.26463228900604\\
0.0487178021879463	9.18264960485067\\
0.0493962174387832	9.10053168764102\\
0.0500840798984821	9.01829979522272\\
0.0507815211232767	8.93597508936186\\
0.051488674501375	8.85357862692307\\
0.0522056752784698	8.77113132648266\\
0.0529326605836056	8.68865395506243\\
0.0536697694554048	8.60616709650279\\
0.0544171428686589	8.52369113644591\\
0.0551749237612913	8.44124623963686\\
0.0559432570616938	8.35885233437172\\
0.0567222897164454	8.27652908355621\\
0.0575121707184161	8.19429588081414\\
0.0583130511352622	8.1121718225314\\
0.0591250841383188	8.03017569349232\\
0.0599484250318941	7.94832595675221\\
0.0607832312829723	7.86664073223725\\
0.0616296625513294	7.78513779205887\\
0.0624878807200689	7.70383453243131\\
0.0633580499265825	7.62274798451898\\
0.0642403365939419	7.54189478424807\\
0.065134909462728	7.46129117032811\\
0.0660419396233031	7.38095297855115\\
0.0669616005485322	7.30089562875807\\
0.0678940681269611	7.22113411488262\\
0.068839520696455	7.1416830140714\\
0.0697981390783066	7.0625564655315\\
0.0707701066118189	6.98376816728724\\
0.0717556091893692	6.90533138441485\\
0.0727548352919623	6.82725893633542\\
0.0737679760252773	6.74956319934717\\
0.0747952251562182	6.67225610536783\\
0.0758367791499719	6.59534913704773\\
0.0768928372075831	6.51885333543158\\
0.0779636013040523	6.4427792950144\\
0.0790492762269642	6.3671371678898\\
0.080150069615654	6.29193666964995\\
0.0812661920009195	6.21718707163569\\
0.0823978568452852	6.14289722327111\\
0.0835452805838287	6.06907553450337\\
0.0847086826655741	5.99572999522889\\
0.0858882855954625	5.92286817238003\\
0.0870843149769072	5.85049722442791\\
0.0882969995549409	5.7786239019265\\
0.089526571259964	5.70725454639878\\
0.0907732652521023	5.63639511093305\\
0.0920373199661822	5.56605116047249\\
0.0933189771573324	5.49622787901992\\
0.09461848194722	5.42693007670249\\
0.0959360828709314	5.3581622007308\\
0.0972720319245054	5.28992833823382\\
0.0986265846131282	5.2222322354737\\
0.1	5.15507728942027\\
0.101392540755882	5.0884665736734\\
0.102804473209331	5.0224028343659\\
0.10423606739764	4.95688850935468\\
0.10568759711848	4.89192572337893\\
0.107159339982267	4.8275163181497\\
0.108651577465254	4.76366184008001\\
0.110164594963366	4.70036355781208\\
0.111698681846782	4.63762248140054\\
0.113254131515281	4.57543935223888\\
0.114831241454351	4.51381466697419\\
0.116430313292088	4.4527486819179\\
0.118051652856881	4.3922414237229\\
0.119695570235904	4.33229268869348\\
0.121362379834424	4.27290207232624\\
0.123052400435926	4.21406895721779\\
0.124765955263087	4.15579253467075\\
0.12650337203959	4.09807180702232\\
0.128264983052806	4.04090560201585\\
0.130051125217341	3.98429257575851\\
0.131862140139475	3.92823122404145\\
0.133698374182495	3.87271989209504\\
0.135560178532937	3.81775678158951\\
0.137447909267754	3.76333995634022\\
0.139361927422414	3.70946735470706\\
0.141302599059953	3.65613679466946\\
0.143270295340983	3.60334598147918\\
0.145265392594678	3.5510925194118\\
0.14728827239075	3.49937391126832\\
0.149339321612425	3.44818757891874\\
0.151418932530435	3.39753085293277\\
0.153527502878042	3.34740099595347\\
0.155665435927106	3.29779520184339\\
0.157833140565212	3.24871060346433\\
0.16003103137387	3.20014428133968\\
0.162259528707809	3.15209326735937\\
0.164519058775366	3.10455455570448\\
0.166810053720006	3.05752510269892\\
0.169132951702965	3.01100184218891\\
0.171488196987054	2.96498168424522\\
0.173876240021625	2.91946152459756\\
0.176297537528721	2.87443825115218\\
0.178752552590424	2.82990874752679\\
0.181241754737424	2.78586990072239\\
0.183765620038817	2.74231860645588\\
0.186324631193156	2.69925177685183\\
0.188919277620767	2.65666634335232\\
0.191550055557353	2.61455926266684\\
0.194217468148903	2.57292752182753\\
0.196922025547917	2.53176814896423\\
0.199664245010979	2.49107821023899\\
0.20244465099768	2.45085482245621\\
0.205263775270925	2.411095154243\\
0.208122156998634	2.37179643198875\\
0.211020342856859	2.33295594891765\\
0.213958887134342	2.29457106397179\\
0.216938351838518	2.25663921303924\\
0.219959306803007	2.21915791183031\\
0.223022329796594	2.1821247606423\\
0.226128006633728	2.14553745287287\\
0.229276931286565	2.10939377619436\\
0.232469705998565	2.07369162163227\\
0.235706941399673	2.03842898933313\\
0.238989256623105	2.00360399139185\\
0.24231727942376	1.96921486136855\\
0.245691646298279	1.93525995884884\\
0.249113002606779	1.90173777526688\\
0.252582002696278	1.86864694305937\\
0.256099310025846	1.83598623920546\\
0.259665597293487	1.80375459165053\\
0.263281546564802	1.77195109333575\\
0.266947849403432	1.74057500282221\\
0.270665207003324	1.70962575356347\\
0.274434330322837	1.67910296355008\\
0.278255940220713	1.64900644519398\\
0.282130767593947	1.61933621214176\\
0.286059553517574	1.59009248810108\\
0.290043049386399	1.56127572003175\\
0.294082017058706	1.53288658709143\\
0.298177229001967	1.50492600912862\\
0.302329468440578	1.47739516248751\\
0.306539529505653	1.45029549086031\\
0.310808217386906	1.42362871413147\\
0.315136348486648	1.39739684760972\\
0.319524750575921	1.37160221178569\\
0.32397426295282	1.34624744975744\\
0.328485736603004	1.32133553749952\\
0.333060034362459	1.29686980484261\\
0.337698031082509	1.27285394764896\\
0.342400613797143	1.24929204654059\\
0.347168681892656	1.22618858334339\\
0.352003147279668	1.20354845507105\\
0.356904934567523	1.18137699566134\\
0.361874981241128	1.15967998875914\\
0.366914237840249	1.13846368651409\\
0.372023668141307	1.11773482479116\\
0.3772042493417	1.09750063637048\\
0.3824569722467	1.07776886640305\\
0.387782841458946	1.05854778235729\\
0.393182875570577	1.03984618363963\\
0.398658107358044	1.02167340628663\\
0.404209583979631	1.00403932679509\\
0.409838367175726	0.986954355776112\\
0.415545533471887	0.970429433525144\\
0.421332174384729	0.954476011289041\\
0.427199396630678	0.939106031118361\\
0.43314832233764	0.924331891338249\\
0.439180089259609	0.910166405908761\\
0.445295850994266	0.896622749237202\\
0.45149677720361	0.883714389925692\\
0.457784053837662	0.871455007990247\\
0.464158883361278	0.859858396832678\\
0.470622484984128	0.848938348613863\\
0.477176094893875	0.838708519431984\\
0.483820966492596	0.8291822749867\\
0.490558370636505	0.820372514699826\\
0.497389595879006	0.812291473583797\\
0.504315948717136	0.804950500714847\\
0.511338753841433	0.798359813947858\\
0.518459354389291	0.79252822884321\\
0.525679112201842	0.787462862310795\\
0.532999408084409	0.783168812331395\\
0.540421642070592	0.779648805315112\\
0.547947233690029	0.776902820240188\\
0.555577622239888	0.774927680666277\\
0.563314267060136	0.773716616111803\\
0.571158647812643	0.773258791289849\\
0.579112264764176	0.773538799974989\\
0.587176639073326	0.774536123243443\\
0.595353313081437	0.776224551848347\\
0.603643850607587	0.778571572959792\\
0.61204983724767	0.7815377238936\\
0.62057288067765	0.785075923280587\\
0.629214610961034	0.789130789173597\\
0.637976680860628	0.793637966217427\\
0.646860766154633	0.798523489541848\\
0.655868565957143	0.803703227201347\\
0.665001803043112	0.809082450623949\\
0.674262224177834	0.814555601596178\\
0.683651600451024	0.820006333436794\\
0.693171727615541	0.825307912621986\\
0.702824426430835	0.830324078331931\\
0.712611543011175	0.83491045145117\\
0.722534949178721	0.83891656930807\\
0.732596542821523	0.842188598825667\\
0.742798248256492	0.844572734506263\\
0.753142016597438	0.84591922808896\\
0.763629826128224	0.846086922870798\\
0.774263682681127	0.844948089955862\\
0.785045620020451	0.842393287037059\\
0.795977700231499	0.838335906330551\\
0.807062014114951	0.832716052822649\\
0.818300681586739	0.825503412122697\\
0.829695852083491	0.816698829708481\\
0.841249704973612	0.80633442622189\\
0.852964449974102	0.794472210366593\\
0.864842327573173	0.781201289453659\\
0.876885609458743	0.766633908840951\\
0.889096598952916	0.750900646614239\\
0.901477631452492	0.734145146605358\\
0.914031074875623	0.716518768082139\\
0.926759330114688	0.698175499494343\\
0.939664831495469	0.679267407194003\\
0.952750047242729	0.659940803076649\\
0.966017479952265	0.640333228804212\\
0.97946966706954	0.620571271800564\\
0.99310918137498	0.600769164915876\\
1.00693863147603	0.581028080970026\\
1.02096066230605	0.561436006304879\\
1.03517795563018	0.542068069666598\\
1.04959323055823	0.522987208288342\\
1.06420924406472	0.50424506120554\\
1.07902879151618	0.485883000891357\\
1.09405470720574	0.467933228006103\\
1.10928986489522	0.450419872189702\\
1.12473717836475	0.433360059824834\\
1.14039960197003	0.416764919402827\\
1.15628013120738	0.400640509076188\\
1.1723818032866	0.384988656205916\\
1.1887076977119	0.369807708263502\\
1.20526093687084	0.355093196257189\\
1.22204468663149	0.340838415829579\\
1.23906215694792	0.327034933527297\\
1.25631660247412	0.313673026583273\\
1.27381132318648	0.300742063612927\\
1.29154966501488	0.288230836968351\\
1.30953502048267	0.276127854484744\\
1.32777082935543	0.26442159929994\\
1.34626057929891	0.253100767695672\\
1.36500780654601	0.242154492508886\\
1.38401609657313	0.231572562027423\\
1.40328908478587	0.221345644135583\\
1.42283045721435	0.211465525646627\\
1.44264395121816	0.201925379458323\\
1.46273335620113	0.192720072783526\\
1.4831025143361	0.18384653226668\\
1.50375532129974	0.175304184659683\\
1.52469572701757	0.167095494514362\\
1.54592773641948	0.159226622578425\\
1.5674554102056	0.151708230663324\\
1.58928286562298	0.144556457394454\\
1.61141427725302	0.13779408183831\\
1.63385387780986	0.131451874110904\\
1.65660595894991	0.125570097498625\\
1.67967487209265	0.120200063441219\\
1.70306502925284	0.115405546187148\\
1.72678090388436	0.111263732017039\\
1.75082703173573	0.107865236794412\\
1.77520801171763	0.105312634170935\\
1.79992850678248	0.103717006724104\\
1.82499324481615	0.103192391772568\\
1.8504070195423	0.103848665980027\\
1.87617469143912	0.105784194385193\\
1.90230118866894	0.10907997821011\\
1.92879150802078	0.113796599910962\\
1.95565071586595	0.119973940967485\\
1.98288394912707	0.127631968820554\\
2.0104964162605	0.136769561122379\\
2.03849339825246	0.147357693552857\\
2.06688024962908	0.159323272844732\\
2.09566239948043	0.172520423184831\\
2.12484535249888	0.186687818694732\\
2.15443469003188	0.201395468308592\\
2.18443607114943	0.215994551694701\\
2.21485523372636	0.229599678550788\\
2.24569799553977	0.241146350651588\\
2.27697025538168	0.249556712482687\\
2.30867799418717	0.253993083275684\\
2.34082727617829	0.254099123046969\\
2.37342425002387	0.250097310368978\\
2.40647515001542	0.242686267295166\\
2.43998629725955	0.232806738725197\\
2.47396410088681	0.22140399992817\\
2.50841505927754	0.209274001488639\\
2.54334576130465	0.197006666413453\\
2.5787628875938	0.184995559834671\\
2.61467321180109	0.173477188672407\\
2.65108360190854	0.162575272381913\\
2.68800102153761	0.152338535609028\\
2.72543253128103	0.142768960865337\\
2.76338529005317	0.133841304369355\\
2.8018665564592	0.125515868722983\\
2.8408836901833	0.117746513669444\\
2.8804441533963	0.11048548035681\\
2.92055551218275	0.103686160792984\\
2.96122543798803	0.0973045808050213\\
3.00246170908555	0.0913001008179851\\
3.0442722120643	0.0856356588020516\\
3.08666494333727	0.0802777621846743\\
3.12964801067075	0.0751963609696025\\
3.17322963473498	0.0703646899365327\\
3.21741815067637	0.0657591434108403\\
3.26222200971167	0.0613592378807807\\
3.30764978074424	0.057147722709835\\
3.35371015200293	0.0531109190613831\\
3.40041193270371	0.0492394067631026\\
3.44776405473446	0.0455292463465351\\
3.49577557436328	0.0419840325269292\\
3.54445567397044	0.0386182390613836\\
3.59381366380463	0.0354625264113227\\
3.64385898376354	0.0325718444959622\\
3.6946012051993	0.030036883023948\\
3.74605003274899	0.0279976293554359\\
3.79821530619074	0.0266526591730468\\
3.85110700232557	0.0262496405554974\\
3.90473523688556	0.0270428513555589\\
3.95911026646846	0.029232421428824\\
4.01424249049932	0.0329371733127087\\
4.07014245321944	0.0382297130837062\\
4.12682084570295	0.0451964639274429\\
4.18428850790158	0.0539670167089303\\
4.24255643071778	0.0646735957125001\\
4.3016357581068	0.0772881962182965\\
4.36153778920801	0.0912513372609768\\
4.4222739805059	0.104902184880184\\
4.48385594802119	0.11526371080097\\
4.5462954695324	0.11935302790404\\
4.60960448682843	0.116571853896745\\
4.67379510799246	0.109053500270798\\
4.73887960971766	0.099572965518571\\
4.80487043965513	0.0899945369358701\\
4.87178021879463	0.0811674664838982\\
4.93962174387832	0.0733378114571531\\
5.00840798984821	0.0664828556672045\\
5.07815211232768	0.0604865658897061\\
5.14886745013749	0.0552153364065455\\
5.22056752784697	0.0505459764238886\\
5.29326605836056	0.0463735234070088\\
5.36697694554048	0.042611344506625\\
5.44171428686589	0.0391887296940438\\
5.51749237612912	0.0360480154584449\\
5.59432570616938	0.0331419657251921\\
5.67222897164454	0.0304316190942103\\
5.75121707184161	0.0278846284466683\\
5.83130511352622	0.0254740795655467\\
5.91250841383188	0.0231778091459451\\
5.99484250318941	0.0209783391807193\\
6.07832312829723	0.0188637415288957\\
6.16296625513294	0.016830149660088\\
6.24878807200689	0.014887477620757\\
6.33580499265825	0.0130716037359968\\
6.42403365939419	0.0114689638853717\\
6.5134909462728	0.0102591077843433\\
6.6041939623303	0.00975473475671827\\
6.69616005485322	0.0103422265935851\\
6.78940681269611	0.0122812267522007\\
6.8839520696455	0.0156524302185569\\
6.97981390783066	0.0205614190562495\\
7.07701066118189	0.0272952826648297\\
7.17556091893693	0.0362761360981667\\
7.27548352919622	0.0475576607017965\\
7.37679760252773	0.0591858489398833\\
7.47952251562182	0.0657255903645849\\
7.58367791499719	0.0635865262049236\\
7.68928372075831	0.0563807103814976\\
7.79636013040524	0.0486018604580987\\
7.90492762269642	0.0419241753942816\\
8.0150069615654	0.0365072966441086\\
8.12661920009194	0.0321226998145378\\
8.23978568452852	0.0285187389797154\\
8.35452805838287	0.025496083451029\\
8.4708682665574	0.0229084339124795\\
8.58882855954625	0.0206498162632474\\
8.70843149769072	0.0186427452291241\\
8.82969995549409	0.0168294975411625\\
8.9526571259964	0.0151660903521998\\
9.07732652521022	0.0136182435234802\\
9.20373199661822	0.0121588030867937\\
9.33189771573324	0.0107664218359117\\
9.461848194722	0.00942576735555137\\
9.59360828709315	0.00813050208401342\\
9.72720319245054	0.00689276716176728\\
9.86265846131282	0.00576942733757177\\
10	0.00492658673875118\\
10.1392540755881	0.00472862636915772\\
10.2804473209331	0.00561053919703067\\
10.423606739764	0.00773280519230032\\
10.5687597118481	0.0111781235930642\\
10.7159339982267	0.0163133856185735\\
10.8651577465254	0.0237400304183272\\
11.0164594963366	0.0329957510135301\\
11.1698681846782	0.0388269719997548\\
11.3254131515281	0.0362496280310657\\
11.4831241454351	0.0302504643851084\\
11.6430313292088	0.0249721990955275\\
11.8051652856881	0.0209751559600942\\
11.9695570235904	0.017953297003129\\
12.1362379834424	0.0155965064633819\\
12.3052400435926	0.0136916578046437\\
12.4765955263087	0.0120998669742306\\
12.650337203959	0.0107294150237972\\
12.8264983052806	0.009517720671031\\
13.0051125217341	0.00842039686902547\\
13.1862140139475	0.00740475065359256\\
13.3698374182495	0.00644616537529362\\
13.5560178532937	0.00552696323758499\\
13.7447909267754	0.00463910075366542\\
13.9361927422414	0.00379669534983872\\
14.1302599059953	0.00307858841103247\\
14.3270295340983	0.00273727554201934\\
14.5265392594678	0.0032163226179596\\
14.728827239075	0.00474363632342405\\
14.9339321612425	0.00742126205949052\\
15.1418932530435	0.0116774056996978\\
15.3527502878042	0.0178868891372601\\
15.5665435927106	0.0231430437124387\\
15.7833140565212	0.0218666291791282\\
16.003103137387	0.0177069348029178\\
16.2259528707809	0.0142676878136165\\
16.4519058775366	0.0117978593775332\\
16.6810053720006	0.0099839457078909\\
16.9132951702965	0.00858601841721869\\
17.1488196987054	0.00745661341827199\\
17.3876240021625	0.00650526379218675\\
17.629753752872	0.00567411155611072\\
17.8752552590424	0.0049242238790659\\
18.1241754737424	0.00422832789062813\\
18.3765620038817	0.00356788411739156\\
18.6324631193156	0.00293549848696045\\
18.8919277620767	0.00235101195931244\\
19.1550055557353	0.00192127215656253\\
19.4217468148902	0.00195556844088457\\
19.6922025547917	0.0027951160505767\\
19.9664245010979	0.00455592626352324\\
20.2444650997681	0.00752012327502985\\
20.5263775270925	0.01175690505216\\
20.8122156998634	0.0142107006026561\\
21.102034285686	0.01238317447614\\
21.3958887134342	0.00983730280436655\\
21.6938351838519	0.00794590688515559\\
21.9959306803007	0.00659506912956829\\
22.3022329796594	0.00558287227312635\\
22.6128006633728	0.00478055560505605\\
22.9276931286565	0.00411141390775655\\
23.2469705998565	0.00352815742508173\\
23.5706941399673	0.00300030469560301\\
23.8989256623105	0.00250867174491935\\
24.231727942376	0.00204690193965301\\
24.5691646298279	0.00163900248495019\\
24.9113002606779	0.00140297489799352\\
25.2582002696278	0.00162250713229175\\
25.6099310025846	0.00252412745023149\\
25.9665597293487	0.00423340147226755\\
26.3281546564802	0.00680891855073862\\
26.6947849403432	0.00865019516427708\\
27.0665207003324	0.00782261231061103\\
27.4434330322836	0.00628162197750187\\
27.8255940220713	0.00507987750700364\\
28.2130767593947	0.00420538821389343\\
28.6059553517574	0.00354059857886476\\
29.0043049386399	0.00300546517694029\\
29.4082017058706	0.00255149855260712\\
29.8177229001967	0.00214924557902877\\
30.2329468440578	0.00178247135129012\\
30.6539529505653	0.00145145483398385\\
31.0808217386906	0.001197245989762\\
31.5136348486648	0.00116418960263753\\
31.9524750575921	0.00157609529806338\\
32.397426295282	0.00255186270608047\\
32.8485736603005	0.00408223923775386\\
33.3060034362459	0.00532354748803356\\
33.7698031082509	0.00504639671362549\\
34.2400613797143	0.00415504375887212\\
34.7168681892656	0.00338974115663607\\
35.2003147279668	0.00280963218787634\\
35.6904934567523	0.00235760534233009\\
36.1874981241128	0.00198693256850291\\
36.6914237840249	0.001668533121951\\
37.2023668141307	0.00138741025265921\\
37.72042493417	0.00114575845753613\\
38.24569722467	0.00098366086922998\\
38.7782841458945	0.00101857410412752\\
39.3182875570577	0.00140054526751443\\
39.8658107358044	0.00217606284423605\\
40.4209583979631	0.00311268527034338\\
40.9838367175726	0.00343347295497444\\
41.5545533471887	0.00304102541477301\\
42.1332174384729	0.00252680330771398\\
42.7199396630678	0.00209799112551247\\
43.314832233764	0.00175627946866857\\
43.9180089259609	0.00147602249801987\\
44.5295850994265	0.00123859207141874\\
45.149677720361	0.00103760934004214\\
45.7784053837662	0.000887413790861419\\
46.4158883361278	0.00084405449229047\\
47.0622484984128	0.00100632494063621\\
47.7176094893874	0.00142759386163715\\
48.3820966492596	0.00198644833482627\\
49.0558370636505	0.00227703147644213\\
49.7389595879007	0.00212533321129407\\
50.4315948717136	0.00181786293332686\\
51.1338753841432	0.00152896404123541\\
51.8459354389291	0.00128760531737245\\
52.5679112201842	0.00108711070243456\\
53.2999408084409	0.00092125844320813\\
54.0421642070592	0.000795602202248407\\
54.7947233690028	0.000739121591118721\\
55.5577622239888	0.000808394479790114\\
56.3314267060135	0.00104113031584583\\
57.1158647812643	0.00136485701112513\\
57.9112264764176	0.00155771068409002\\
58.7176639073326	0.00149998140802163\\
59.5353313081437	0.00131949091584458\\
60.3643850607586	0.00112943377735927\\
61.204983724767	0.000962928215884339\\
62.057288067765	0.000824538894866046\\
62.9214610961035	0.000717866490189719\\
63.7976680860628	0.000657530787727015\\
64.6860766154632	0.000673578708008093\\
65.5868565957144	0.000790349640622893\\
66.5001803043112	0.000972623491468175\\
67.4262224177835	0.00110228302114303\\
68.3651600451024	0.00109347773052258\\
69.317172761554	0.000991803392743578\\
70.2824426430835	0.000867804411745528\\
71.2611543011175	0.000753529683572649\\
72.2534949178722	0.000659932457576222\\
73.2596542821523	0.000595806796639139\\
74.2798248256491	0.000576029470841492\\
75.3142016597438	0.000616569834537581\\
76.3629826128224	0.000709219957931821\\
77.4263682681128	0.000799157079611453\\
78.5045620020451	0.000822571338409149\\
79.5977700231498	0.000776523697757253\\
80.7062014114951	0.000699623860507429\\
81.8300681586739	0.000621458902569472\\
82.9695852083491	0.000556647839957018\\
84.1249704973612	0.000515039692876045\\
85.2964449974102	0.000506746939864617\\
86.4842327573173	0.000536425369373154\\
87.6885609458743	0.000588625072007851\\
88.9096598952917	0.000626489151156737\\
90.1477631452492	0.000623231545457552\\
91.4031074875622	0.000585572749962984\\
92.6759330114688	0.000534868102026162\\
93.9664831495469	0.00048753053151702\\
95.275004724273	0.0004538666533545\\
96.6017479952265	0.000441139140381524\\
97.9469667069539	0.000451671629725747\\
99.310918137498	0.000476432074533411\\
100.693863147603	0.000495315112880301\\
102.096066230605	0.000492617618056643\\
103.517795563018	0.000469645285834044\\
104.959323055823	0.000437894101619599\\
106.420924406472	0.000408413609667923\\
107.902879151618	0.000388822130472681\\
109.405470720574	0.000383102051962819\\
110.928986489522	0.000389641345290102\\
112.473717836475	0.000399728522684663\\
114.039960197003	0.000402281732481531\\
115.628013120738	0.000392571233792564\\
117.23818032866	0.000374308067401305\\
118.87076977119	0.00035453182184585\\
120.526093687084	0.000339242845995259\\
122.204468663149	0.00033171822298913\\
123.906215694792	0.000331439853387086\\
125.631660247412	0.000333838840587311\\
127.381132318648	0.00033295310069815\\
129.154966501488	0.000325832794605898\\
130.953502048267	0.000314051520472398\\
132.777082935543	0.000301486301864872\\
134.626057929891	0.00029164016982474\\
136.500780654601	0.000286110264779558\\
138.401609657313	0.000283969937281579\\
140.328908478587	0.00028235608052276\\
142.283045721435	0.000278496175703308\\
144.264395121816	0.000271655908472812\\
146.273335620113	0.000263216782404955\\
148.31025143361	0.00025529145948313\\
150.375532129974	0.00024933458392666\\
152.469572701757	0.000245423928109143\\
154.592773641948	0.000242376967440945\\
156.74554102056	0.000238688253488143\\
158.928286562298	0.000233642272559657\\
161.141427725302	0.000227664271556879\\
163.385387780986	0.000221772203478247\\
165.660595894992	0.000216773231765616\\
167.967487209265	0.000212777648650219\\
170.306502925284	0.000209245654882043\\
172.678090388436	0.000205480014674079\\
175.082703173572	0.0002011645539722\\
177.520801171764	0.000196514111675831\\
179.992850678248	0.000191995455807825\\
182.499324481615	0.000187932907984062\\
185.04070195423	0.000184304591643151\\
187.617469143912	0.000180831136290104\\
190.230118866895	0.00017724128406128\\
192.879150802078	0.000173477383791835\\
195.565071586595	0.000169687464196242\\
198.288394912707	0.000166058986326357\\
201.04964162605	0.000162662912840175\\
203.849339825246	0.00015942580678612\\
206.688024962908	0.000156222720076623\\
209.566239948044	0.000152989659008383\\
212.484535249888	0.00014975846764148\\
215.443469003188	0.000146603982638952\\
218.443607114943	0.000143569809293636\\
221.485523372636	0.000140639756691718\\
224.569799553978	0.000137766913676749\\
227.697025538168	0.000134920893179648\\
230.867799418717	0.000132107897756264\\
234.082727617829	0.000129353572696657\\
237.342425002387	0.00012667399737998\\
240.647515001543	0.000124063576477965\\
243.998629725955	0.000121505626792894\\
247.396410088681	0.000118989633041785\\
250.841505927754	0.000116517692627536\\
254.334576130465	0.000114097580574336\\
257.87628875938	0.000111732890684155\\
261.467321180109	0.000109420215777935\\
265.108360190854	0.000107153726130609\\
268.800102153761	0.000104930486859368\\
272.543253128103	0.000102751280826946\\
276.338529005317	0.000100617665144603\\
280.18665564592	9.85293448174863e-05\\
284.08836901833	9.64842674837743e-05\\
288.04441533963	9.44803900945647e-05\\
292.055551218275	9.25168055739398e-05\\
296.122543798804	9.05933612523305e-05\\
300.246170908555	8.87097001446679e-05\\
304.42722120643	8.68648888407866e-05\\
308.666494333727	8.5057778559435e-05\\
312.964801067075	8.3287454567095e-05\\
317.322963473498	8.15532866461888e-05\\
321.741815067637	7.98546880288599e-05\\
326.222200971167	7.81909455370283e-05\\
330.764978074424	7.65612652729529e-05\\
335.371015200293	7.4964896876071e-05\\
340.041193270371	7.34011744225352e-05\\
344.776405473446	7.18694668047603e-05\\
349.577557436327	7.03691283689005e-05\\
354.445567397044	6.88995012144582e-05\\
359.381366380463	6.74599433953596e-05\\
364.385898376355	6.60498411595512e-05\\
369.46012051993	6.46685992294064e-05\\
374.605003274899	6.33156294089318e-05\\
379.821530619074	6.19903502751957e-05\\
385.110700232557	6.06921926958394e-05\\
390.473523688556	5.9420602177822e-05\\
395.911026646846	5.81750367336e-05\\
401.424249049932	5.69549645895641e-05\\
407.014245321944	5.57598640365354e-05\\
412.682084570295	5.45892242693184e-05\\
418.428850790158	5.34425455284203e-05\\
424.255643071778	5.23193385162386e-05\\
430.163575810679	5.12191238747011e-05\\
436.153778920801	5.01414320323434e-05\\
442.22739805059	4.90858031792822e-05\\
448.385594802119	4.80517870906726e-05\\
454.62954695324	4.70389428603517e-05\\
460.960448682843	4.60468386861747e-05\\
467.379510799246	4.507505169206e-05\\
473.887960971765	4.41231677717293e-05\\
480.487043965513	4.31907814019436e-05\\
487.178021879463	4.22774954586417e-05\\
493.962174387832	4.13829210434072e-05\\
500.840798984821	4.05066773159546e-05\\
507.815211232767	3.9648391330951e-05\\
514.88674501375	3.88076978737617e-05\\
522.056752784698	3.79842392970095e-05\\
529.326605836056	3.71776653723121e-05\\
536.697694554048	3.63876331284365e-05\\
544.171428686589	3.5613806705662e-05\\
551.749237612913	3.48558572095553e-05\\
559.432570616938	3.4113462562998e-05\\
567.222897164455	3.33863073645336e-05\\
575.121707184161	3.26740827549249e-05\\
583.130511352622	3.1976486274152e-05\\
591.250841383188	3.12932217309079e-05\\
599.484250318941	3.06239990757699e-05\\
607.832312829724	2.9968534263226e-05\\
616.296625513294	2.93265491339319e-05\\
624.878807200689	2.8697771290935e-05\\
633.580499265825	2.80819339708169e-05\\
642.403365939419	2.74787759366027e-05\\
651.349094627281	2.68880413502624e-05\\
660.419396233031	2.63094796672318e-05\\
669.616005485321	2.57428455178829e-05\\
678.940681269611	2.51878986018081e-05\\
688.39520696455	2.46444035801128e-05\\
697.981390783067	2.41121299651582e-05\\
707.701066118189	2.35908520234947e-05\\
717.556091893692	2.30803486696756e-05\\
727.548352919623	2.25804033689251e-05\\
737.679760252773	2.20908040382052e-05\\
747.952251562183	2.1611342950571e-05\\
758.367791499719	2.11418166435671e-05\\
768.928372075831	2.06820258240447e-05\\
779.636013040524	2.02317752794968e-05\\
790.492762269642	1.9790873790238e-05\\
801.500696156541	1.93591340406517e-05\\
812.661920009195	1.89363725371442e-05\\
823.978568452851	1.8522409523308e-05\\
835.452805838287	1.81170688976443e-05\\
847.08682665574	1.77201781368906e-05\\
858.882855954626	1.73315682122983e-05\\
870.843149769072	1.69510735200996e-05\\
882.969995549408	1.65785318004954e-05\\
895.26571259964	1.62137840674581e-05\\
907.732652521022	1.58566745364559e-05\\
920.373199661823	1.55070505528434e-05\\
933.189771573324	1.51647625253554e-05\\
946.184819472199	1.48296638552393e-05\\
959.360828709315	1.45016108758761e-05\\
972.720319245054	1.41804627823722e-05\\
986.265846131283	1.38660815742552e-05\\
1000	1.35583319885035e-05\\
};
\addlegendentry{Full Model}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2319330816185\\
0.00101392540755882	15.2317774996869\\
0.00102804473209331	15.2316175627413\\
0.0010423606739764	15.2314531571448\\
0.0010568759711848	15.2312841438538\\
0.00107159339982267	15.2311104020203\\
0.00108651577465254	15.2309317987138\\
0.00110164594963366	15.2307481978385\\
0.00111698681846782	15.2305594596256\\
0.00113254131515281	15.2303654404463\\
0.00114831241454351	15.2301659927031\\
0.00116430313292088	15.2299609648083\\
0.00118051652856881	15.2297501996323\\
0.00119695570235904	15.2295335378787\\
0.00121362379834424	15.2293108152834\\
0.00123052400435926	15.229081861787\\
0.00124765955263087	15.2288465033235\\
0.0012650337203959	15.2286045609608\\
0.00128264983052806	15.2283558507753\\
0.00130051125217341	15.2281001837193\\
0.00131862140139475	15.2278373654812\\
0.00133698374182495	15.2275671963412\\
0.00135560178532937	15.2272894710224\\
0.00137447909267754	15.2270039785376\\
0.00139361927422414	15.2267105020333\\
0.00141302599059953	15.2264088186309\\
0.00143270295340983	15.2260986992699\\
0.00145265392594678	15.2257799085849\\
0.0014728827239075	15.2254522052864\\
0.00149339321612425	15.2251153350119\\
0.00151418932530435	15.2247690520921\\
0.00153527502878042	15.2244130874998\\
0.00155665435927106	15.2240471722161\\
0.00157833140565212	15.2236710288279\\
0.0016003103137387	15.2232843721386\\
0.00162259528707809	15.2228869089933\\
0.00164519058775366	15.2224783379483\\
0.00166810053720006	15.2220583487942\\
0.00169132951702965	15.2216266298445\\
0.00171488196987054	15.221182842617\\
0.00173876240021625	15.2207266587817\\
0.00176297537528721	15.2202577310098\\
0.00178752552590424	15.2197757050165\\
0.00181241754737424	15.2192802152886\\
0.00183765620038817	15.2187708875191\\
0.00186324631193156	15.2182473364858\\
0.00188919277620767	15.2177091663872\\
0.00191550055557353	15.2171559704988\\
0.00194217468148903	15.2165873308711\\
0.00196922025547917	15.2160028180243\\
0.00199664245010979	15.2154019906348\\
0.0020244465099768	15.2147843952141\\
0.00205263775270925	15.2141495657798\\
0.00208122156998634	15.213497023517\\
0.0021102034285686	15.212826276432\\
0.00213958887134342	15.2121368189955\\
0.00216938351838518	15.2114281317765\\
0.00219959306803007	15.2106996810639\\
0.00223022329796594	15.209950918507\\
0.00226128006633728	15.2091812793082\\
0.00229276931286565	15.2083901907631\\
0.00232469705998565	15.2075770494142\\
0.00235706941399673	15.2067412486662\\
0.00238989256623105	15.2058821605532\\
0.0024231727942376	15.2049991400001\\
0.00245691646298279	15.2040915244321\\
0.00249113002606779	15.2031586332187\\
0.00252582002696278	15.2021997672487\\
0.00256099310025846	15.2012142085781\\
0.00259665597293487	15.2002012148233\\
0.00263281546564802	15.1991600356946\\
0.00266947849403432	15.1980898883451\\
0.00270665207003324	15.1969899733986\\
0.00274434330322837	15.195859469543\\
0.00278255940220713	15.1946975337775\\
0.00282130767593947	15.1935032936759\\
0.00286059553517574	15.1922758686759\\
0.00290043049386399	15.1910143414928\\
0.00294082017058706	15.1897177597472\\
0.00298177229001967	15.188385181666\\
0.00302329468440578	15.1870156038872\\
0.00306539529505653	15.1856080111088\\
0.00310808217386906	15.1841613589953\\
0.00315136348486648	15.1826745752119\\
0.00319524750575921	15.1811465586053\\
0.0032397426295282	15.1795761773945\\
0.00328485736603004	15.177962272465\\
0.00333060034362459	15.1763036499737\\
0.00337698031082509	15.1745990863712\\
0.00342400613797143	15.172847325057\\
0.00347168681892656	15.1710470757973\\
0.00352003147279668	15.1691970140837\\
0.00356904934567523	15.1672957802526\\
0.00361874981241128	15.1653419785888\\
0.00366914237840249	15.1633341764256\\
0.00372023668141307	15.1612709032298\\
0.003772042493417	15.1591506496673\\
0.003824569722467	15.1569718666497\\
0.00387782841458946	15.1547329643611\\
0.00393182875570577	15.152432311265\\
0.00398658107358044	15.1500682330902\\
0.00404209583979631	15.1476390117944\\
0.00409838367175726	15.1451428844972\\
0.00415545533471888	15.1425780423563\\
0.00421332174384729	15.1399426292488\\
0.00427199396630678	15.1372347470015\\
0.0043314832233764	15.1344524343457\\
0.00439180089259609	15.1315936899647\\
0.00445295850994266	15.1286564613717\\
0.0045149677720361	15.1256386336126\\
0.00457784053837662	15.1225380573165\\
0.00464158883361278	15.1193525085651\\
0.00470622484984128	15.1160797147451\\
0.00477176094893875	15.1127173450308\\
0.00483820966492596	15.1092630095065\\
0.00490558370636505	15.1057142579265\\
0.00497389595879006	15.1020685784036\\
0.00504315948717136	15.0983233960676\\
0.00511338753841433	15.0944760717044\\
0.00518459354389291	15.0905239003773\\
0.00525679112201842	15.0864641100336\\
0.00532999408084409	15.0822938600968\\
0.00540421642070592	15.0780102400368\\
0.00547947233690029	15.0736102679129\\
0.00555577622239888	15.0690908889122\\
0.00563314267060135	15.0644489738939\\
0.00571158647812644	15.0596813179178\\
0.00579112264764176	15.0547846387477\\
0.00587176639073326	15.0497555753191\\
0.00595353313081437	15.0445906861364\\
0.00603643850607586	15.0392864483283\\
0.0061204983724767	15.0338392556934\\
0.0062057288067765	15.0282454165824\\
0.00629214610961034	15.022501153273\\
0.00637976680860628	15.0166026001936\\
0.00646860766154633	15.0105458022668\\
0.00655868565957144	15.0043267123727\\
0.00665001803043112	14.9979411939148\\
0.00674262224177834	14.9913850141391\\
0.00683651600451024	14.9846538448083\\
0.00693171727615541	14.9777432611896\\
0.00702824426430835	14.9706487401882\\
0.00712611543011175	14.9633656589309\\
0.00722534949178721	14.9558892934605\\
0.00732596542821523	14.9482148155083\\
0.00742798248256492	14.9403372930331\\
0.00753142016597438	14.9322516957662\\
0.00763629826128224	14.9239528772485\\
0.00774263682681127	14.9154355871346\\
0.00785045620020451	14.9066944659955\\
0.00795977700231499	14.8977240441682\\
0.00807062014114951	14.8885187407101\\
0.00818300681586739	14.8790728623838\\
0.00829695852083491	14.869380602698\\
0.00841249704973612	14.85943604101\\
0.00852964449974103	14.8492331416677\\
0.00864842327573173	14.8387657542082\\
0.00876885609458743	14.8280276104143\\
0.00889096598952916	14.8170123252425\\
0.00901477631452492	14.8057133977514\\
0.00914031074875623	14.7941242085421\\
0.00926759330114688	14.7822380204418\\
0.00939664831495469	14.7700479783731\\
0.00952750047242729	14.7575471093908\\
0.00966017479952265	14.7447283228648\\
0.0097946966706954	14.7315844108145\\
0.0099310918137498	14.7181080484009\\
0.0100693863147603	14.7042917945817\\
0.0102096066230605	14.6901280929208\\
0.0103517795563018	14.6756092725676\\
0.0104959323055823	14.6607275495188\\
0.0106420924406472	14.6454750280724\\
0.0107902879151618	14.6298437023893\\
0.0109405470720574	14.6138254583096\\
0.0110928986489522	14.5974120754276\\
0.0112473717836475	14.5805952294049\\
0.0114039960197003	14.5633664945298\\
0.0115628013120738	14.5457173465349\\
0.011723818032866	14.5276391656851\\
0.011887076977119	14.5091232401442\\
0.0120526093687084	14.4901607696286\\
0.0122204468663149	14.4707428693523\\
0.0123906215694792	14.4508605742773\\
0.0125631660247412	14.4305048437267\\
0.0127381132318648	14.4096665663618\\
0.0129154966501488	14.3883365654089\\
0.0130953502048267	14.3665056042005\\
0.0132777082935543	14.3441643921291\\
0.0134626057929891	14.3213035909792\\
0.0136500780654601	14.2979138216221\\
0.0138401609657313	14.2739856710817\\
0.0140328908478587	14.2495096999817\\
0.0142283045721435	14.224476450379\\
0.0144264395121816	14.1988764540386\\
0.0146273335620113	14.172700241857\\
0.014831025143361	14.1459383496313\\
0.0150375532129974	14.1185813323462\\
0.0152469572701757	14.0906197709268\\
0.0154592773641948	14.0620442830811\\
0.015674554102056	14.0328455340962\\
0.0158928286562298	14.0030142478912\\
0.0161141427725302	13.9725412184794\\
0.0163385387780986	13.9414173218291\\
0.0165660595894991	13.9096335281158\\
0.0167967487209265	13.8771809143548\\
0.0170306502925284	13.8440506774077\\
0.0172678090388436	13.8102341473487\\
0.0175082703173572	13.7757228011848\\
0.0177520801171764	13.7405082769341\\
0.0179992850678248	13.7045823882779\\
0.0182499324481615	13.667937138896\\
0.018504070195423	13.6305647343426\\
0.0187617469143912	13.5924576052435\\
0.0190230118866894	13.5536084154324\\
0.0192879150802078	13.5140100799028\\
0.0195565071586595	13.4736557807316\\
0.0198288394912707	13.4325389829598\\
0.020104964162605	13.3906534506342\\
0.0203849339825246	13.3479932629399\\
0.0206688024962908	13.3045528303744\\
0.0209566239948043	13.2603269109256\\
0.0212484535249888	13.2153106262054\\
0.0215443469003188	13.1694994774678\\
0.0218443607114943	13.1228893618836\\
0.0221485523372636	13.0754765881219\\
0.0224569799553977	13.0272578912295\\
0.0227697025538168	12.9782304480752\\
0.0230867799418717	12.9283918940559\\
0.0234082727617829	12.8777403357986\\
0.0237342425002387	12.826274365963\\
0.0240647515001542	12.7739930769926\\
0.0243998629725955	12.7208960743315\\
0.0247396410088681	12.6669834890754\\
0.0250841505927754	12.6122559900043\\
0.0254334576130465	12.5567147949454\\
0.025787628875938	12.5003616814138\\
0.0261467321180109	12.443198996484\\
0.0265108360190854	12.3852296658409\\
0.0268800102153761	12.3264572019644\\
0.0272543253128103	12.2668857114027\\
0.0276338529005317	12.2065199010897\\
0.028018665564592	12.1453650836665\\
0.028408836901833	12.0834271817669\\
0.028804441533963	12.0207127312335\\
0.0292055551218275	11.9572288832285\\
0.0296122543798803	11.8929834052126\\
0.0300246170908555	11.8279846807644\\
0.030442722120643	11.7622417082184\\
0.0308666494333727	11.6957640981034\\
0.0312964801067075	11.6285620693681\\
0.0317322963473498	11.5606464443817\\
0.0321741815067637	11.4920286427073\\
0.0326222200971167	11.4227206736443\\
0.0330764978074424	11.3527351275456\\
0.0335371015200293	11.2820851659164\\
0.0340041193270371	11.2107845103099\\
0.0344776405473446	11.1388474300353\\
0.0349577557436328	11.0662887287027\\
0.0354445567397043	10.9931237296311\\
0.0359381366380463	10.9193682601516\\
0.0364385898376354	10.8450386348414\\
0.036946012051993	10.7701516377311\\
0.0374605003274899	10.6947245035266\\
0.0379821530619073	10.6187748978978\\
0.0385110700232557	10.5423208968832\\
0.0390473523688556	10.4653809654685\\
0.0395911026646846	10.3879739353966\\
0.0401424249049932	10.3101189822714\\
0.0407014245321944	10.2318356020193\\
0.0412682084570295	10.1531435867758\\
0.0418428850790158	10.0740630002646\\
0.0424255643071778	9.99461415274006\\
0.0430163575810679	9.91481757556462\\
0.04361537789208	9.83469399549201\\
0.044222739805059	9.75426430873034\\
0.0448385594802119	9.67354955485713\\
0.045462954695324	9.59257089065896\\
0.0460960448682843	9.51134956396796\\
0.0467379510799246	9.42990688756604\\
0.0473887960971765	9.34826421322695\\
0.0480487043965513	9.26644290596436\\
0.0487178021879463	9.18446431855259\\
0.0493962174387832	9.10234976638425\\
0.0500840798984821	9.02012050272697\\
0.0507815211232767	8.93779769443828\\
0.051488674501375	8.85540239819545\\
0.0522056752784698	8.77295553729359\\
0.0529326605836056	8.69047787906217\\
0.0536697694554048	8.60799001294712\\
0.0544171428686589	8.52551232930144\\
0.0551749237612913	8.44306499892453\\
0.0559432570616938	8.36066795338608\\
0.0567222897164454	8.27834086616685\\
0.0575121707184161	8.19610313464527\\
0.0583130511352622	8.11397386295437\\
0.0591250841383188	8.03197184573033\\
0.0599484250318941	7.95011555277017\\
0.0607832312829723	7.86842311461209\\
0.0616296625513294	7.78691230904893\\
0.0624878807200689	7.70560054858126\\
0.0633580499265825	7.62450486881359\\
0.0642403365939419	7.5436419177937\\
0.065134909462728	7.4630279462921\\
0.0660419396233031	7.3826787990157\\
0.0669616005485322	7.30260990674669\\
0.0678940681269611	7.2228362793954\\
0.068839520696455	7.14337249995299\\
0.0697981390783066	7.06423271932786\\
0.0707701066118189	6.98543065204722\\
0.0717556091893692	6.90697957280373\\
0.0727548352919623	6.82889231382468\\
0.0737679760252773	6.75118126304046\\
0.0747952251562182	6.67385836302678\\
0.0758367791499719	6.59693511069448\\
0.0768928372075831	6.52042255769944\\
0.0779636013040523	6.44433131154418\\
0.0790492762269642	6.36867153734211\\
0.080150069615654	6.29345296021474\\
0.0812661920009195	6.21868486829174\\
0.0823978568452852	6.14437611628343\\
0.0835452805838287	6.07053512959518\\
0.0847086826655741	5.99716990895316\\
0.0858882855954625	5.92428803551085\\
0.0870843149769072	5.85189667640615\\
0.0882969995549409	5.78000259073912\\
0.089526571259964	5.70861213594063\\
0.0907732652521023	5.63773127450309\\
0.0920373199661822	5.5673655810446\\
0.0933189771573324	5.49752024967868\\
0.09461848194722	5.42820010166261\\
0.0959360828709314	5.35940959329772\\
0.0972720319245054	5.29115282405639\\
0.0986265846131282	5.22343354491081\\
0.1	5.15625516683984\\
0.101392540755882	5.08962076949103\\
0.102804473209331	5.02353310997588\\
0.10423606739764	4.95799463177732\\
0.10568759711848	4.89300747374947\\
0.107159339982267	4.82857347919062\\
0.108651577465254	4.76469420497137\\
0.110164594963366	4.7013709307009\\
0.111698681846782	4.6386046679153\\
0.113254131515281	4.57639616927279\\
0.114831241454351	4.51474593774173\\
0.116430313292088	4.45365423576813\\
0.118051652856881	4.39312109441043\\
0.119695570235904	4.33314632243006\\
0.121362379834424	4.27372951532734\\
0.123052400435926	4.214870064313\\
0.124765955263087	4.15656716520654\\
0.12650337203959	4.09881982725329\\
0.128264983052806	4.04162688185308\\
0.130051125217341	3.98498699119384\\
0.131862140139475	3.92889865678453\\
0.133698374182495	3.87336022788225\\
0.135560178532937	3.81836990980901\\
0.137447909267754	3.76392577215465\\
0.139361927422414	3.71002575686251\\
0.141302599059953	3.65666768619545\\
0.143270295340983	3.60384927058021\\
0.145265392594678	3.55156811632853\\
0.14728827239075	3.4998217332343\\
0.149339321612425	3.44860754204617\\
0.151418932530435	3.3979228818156\\
0.153527502878042	3.3477650171211\\
0.155665435927106	3.29813114516919\\
0.157833140565212	3.24901840277387\\
0.16003103137387	3.20042387321597\\
0.162259528707809	3.15234459298483\\
0.164519058775366	3.10477755840465\\
0.166810053720006	3.05771973214852\\
0.169132951702965	3.01116804964339\\
0.171488196987054	2.96511942536966\\
0.173876240021625	2.91957075905928\\
0.176297537528721	2.87451894179697\\
0.178752552590424	2.82996086202909\\
0.181241754737424	2.78589341148537\\
0.183765620038817	2.74231349101904\\
0.186324631193156	2.69921801637126\\
0.188919277620767	2.65660392386604\\
0.191550055557353	2.61446817604259\\
0.194217468148903	2.57280776723215\\
0.196922025547917	2.53161972908699\\
0.199664245010979	2.49090113606972\\
0.20244465099768	2.4506491109117\\
0.205263775270925	2.41086083004957\\
0.208122156998634	2.37153352904999\\
0.211020342856859	2.33266450803282\\
0.213958887134342	2.29425113710407\\
0.216938351838518	2.25629086181026\\
0.219959306803007	2.21878120862698\\
0.223022329796594	2.18171979049497\\
0.226128006633728	2.14510431241786\\
0.229276931286565	2.108932577137\\
0.232469705998565	2.07320249089914\\
0.235706941399673	2.03791206933424\\
0.238989256623105	2.00305944346156\\
0.24231727942376	1.96864286584292\\
0.245691646298279	1.93466071690374\\
0.249113002606779	1.90111151144298\\
0.252582002696278	1.86799390535465\\
0.256099310025846	1.83530670258438\\
0.259665597293487	1.80304886234587\\
0.263281546564802	1.77121950662294\\
0.266947849403432	1.73981792798387\\
0.270665207003324	1.70884359773571\\
0.274434330322837	1.67829617444666\\
0.278255940220713	1.64817551286535\\
0.282130767593947	1.61848167326593\\
0.286059553517574	1.58921493124764\\
0.290043049386399	1.56037578801711\\
0.294082017058706	1.53196498118015\\
0.298177229001967	1.50398349606829\\
0.302329468440578	1.4764325776224\\
0.306539529505653	1.44931374285195\\
0.310808217386906	1.42262879388378\\
0.315136348486648	1.39637983160774\\
0.319524750575921	1.37056926991846\\
0.32397426295282	1.34519985054243\\
0.328485736603004	1.32027465842732\\
0.333060034362459	1.29579713765501\\
0.337698031082509	1.27177110782179\\
0.342400613797143	1.24820078080709\\
0.347168681892656	1.22509077782626\\
0.352003147279668	1.20244614663222\\
0.356904934567523	1.18027237869527\\
0.361874981241128	1.15857542614868\\
0.366914237840249	1.13736171824043\\
0.372023668141307	1.11663817697706\\
0.3772042493417	1.09641223158433\\
0.3824569722467	1.07669183134121\\
0.387782841458946	1.05748545626741\\
0.393182875570577	1.03880212506225\\
0.398658107358044	1.02065139960283\\
0.404209583979631	1.00304338521451\\
0.409838367175726	0.985988725827374\\
0.415545533471887	0.969498593030942\\
0.421332174384729	0.953584667938303\\
0.427199396630678	0.938259114673827\\
0.43314832233764	0.923534544209151\\
0.439180089259609	0.909423967195084\\
0.445295850994266	0.895940734377369\\
0.45149677720361	0.883098463146821\\
0.457784053837662	0.870910948764341\\
0.464158883361278	0.859392058822508\\
0.470622484984128	0.848555609560799\\
0.477176094893875	0.838415222741356\\
0.483820966492596	0.828984161914384\\
0.490558370636505	0.820275147050942\\
0.497389595879006	0.812300146686114\\
0.504315948717136	0.805070146883636\\
0.511338753841433	0.798594896486596\\
0.518459354389291	0.792882628238174\\
0.525679112201842	0.787939755422017\\
0.532999408084409	0.783770543667195\\
0.540421642070592	0.780376757478666\\
0.547947233690029	0.777757280894238\\
0.555577622239888	0.775907711454564\\
0.563314267060136	0.774819926449436\\
0.571158647812643	0.774481620246706\\
0.579112264764176	0.774875811529029\\
0.587176639073326	0.775980319604905\\
0.595353313081437	0.777767209808401\\
0.603643850607587	0.780202209574873\\
0.61204983724767	0.783244099322525\\
0.62057288067765	0.786844086037031\\
0.629214610961034	0.790945172689955\\
0.637976680860628	0.795481543511207\\
0.646860766154633	0.80037799376613\\
0.655868565957143	0.805549442966866\\
0.665001803043112	0.810900582014981\\
0.674262224177834	0.816325716894183\\
0.683651600451024	0.821708882995657\\
0.693171727615541	0.826924313191452\\
0.702824426430835	0.831837347026368\\
0.712611543011175	0.836305865059084\\
0.722534949178721	0.840182318447023\\
0.732596542821523	0.843316396661944\\
0.742798248256492	0.845558334139308\\
0.753142016597438	0.84676280006834\\
0.763629826128224	0.846793247626951\\
0.774263682681127	0.845526526354221\\
0.785045620020451	0.842857493899483\\
0.795977700231499	0.838703313136852\\
0.807062014114951	0.833007099685383\\
0.818300681586739	0.825740602514914\\
0.829695852083491	0.816905660123367\\
0.841249704973612	0.806534272628269\\
0.852964449974102	0.79468725401678\\
0.864842327573173	0.781451560806663\\
0.876885609458743	0.766936513373753\\
0.889096598952916	0.751269216409306\\
0.901477631452492	0.734589533775363\\
0.914031074875623	0.71704497708665\\
0.926759330114688	0.698785831422955\\
0.939664831495469	0.679960776425278\\
0.952750047242729	0.660713180260662\\
0.966017479952265	0.641178160853951\\
0.97946966706954	0.621480434013631\\
0.99310918137498	0.601732908405189\\
1.00693863147603	0.582035945605736\\
1.02096066230605	0.562477179346533\\
1.03517795563018	0.543131779007421\\
1.04959323055823	0.524063044897483\\
1.06420924406472	0.505323233079668\\
1.07902879151618	0.486954522104954\\
1.09405470720574	0.468990050333715\\
1.10928986489522	0.451454968624364\\
1.12473717836475	0.434367467852548\\
1.14039960197003	0.417739753350408\\
1.15628013120738	0.401578948706272\\
1.1723818032866	0.385887919500633\\
1.1887076977119	0.370666013697454\\
1.20526093687084	0.355909719861757\\
1.22204468663149	0.34161324745669\\
1.23906215694792	0.327769035492076\\
1.25631660247412	0.314368197025135\\
1.27381132318648	0.301400907684799\\
1.29154966501488	0.288856746695407\\
1.30953502048267	0.276724998968479\\
1.32777082935543	0.26499492683655\\
1.34626057929891	0.253656020020443\\
1.36500780654601	0.242698232531836\\
1.38401609657313	0.232112215483903\\
1.40328908478587	0.221889555270659\\
1.42283045721435	0.212023027325651\\
1.44264395121816	0.202506876712116\\
1.46273335620113	0.193337138130471\\
1.4831025143361	0.184512009502333\\
1.50375532129974	0.176032294952198\\
1.52469572701757	0.16790193443332\\
1.54592773641948	0.160128637812221\\
1.5674554102056	0.152724639836504\\
1.58928286562298	0.145707587233033\\
1.61141427725302	0.139101557366741\\
1.63385387780986	0.13293818535534\\
1.65660595894991	0.127257838169963\\
1.67967487209265	0.122110715173302\\
1.70306502925284	0.117557673502983\\
1.72678090388436	0.11367048276122\\
1.75082703173573	0.110531135659086\\
1.77520801171763	0.108229836208906\\
1.79992850678248	0.106861431200529\\
1.82499324481615	0.106520398773153\\
1.8504070195423	0.107295015783705\\
1.87617469143912	0.109261787131738\\
1.90230118866894	0.112481315448199\\
1.92879150802078	0.116996289126034\\
1.95565071586595	0.122831251138581\\
1.98288394912707	0.129992663216235\\
2.0104964162605	0.1384669075719\\
2.03849339825246	0.148213437141003\\
2.06688024962908	0.159150253447877\\
2.09566239948043	0.171129342912048\\
2.12484535249888	0.183901262965682\\
2.15443469003188	0.197072142626021\\
2.18443607114943	0.210064697449622\\
2.21485523372636	0.222107379839579\\
2.24569799553977	0.232285926343075\\
2.27697025538168	0.23968288212125\\
2.30867799418717	0.243587171928199\\
2.34082727617829	0.24369222850854\\
2.37342425002387	0.240176756690397\\
2.40647515001542	0.233622269286753\\
2.43998629725955	0.224822013097348\\
2.47396410088681	0.214584169985662\\
2.50841505927754	0.203601109863412\\
2.54334576130465	0.192397547777118\\
2.5787628875938	0.181334159447487\\
2.61467321180109	0.170637287231867\\
2.65108360190854	0.160434367772446\\
2.68800102153761	0.150785157017503\\
2.72543253128103	0.141705706255613\\
2.76338529005317	0.133185367029422\\
2.8018665564592	0.125198241826244\\
2.8408836901833	0.117710605231922\\
2.8804441533963	0.110685558285337\\
2.92055551218275	0.104085850723526\\
2.96122543798803	0.0978755228545639\\
3.00246170908555	0.0920208061475983\\
3.0442722120643	0.0864905727456217\\
3.08666494333727	0.0812565243835162\\
3.12964801067075	0.0762932467896065\\
3.17322963473498	0.0715782159552501\\
3.21741815067637	0.0670918204245011\\
3.26222200971167	0.0628174545632189\\
3.30764978074424	0.0587417394636062\\
3.35371015200293	0.0548549404255376\\
3.40041193270371	0.0511516740043587\\
3.44776405473446	0.0476320353504524\\
3.49577557436328	0.044303328531357\\
3.54445567397044	0.041182641749461\\
3.59381366380463	0.0383005455588504\\
3.64385898376354	0.0357061167435329\\
3.6946012051993	0.0334730979222283\\
3.74605003274899	0.0317059399441236\\
3.79821530619074	0.0305424860521093\\
3.85110700232557	0.0301480244595988\\
3.90473523688556	0.0306968809279575\\
3.95911026646846	0.0323466693938861\\
4.01424249049932	0.035221569347271\\
4.07014245321944	0.0394182701209361\\
4.12682084570295	0.0450281896685086\\
4.18428850790158	0.0521513883043915\\
4.24255643071778	0.0608690313696039\\
4.3016357581068	0.071126515583205\\
4.36153778920801	0.0824591547647243\\
4.4222739805059	0.0935631194367764\\
4.48385594802119	0.102118593391489\\
4.5462954695324	0.105768353385248\\
4.60960448682843	0.103968166529636\\
4.67379510799246	0.0983011823441574\\
4.73887960971766	0.0908939078096278\\
4.80487043965513	0.0832160918505587\\
4.87178021879463	0.0759767682713668\\
4.93962174387832	0.0694189138928601\\
5.00840798984821	0.0635667620418756\\
5.07815211232768	0.0583598994654351\\
5.14886745013749	0.0537141524756961\\
5.22056752784697	0.0495461698281577\\
5.29326605836056	0.0457819018056888\\
5.36697694554048	0.0423584357392913\\
5.44171428686589	0.0392233323728335\\
5.51749237612912	0.0363332047789972\\
5.59432570616938	0.0336522391091049\\
5.67222897164454	0.0311509189038904\\
5.75121707184161	0.028805042947961\\
5.83130511352622	0.0265950744411368\\
5.91250841383188	0.0245058673278855\\
5.99484250318941	0.0225268659764939\\
6.07832312829723	0.0206529723073564\\
6.16296625513294	0.0188864418199126\\
6.24878807200689	0.0172404349801232\\
6.33580499265825	0.0157451964271066\\
6.42403365939419	0.0144579951817315\\
6.5134909462728	0.0134768389177449\\
6.6041939623303	0.0129529811033589\\
6.69616005485322	0.0130875304776855\\
6.78940681269611	0.014098320184133\\
6.8839520696455	0.0161812318640014\\
6.97981390783066	0.0195227856877064\\
7.07701066118189	0.0243635148466511\\
7.17556091893693	0.0310132254436368\\
7.27548352919622	0.0395624474893772\\
7.37679760252773	0.0486920200083031\\
7.47952251562182	0.0542329449616358\\
7.58367791499719	0.0531143463537845\\
7.68928372075831	0.0480369724992733\\
7.79636013040524	0.0423906534604118\\
7.90492762269642	0.0374179675941879\\
8.0150069615654	0.0332717011096035\\
8.12661920009194	0.0298244053054159\\
8.23978568452852	0.0269212500758802\\
8.35452805838287	0.0244349480303987\\
8.4708682665574	0.0222695583461343\\
8.58882855954625	0.0203540959192674\\
8.70843149769072	0.0186358344886831\\
8.82969995549409	0.0170751655853528\\
8.9526571259964	0.0156419953312221\\
9.07732652521022	0.0143133512747699\\
9.20373199661822	0.0130719404671527\\
9.33189771573324	0.0119055605582819\\
9.461848194722	0.0108074840420367\\
9.59360828709315	0.00977827201969011\\
9.72720319245054	0.00883004776772937\\
9.86265846131282	0.0079951588746414\\
10	0.00734182156230519\\
10.1392540755881	0.00699631616481282\\
10.2804473209331	0.00715689189790165\\
10.423606739764	0.00807142158817329\\
10.5687597118481	0.0100071113245097\\
10.7159339982267	0.0133141255389365\\
10.8651577465254	0.0185275971196193\\
11.0164594963366	0.0257306909786612\\
11.1698681846782	0.0309904977586412\\
11.3254131515281	0.0293082261025167\\
11.4831241454351	0.0250114668140641\\
11.6430313292088	0.0212923528121909\\
11.8051652856881	0.018440466575373\\
11.9695570235904	0.0162292752013617\\
12.1362379834424	0.0144575452468065\\
12.3052400435926	0.0129906137398825\\
12.4765955263087	0.0117408701676807\\
12.650337203959	0.0106501706398861\\
12.8264983052806	0.00967876089070232\\
13.0051125217341	0.00879870928777004\\
13.1862140139475	0.00799010228687422\\
13.3698374182495	0.00723902794204763\\
13.5560178532937	0.00653699450063221\\
13.7447909267754	0.00588203719216897\\
13.9361927422414	0.00528266971301634\\
14.1302599059953	0.00476745992610075\\
14.3270295340983	0.00440508742361573\\
14.5265392594678	0.00433674367558717\\
14.728827239075	0.00480074062151003\\
14.9339321612425	0.00612898320265189\\
15.1418932530435	0.0088312435710868\\
15.3527502878042	0.0137442419718762\\
15.5665435927106	0.0191431107312136\\
15.7833140565212	0.0177073035381651\\
16.003103137387	0.014343795240971\\
16.2259528707809	0.0119344187172816\\
16.4519058775366	0.0102473010170733\\
16.6810053720006	0.00899186852637338\\
16.9132951702965	0.00800346751747762\\
17.1488196987054	0.00718966455615757\\
17.3876240021625	0.00649568637392713\\
17.629753752872	0.00588718854271096\\
17.8752552590424	0.00534161923691223\\
18.1241754737424	0.00484382436336363\\
18.3765620038817	0.00438403982159255\\
18.6324631193156	0.00395778872999086\\
18.8919277620767	0.00356848206239231\\
19.1550055557353	0.00323590299631182\\
19.4217468148902	0.00301913819026518\\
19.6922025547917	0.00307014381352573\\
19.9664245010979	0.00372802962408568\\
20.2444650997681	0.00571317182149738\\
20.5263775270925	0.010856055658544\\
20.8122156998634	0.0141449101957253\\
21.102034285686	0.00955600873841882\\
21.3958887134342	0.00746103378410476\\
21.6938351838519	0.00629822262182908\\
21.9959306803007	0.00552441238074322\\
22.3022329796594	0.00495392476984729\\
22.6128006633728	0.0045059811456827\\
22.9276931286565	0.00413986666031439\\
23.2469705998565	0.00383310296828187\\
23.5706941399673	0.00357267687047874\\
23.8989256623105	0.00335114510084875\\
24.231727942376	0.00316492449357051\\
24.5691646298279	0.00301390532125171\\
24.9113002606779	0.00290255582904811\\
25.2582002696278	0.00284433875339423\\
25.6099310025846	0.00287697681987153\\
25.9665597293487	0.00312750650436304\\
26.3281546564802	0.00416828443904726\\
26.6947849403432	0.0145863717015235\\
27.0665207003324	0.0038521006066986\\
27.4434330322836	0.00274013847016098\\
27.8255940220713	0.00250801337064942\\
28.2130767593947	0.00241164069292271\\
28.6059553517574	0.00236030603461697\\
29.0043049386399	0.00233209262841411\\
29.4082017058706	0.0023188745696657\\
29.8177229001967	0.00231634546575177\\
30.2329468440578	0.00232146173039986\\
30.6539529505653	0.00233166731332607\\
31.0808217386906	0.00234463952370004\\
31.5136348486648	0.0023581738035016\\
31.9524750575921	0.00237013119293186\\
32.397426295282	0.00237881215933457\\
32.8485736603005	0.0023854785282837\\
33.3060034362459	0.00240172265805531\\
33.7698031082509	0.00241510994043431\\
34.2400613797143	0.00236676363901616\\
34.7168681892656	0.00228145733452329\\
35.2003147279668	0.00217035638546154\\
35.6904934567523	0.00203486823231434\\
36.1874981241128	0.00187514589667509\\
36.6914237840249	0.0016861443850619\\
37.2023668141307	0.00145663986795078\\
37.72042493417	0.00117247711314935\\
38.24569722467	0.000875147988574288\\
38.7782841458945	0.00119446601307783\\
39.3182875570577	0.00248862779135158\\
39.8658107358044	0.00267247203285792\\
40.4209583979631	0.00254810682110511\\
40.9838367175726	0.00242491009423159\\
41.5545533471887	0.00231556293826728\\
42.1332174384729	0.00221608293637897\\
42.7199396630678	0.00212326327887189\\
43.314832233764	0.00203465699472382\\
43.9180089259609	0.00194849581026594\\
44.5295850994265	0.001863757981412\\
45.149677720361	0.00178024698409869\\
45.7784053837662	0.00169850956959933\\
46.4158883361278	0.00161951697653972\\
47.0622484984128	0.0015442396114848\\
47.7176094893874	0.00147335915949966\\
48.3820966492596	0.00140721141432559\\
49.0558370636505	0.00134586497006457\\
49.7389595879007	0.00128921985446223\\
50.4315948717136	0.00123707730151667\\
51.1338753841432	0.00118917984807696\\
51.8459354389291	0.00114523390899459\\
52.5679112201842	0.00110492441699857\\
53.2999408084409	0.00106792629708055\\
54.0421642070592	0.00103391439586599\\
54.7947233690028	0.00100257205266512\\
55.5577622239888	0.000973598077447349\\
56.3314267060135	0.000946711936646521\\
57.1158647812643	0.000921657126479172\\
57.9112264764176	0.000898202887516857\\
58.7176639073326	0.000876144529592538\\
59.5353313081437	0.000855302685984146\\
60.3643850607586	0.000835521813632811\\
61.204983724767	0.000816668220756704\\
62.057288067765	0.000798627851645931\\
62.9214610961035	0.000781304003194682\\
63.7976680860628	0.000764615096619132\\
64.6860766154632	0.000748492584722346\\
65.5868565957144	0.000732879041202712\\
66.5001803043112	0.000717726453437262\\
67.4262224177835	0.000702994722670466\\
68.3651600451024	0.000688650364092671\\
69.317172761554	0.000674665392428123\\
70.2824426430835	0.000661016375091624\\
71.2611543011175	0.000647683633680702\\
72.2534949178722	0.000634650574755639\\
73.2596542821523	0.000621903131941995\\
74.2798248256491	0.000609429302960934\\
75.3142016597438	0.000597218766975048\\
76.3629826128224	0.00058526256945264\\
77.4263682681128	0.000573552863492455\\
78.5045620020451	0.000562082698153066\\
79.5977700231498	0.000550845845767619\\
80.7062014114951	0.000539836661487939\\
81.8300681586739	0.000529049969396594\\
82.9695852083491	0.000518480970463476\\
84.1249704973612	0.000508125168420273\\
85.2964449974102	0.000497978310298238\\
86.4842327573173	0.000488036338938699\\
87.6885609458743	0.000478295355256747\\
88.9096598952917	0.00046875158843057\\
90.1477631452492	0.000459401372514414\\
91.4031074875622	0.000450241128242461\\
92.6759330114688	0.000441267349013633\\
93.9664831495469	0.000432476590230999\\
95.275004724273	0.000423865461320764\\
96.6017479952265	0.000415430619880443\\
97.9469667069539	0.000407168767508088\\
99.310918137498	0.000399076646948627\\
100.693863147603	0.00039115104026226\\
102.096066230605	0.000383388767776439\\
103.517795563018	0.000375786687629312\\
104.959323055823	0.000368341695750289\\
106.420924406472	0.000361050726154448\\
107.902879151618	0.000353910751452712\\
109.405470720574	0.000346918783500291\\
110.928986489522	0.000340071874122713\\
112.473717836475	0.000333367115872276\\
114.039960197003	0.000326801642778821\\
115.628013120738	0.000320372631067624\\
117.23818032866	0.000314077299824314\\
118.87076977119	0.000307912911592573\\
120.526093687084	0.00030187677289483\\
122.204468663149	0.0002959662346699\\
123.906215694792	0.000290178692624363\\
125.631660247412	0.000284511587496677\\
127.381132318648	0.000278962405234795\\
129.154966501488	0.000273528677089358\\
130.953502048267	0.000268207979625518\\
132.777082935543	0.000262997934657166\\
134.626057929891	0.000257896209107817\\
136.500780654601	0.000252900514802786\\
138.401609657313	0.000248008608197416\\
140.328908478587	0.000243218290046255\\
142.283045721435	0.000238527405018064\\
144.264395121816	0.000233933841261453\\
146.273335620113	0.000229435529925893\\
148.31025143361	0.000225030444642609\\
150.375532129974	0.000220716600969796\\
152.469572701757	0.000216492055806303\\
154.592773641948	0.0002123549067778\\
156.74554102056	0.000208303291599184\\
158.928286562298	0.000204335387416793\\
161.141427725302	0.000200449410133764\\
163.385387780986	0.000196643613721667\\
165.660595894992	0.000192916289521317\\
167.967487209265	0.000189265765535502\\
170.306502925284	0.000185690405716113\\
172.678090388436	0.000182188609248018\\
175.082703173572	0.000178758809831813\\
177.520801171764	0.000175399474967388\\
179.992850678248	0.000172109105240146\\
182.499324481615	0.000168886233611442\\
185.04070195423	0.000165729424714779\\
187.617469143912	0.000162637274159042\\
190.230118866895	0.000159608407839983\\
192.879150802078	0.000156641481261019\\
195.565071586595	0.000153735178864256\\
198.288394912707	0.000150888213372581\\
201.04964162605	0.000148099325143512\\
203.849339825246	0.000145367281535399\\
206.688024962908	0.000142690876286522\\
209.566239948044	0.000140068928907435\\
212.484535249888	0.000137500284086943\\
215.443469003188	0.000134983811111923\\
218.443607114943	0.000132518403301174\\
221.485523372636	0.000130102977453401\\
224.569799553978	0.000127736473309367\\
227.697025538168	0.00012541785302822\\
230.867799418717	0.000123146100677879\\
234.082727617829	0.000120920221739416\\
237.342425002387	0.000118739242625229\\
240.647515001543	0.000116602210210825\\
243.998629725955	0.000114508191379972\\
247.396410088681	0.000112456272582958\\
250.841505927754	0.000110445559407643\\
254.334576130465	0.000108475176163022\\
257.87628875938	0.000106544265474923\\
261.467321180109	0.000104651987893519\\
265.108360190854	0.000102797521512265\\
268.800102153761	0.000100980061597897\\
272.543253128103	9.91988202311072e-05\\
276.338529005317	9.74530259575011e-05\\
280.18665564592	9.57419234484563e-05\\
284.08836901833	9.40647731714862e-05\\
288.04441533963	9.24208510697228e-05\\
292.055551218275	9.0809448250137e-05\\
296.122543798804	8.92298706801176e-05\\
300.246170908555	8.76814388920379e-05\\
304.42722120643	8.61634876954484e-05\\
308.666494333727	8.467536589655e-05\\
312.964801067075	8.32164360245991e-05\\
317.322963473498	8.17860740649158e-05\\
321.741815067637	8.03836691981913e-05\\
326.222200971167	7.9008623545775e-05\\
330.764978074424	7.76603519206634e-05\\
335.371015200293	7.63382815839111e-05\\
340.041193270371	7.50418520062043e-05\\
344.776405473446	7.37705146343428e-05\\
349.577557436327	7.25237326624097e-05\\
354.445567397044	7.13009808074006e-05\\
359.381366380463	7.01017450891078e-05\\
364.385898376355	6.89255226140707e-05\\
369.46012051993	6.77718213634168e-05\\
374.605003274899	6.66401599844198e-05\\
379.821530619074	6.55300675856312e-05\\
385.110700232557	6.44410835354398e-05\\
390.473523688556	6.3372757263929e-05\\
395.911026646846	6.2324648067921e-05\\
401.424249049932	6.12963249190893e-05\\
407.014245321944	6.02873662750519e-05\\
412.682084570295	5.92973598933519e-05\\
418.428850790158	5.83259026482444e-05\\
424.255643071778	5.73726003502234e-05\\
430.163575810679	5.64370675682181e-05\\
436.153778920801	5.55189274544072e-05\\
442.22739805059	5.4617811571597e-05\\
448.385594802119	5.3733359723119e-05\\
454.62954695324	5.28652197852084e-05\\
460.960448682843	5.20130475418291e-05\\
467.379510799246	5.11765065219129e-05\\
473.887960971765	5.03552678389876e-05\\
480.487043965513	4.95490100331706e-05\\
487.178021879463	4.87574189155097e-05\\
493.962174387832	4.79801874146491e-05\\
500.840798984821	4.72170154258109e-05\\
507.815211232767	4.6467609662074e-05\\
514.88674501375	4.57316835079415e-05\\
522.056752784698	4.50089568751857e-05\\
529.326605836056	4.42991560609593e-05\\
536.697694554048	4.36020136081653e-05\\
544.171428686589	4.29172681680807e-05\\
551.749237612913	4.22446643652171e-05\\
559.432570616938	4.15839526644233e-05\\
567.222897164455	4.09348892402087e-05\\
575.121707184161	4.02972358482917e-05\\
583.130511352622	3.96707596993547e-05\\
591.250841383188	3.9055233335006e-05\\
599.484250318941	3.84504345059344e-05\\
607.832312829724	3.78561460522463e-05\\
616.296625513294	3.727215578598e-05\\
624.878807200689	3.6698256375783e-05\\
633.580499265825	3.61342452337394e-05\\
642.403365939419	3.55799244043406e-05\\
651.349094627281	3.50351004555802e-05\\
660.419396233031	3.44995843721642e-05\\
669.616005485321	3.39731914508191e-05\\
678.940681269611	3.34557411976824e-05\\
688.39520696455	3.29470572277632e-05\\
697.981390783067	3.24469671664519e-05\\
707.701066118189	3.19553025530618e-05\\
717.556091893692	3.14718987463885e-05\\
727.548352919623	3.09965948322609e-05\\
737.679760252773	3.05292335330723e-05\\
747.952251562183	3.00696611192641e-05\\
758.367791499719	2.96177273227445e-05\\
768.928372075831	2.91732852522211e-05\\
779.636013040524	2.87361913104219e-05\\
790.492762269642	2.83063051131856e-05\\
801.500696156541	2.7883489410394e-05\\
812.661920009195	2.74676100087273e-05\\
823.978568452851	2.70585356962117e-05\\
835.452805838287	2.66561381685388e-05\\
847.08682665574	2.62602919571327e-05\\
858.882855954626	2.58708743589312e-05\\
870.843149769072	2.54877653678653e-05\\
882.969995549408	2.51108476080028e-05\\
895.26571259964	2.47400062683302e-05\\
907.732652521022	2.43751290391508e-05\\
920.373199661823	2.40161060500637e-05\\
933.189771573324	2.36628298095016e-05\\
946.184819472199	2.33151951457977e-05\\
959.360828709315	2.29730991497517e-05\\
972.720319245054	2.26364411186696e-05\\
986.265846131283	2.23051225018457e-05\\
1000	2.19790468474597e-05\\
};
\addlegendentry{Phase 1 ($n_s=500$)}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00138855149461992\\
0.00101392540755882	0.00138643411676604\\
0.00102804473209331	0.00138428687345504\\
0.0010423606739764	0.00138210687006413\\
0.0010568759711848	0.00137990181528867\\
0.00107159339982267	0.00137766441263829\\
0.00108651577465254	0.00137539525453895\\
0.00110164594963366	0.00137309476816401\\
0.00111698681846782	0.0013707624143336\\
0.00113254131515281	0.00136839696190548\\
0.00114831241454351	0.00136599905315761\\
0.00116430313292088	0.00136356743817031\\
0.00118051652856881	0.00136110350656084\\
0.00119695570235904	0.00135860354843033\\
0.00121362379834424	0.00135606904242571\\
0.00123052400435926	0.00135349960305716\\
0.00124765955263087	0.00135089410636966\\
0.0012650337203959	0.00134825254159829\\
0.00128264983052806	0.00134557458232938\\
0.00130051125217341	0.00134285935958286\\
0.00131862140139475	0.00134010621054157\\
0.00133698374182495	0.00133731492650399\\
0.00135560178532937	0.0013344849953464\\
0.00137447909267754	0.00133161568599848\\
0.00139361927422414	0.0013287064395847\\
0.00141302599059953	0.0013257572062986\\
0.00143270295340983	0.00132276689819707\\
0.00145265392594678	0.00131973504603144\\
0.0014728827239075	0.00131666076149231\\
0.00149339321612425	0.00131354650187863\\
0.00151418932530435	0.00131038598340478\\
0.00153527502878042	0.00130718255881137\\
0.00155665435927106	0.00130393503810392\\
0.00157833140565212	0.00130064268281402\\
0.0016003103137387	0.00129730457205319\\
0.00162259528707809	0.00129392079984022\\
0.00164519058775366	0.00129048976942953\\
0.00166810053720006	0.00128700901142772\\
0.00169132951702965	0.00128348433222414\\
0.00171488196987054	0.00127991027915662\\
0.00173876240021625	0.00127628618874261\\
0.00176297537528721	0.00127261253070236\\
0.00178752552590424	0.00126888762740289\\
0.00181241754737424	0.00126511178513298\\
0.00183765620038817	0.00126128407122092\\
0.00186324631193156	0.00125740367833642\\
0.00188919277620767	0.00125347021217629\\
0.00191550055557353	0.00124948214401816\\
0.00194217468148903	0.00124543984358376\\
0.00196922025547917	0.00124134241149931\\
0.00199664245010979	0.00123718803809091\\
0.0020244465099768	0.0012329776384778\\
0.00205263775270925	0.00122870926725848\\
0.00208122156998634	0.00122438276418241\\
0.0021102034285686	0.00121999701239109\\
0.00213958887134342	0.00121555177385063\\
0.00216938351838518	0.001211045212246\\
0.00219959306803007	0.00120647789726948\\
0.00223022329796594	0.00120184888763184\\
0.00226128006633728	0.00119715653067224\\
0.00229276931286565	0.00119239934840409\\
0.00232469705998565	0.00118758000933141\\
0.00235706941399673	0.00118269431746297\\
0.00238989256623105	0.00117774303724056\\
0.0024231727942376	0.0011727244345469\\
0.00245691646298279	0.00116763822268869\\
0.00249113002606779	0.00116248374020389\\
0.00252582002696278	0.00115726043381266\\
0.00256099310025846	0.00115196690759112\\
0.00259665597293487	0.00114660273637147\\
0.00263281546564802	0.00114116563383688\\
0.00266947849403432	0.0011356558938993\\
0.00270665207003324	0.00113007352394864\\
0.00274434330322837	0.00112441691401746\\
0.00278255940220713	0.00111868477412266\\
0.00282130767593947	0.00111287951780149\\
0.00286059553517574	0.00110699396196791\\
0.00290043049386399	0.00110103032397852\\
0.00294082017058706	0.00109499481400772\\
0.00298177229001967	0.00108887372913484\\
0.00302329468440578	0.00108267335682107\\
0.00306539529505653	0.00107639245228447\\
0.00310808217386906	0.00107003124432856\\
0.00315136348486648	0.00106358672072135\\
0.00319524750575921	0.00105705820052912\\
0.0032397426295282	0.00105044734401737\\
0.00328485736603004	0.00104374997327704\\
0.00333060034362459	0.00103696752038444\\
0.00337698031082509	0.00103009800524794\\
0.00342400613797143	0.00102314196304966\\
0.00347168681892656	0.00101609820254863\\
0.00352003147279668	0.00100896511312427\\
0.00356904934567523	0.00100174339130102\\
0.00361874981241128	0.000994430555224799\\
0.00366914237840249	0.000987028252179087\\
0.00372023668141307	0.000979533986835967\\
0.003772042493417	0.000971947540527221\\
0.003824569722467	0.000964269722157091\\
0.00387782841458946	0.000956498478570269\\
0.00393182875570577	0.000948633015372129\\
0.00398658107358044	0.000940674179925132\\
0.00404209583979631	0.000932621765025653\\
0.00409838367175726	0.000924473562102256\\
0.00415545533471888	0.000916230668492047\\
0.00421332174384729	0.000907892269886412\\
0.00427199396630678	0.000899453207813652\\
0.0043314832233764	0.000890927754289158\\
0.00439180089259609	0.000882303775513936\\
0.00445295850994266	0.000873585051209937\\
0.0045149677720361	0.000864772526898855\\
0.00457784053837662	0.000855861052568484\\
0.00464158883361278	0.000846855110527648\\
0.00470622484984128	0.000837756104036632\\
0.00477176094893875	0.000828563710600789\\
0.00483820966492596	0.000819278589609771\\
0.00490558370636505	0.000809901229995523\\
0.00497389595879006	0.000800432599911845\\
0.00504315948717136	0.000790874390810176\\
0.00511338753841433	0.000781228329916715\\
0.00518459354389291	0.000771497051860679\\
0.00525679112201842	0.000761678601094827\\
0.00532999408084409	0.000751779915329964\\
0.00540421642070592	0.000741800638326142\\
0.00547947233690029	0.000731744196854053\\
0.00555577622239888	0.000721613061040764\\
0.00563314267060135	0.000711410989295699\\
0.00571158647812644	0.000701143446301716\\
0.00579112264764176	0.00069081211605058\\
0.00587176639073326	0.000680423515838422\\
0.00595353313081437	0.000669982488072993\\
0.00603643850607586	0.000659495292592984\\
0.0061204983724767	0.000648965977741381\\
0.0062057288067765	0.000638404105777301\\
0.00629214610961034	0.000627818429187481\\
0.00637976680860628	0.000617214664786253\\
0.00646860766154633	0.000606604757905707\\
0.00655868565957144	0.000596000458017756\\
0.00665001803043112	0.000585409717766092\\
0.00674262224177834	0.000574846930424958\\
0.00683651600451024	0.000564328021088468\\
0.00693171727615541	0.000553866292205623\\
0.00702824426430835	0.000543479523208041\\
0.00712611543011175	0.000533186587545736\\
0.00722534949178721	0.000523008376016983\\
0.00732596542821523	0.000512968208268509\\
0.00742798248256492	0.000503089641160516\\
0.00753142016597438	0.000493397059187852\\
0.00763629826128224	0.000483921591625941\\
0.00774263682681127	0.000474695188163848\\
0.00785045620020451	0.000465750118345092\\
0.00795977700231499	0.000457126043360678\\
0.00807062014114951	0.000448858646021173\\
0.00818300681586739	0.000440990872684928\\
0.00829695852083491	0.000433567560914711\\
0.00841249704973612	0.000426633749052457\\
0.00852964449974103	0.000420238172573498\\
0.00864842327573173	0.000414428716754193\\
0.00876885609458743	0.000409257248981589\\
0.00889096598952916	0.000404773630824357\\
0.00901477631452492	0.000401026565963227\\
0.00914031074875623	0.000398064590572688\\
0.00926759330114688	0.000395932099908605\\
0.00939664831495469	0.000394670120908617\\
0.00952750047242729	0.000394315231097832\\
0.00966017479952265	0.000394898380407721\\
0.0097946966706954	0.000396442966321541\\
0.0099310918137498	0.000398966722655037\\
0.0100693863147603	0.000402479209859666\\
0.0102096066230605	0.000406982535859555\\
0.0103517795563018	0.000412471603040221\\
0.0104959323055823	0.000418936586933115\\
0.0106420924406472	0.000426357998295202\\
0.0107902879151618	0.000434713191753842\\
0.0109405470720574	0.000443974936105153\\
0.0110928986489522	0.000454112986252834\\
0.0112473717836475	0.000465094193888939\\
0.0114039960197003	0.000476883406337609\\
0.0115628013120738	0.000489444550822668\\
0.011723818032866	0.000502740119432501\\
0.011887076977119	0.000516733993761836\\
0.0120526093687084	0.000531391917608083\\
0.0122204468663149	0.000546677249383133\\
0.0123906215694792	0.000562558562288356\\
0.0125631660247412	0.000578999273856878\\
0.0127381132318648	0.000595972679835785\\
0.0129154966501488	0.000613447760637464\\
0.0130953502048267	0.00063139217390253\\
0.0132777082935543	0.0006497854753115\\
0.0134626057929891	0.000668598313608868\\
0.0136500780654601	0.000687804811217476\\
0.0138401609657313	0.000707389002907362\\
0.0140328908478587	0.000727319626726223\\
0.0142283045721435	0.000747579148780042\\
0.0144264395121816	0.000768150919792623\\
0.0146273335620113	0.00078901063130131\\
0.014831025143361	0.000810142352446727\\
0.0150375532129974	0.000831526054599029\\
0.0152469572701757	0.000853146952158814\\
0.0154592773641948	0.000874986911855552\\
0.015674554102056	0.000897030528927786\\
0.0158928286562298	0.000919259786153265\\
0.0161141427725302	0.000941658662793337\\
0.0163385387780986	0.00096421707227344\\
0.0165660595894991	0.000986913577040028\\
0.0167967487209265	0.00100973506929286\\
0.0170306502925284	0.00103267053102265\\
0.0172678090388436	0.00105570252110199\\
0.0175082703173572	0.00107881388638549\\
0.0177520801171764	0.00110199460154131\\
0.0179992850678248	0.00112522673204331\\
0.0182499324481615	0.0011484995596886\\
0.018504070195423	0.00117179214124516\\
0.0187617469143912	0.00119509779623331\\
0.0190230118866894	0.00121839913700073\\
0.0192879150802078	0.00124168166128294\\
0.0195565071586595	0.00126492921025113\\
0.0198288394912707	0.00128813216511291\\
0.020104964162605	0.00131126927644818\\
0.0203849339825246	0.00133433140486932\\
0.0206688024962908	0.00135730094817756\\
0.0209566239948043	0.00138016591244726\\
0.0212484535249888	0.00140290823110305\\
0.0215443469003188	0.00142551466115202\\
0.0218443607114943	0.00144796956274992\\
0.0221485523372636	0.00147026025931144\\
0.0224569799553977	0.00149237329023291\\
0.0227697025538168	0.00151428659187792\\
0.0230867799418717	0.00153598958021748\\
0.0234082727617829	0.00155746911082858\\
0.0237342425002387	0.00157870889974138\\
0.0240647515001542	0.00159969431723484\\
0.0243998629725955	0.00162041048130202\\
0.0247396410088681	0.00164083743948095\\
0.0250841505927754	0.00166097214598813\\
0.0254334576130465	0.00168079119357355\\
0.025787628875938	0.00170028085217874\\
0.0261467321180109	0.0017194286086086\\
0.0265108360190854	0.00173822267377242\\
0.0268800102153761	0.0017566481146616\\
0.0272543253128103	0.00177468480884649\\
0.0276338529005317	0.00179232814470716\\
0.028018665564592	0.00180955899163263\\
0.028408836901833	0.00182636781493031\\
0.028804441533963	0.00184273957274892\\
0.0292055551218275	0.00185866397344933\\
0.0296122543798803	0.00187412616478293\\
0.0300246170908555	0.0018891139224992\\
0.030442722120643	0.0019036183248296\\
0.0308666494333727	0.00191762923238643\\
0.0312964801067075	0.00193113523035399\\
0.0317322963473498	0.00194412395314735\\
0.0321741815067637	0.00195658411841495\\
0.0326222200971167	0.00196851122955101\\
0.0330764978074424	0.00197989364243115\\
0.0335371015200293	0.00199072080232222\\
0.0340041193270371	0.00200098762944532\\
0.0344776405473446	0.00201068779785178\\
0.0349577557436328	0.00201981059602712\\
0.0354445567397043	0.00202835087640653\\
0.0359381366380463	0.00203629977188404\\
0.0364385898376354	0.00204366000045997\\
0.036946012051993	0.00205042185286955\\
0.0374605003274899	0.00205657534578475\\
0.0379821530619073	0.00206212656779025\\
0.0385110700232557	0.00206706644627609\\
0.0390473523688556	0.00207138787782473\\
0.0395911026646846	0.00207510106181919\\
0.0401424249049932	0.00207819527298033\\
0.0407014245321944	0.00208066905494015\\
0.0412682084570295	0.00208252475552978\\
0.0418428850790158	0.00208376426849905\\
0.0424255643071778	0.00208438345364121\\
0.0430163575810679	0.00208438442752507\\
0.04361537789208	0.00208376980259254\\
0.044222739805059	0.00208254316604256\\
0.0448385594802119	0.00208070880572719\\
0.045462954695324	0.00207826130107568\\
0.0460960448682843	0.00207521198504568\\
0.0467379510799246	0.00207156234139479\\
0.0473887960971765	0.00206731751393635\\
0.0480487043965513	0.00206248402879422\\
0.0487178021879463	0.00205706100172073\\
0.0493962174387832	0.00205106182092369\\
0.0500840798984821	0.00204448663297832\\
0.0507815211232767	0.002037346553612\\
0.051488674501375	0.00202964593663812\\
0.0522056752784698	0.00202139445775932\\
0.0529326605836056	0.00201259604306183\\
0.0536697694554048	0.00200326046805817\\
0.0544171428686589	0.00199339580854012\\
0.0551749237612913	0.00198301140405131\\
0.0559432570616938	0.0019721128143045\\
0.0567222897164454	0.00196071364352231\\
0.0575121707184161	0.0019488191888111\\
0.0583130511352622	0.00193643891919164\\
0.0591250841383188	0.00192358436187829\\
0.0599484250318941	0.00191026307620962\\
0.0607832312829723	0.00189648659780777\\
0.0616296625513294	0.00188226070191124\\
0.0624878807200689	0.00186760252000509\\
0.0633580499265825	0.00185251579040263\\
0.0642403365939419	0.00183701243621198\\
0.065134909462728	0.00182110401012185\\
0.0660419396233031	0.00180479843281427\\
0.0669616005485322	0.00178810545268185\\
0.0678940681269611	0.00177104009559343\\
0.068839520696455	0.00175360625134033\\
0.0697981390783066	0.00173581390850893\\
0.0707701066118189	0.00171767798099053\\
0.0717556091893692	0.00169920585235713\\
0.0727548352919623	0.00168040810308349\\
0.0737679760252773	0.00166129398978386\\
0.0747952251562182	0.00164187151249872\\
0.0758367791499719	0.00162215243590586\\
0.0768928372075831	0.00160214452001524\\
0.0779636013040523	0.0015818579328576\\
0.0790492762269642	0.00156130279374432\\
0.080150069615654	0.00154048544573918\\
0.0812661920009195	0.00151941977979076\\
0.0823978568452852	0.00149810760021558\\
0.0835452805838287	0.00147656132044712\\
0.0847086826655741	0.00145478841435778\\
0.0858882855954625	0.00143279989341453\\
0.0870843149769072	0.00141060096142618\\
0.0882969995549409	0.00138819672498043\\
0.089526571259964	0.00136559984291421\\
0.0907732652521023	0.0013428162668325\\
0.0920373199661822	0.00131985226266209\\
0.0933189771573324	0.00129671454889755\\
0.09461848194722	0.00127341089393959\\
0.0959360828709314	0.00124994702069695\\
0.0972720319245054	0.00122633197464476\\
0.0986265846131282	0.00120256711593109\\
0.1	0.00117866324634584\\
0.101392540755882	0.00115462317234619\\
0.102804473209331	0.00113045472832903\\
0.10423606739764	0.00110616042226428\\
0.10568759711848	0.00108175134013002\\
0.107159339982267	0.00105722609148021\\
0.108651577465254	0.00103259224834044\\
0.110164594963366	0.00100785794905081\\
0.111698681846782	0.00098302199946362\\
0.113254131515281	0.000958093027667056\\
0.114831241454351	0.000933074867289684\\
0.116430313292088	0.000907971292939526\\
0.118051652856881	0.00088278453008277\\
0.119695570235904	0.000857524871706396\\
0.121362379834424	0.000832190552874671\\
0.123052400435926	0.00080678847138994\\
0.124765955263087	0.000781321736760603\\
0.12650337203959	0.000755796067870052\\
0.128264983052806	0.000730214340353579\\
0.130051125217341	0.000704582145563006\\
0.131862140139475	0.000678905158783434\\
0.133698374182495	0.000653187969632674\\
0.135560178532937	0.000627435430659749\\
0.137447909267754	0.000601655211634348\\
0.139361927422414	0.000575853844246892\\
0.141302599059953	0.000550039716430864\\
0.143270295340983	0.000524223527410465\\
0.145265392594678	0.00049841490389567\\
0.14728827239075	0.0004726304867455\\
0.149339321612425	0.000446882500948902\\
0.151418932530435	0.000421196087530116\\
0.153527502878042	0.000395595709780479\\
0.155665435927106	0.000370114300737919\\
0.157833140565212	0.000344795186140062\\
0.16003103137387	0.000319694195286287\\
0.162259528707809	0.00029488775657133\\
0.164519058775366	0.000270477499218693\\
0.166810053720006	0.000246607921638709\\
0.169132951702965	0.00022347773758298\\
0.171488196987054	0.00020137372621735\\
0.173876240021625	0.000180708751123624\\
0.176297537528721	0.000162074774562437\\
0.178752552590424	0.000146297725757958\\
0.181241754737424	0.000134440393984873\\
0.183765620038817	0.000127657535671181\\
0.186324631193156	0.000126825973957076\\
0.188919277620767	0.000132118331139566\\
0.191550055557353	0.00014291303501747\\
0.194217468148903	0.000158139880921481\\
0.196922025547917	0.000176708178861196\\
0.199664245010979	0.000197724359731793\\
0.20244465099768	0.000220534088662736\\
0.205263775270925	0.000244677236708492\\
0.208122156998634	0.000269834005734615\\
0.211020342856859	0.000295784403604354\\
0.213958887134342	0.000322370802833787\\
0.216938351838518	0.000349482494713635\\
0.219959306803007	0.000377039328958088\\
0.223022329796594	0.000404981721578309\\
0.226128006633728	0.000433267422551175\\
0.229276931286565	0.000461862871874258\\
0.232469705998565	0.000490743660172393\\
0.235706941399673	0.000519892478123851\\
0.238989256623105	0.000549294548471786\\
0.24231727942376	0.000578940066376873\\
0.245691646298279	0.000608821759584435\\
0.249113002606779	0.00063893376061315\\
0.252582002696278	0.000669273745286656\\
0.256099310025846	0.000699839329356517\\
0.259665597293487	0.000730627147211889\\
0.263281546564802	0.00076163942142568\\
0.266947849403432	0.000792876737864713\\
0.270665207003324	0.000824339244435174\\
0.274434330322837	0.000856027883810141\\
0.278255940220713	0.000887945509388215\\
0.282130767593947	0.000920094519883298\\
0.286059553517574	0.000952476037079988\\
0.290043049386399	0.000985093084041202\\
0.294082017058706	0.00101794894209965\\
0.298177229001967	0.00105104454004426\\
0.302329468440578	0.00108438269821278\\
0.306539529505653	0.00111796678471282\\
0.310808217386906	0.00115179675734434\\
0.315136348486648	0.00118587507403564\\
0.319524750575921	0.00122020253984233\\
0.32397426295282	0.00125478114227397\\
0.328485736603004	0.00128960926152689\\
0.333060034362459	0.0013246870002604\\
0.337698031082509	0.001360012238462\\
0.342400613797143	0.00139558278559753\\
0.347168681892656	0.00143139600929318\\
0.352003147279668	0.00146744564091294\\
0.356904934567523	0.00150372647185225\\
0.361874981241128	0.00154023004796082\\
0.366914237840249	0.001576946880515\\
0.372023668141307	0.00161386569583203\\
0.3772042493417	0.00165097162364134\\
0.3824569722467	0.00168824817595043\\
0.387782841458946	0.00172567548737798\\
0.393182875570577	0.00176323075237773\\
0.398658107358044	0.00180088677678208\\
0.404209583979631	0.00183861360742408\\
0.409838367175726	0.00187637456809768\\
0.415545533471887	0.00191412971016218\\
0.421332174384729	0.00195183186555356\\
0.427199396630678	0.001989428686362\\
0.43314832233764	0.0020268595761296\\
0.439180089259609	0.00206405657657974\\
0.445295850994266	0.0021009424303648\\
0.45149677720361	0.00213743068331821\\
0.457784053837662	0.00217342368084473\\
0.464158883361278	0.00220881140975463\\
0.470622484984128	0.00224347103399088\\
0.477176094893875	0.00227726496233856\\
0.483820966492596	0.0023100396484836\\
0.490558370636505	0.00234162382998902\\
0.497389595879006	0.00237182701945805\\
0.504315948717136	0.00240043762514935\\
0.511338753841433	0.00242722156184464\\
0.518459354389291	0.00245191979194827\\
0.525679112201842	0.002474246304491\\
0.532999408084409	0.00249388808733475\\
0.540421642070592	0.00251050087529893\\
0.547947233690029	0.0025237093493795\\
0.555577622239888	0.00253310545141516\\
0.563314267060136	0.00253824756256007\\
0.571158647812643	0.00253866077058175\\
0.579112264764176	0.00253383749658056\\
0.587176639073326	0.0025232394789864\\
0.595353313081437	0.00250630168306671\\
0.603643850607587	0.00248243817483099\\
0.61204983724767	0.00245105009648499\\
0.62057288067765	0.00241153778246878\\
0.629214610961034	0.0023633164946201\\
0.637976680860628	0.00230583768139361\\
0.646860766154633	0.00223861644777699\\
0.655868565957143	0.00216126748116689\\
0.665001803043112	0.00207355130144335\\
0.674262224177834	0.00197543424605748\\
0.683651600451024	0.00186716632455758\\
0.693171727615541	0.0017493865602291\\
0.702824426430835	0.00162326667747671\\
0.712611543011175	0.00149071482478025\\
0.722534949178721	0.00135467411739293\\
0.732596542821523	0.00121955932127909\\
0.742798248256492	0.00109185798718226\\
0.753142016597438	0.000980768232727212\\
0.763629826128224	0.000898230407814705\\
0.774263682681127	0.000856827442636671\\
0.785045620020451	0.00086452610690895\\
0.795977700231499	0.000919636638593202\\
0.807062014114951	0.00101179454054962\\
0.818300681586739	0.0011276527517198\\
0.829695852083491	0.00125528736198677\\
0.841249704973612	0.00138552958078545\\
0.852964449974102	0.00151171912194938\\
0.864842327573173	0.00162912779643367\\
0.876885609458743	0.0017344783726568\\
0.889096598952916	0.00182560778441831\\
0.901477631452492	0.00190123576292287\\
0.914031074875623	0.0019607933624749\\
0.926759330114688	0.00200428623392095\\
0.939664831495469	0.00203217819684337\\
0.952750047242729	0.00204528687677997\\
0.966017479952265	0.00204469217276154\\
0.97946966706954	0.00203165534579044\\
0.99310918137498	0.00200754921446201\\
1.00693863147603	0.00197380127042256\\
1.02096066230605	0.00193184828273522\\
1.03517795563018	0.00188310182093937\\
1.04959323055823	0.00182892420398846\\
1.06420924406472	0.00177061349087115\\
1.07902879151618	0.00170939579146123\\
1.09405470720574	0.00164642368089052\\
1.10928986489522	0.00158277959483143\\
1.12473717836475	0.00151948233227973\\
1.14039960197003	0.00145749565356101\\
1.15628013120738	0.001397737411327\\
1.1723818032866	0.00134108784293765\\
1.1887076977119	0.00128839519567182\\
1.20526093687084	0.001240476907413\\
1.22204468663149	0.00119811480784619\\
1.23906215694792	0.00116204295785947\\
1.25631660247412	0.001132927788123\\
1.27381132318648	0.00111134283992691\\
1.29154966501488	0.00109774120562925\\
1.30953502048267	0.0010924318406095\\
1.32777082935543	0.00109556613714436\\
1.34626057929891	0.00110713916155098\\
1.36500780654601	0.00112700769572374\\
1.38401609657313	0.00115492215447407\\
1.40328908478587	0.00119056700548972\\
1.42283045721435	0.00123360344706362\\
1.44264395121816	0.00128370847367035\\
1.46273335620113	0.0013406071774154\\
1.4831025143361	0.00140409736873217\\
1.50375532129974	0.00147406696365826\\
1.52469572701757	0.00155050584874928\\
1.54592773641948	0.00163351424475636\\
1.5674554102056	0.00172330928076305\\
1.58928286562298	0.00182023139763693\\
1.61141427725302	0.00192475167999502\\
1.63385387780986	0.0020374813471462\\
1.65660595894991	0.0021591837792175\\
1.67967487209265	0.00229079013340574\\
1.70306502925284	0.00243341863890184\\
1.72678090388436	0.00258839829041431\\
1.75082703173573	0.00275729706595519\\
1.77520801171763	0.00294195431135815\\
1.79992850678248	0.00314451722857594\\
1.82499324481615	0.00336747880030219\\
1.8504070195423	0.00361371433422237\\
1.87617469143912	0.00388650917959754\\
1.90230118866894	0.00418956529753137\\
1.92879150802078	0.00452696586869923\\
1.95565071586595	0.00490306217398549\\
1.98288394912707	0.00532222674866163\\
2.0104964162605	0.00578838573486846\\
2.03849339825246	0.00630420509522593\\
2.06688024962908	0.00686976927483941\\
2.09566239948043	0.00748058547912702\\
2.12484535249888	0.00812484494048256\\
2.15443469003188	0.00878019509949659\\
2.18443607114943	0.00941096183690282\\
2.21485523372636	0.00996776748311469\\
2.24569799553977	0.0103922036676791\\
2.27697025538168	0.0106282378443742\\
2.30867799418717	0.0106382149714852\\
2.34082727617829	0.010416354996385\\
2.37342425002387	0.00999165934713118\\
2.40647515001542	0.00941811328206043\\
2.43998629725955	0.00875818957219739\\
2.47396410088681	0.00806829181028282\\
2.50841505927754	0.00739096100325246\\
2.54334576130465	0.00675357319588466\\
2.5787628875938	0.00617080009113821\\
2.61467321180109	0.00564825033505587\\
2.65108360190854	0.00518581413562154\\
2.68800102153761	0.00478018515340977\\
2.72543253128103	0.00442655062067546\\
2.76338529005317	0.00411962932515737\\
2.8018665564592	0.00385425915224156\\
2.8408836901833	0.00362569752191517\\
2.8804441533963	0.0034297497436836\\
2.92055551218275	0.00326280017213403\\
2.96122543798803	0.00312179260005992\\
3.00246170908555	0.00300418730959704\\
3.0442722120643	0.00290791069545652\\
3.08666494333727	0.00283130612638268\\
3.12964801067075	0.00277309072321905\\
3.17322963473498	0.00273232048297255\\
3.21741815067637	0.00270836491761224\\
3.26222200971167	0.00270089203015317\\
3.30764978074424	0.00270986427190511\\
3.35371015200293	0.00273554643644201\\
3.40041193270371	0.00277852684650908\\
3.44776405473446	0.00283975393108442\\
3.49577557436328	0.00292059127729964\\
3.54445567397044	0.00302289557626754\\
3.59381366380463	0.00314912375148364\\
3.64385898376354	0.00330247800576886\\
3.6946012051993	0.00348710071443548\\
3.74605003274899	0.00370833520010247\\
3.79821530619074	0.00397307258785\\
3.85110700232557	0.00429020838340243\\
3.90473523688556	0.004671229725093\\
3.95911026646846	0.00513093375464878\\
4.01424249049932	0.00568820724848669\\
4.07014245321944	0.00636659964936469\\
4.12682084570295	0.00719391072769609\\
4.18428850790158	0.00819878987592532\\
4.24255643071778	0.00939972469644451\\
4.3016357581068	0.0107775346886384\\
4.36153778920801	0.012221280505393\\
4.4222739805059	0.0134615576685899\\
4.48385594802119	0.0140867303896436\\
4.5462954695324	0.0137775611507069\\
4.60960448682843	0.0126079483981813\\
4.67379510799246	0.0109900992975184\\
4.73887960971766	0.00933623846610084\\
4.80487043965513	0.00787142679823061\\
4.87178021879463	0.00666142955501888\\
4.93962174387832	0.00569333546164454\\
5.00840798984821	0.00492864126936876\\
5.07815211232768	0.00432680862495172\\
5.14886745013749	0.00385309306324218\\
5.22056752784697	0.00347992279531946\\
5.29326605836056	0.00318612199674907\\
5.36697694554048	0.00295565621753985\\
5.44171428686589	0.00277646518063717\\
5.51749237612912	0.00263952604256963\\
5.59432570616938	0.00253814693539158\\
5.67222897164454	0.002467452001731\\
5.75121707184161	0.00242401676217924\\
5.83130511352622	0.0024056208121647\\
5.91250841383188	0.00241109506152187\\
5.99484250318941	0.00244025041396415\\
6.07832312829723	0.00249388394866843\\
6.16296625513294	0.00257386821159793\\
6.24878807200689	0.00268334066958521\\
6.33580499265825	0.002827025724121\\
6.42403365939419	0.00301174416546963\\
6.5134909462728	0.00324719858983927\\
6.6041939623303	0.00354717259088784\\
6.69616005485322	0.00393134457790007\\
6.78940681269611	0.00442795846789103\\
6.8839520696455	0.00507743345486885\\
6.97981390783066	0.00593588990242139\\
7.07701066118189	0.00707271213992945\\
7.17556091893693	0.00853862640799568\\
7.27548352919622	0.0102358221569444\\
7.37679760252773	0.0116339705332332\\
7.47952251562182	0.0118030520135467\\
7.58367791499719	0.0104740971314253\\
7.68928372075831	0.00848994548946972\\
7.79636013040524	0.0066782307936942\\
7.90492762269642	0.00528754266296484\\
8.0150069615654	0.0042753991348797\\
8.12661920009194	0.00354527707852121\\
8.23978568452852	0.00301605217404598\\
8.35452805838287	0.00263004907723969\\
8.4708682665574	0.00234793453819513\\
8.58882855954625	0.00214299469990709\\
8.70843149769072	0.00199696789950706\\
8.82969995549409	0.00189731057219973\\
8.9526571259964	0.00183546373210872\\
9.07732652521022	0.00180577342079479\\
9.20373199661822	0.00180484028118379\\
9.33189771573324	0.00183116738840211\\
9.461848194722	0.00188504242454902\\
9.59360828709315	0.00196864210794903\\
9.72720319245054	0.00208639669279756\\
9.86265846131282	0.00224571543738138\\
10	0.0024582699475933\\
10.1392540755881	0.0027421863030926\\
10.2804473209331	0.00312571281542406\\
10.423606739764	0.00365300653765938\\
10.5687597118481	0.0043911400796433\\
10.7159339982267	0.00542575607026305\\
10.8651577465254	0.00677133035625365\\
11.0164594963366	0.00797812917194542\\
11.1698681846782	0.00806488912784044\\
11.3254131515281	0.0069500315725088\\
11.4831241454351	0.00532270190534297\\
11.6430313292088	0.00398588851153926\\
11.8051652856881	0.00306007709632237\\
11.9695570235904	0.00243659596673899\\
12.1362379834424	0.00201427649278623\\
12.3052400435926	0.00172651604839496\\
12.4765955263087	0.00153171210868923\\
12.650337203959	0.00140365576880478\\
12.8264983052806	0.0013255170156259\\
13.0051125217341	0.00128642040667638\\
13.1862140139475	0.00127955802375385\\
13.3698374182495	0.00130119032497751\\
13.5560178532937	0.00135019640764718\\
13.7447909267754	0.00142804124765571\\
13.9361927422414	0.00153917572761415\\
14.1302599059953	0.0016920255894492\\
14.3270295340983	0.00190090191221641\\
14.5265392594678	0.0021893522922765\\
14.728827239075	0.00259509430200991\\
14.9339321612425	0.0031713266535787\\
15.1418932530435	0.00393901732247918\\
15.3527502878042	0.00454384374128571\\
15.5665435927106	0.00431007751912839\\
15.7833140565212	0.00434122874773384\\
16.003103137387	0.00336392704443373\\
16.2259528707809	0.00244797253923544\\
16.4519058775366	0.00183847166290133\\
16.6810053720006	0.00145087574156052\\
16.9132951702965	0.00120711681902567\\
17.1488196987054	0.00105889271580743\\
17.3876240021625	0.000976914975792787\\
17.629753752872	0.000942768116437906\\
17.8752552590424	0.000944711988071271\\
18.1241754737424	0.000975685063599139\\
18.3765620038817	0.0010323130225781\\
18.6324631193156	0.00111442729099792\\
18.8919277620767	0.00122498379615996\\
19.1550055557353	0.00137034582691391\\
19.4217468148902	0.00156052596438126\\
19.6922025547917	0.00180668987101683\\
19.9664245010979	0.00209934839954641\\
20.2444650997681	0.00225673542024971\\
20.5263775270925	0.000953489367951054\\
20.8122156998634	0.00454415632155131\\
21.102034285686	0.00379887471904657\\
21.3958887134342	0.00246058363302194\\
21.6938351838519	0.00165610982640658\\
21.9959306803007	0.00118870391174312\\
22.3022329796594	0.000921875924963717\\
22.6128006633728	0.000789055616858381\\
22.9276931286565	0.000753354614169568\\
23.2469705998565	0.000787797880704876\\
23.5706941399673	0.000872800088929236\\
23.8989256623105	0.0009982766922537\\
24.231727942376	0.00116342528220346\\
24.5691646298279	0.00137586074969658\\
24.9113002606779	0.00165233524861878\\
25.2582002696278	0.00202126666758602\\
25.6099310025846	0.00252134093606219\\
25.9665597293487	0.00314538417872256\\
26.3281546564802	0.00336203789624459\\
26.6947849403432	0.00594836568045826\\
27.0665207003324	0.0060758694573461\\
27.4434330322836	0.00372647065420222\\
27.8255940220713	0.00257270473985584\\
28.2130767593947	0.00189008665674062\\
28.6059553517574	0.00144747192065446\\
29.0043049386399	0.00114927199010248\\
29.4082017058706	0.000956721331073904\\
29.8177229001967	0.000859767140644751\\
30.2329468440578	0.00086022790342664\\
30.6539529505653	0.000958117849267638\\
31.0808217386906	0.00115140889032094\\
31.5136348486648	0.00144872394550673\\
31.9524750575921	0.00188102537210218\\
32.397426295282	0.0024969106898687\\
32.8485736603005	0.00323627514644337\\
33.3060034362459	0.00345887384320103\\
33.7698031082509	0.00268659521317106\\
34.2400613797143	0.00179045573601361\\
34.7168681892656	0.00113607689484311\\
35.2003147279668	0.000671082843032558\\
35.6904934567523	0.000329673089816456\\
36.1874981241128	0.000164000585241613\\
36.6914237840249	0.000349792269123669\\
37.2023668141307	0.000632329299982744\\
37.72042493417	0.000979771225396317\\
38.24569722467	0.00145545819491664\\
38.7782841458945	0.00215415496789225\\
39.3182875570577	0.00217074457080695\\
39.8658107358044	0.000796335759593448\\
40.4209583979631	0.000714116609456414\\
40.9838367175726	0.00140815888928822\\
41.5545533471887	0.00151367890119759\\
42.1332174384729	0.00137454835846577\\
42.7199396630678	0.00120666545876172\\
43.314832233764	0.00106309030468986\\
43.9180089259609	0.000951696098559767\\
44.5295850994265	0.000872208225147257\\
45.149677720361	0.000824933339036849\\
45.7784053837662	0.000812899639751372\\
46.4158883361278	0.000842422081805609\\
47.0622484984128	0.000921456884690582\\
47.7176094893874	0.00104574185441963\\
48.3820966492596	0.00114459816419641\\
49.0558370636505	0.00106602380373143\\
49.7389595879007	0.000837160523779686\\
50.4315948717136	0.000618261764087903\\
51.1338753841432	0.000456934840365366\\
51.8459354389291	0.000343666656972006\\
52.5679112201842	0.000268374698033681\\
53.2999408084409	0.000231883607978469\\
54.0421642070592	0.000242273525910516\\
54.7947233690028	0.000301676394919754\\
55.5577622239888	0.000405095733421173\\
56.3314267060135	0.000543059424112961\\
57.1158647812643	0.000674304263182118\\
57.9112264764176	0.000708446632714684\\
58.7176639073326	0.000624176062829288\\
59.5353313081437	0.000500037540007617\\
60.3643850607586	0.00038508434517609\\
61.204983724767	0.000287428552406244\\
62.057288067765	0.00020415072998017\\
62.9214610961035	0.000136125260238396\\
63.7976680860628	0.000107125699969362\\
64.6860766154632	0.000154853597875315\\
65.5868565957144	0.000251476208451594\\
66.5001803043112	0.000355867277472404\\
67.4262224177835	0.000417377470223478\\
68.3651600451024	0.000407109873476791\\
69.317172761554	0.000351713905602783\\
70.2824426430835	0.000283746214941526\\
71.2611543011175	0.000215876405234747\\
72.2534949178722	0.000149583002449347\\
73.2596542821523	8.36386523885511e-05\\
74.2798248256491	3.39971125142332e-05\\
75.3142016597438	8.74204357905426e-05\\
76.3629826128224	0.000168847476244724\\
77.4263682681128	0.000235312156523482\\
78.5045620020451	0.000261812953432101\\
79.5977700231498	0.000248641537357015\\
80.7062014114951	0.000213416476231467\\
81.8300681586739	0.000169150517718389\\
82.9695852083491	0.000120629395356332\\
84.1249704973612	6.8426378973721e-05\\
85.2964449974102	1.669381029591e-05\\
86.4842327573173	5.51707504160421e-05\\
87.6885609458743	0.000114338101398927\\
88.9096598952917	0.000157931801656221\\
90.1477631452492	0.000174560253159708\\
91.4031074875622	0.000166778940773151\\
92.6759330114688	0.000143986350452314\\
93.9664831495469	0.000113383494244318\\
95.275004724273	7.92308911054615e-05\\
96.6017479952265	4.85751720066842e-05\\
97.9469667069539	4.73029725780503e-05\\
99.310918137498	7.82064935538353e-05\\
100.693863147603	0.000108474417361639\\
102.096066230605	0.000124013690464466\\
103.517795563018	0.000123247711653302\\
104.959323055823	0.000110701298519471\\
106.420924406472	9.16182505095964e-05\\
107.902879151618	7.10699317594614e-05\\
109.405470720574	5.7121781927845e-05\\
110.928986489522	6.02003135549968e-05\\
112.473717836475	7.60927338607814e-05\\
114.039960197003	9.0749963085425e-05\\
115.628013120738	9.67094193483716e-05\\
117.23818032866	9.35207493392324e-05\\
118.87076977119	8.40721176644799e-05\\
120.526093687084	7.23145884862168e-05\\
122.204468663149	6.31829309431946e-05\\
123.906215694792	6.16869671631716e-05\\
125.631660247412	6.77617107633493e-05\\
127.381132318648	7.53989253892847e-05\\
129.154966501488	7.93226790964969e-05\\
130.953502048267	7.80769635797471e-05\\
132.777082935543	7.2981306795809e-05\\
134.626057929891	6.66701693573602e-05\\
136.500780654601	6.22246999357851e-05\\
138.401609657313	6.17620233666425e-05\\
140.328908478587	6.45359095887337e-05\\
142.283045721435	6.76018921772406e-05\\
144.264395121816	6.85845691239351e-05\\
146.273335620113	6.69952137344378e-05\\
148.31025143361	6.38420691088322e-05\\
150.375532129974	6.08045320090269e-05\\
152.469572701757	5.93301004651452e-05\\
154.592773641948	5.96899874738537e-05\\
156.74554102056	6.08249250502567e-05\\
158.928286562298	6.1372668741993e-05\\
161.141427725302	6.07022803288244e-05\\
163.385387780986	5.91038770240404e-05\\
165.660595894992	5.7390396966814e-05\\
167.967487209265	5.63144129909557e-05\\
170.306502925284	5.60682474193165e-05\\
172.678090388436	5.62177434752915e-05\\
175.082703173572	5.61474186954796e-05\\
177.520801171764	5.55527561252046e-05\\
179.992850678248	5.45724445892143e-05\\
182.499324481615	5.35875884772929e-05\\
185.04070195423	5.29058885428001e-05\\
187.617469143912	5.25506044901618e-05\\
190.230118866895	5.23002741726717e-05\\
192.879150802078	5.19149250161812e-05\\
195.565071586595	5.13231518320964e-05\\
198.288394912707	5.06323753743234e-05\\
201.04964162605	5.00034119546907e-05\\
203.849339825246	4.95141728225401e-05\\
206.688024962908	4.91181513857085e-05\\
209.566239948044	4.87126498081408e-05\\
212.484535249888	4.82359849597285e-05\\
215.443469003188	4.77057398696719e-05\\
218.443607114943	4.71827629736916e-05\\
221.485523372636	4.67097109849638e-05\\
224.569799553978	4.62807167493327e-05\\
227.697025538168	4.58598065671758e-05\\
230.867799418717	4.5419803200425e-05\\
234.082727617829	4.4962644331983e-05\\
237.342425002387	4.4508895772011e-05\\
240.647515001543	4.4074333056916e-05\\
243.998629725955	4.36576181026673e-05\\
247.396410088681	4.32467111874923e-05\\
250.841505927754	4.28328083964146e-05\\
254.334576130465	4.24170248909943e-05\\
257.87628875938	4.20060418779774e-05\\
261.467321180109	4.1604132867119e-05\\
265.108360190854	4.12100027318601e-05\\
268.800102153761	4.08198004868418e-05\\
272.543253128103	4.04314800917152e-05\\
276.338529005317	4.00459768084312e-05\\
280.18665564592	3.96651759821958e-05\\
284.08836901833	3.92897089720991e-05\\
288.04441533963	3.89187402710528e-05\\
292.055551218275	3.85512403026414e-05\\
296.122543798804	3.81869736376306e-05\\
300.246170908555	3.78263450144829e-05\\
304.42722120643	3.74696814648578e-05\\
308.666494333727	3.7116872471921e-05\\
312.964801067075	3.67675869612481e-05\\
317.322963473498	3.64216246675663e-05\\
321.741815067637	3.60789956933513e-05\\
326.222200971167	3.57397575555799e-05\\
330.764978074424	3.54038743753494e-05\\
335.371015200293	3.50712326838878e-05\\
340.041193270371	3.47417315967816e-05\\
344.776405473446	3.4415322506992e-05\\
349.577557436327	3.40919789825003e-05\\
354.445567397044	3.37716588420709e-05\\
359.381366380463	3.34543015533645e-05\\
364.385898376355	3.3139847699608e-05\\
369.46012051993	3.28282497852022e-05\\
374.605003274899	3.25194669049868e-05\\
379.821530619074	3.2213456483126e-05\\
385.110700232557	3.19101732666935e-05\\
390.473523688556	3.1609573131429e-05\\
395.911026646846	3.13116151857178e-05\\
401.424249049932	3.10162607068395e-05\\
407.014245321944	3.07234715989301e-05\\
412.682084570295	3.04332102583487e-05\\
418.428850790158	3.01454402366914e-05\\
424.255643071778	2.98601265093933e-05\\
430.163575810679	2.95772352372273e-05\\
436.153778920801	2.92967334974391e-05\\
442.22739805059	2.90185892802825e-05\\
448.385594802119	2.87427715570432e-05\\
454.62954695324	2.84692502812967e-05\\
460.960448682843	2.81979963163253e-05\\
467.379510799246	2.79289813805878e-05\\
473.887960971765	2.76621780307562e-05\\
480.487043965513	2.73975596408122e-05\\
487.178021879463	2.71351003793898e-05\\
493.962174387832	2.68747751763863e-05\\
500.840798984821	2.66165596929727e-05\\
507.815211232767	2.63604303030224e-05\\
514.88674501375	2.61063640621263e-05\\
522.056752784698	2.58543386919066e-05\\
529.326605836056	2.56043325508243e-05\\
536.697694554048	2.53563246137138e-05\\
544.171428686589	2.51102944504739e-05\\
551.749237612913	2.48662222055009e-05\\
559.432570616938	2.46240885776648e-05\\
567.222897164455	2.43838747986133e-05\\
575.121707184161	2.41455626197602e-05\\
583.130511352622	2.39091342854766e-05\\
591.250841383188	2.36745725258929e-05\\
599.484250318941	2.3441860531639e-05\\
607.832312829724	2.32109819405751e-05\\
616.296625513294	2.29819208243612e-05\\
624.878807200689	2.27546616697318e-05\\
633.580499265825	2.25291893676768e-05\\
642.403365939419	2.23054891952142e-05\\
651.349094627281	2.20835468069061e-05\\
660.419396233031	2.18633482162787e-05\\
669.616005485321	2.16448797900998e-05\\
678.940681269611	2.14281282283912e-05\\
688.39520696455	2.12130805600521e-05\\
697.981390783067	2.0999724127891e-05\\
707.701066118189	2.07880465766295e-05\\
717.556091893692	2.0578035847383e-05\\
727.548352919623	2.03696801636963e-05\\
737.679760252773	2.0162968020992e-05\\
747.952251562183	1.99578881816338e-05\\
758.367791499719	1.9754429660993e-05\\
768.928372075831	1.95525817222797e-05\\
779.636013040524	1.93523338664115e-05\\
790.492762269642	1.91536758222765e-05\\
801.500696156541	1.8956597543191e-05\\
812.661920009195	1.87610891934343e-05\\
823.978568452851	1.85671411452557e-05\\
835.452805838287	1.83747439702983e-05\\
847.08682665574	1.81838884283216e-05\\
858.882855954626	1.79945654679289e-05\\
870.843149769072	1.78067662133646e-05\\
882.969995549408	1.76204819600765e-05\\
895.26571259964	1.74357041671512e-05\\
907.732652521022	1.72524244524866e-05\\
920.373199661823	1.707063458644e-05\\
933.189771573324	1.68903264831728e-05\\
946.184819472199	1.67114921972809e-05\\
959.360828709315	1.65341239149322e-05\\
972.720319245054	1.63582139527224e-05\\
986.265846131283	1.61837547455579e-05\\
1000	1.60107388463981e-05\\
};
\addlegendentry{Phase 1 Error}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2316672931492\\
0.00101392540755882	15.2315112862039\\
0.00102804473209331	15.2313509206964\\
0.0010423606739764	15.2311860748351\\
0.0010568759711848	15.2310166234309\\
0.00107159339982267	15.2308424378029\\
0.00108651577465254	15.2306633856815\\
0.00110164594963366	15.2304793311086\\
0.00111698681846782	15.2302901343356\\
0.00113254131515281	15.230095651718\\
0.00114831241454351	15.2298957356073\\
0.00116430313292088	15.2296902342402\\
0.00118051652856881	15.2294789916244\\
0.00119695570235904	15.2292618474216\\
0.00121362379834424	15.2290386368269\\
0.00123052400435926	15.2288091904453\\
0.00124765955263087	15.2285733341647\\
0.0012650337203959	15.2283308890252\\
0.00128264983052806	15.2280816710851\\
0.00130051125217341	15.2278254912834\\
0.00131862140139475	15.2275621552978\\
0.00133698374182495	15.2272914633999\\
0.00135560178532937	15.2270132103056\\
0.00137447909267754	15.226727185022\\
0.00139361927422414	15.2264331706896\\
0.00141302599059953	15.2261309444207\\
0.00143270295340983	15.2258202771332\\
0.00145265392594678	15.2255009333799\\
0.0014728827239075	15.2251726711735\\
0.00149339321612425	15.224835241806\\
0.00151418932530435	15.2244883896645\\
0.00153527502878042	15.2241318520409\\
0.00155665435927106	15.2237653589372\\
0.00157833140565212	15.2233886328648\\
0.0016003103137387	15.2230013886398\\
0.00162259528707809	15.2226033331711\\
0.00164519058775366	15.2221941652439\\
0.00166810053720006	15.2217735752974\\
0.00169132951702965	15.2213412451958\\
0.00171488196987054	15.2208968479942\\
0.00173876240021625	15.2204400476975\\
0.00176297537528721	15.219970499013\\
0.00178752552590424	15.219487847097\\
0.00181241754737424	15.2189917272939\\
0.00183765620038817	15.2184817648688\\
0.00186324631193156	15.2179575747331\\
0.00188919277620767	15.2174187611627\\
0.00191550055557353	15.2168649175086\\
0.00194217468148903	15.2162956259004\\
0.00196922025547917	15.2157104569418\\
0.00199664245010979	15.2151089693977\\
0.0020244465099768	15.2144907098736\\
0.00205263775270925	15.2138552124866\\
0.00208122156998634	15.2132019985279\\
0.0021102034285686	15.2125305761161\\
0.00213958887134342	15.211840439842\\
0.00216938351838518	15.211131070404\\
0.00219959306803007	15.2104019342341\\
0.00223022329796594	15.2096524831145\\
0.00226128006633728	15.2088821537838\\
0.00229276931286565	15.2080903675342\\
0.00232469705998565	15.207276529797\\
0.00235706941399673	15.2064400297189\\
0.00238989256623105	15.2055802397266\\
0.0024231727942376	15.2046965150812\\
0.00245691646298279	15.2037881934205\\
0.00249113002606779	15.2028545942906\\
0.00252582002696278	15.2018950186652\\
0.00256099310025846	15.2009087484534\\
0.00259665597293487	15.1998950459949\\
0.00263281546564802	15.198853153543\\
0.00266947849403432	15.1977822927346\\
0.00270665207003324	15.1966816640472\\
0.00274434330322837	15.195550446243\\
0.00278255940220713	15.1943877957992\\
0.00282130767593947	15.1931928463242\\
0.00286059553517574	15.1919647079605\\
0.00290043049386399	15.1907024667725\\
0.00294082017058706	15.1894051841201\\
0.00298177229001967	15.1880718960174\\
0.00302329468440578	15.1867016124763\\
0.00306539529505653	15.1852933168343\\
0.00310808217386906	15.1838459650671\\
0.00315136348486648	15.1823584850854\\
0.00319524750575921	15.1808297760145\\
0.0032397426295282	15.1792587074585\\
0.00328485736603004	15.1776441187473\\
0.00333060034362459	15.1759848181666\\
0.00337698031082509	15.1742795821708\\
0.00342400613797143	15.172527154578\\
0.00347168681892656	15.170726245748\\
0.00352003147279668	15.1688755317415\\
0.00356904934567523	15.1669736534616\\
0.00361874981241128	15.1650192157768\\
0.00366914237840249	15.1630107866252\\
0.00372023668141307	15.1609468960998\\
0.003772042493417	15.1588260355152\\
0.003824569722467	15.1566466564543\\
0.00387782841458946	15.1544071697965\\
0.00393182875570577	15.1521059447254\\
0.00398658107358044	15.1497413077176\\
0.00404209583979631	15.1473115415112\\
0.00409838367175726	15.1448148840548\\
0.00415545533471888	15.1422495274355\\
0.00421332174384729	15.1396136167884\\
0.00427199396630678	15.1369052491845\\
0.0043314832233764	15.1341224724993\\
0.00439180089259609	15.1312632842609\\
0.00445295850994266	15.1283256304782\\
0.0045149677720361	15.1253074044492\\
0.00457784053837662	15.1222064455489\\
0.00464158883361278	15.1190205379979\\
0.00470622484984128	15.1157474096112\\
0.00477176094893875	15.1123847305276\\
0.00483820966492596	15.10893011192\\
0.00490558370636505	15.1053811046868\\
0.00497389595879006	15.1017351981249\\
0.00504315948717136	15.0979898185847\\
0.00511338753841433	15.0941423281074\\
0.00518459354389291	15.0901900230449\\
0.00525679112201842	15.0861301326638\\
0.00532999408084409	15.0819598177329\\
0.00540421642070592	15.0776761690957\\
0.00547947233690029	15.073276206229\\
0.00555577622239888	15.068756875787\\
0.00563314267060135	15.0641150501337\\
0.00571158647812644	15.0593475258629\\
0.00579112264764176	15.0544510223085\\
0.00587176639073326	15.0494221800449\\
0.00595353313081437	15.0442575593799\\
0.00603643850607586	15.0389536388403\\
0.0061204983724767	15.0335068136534\\
0.0062057288067765	15.0279133942241\\
0.00629214610961034	15.0221696046109\\
0.00637976680860628	15.0162715810019\\
0.00646860766154633	15.0102153701925\\
0.00655868565957144	15.0039969280681\\
0.00665001803043112	14.9976121180927\\
0.00674262224177834	14.9910567098066\\
0.00683651600451024	14.9843263773355\\
0.00693171727615541	14.9774166979142\\
0.00702824426430835	14.9703231504265\\
0.00712611543011175	14.9630411139659\\
0.00722534949178721	14.9555658664195\\
0.00732596542821523	14.9478925830782\\
0.00742798248256492	14.9400163352779\\
0.00753142016597438	14.9319320890737\\
0.00763629826128224	14.9236347039532\\
0.00774263682681127	14.9151189315912\\
0.00785045620020451	14.9063794146515\\
0.00795977700231499	14.8974106856396\\
0.00807062014114951	14.8882071658109\\
0.00818300681586739	14.8787631641411\\
0.00829695852083491	14.8690728763616\\
0.00841249704973612	14.8591303840672\\
0.00852964449974103	14.8489296539014\\
0.00864842327573173	14.8384645368246\\
0.00876885609458743	14.8277287674726\\
0.00889096598952916	14.8167159636106\\
0.00901477631452492	14.8054196256898\\
0.00914031074875623	14.7938331365147\\
0.00926759330114688	14.7819497610258\\
0.00939664831495469	14.7697626462074\\
0.00952750047242729	14.7572648211278\\
0.00966017479952265	14.7444491971175\\
0.0097946966706954	14.7313085680975\\
0.0099310918137498	14.7178356110619\\
0.0100693863147603	14.7040228867268\\
0.0102096066230605	14.6898628403519\\
0.0103517795563018	14.6753478027447\\
0.0104959323055823	14.6604699914569\\
0.0106420924406472	14.6452215121815\\
0.0107902879151618	14.6295943603604\\
0.0109405470720574	14.6135804230123\\
0.0110928986489522	14.5971714807908\\
0.0112473717836475	14.5803592102816\\
0.0114039960197003	14.5631351865504\\
0.0115628013120738	14.5454908859499\\
0.011723818032866	14.5274176891967\\
0.011887076977119	14.5089068847283\\
0.0120526093687084	14.4899496723494\\
0.0122204468663149	14.4705371671784\\
0.0123906215694792	14.4506604039029\\
0.0125631660247412	14.4303103413543\\
0.0127381132318648	14.4094778674114\\
0.0129154966501488	14.3881538042413\\
0.0130953502048267	14.3663289138866\\
0.0132777082935543	14.3439939042081\\
0.0134626057929891	14.3211394351906\\
0.0136500780654601	14.2977561256193\\
0.0138401609657313	14.2738345601344\\
0.0140328908478587	14.2493652966699\\
0.0142283045721435	14.2243388742831\\
0.0144264395121816	14.1987458213793\\
0.0146273335620113	14.1725766643359\\
0.014831025143361	14.1458219365307\\
0.0150375532129974	14.1184721877754\\
0.0152469572701757	14.090517994156\\
0.0154592773641948	14.0619499682819\\
0.015674554102056	14.0327587699408\\
0.0158928286562298	14.0029351171594\\
0.0161141427725302	13.972469797665\\
0.0163385387780986	13.9413536807437\\
0.0165660595894991	13.9095777294903\\
0.0167967487209265	13.8771330134392\\
0.0170306502925284	13.8440107215698\\
0.0172678090388436	13.8102021756736\\
0.0175082703173572	13.7756988440707\\
0.0177520801171764	13.7404923556605\\
0.0179992850678248	13.7045745142911\\
0.0182499324481615	13.6679373134277\\
0.018504070195423	13.6305729511002\\
0.0187617469143912	13.5924738451074\\
0.0190230118866894	13.5536326484535\\
0.0192879150802078	13.5140422649898\\
0.0195565071586595	13.4736958652347\\
0.0198288394912707	13.4325869023385\\
0.020104964162605	13.3907091281636\\
0.0203849339825246	13.348056609443\\
0.0206688024962908	13.3046237439824\\
0.0209566239948043	13.2604052768655\\
0.0212484535249888	13.2153963166241\\
0.0215443469003188	13.16959235133\\
0.0218443607114943	13.1229892645641\\
0.0221485523372636	13.0755833512195\\
0.0224569799553977	13.0273713330901\\
0.0227697025538168	12.9783503741976\\
0.0230867799418717	12.9285180958071\\
0.0234082727617829	12.8778725910825\\
0.0237342425002387	12.8264124393292\\
0.0240647515001542	12.774136719774\\
0.0243998629725955	12.7210450248305\\
0.0247396410088681	12.6671374727962\\
0.0250841505927754	12.6124147199326\\
0.0254334576130465	12.5568779718745\\
0.025787628875938	12.5005289943185\\
0.0261467321180109	12.4433701229407\\
0.0265108360190854	12.3854042724954\\
0.0268800102153761	12.3266349450465\\
0.0272543253128103	12.2670662372868\\
0.0276338529005317	12.2067028469008\\
0.028018665564592	12.1455500779307\\
0.028408836901833	12.0836138451051\\
0.028804441533963	12.0209006770959\\
0.0292055551218275	11.95741771867\\
0.0296122543798803	11.8931727317048\\
0.0300246170908555	11.8281740950433\\
0.030442722120643	11.7624308031649\\
0.0308666494333727	11.6959524636541\\
0.0312964801067075	11.6287492934525\\
0.0317322963473498	11.560832113884\\
0.0321741815067637	11.4922123444481\\
0.0326222200971167	11.4229019953797\\
0.0330764978074424	11.3529136589792\\
0.0335371015200293	11.2822604997214\\
0.0340041193270371	11.2109562431559\\
0.0344776405473446	11.1390151636176\\
0.0349577557436328	11.0664520707684\\
0.0354445567397043	10.9932822949992\\
0.0359381366380463	10.9195216717219\\
0.0364385898376354	10.8451865245897\\
0.036946012051993	10.7702936476843\\
0.0374605003274899	10.6948602867166\\
0.0379821530619073	10.6189041192878\\
0.0385110700232557	10.5424432342647\\
0.0390473523688556	10.4654961103237\\
0.0395911026646846	10.3880815937242\\
0.0401424249049932	10.3102188753718\\
0.0407014245321944	10.2319274672366\\
0.0412682084570295	10.1532271781932\\
0.0418428850790158	10.0741380893514\\
0.0424255643071778	9.99468052894804\\
0.0430163575810679	9.91487504687073\\
0.04361537789208	9.83474238888687\\
0.044222739805059	9.75430347065045\\
0.0448385594802119	9.67357935155983\\
0.045462954695324	9.59259120853931\\
0.0460960448682843	9.51136030981688\\
0.0467379510799246	9.42990798876961\\
0.0473887960971765	9.34825561790668\\
0.0480487043965513	9.26642458305899\\
0.0487178021879463	9.18443625784179\\
0.0493962174387832	9.10231197845522\\
0.0500840798984821	9.0200730188849\\
0.0507815211232767	8.93774056656212\\
0.051488674501375	8.85533569854053\\
0.0522056752784698	8.77287935824278\\
0.0529326605836056	8.69039233282767\\
0.0536697694554048	8.60789523122482\\
0.0544171428686589	8.52540846288039\\
0.0551749237612913	8.44295221725367\\
0.0559432570616938	8.36054644410092\\
0.0567222897164454	8.27821083457874\\
0.0575121707184161	8.19596480319584\\
0.0583130511352622	8.11382747063799\\
0.0591250841383188	8.03181764748743\\
0.0599484250318941	7.94995381885407\\
0.0607832312829723	7.86825412993234\\
0.0616296625513294	7.78673637249383\\
0.0624878807200689	7.70541797232245\\
0.0633580499265825	7.62431597759531\\
0.0642403365939419	7.54344704820944\\
0.065134909462728	7.46282744605132\\
0.0660419396233031	7.38247302620293\\
0.0669616005485322	7.30239922907565\\
0.0678940681269611	7.22262107346024\\
0.068839520696455	7.143153150479\\
0.0697981390783066	7.06400961842363\\
0.0707701066118189	6.9852041984603\\
0.0717556091893692	6.9067501711814\\
0.0727548352919623	6.82866037398182\\
0.0737679760252773	6.75094719923578\\
0.0747952251562182	6.673622593249\\
0.0758367791499719	6.59669805595962\\
0.0768928372075831	6.52018464136045\\
0.0779636013040523	6.4440929586138\\
0.0790492762269642	6.36843317382987\\
0.080150069615654	6.29321501247884\\
0.0812661920009195	6.21844776240631\\
0.0823978568452852	6.14414027742176\\
0.0835452805838287	6.07030098142917\\
0.0847086826655741	5.99693787306919\\
0.0858882855954625	5.92405853084228\\
0.0870843149769072	5.85167011868238\\
0.0882969995549409	5.77977939195104\\
0.089526571259964	5.70839270382245\\
0.0907732652521023	5.63751601203007\\
0.0920373199661822	5.56715488594637\\
0.0933189771573324	5.49731451396771\\
0.09461848194722	5.42799971117728\\
0.0959360828709314	5.3592149272594\\
0.0972720319245054	5.29096425463981\\
0.0986265846131282	5.22325143682713\\
0.1	5.15607987693151\\
0.101392540755882	5.0894526463377\\
0.102804473209331	5.02337249351052\\
0.10423606739764	4.95784185291163\\
0.10568759711848	4.89286285400766\\
0.107159339982267	4.82843733035066\\
0.108651577465254	4.7645668287127\\
0.110164594963366	4.70125261825769\\
0.111698681846782	4.63849569973423\\
0.113254131515281	4.57629681467436\\
0.114831241454351	4.51465645458416\\
0.116430313292088	4.45357487011287\\
0.118051652856881	4.39305208018817\\
0.119695570235904	4.33308788110651\\
0.121362379834424	4.27368185556759\\
0.123052400435926	4.21483338164377\\
0.124765955263087	4.15654164167517\\
0.12650337203959	4.0988056310828\\
0.128264983052806	4.04162416709234\\
0.130051125217341	3.98499589736214\\
0.131862140139475	3.92891930850965\\
0.133698374182495	3.87339273453143\\
0.135560178532937	3.81841436511211\\
0.137447909267754	3.76398225381887\\
0.139361927422414	3.71009432617813\\
0.141302599059953	3.6567483876321\\
0.143270295340983	3.60394213137321\\
0.145265392594678	3.55167314605503\\
0.14728827239075	3.49993892337894\\
0.149339321612425	3.44873686555598\\
0.151418932530435	3.39806429264425\\
0.153527502878042	3.34791844976235\\
0.155665435927106	3.29829651417985\\
0.157833140565212	3.2491956022864\\
0.16003103137387	3.20061277644123\\
0.162259528707809	3.15254505170539\\
0.164519058775366	3.10498940245955\\
0.166810053720006	3.05794276891016\\
0.169132951702965	3.01140206348771\\
0.171488196987054	2.96536417714078\\
0.173876240021625	2.91982598553018\\
0.176297537528721	2.87478435512769\\
0.178752552590424	2.83023614922458\\
0.181241754737424	2.78617823385501\\
0.183765620038817	2.74260748364049\\
0.186324631193156	2.69952078756119\\
0.188919277620767	2.65691505466111\\
0.191550055557353	2.61478721969398\\
0.194217468148903	2.57313424871754\\
0.196922025547917	2.53195314464431\\
0.199664245010979	2.49124095275737\\
0.20244465099768	2.45099476620041\\
0.205263775270925	2.41121173145171\\
0.208122156998634	2.3718890537925\\
0.211020342856859	2.33302400278074\\
0.213958887134342	2.29461391774209\\
0.216938351838518	2.25665621329056\\
0.219959306803007	2.21914838489233\\
0.223022329796594	2.18208801448666\\
0.226128006633728	2.14547277617926\\
0.229276931286565	2.10930044202394\\
0.232469705998565	2.07356888790982\\
0.235706941399673	2.03827609957189\\
0.238989256623105	2.0034201787444\\
0.24231727942376	1.9689993494772\\
0.245691646298279	1.93501196463657\\
0.249113002606779	1.9014565126132\\
0.252582002696278	1.86833162426108\\
0.256099310025846	1.83563608009244\\
0.259665597293487	1.80336881775482\\
0.263281546564802	1.77152893981746\\
0.266947849403432	1.74011572189543\\
0.270665207003324	1.70912862114048\\
0.274434330322837	1.67856728512852\\
0.278255940220713	1.64843156117386\\
0.282130767593947	1.61872150610085\\
0.286059553517574	1.58943739650282\\
0.290043049386399	1.56057973951796\\
0.294082017058706	1.53214928415002\\
0.298177229001967	1.50414703315995\\
0.302329468440578	1.47657425555119\\
0.306539529505653	1.44943249966752\\
0.310808217386906	1.42272360691671\\
0.315136348486648	1.3964497261262\\
0.319524750575921	1.37061332852804\\
0.32397426295282	1.34521722335925\\
0.328485736603004	1.32026457405011\\
0.333060034362459	1.29575891495578\\
0.337698031082509	1.27170416856702\\
0.342400613797143	1.24810466311119\\
0.347168681892656	1.22496515042633\\
0.352003147279668	1.20229082395737\\
0.356904934567523	1.18008733668421\\
0.361874981241128	1.15836081874605\\
0.366914237840249	1.1371178944739\\
0.372023668141307	1.11636569848401\\
0.3772042493417	1.0961118904177\\
0.3824569722467	1.07636466783849\\
0.387782841458946	1.0571327767147\\
0.393182875570577	1.03842551882576\\
0.398658107358044	1.02025275533398\\
0.404209583979631	1.00262490566123\\
0.409838367175726	0.98555294070456\\
0.415545533471887	0.969048369318018\\
0.421332174384729	0.953123216883354\\
0.427199396630678	0.93778999469438\\
0.43314832233764	0.923061658792635\\
0.439180089259609	0.908951556821925\\
0.445295850994266	0.895473361422084\\
0.45149677720361	0.882640988664025\\
0.457784053837662	0.870468500045203\\
0.464158883361278	0.858969986621643\\
0.470622484984128	0.848159433953446\\
0.477176094893875	0.838050566685903\\
0.483820966492596	0.828656671775617\\
0.490558370636505	0.819990399593858\\
0.497389595879006	0.812063542386314\\
0.504315948717136	0.804886789823557\\
0.511338753841433	0.798469461619769\\
0.518459354389291	0.792819217405316\\
0.525679112201842	0.787941744188666\\
0.532999408084409	0.783840421814204\\
0.540421642070592	0.780515966802153\\
0.547947233690029	0.777966054844774\\
0.555577622239888	0.776184922047408\\
0.563314267060136	0.775162944785725\\
0.571158647812643	0.77488619787214\\
0.579112264764176	0.775335990687463\\
0.587176639073326	0.77648838117474\\
0.595353313081437	0.778313668279672\\
0.603643850607587	0.780775864752908\\
0.61204983724767	0.783832154419838\\
0.62057288067765	0.787432341293936\\
0.629214610961034	0.791518302463655\\
0.637976680860628	0.7960234626749\\
0.646860766154633	0.800872316023012\\
0.655868565957143	0.805980029071467\\
0.665001803043112	0.81125216971747\\
0.674262224177834	0.81658461660952\\
0.683651600451024	0.821863713880567\\
0.693171727615541	0.82696674392752\\
0.702824426430835	0.831762795004422\\
0.712611543011175	0.836114098161983\\
0.722534949178721	0.839877897028015\\
0.732596542821523	0.84290889174521\\
0.742798248256492	0.845062263499708\\
0.753142016597438	0.846197238413254\\
0.763629826128224	0.846181091292613\\
0.774263682681127	0.844893425766803\\
0.785045620020451	0.842230505478318\\
0.795977700231499	0.838109361200767\\
0.807062014114951	0.832471371679181\\
0.818300681586739	0.825285020717771\\
0.829695852083491	0.816547574606143\\
0.841249704973612	0.806285501320837\\
0.852964449974102	0.794553558105458\\
0.864842327573173	0.78143259307529\\
0.876885609458743	0.767026222095049\\
0.889096598952916	0.751456637325745\\
0.901477631452492	0.734859865485667\\
0.914031074875623	0.717380815542476\\
0.926759330114688	0.699168438148123\\
0.939664831495469	0.680371269896868\\
0.952750047242729	0.661133565681402\\
0.966017479952265	0.641592144464999\\
0.97946966706954	0.621873998772758\\
0.99310918137498	0.60209465426776\\
1.00693863147603	0.58235721748422\\
1.02096066230605	0.562752018388956\\
1.03517795563018	0.543356738657005\\
1.04959323055823	0.524236913553772\\
1.06420924406472	0.50544670165706\\
1.07902879151618	0.487029828925141\\
1.09405470720574	0.469020628902828\\
1.10928986489522	0.451445116914813\\
1.12473717836475	0.434322051381465\\
1.14039960197003	0.417663948980711\\
1.15628013120738	0.401478031829625\\
1.1723818032866	0.385767094077451\\
1.1887076977119	0.370530282417482\\
1.20526093687084	0.355763790293088\\
1.22204468663149	0.341461469301147\\
1.23906215694792	0.327615363798377\\
1.25631660247412	0.314216176284975\\
1.27381132318648	0.301253672032131\\
1.29154966501488	0.288717031851893\\
1.30953502048267	0.276595162057191\\
1.32777082935543	0.264876970670303\\
1.34626057929891	0.25355161892525\\
1.36500780654601	0.242608757167442\\
1.38401609657313	0.23203875445955\\
1.40328908478587	0.221832931620357\\
1.42283045721435	0.211983808105484\\
1.44264395121816	0.202485374121645\\
1.46273335620113	0.193333400659433\\
1.4831025143361	0.184525801693991\\
1.50375532129974	0.176063064508186\\
1.52469572701757	0.167948765646617\\
1.54592773641948	0.160190190840576\\
1.5674554102056	0.152799076328777\\
1.58928286562298	0.145792484608941\\
1.61141427725302	0.139193817065237\\
1.63385387780986	0.133033945160392\\
1.65660595894991	0.12735240585768\\
1.67967487209265	0.122198550476115\\
1.70306502925284	0.117632457115126\\
1.72678090388436	0.113725322231938\\
1.75082703173573	0.110558962846368\\
1.77520801171763	0.108224040440301\\
1.79992850678248	0.106816736603502\\
1.82499324481615	0.10643392998193\\
1.8504070195423	0.107167415748009\\
1.87617469143912	0.109098184454367\\
1.90230118866894	0.112291919612975\\
1.92879150802078	0.116796427194927\\
1.95565071586595	0.122640715098115\\
1.98288394912707	0.129834260923144\\
2.0104964162605	0.138364079588695\\
2.03849339825246	0.148186760745826\\
2.06688024962908	0.159212724760358\\
2.09566239948043	0.171280697926821\\
2.12484535249888	0.184122478439185\\
2.15443469003188	0.197322691344331\\
2.18443607114943	0.210286540053013\\
2.21485523372636	0.222239303628943\\
2.24569799553977	0.232287222132839\\
2.27697025538168	0.239556502104668\\
2.30867799418717	0.243386304170754\\
2.34082727617829	0.243501043081257\\
2.37342425002387	0.240074846475888\\
2.40647515001542	0.233654859631451\\
2.43998629725955	0.224990957306641\\
2.47396410088681	0.214857822549261\\
2.50841505927754	0.203931645043854\\
2.54334576130465	0.19273600192473\\
2.5787628875938	0.181639439252883\\
2.61467321180109	0.170879675103396\\
2.65108360190854	0.160595524715174\\
2.68800102153761	0.150856446771742\\
2.72543253128103	0.141686013057584\\
2.76338529005317	0.133079007937055\\
2.8018665564592	0.125013212312814\\
2.8408836901833	0.117457206867448\\
2.8804441533963	0.110375373870361\\
2.92055551218275	0.103731004687572\\
2.96122543798803	0.0974881628507158\\
3.00246170908555	0.0916127497935117\\
3.0442722120643	0.0860730739776756\\
3.08666494333727	0.0808401238134047\\
3.12964801067075	0.0758876787259502\\
3.17322963473498	0.0711923511999148\\
3.21741815067637	0.0667336287278803\\
3.26222200971167	0.0624939739657384\\
3.30764978074424	0.0584590418950216\\
3.35371015200293	0.0546180840834178\\
3.40041193270371	0.0509646334003595\\
3.44776405473446	0.0474975998400715\\
3.49577557436328	0.0442229604189952\\
3.54445567397044	0.0411562876828135\\
3.59381366380463	0.0383264047988288\\
3.64385898376354	0.0357803980705984\\
3.6946012051993	0.0335898645738943\\
3.74605003274899	0.0318572762620578\\
3.79821530619074	0.0307194109930794\\
3.85110700232557	0.0303426566777228\\
3.90473523688556	0.030905904247274\\
3.95911026646846	0.0325748981689695\\
4.01424249049932	0.0354832047872381\\
4.07014245321944	0.039733565700947\\
4.12682084570295	0.045414001089052\\
4.18428850790158	0.0526035882282959\\
4.24255643071778	0.0613343162426256\\
4.3016357581068	0.0714684856914669\\
4.36153778920801	0.082454577264093\\
4.4222739805059	0.093017263476396\\
4.48385594802119	0.101130455855796\\
4.5462954695324	0.104822976890236\\
4.60960448682843	0.103515687742711\\
4.67379510799246	0.0983656662346626\\
4.73887960971766	0.0912160267366907\\
4.80487043965513	0.083540851770904\\
4.87178021879463	0.076164103071356\\
4.93962174387832	0.0694276021025346\\
5.00840798984821	0.0634114562079507\\
5.07815211232768	0.0580790508797587\\
5.14886745013749	0.0533522332495127\\
5.22056752784697	0.0491453913294645\\
5.29326605836056	0.0453790551113254\\
5.36697694554048	0.0419841861898945\\
5.44171428686589	0.0389025580192948\\
5.51749237612912	0.0360856881607111\\
5.59432570616938	0.0334933928729355\\
5.67222897164454	0.031092404605254\\
5.75121707184161	0.0288552211694819\\
5.83130511352622	0.0267592509439468\\
5.91250841383188	0.024786296480511\\
5.99484250318941	0.0229224467880133\\
6.07832312829723	0.0211585228669766\\
6.16296625513294	0.0194913596212454\\
6.24878807200689	0.0179264471607012\\
6.33580499265825	0.0164828370308745\\
6.42403365939419	0.0152016977039013\\
6.5134909462728	0.0141599839645085\\
6.6041939623303	0.0134885121973138\\
6.69616005485322	0.013385795623637\\
6.78940681269611	0.0141080329635847\\
6.8839520696455	0.015928680036213\\
6.97981390783066	0.0191113520342978\\
7.07701066118189	0.0239337637737604\\
7.17556091893693	0.0306721008287413\\
7.27548352919622	0.0392611362602055\\
7.37679760252773	0.0482091141313574\\
7.47952251562182	0.0537386805547279\\
7.58367791499719	0.0531155260808866\\
7.68928372075831	0.0483503728642562\\
7.79636013040524	0.0426537950884508\\
7.90492762269642	0.0375190240605804\\
8.0150069615654	0.0332462018181031\\
8.12661920009194	0.029742905976508\\
8.23978568452852	0.0268475544161896\\
8.35452805838287	0.0244171902900964\\
8.4708682665574	0.0223413871856429\\
8.58882855954625	0.0205378551448773\\
8.70843149769072	0.0189454176130664\\
8.82969995549409	0.0175180634567774\\
8.9526571259964	0.0162205477293471\\
9.07732652521022	0.0150252797484236\\
9.20373199661822	0.0139101709197168\\
9.33189771573324	0.0128572119434402\\
9.461848194722	0.0118516947819031\\
9.59360828709315	0.0108822109688262\\
9.72720319245054	0.00994197334066378\\
9.86265846131282	0.00903296427041245\\
10	0.0081767522319865\\
10.1392540755881	0.00744115927726871\\
10.2804473209331	0.00699952867967062\\
10.423606739764	0.00722271464261663\\
10.5687597118481	0.00870195289610706\\
10.7159339982267	0.012129609817803\\
10.8651577465254	0.01822247192313\\
11.0164594963366	0.0264999154812423\\
11.1698681846782	0.0312708995404085\\
11.3254131515281	0.0289019880900604\\
11.4831241454351	0.0246069832327399\\
11.6430313292088	0.021091156812504\\
11.8051652856881	0.0184983362949325\\
11.9695570235904	0.0165645497541751\\
12.1362379834424	0.0150742427687399\\
12.3052400435926	0.0138869799421569\\
12.4765955263087	0.0129133652508513\\
12.650337203959	0.0120953707655712\\
12.8264983052806	0.01139420034831\\
13.0051125217341	0.0107831152063286\\
13.1862140139475	0.0102431542078521\\
13.3698374182495	0.00976051941584728\\
13.5560178532937	0.00932493432975867\\
13.7447909267754	0.00892858435429802\\
13.9361927422414	0.00856541515263761\\
14.1302599059953	0.00823065680721509\\
14.3270295340983	0.00792049401412701\\
14.5265392594678	0.00763183290874406\\
14.728827239075	0.00736213319671421\\
14.9339321612425	0.00710928528378225\\
15.1418932530435	0.00687151896911901\\
15.3527502878042	0.00664733464352052\\
15.5665435927106	0.00643545077725672\\
15.7833140565212	0.00623476336390454\\
16.003103137387	0.00604431425299818\\
16.2259528707809	0.00586326617043947\\
16.4519058775366	0.00569088282670637\\
16.6810053720006	0.00552651293583285\\
16.9132951702965	0.00536957726954658\\
17.1488196987054	0.00521955808834411\\
17.3876240021625	0.00507599044984522\\
17.629753752872	0.00493845501163555\\
17.8752552590424	0.00480657203280215\\
18.1241754737424	0.00467999634372676\\
18.3765620038817	0.00455841310323739\\
18.6324631193156	0.00444153420007686\\
18.8919277620767	0.00432909518480182\\
19.1550055557353	0.00422085264084905\\
19.4217468148902	0.00411658192118193\\
19.6922025547917	0.00401607519083421\\
19.9664245010979	0.00391913972667371\\
20.2444650997681	0.00382559643447346\\
20.5263775270925	0.003735278550398\\
20.8122156998634	0.00364803049966573\\
21.102034285686	0.00356370688972537\\
21.3958887134342	0.00348217161900849\\
21.6938351838519	0.00340329708536425\\
21.9959306803007	0.00332696348078355\\
22.3022329796594	0.00325305816108154\\
22.6128006633728	0.00318147508091697\\
22.9276931286565	0.00311211428594791\\
23.2469705998565	0.00304488145510961\\
23.5706941399673	0.00297968748699647\\
23.8989256623105	0.00291644812516515\\
24.231727942376	0.00285508361788395\\
24.5691646298279	0.00279551840845086\\
24.9113002606779	0.00273768085271143\\
25.2582002696278	0.00268150296084147\\
25.6099310025846	0.00262692016082941\\
25.9665597293487	0.00257387108141176\\
26.3281546564802	0.00252229735248796\\
26.6947849403432	0.00247214342127657\\
27.0665207003324	0.00242335638267901\\
27.4434330322836	0.00237588582249306\\
27.8255940220713	0.00232968367227269\\
28.2130767593947	0.00228470407476379\\
28.6059553517574	0.0022409032589627\\
29.0043049386399	0.00219823942394677\\
29.4082017058706	0.00215667263071522\\
29.8177229001967	0.0021161647013585\\
30.2329468440578	0.00207667912494292\\
30.6539529505653	0.00203818096955917\\
31.0808217386906	0.00200063680003757\\
31.5136348486648	0.00196401460088106\\
31.9524750575921	0.00192828370400939\\
32.397426295282	0.00189341472094658\\
32.8485736603005	0.00185937947911704\\
33.3060034362459	0.00182615096194651\\
33.7698031082509	0.00179370325249066\\
34.2400613797143	0.00176201148033896\\
34.7168681892656	0.0017310517715628\\
35.2003147279668	0.00170080120149662\\
35.6904934567523	0.00167123775015871\\
36.1874981241128	0.00164234026013372\\
36.6914237840249	0.00161408839675399\\
37.2023668141307	0.00158646261042921\\
37.72042493417	0.00155944410098625\\
38.24569722467	0.00153301478389134\\
38.7782841458945	0.00150715725823675\\
39.3182875570577	0.00148185477638276\\
39.8658107358044	0.00145709121515423\\
40.4209583979631	0.00143285104849777\\
40.9838367175726	0.0014091193215129\\
41.5545533471887	0.00138588162577638\\
42.1332174384729	0.00136312407588474\\
42.7199396630678	0.00134083328714492\\
43.314832233764	0.00131899635434813\\
43.9180089259609	0.00129760083156603\\
44.5295850994265	0.00127663471291255\\
45.149677720361	0.00125608641421836\\
45.7784053837662	0.00123594475556831\\
46.4158883361278	0.00121619894465553\\
47.0622484984128	0.00119683856090871\\
47.7176094893874	0.00117785354035152\\
48.3820966492596	0.00115923416115628\\
49.0558370636505	0.00114097102985552\\
49.7389595879007	0.001123055068178\\
50.4315948717136	0.00110547750047707\\
51.1338753841432	0.00108822984172175\\
51.8459354389291	0.00107130388602207\\
52.5679112201842	0.00105469169566237\\
53.2999408084409	0.00103838559061733\\
54.0421642070592	0.0010223781385271\\
54.7947233690028	0.00100666214510931\\
55.5577622239888	0.000991230644986831\\
56.3314267060135	0.000976076892911276\\
57.1158647812643	0.000961194355363482\\
57.9112264764176	0.000946576702513089\\
58.7176639073326	0.000932217800520305\\
59.5353313081437	0.000918111704163897\\
60.3643850607586	0.000904252649780209\\
61.204983724767	0.000890635048498819\\
62.057288067765	0.000877253479761268\\
62.9214610961035	0.00086410268510979\\
63.7976680860628	0.000851177562233903\\
64.6860766154632	0.000838473159263056\\
65.5868565957144	0.000825984669294355\\
66.5001803043112	0.000813707425144771\\
67.4262224177835	0.000801636894317798\\
68.3651600451024	0.000789768674175096\\
69.317172761554	0.000778098487304006\\
70.2824426430835	0.000766622177072287\\
71.2611543011175	0.000755335703361968\\
72.2534949178722	0.000744235138474334\\
73.2596542821523	0.000733316663198739\\
74.2798248256491	0.000722576563038073\\
75.3142016597438	0.000712011224584122\\
76.3629826128224	0.000701617132036394\\
77.4263682681128	0.000691390863858236\\
78.5045620020451	0.000681329089564394\\
79.5977700231498	0.000671428566634396\\
80.7062014114951	0.000661686137546445\\
81.8300681586739	0.000652098726926708\\
82.9695852083491	0.000642663338809109\\
84.1249704973612	0.000633377054001045\\
85.2964449974102	0.000624237027550514\\
86.4842327573173	0.000615240486310465\\
87.6885609458743	0.00060638472659629\\
88.9096598952917	0.000597667111932604\\
90.1477631452492	0.000589085070885615\\
91.4031074875622	0.000580636094977527\\
92.6759330114688	0.000572317736679614\\
93.9664831495469	0.000564127607480749\\
95.275004724273	0.00055606337602823\\
96.6017479952265	0.00054812276633804\\
97.9469667069539	0.000540303556071616\\
99.310918137498	0.000532603574876514\\
100.693863147603	0.000525020702788289\\
102.096066230605	0.000517552868691184\\
103.517795563018	0.000510198048835208\\
104.959323055823	0.00050295426540738\\
106.420924406472	0.00049581958515489\\
107.902879151618	0.000488792118058187\\
109.405470720574	0.000481870016051921\\
110.928986489522	0.000475051471791877\\
112.473717836475	0.000468334717466074\\
114.039960197003	0.000461718023648213\\
115.628013120738	0.000455199698191912\\
117.23818032866	0.000448778085163993\\
118.87076977119	0.00044245156381538\\
120.526093687084	0.000436218547588077\\
122.204468663149	0.000430077483156819\\
123.906215694792	0.000424026849504069\\
125.631660247412	0.000418065157027029\\
127.381132318648	0.000412190946675421\\
129.154966501488	0.000406402789118868\\
130.953502048267	0.000400699283942704\\
132.777082935543	0.000395079058871136\\
134.626057929891	0.000389540769016677\\
136.500780654601	0.000384083096154872\\
138.401609657313	0.000378704748023336\\
140.328908478587	0.000373404457644143\\
142.283045721435	0.000368180982668752\\
144.264395121816	0.000363033104744522\\
146.273335620113	0.00035795962890207\\
148.31025143361	0.000352959382962634\\
150.375532129974	0.00034803121696473\\
152.469572701757	0.000343174002609341\\
154.592773641948	0.000338386632722959\\
156.74554102056	0.000333668020737811\\
158.928286562298	0.000329017100188632\\
161.141427725302	0.000324432824225367\\
163.385387780986	0.000319914165141206\\
165.660595894992	0.000315460113915389\\
167.967487209265	0.000311069679770241\\
170.306502925284	0.000306741889741918\\
172.678090388436	0.000302475788264342\\
175.082703173572	0.000298270436765871\\
177.520801171764	0.000294124913278208\\
179.992850678248	0.000290038312057152\\
182.499324481615	0.000286009743214711\\
185.04070195423	0.000282038332362205\\
187.617469143912	0.000278123220263948\\
190.230118866895	0.000274263562501128\\
192.879150802078	0.000270458529145554\\
195.565071586595	0.000266707304442853\\
198.288394912707	0.000263009086504865\\
201.04964162605	0.000259363087010843\\
203.849339825246	0.000255768530917191\\
206.688024962908	0.000252224656175418\\
209.566239948044	0.000248730713458035\\
212.484535249888	0.000245285965892124\\
215.443469003188	0.000241889688800287\\
218.443607114943	0.000238541169448753\\
221.485523372636	0.000235239706802383\\
224.569799553978	0.000231984611286333\\
227.697025538168	0.000228775204554162\\
230.867799418717	0.000225610819262152\\
234.082727617829	0.000222490798849643\\
237.342425002387	0.000219414497325181\\
240.647515001543	0.000216381279058269\\
243.998629725955	0.00021339051857656\\
247.396410088681	0.000210441600368289\\
250.841505927754	0.000207533918689789\\
254.334576130465	0.000204666877377913\\
257.87628875938	0.000201839889667207\\
261.467321180109	0.000199052378011685\\
265.108360190854	0.000196303773911037\\
268.800102153761	0.000193593517741165\\
272.543253128103	0.000190921058588869\\
276.338529005317	0.000188285854090577\\
280.18665564592	0.000185687370274985\\
284.08836901833	0.000183125081409473\\
288.04441533963	0.000180598469850203\\
292.055551218275	0.000178107025895757\\
296.122543798804	0.000175650247644232\\
300.246170908555	0.000173227640853663\\
304.42722120643	0.000170838718805684\\
308.666494333727	0.000168483002172336\\
312.964801067075	0.000166160018885907\\
317.322963473498	0.000163869304011727\\
321.741815067637	0.000161610399623843\\
326.222200971167	0.000159382854683442\\
330.764978074424	0.000157186224920004\\
335.371015200293	0.000155020072715055\\
340.041193270371	0.00015288396698847\\
344.776405473446	0.000150777483087238\\
349.577557436327	0.000148700202676639\\
354.445567397044	0.000146651713633732\\
359.381366380463	0.000144631609943128\\
364.385898376355	0.000142639491594949\\
369.46012051993	0.000140674964484927\\
374.605003274899	0.000138737640316591\\
379.821530619074	0.000136827136505465\\
385.110700232557	0.000134943076085247\\
390.473523688556	0.000133085087615883\\
395.911026646846	0.000131252805093522\\
401.424249049932	0.000129445867862262\\
407.014245321944	0.000127663920527685\\
412.682084570295	0.000125906612872081\\
418.428850790158	0.000124173599771368\\
424.255643071778	0.00012246454111362\\
430.163575810679	0.000120779101719199\\
436.153778920801	0.000119116951262418\\
442.22739805059	0.000117477764194716\\
448.385594802119	0.000115861219669303\\
454.62954695324	0.000114267001467231\\
460.960448682843	0.00011269479792486\\
467.379510799246	0.000111144301862687\\
473.887960971765	0.000109615210515505\\
480.487043965513	0.000108107225463844\\
487.178021879463	0.000106620052566691\\
493.962174387832	0.000105153401895434\\
500.840798984821	0.000103706987669004\\
507.815211232767	0.000102280528190211\\
514.88674501375	0.000100873745783199\\
522.056752784698	9.94863667320466e-05\\
529.326605836056	9.81181212204472e-05\\
536.697694554048	9.67687432724626e-05\\
544.171428686589	9.54379706943255e-05\\
551.749237612913	9.41255450172492e-05\\
559.432570616938	9.28312114412526e-05\\
567.222897164455	9.15547187799466e-05\\
575.121707184161	9.02958194062836e-05\\
583.130511352622	8.90542691992309e-05\\
591.250841383188	8.78298274913688e-05\\
599.484250318941	8.66222570173657e-05\\
607.832312829724	8.54313238633412e-05\\
616.296625513294	8.42567974170732e-05\\
624.878807200689	8.30984503190446e-05\\
633.580499265825	8.19560584143125e-05\\
642.403365939419	8.08294007051725e-05\\
651.349094627281	7.97182593046116e-05\\
660.419396233031	7.86224193905288e-05\\
669.616005485321	7.75416691607079e-05\\
678.940681269611	7.64757997885285e-05\\
688.39520696455	7.54246053793982e-05\\
697.981390783067	7.43878829278944e-05\\
707.701066118189	7.33654322755969e-05\\
717.556091893692	7.23570560696046e-05\\
727.548352919623	7.13625597217122e-05\\
737.679760252773	7.03817513682496e-05\\
747.952251562183	6.9414441830551e-05\\
758.367791499719	6.8460444576062e-05\\
768.928372075831	6.75195756800567e-05\\
779.636013040524	6.65916537879614e-05\\
790.492762269642	6.567650007827e-05\\
801.500696156541	6.47739382260439e-05\\
812.661920009195	6.38837943669781e-05\\
823.978568452851	6.30058970620319e-05\\
835.452805838287	6.21400772626056e-05\\
847.08682665574	6.12861682762602e-05\\
858.882855954626	6.04440057329631e-05\\
870.843149769072	5.96134275518573e-05\\
882.969995549408	5.87942739085373e-05\\
895.26571259964	5.7986387202831e-05\\
907.732652521022	5.71896120270702e-05\\
920.373199661823	5.64037951348462e-05\\
933.189771573324	5.56287854102392e-05\\
946.184819472199	5.48644338375175e-05\\
959.360828709315	5.41105934712902e-05\\
972.720319245054	5.33671194071155e-05\\
986.265846131283	5.26338687525463e-05\\
1000	5.1910700598617e-05\\
};
\addlegendentry{Phase 2 ($n_\text{red} = 20$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00174685041812313\\
0.00101392540755882	0.00174453871745042\\
0.00102804473209331	0.00174219486116189\\
0.0010423606739764	0.00173981815989303\\
0.0010568759711848	0.00173740818255935\\
0.00107159339982267	0.0017349647795143\\
0.00108651577465254	0.00173248689746037\\
0.00110164594963366	0.0017299747935176\\
0.00111698681846782	0.00172742784801236\\
0.00113254131515281	0.00172484472419007\\
0.00114831241454351	0.00172222608802933\\
0.00116430313292088	0.00171957057303545\\
0.00118051652856881	0.00171687810160273\\
0.00119695570235904	0.00171414841220334\\
0.00121362379834424	0.00171138049713563\\
0.00123052400435926	0.00170857418514657\\
0.00124765955263087	0.0017057283708485\\
0.0012650337203959	0.0017028430676412\\
0.00128264983052806	0.00169991792379566\\
0.00130051125217341	0.00169695200175466\\
0.00131862140139475	0.00169394458393352\\
0.00133698374182495	0.00169089543842095\\
0.00135560178532937	0.00168780402366945\\
0.00137447909267754	0.00168466952591911\\
0.00139361927422414	0.00168149136590829\\
0.00141302599059953	0.00167826944723049\\
0.00143270295340983	0.00167500265708046\\
0.00145265392594678	0.00167169048146855\\
0.0014728827239075	0.00166833219538224\\
0.00149339321612425	0.00166492797505271\\
0.00151418932530435	0.00166147593084845\\
0.00153527502878042	0.00165797625075573\\
0.00155665435927106	0.00165442829770608\\
0.00157833140565212	0.00165083132326229\\
0.0016003103137387	0.00164718436335917\\
0.00162259528707809	0.00164348748201027\\
0.00164519058775366	0.00163973898660287\\
0.00166810053720006	0.00163593914472588\\
0.00169132951702965	0.00163208707673684\\
0.00171488196987054	0.00162818128671783\\
0.00173876240021625	0.00162422240662794\\
0.00176297537528721	0.0016202091600213\\
0.00178752552590424	0.00161614033572847\\
0.00181241754737424	0.00161201564974487\\
0.00183765620038817	0.00160783452017545\\
0.00186324631193156	0.00160359601574372\\
0.00188919277620767	0.00159929972480087\\
0.00191550055557353	0.00159494402858601\\
0.00194217468148903	0.00159052929124145\\
0.00196922025547917	0.00158605456843929\\
0.00199664245010979	0.00158151798063015\\
0.0020244465099768	0.00157692046836692\\
0.00205263775270925	0.00157225998883254\\
0.00208122156998634	0.00156753638352273\\
0.0021102034285686	0.00156274850221806\\
0.00213958887134342	0.00155789606382725\\
0.00216938351838518	0.00155297719890752\\
0.00219959306803007	0.00154799247014914\\
0.00223022329796594	0.00154294093974084\\
0.00226128006633728	0.00153782068868366\\
0.00229276931286565	0.00153263170459081\\
0.00232469705998565	0.0015273736290216\\
0.00235706941399673	0.00152204450991529\\
0.00238989256623105	0.00151664473457433\\
0.0024231727942376	0.00151117240413929\\
0.00245691646298279	0.0015056272823792\\
0.00249113002606779	0.00150000867894596\\
0.00252582002696278	0.00149431606362844\\
0.00256099310025846	0.001488546866009\\
0.00259665597293487	0.00148270274768178\\
0.00263281546564802	0.0014767814561842\\
0.00266947849403432	0.00147078187025416\\
0.00270665207003324	0.001464704509209\\
0.00274434330322837	0.00145854789123195\\
0.00278255940220713	0.00145231076617283\\
0.00282130767593947	0.00144599289959989\\
0.00286059553517574	0.00143959386179296\\
0.00290043049386399	0.0014331119579768\\
0.00294082017058706	0.00142654673365566\\
0.00298177229001967	0.00141989825798726\\
0.00302329468440578	0.00141316433652973\\
0.00306539529505653	0.00140634516117564\\
0.00310808217386906	0.00139944113326426\\
0.00315136348486648	0.00139244963370139\\
0.00319524750575921	0.00138537007760942\\
0.0032397426295282	0.00137820347937882\\
0.00328485736603004	0.0013709477576525\\
0.00333060034362459	0.00136360284457551\\
0.00337698031082509	0.00135616755811515\\
0.00342400613797143	0.00134864258648902\\
0.00347168681892656	0.00134102692898666\\
0.00352003147279668	0.00133331918919777\\
0.00356904934567523	0.00132552034607966\\
0.00361874981241128	0.00131762823111021\\
0.00366914237840249	0.00130964474855415\\
0.00372023668141307	0.0013015677756079\\
0.003772042493417	0.00129339742327773\\
0.003824569722467	0.00128513485595505\\
0.00387782841458946	0.00127677843097841\\
0.00393182875570577	0.00126832776948709\\
0.00398658107358044	0.00125978417102971\\
0.00404209583979631	0.00125114788306575\\
0.00409838367175726	0.00124241723478752\\
0.00415545533471888	0.00123359380603261\\
0.00421332174384729	0.00122467753019359\\
0.00427199396630678	0.00121566981794336\\
0.0043314832233764	0.00120657019031029\\
0.00439180089259609	0.00119737896691408\\
0.00445295850994266	0.00118809793120615\\
0.0045149677720361	0.00117872766614094\\
0.00457784053837662	0.00116926914105564\\
0.00464158883361278	0.00115972263094621\\
0.00470622484984128	0.00115009130650719\\
0.00477176094893875	0.00114037596659335\\
0.00483820966492596	0.00113057827989722\\
0.00490558370636505	0.00112069981124381\\
0.00497389595879006	0.00111074257396374\\
0.00504315948717136	0.00110070939821305\\
0.00511338753841433	0.00109060318046839\\
0.00518459354389291	0.00108042768919239\\
0.00525679112201842	0.00107018246313432\\
0.00532999408084409	0.00105987548434217\\
0.00540421642070592	0.00104950794146767\\
0.00547947233690029	0.00103908457407195\\
0.00555577622239888	0.00102860931977974\\
0.00563314267060135	0.00101808734444484\\
0.00571158647812644	0.00100752545633675\\
0.00579112264764176	0.00099692699985405\\
0.00587176639073326	0.000986299838815362\\
0.00595353313081437	0.000975650172365547\\
0.00603643850607586	0.000964986104660396\\
0.0061204983724767	0.00095431314484933\\
0.0062057288067765	0.000943641864806207\\
0.00629214610961034	0.000932982100922857\\
0.00637976680860628	0.000922340954392576\\
0.00646860766154633	0.000911730954066099\\
0.00655868565957144	0.000901163761033398\\
0.00665001803043112	0.000890650049090012\\
0.00674262224177834	0.000880203248982469\\
0.00683651600451024	0.000869838615326442\\
0.00693171727615541	0.000859569181882875\\
0.00702824426430835	0.000849411444645424\\
0.00712611543011175	0.000839382445750327\\
0.00722534949178721	0.000829500701123507\\
0.00732596542821523	0.000819784120181698\\
0.00742798248256492	0.000810253308791805\\
0.00753142016597438	0.000800930450118479\\
0.00763629826128224	0.000791837040798051\\
0.00774263682681127	0.000782997466507934\\
0.00785045620020451	0.000774435292194617\\
0.00795977700231499	0.000766179069421311\\
0.00807062014114951	0.000758253007335579\\
0.00818300681586739	0.000750686260258291\\
0.00829695852083491	0.000743508526132368\\
0.00841249704973612	0.000736748672433927\\
0.00852964449974103	0.000730437723383197\\
0.00864842327573173	0.000724605991605608\\
0.00876885609458743	0.000719285998355736\\
0.00889096598952916	0.000714508041700907\\
0.00901477631452492	0.000710303440377957\\
0.00914031074875623	0.000706703723757117\\
0.00926759330114688	0.000703738467563336\\
0.00939664831495469	0.00070143655560722\\
0.00952750047242729	0.000699825893535664\\
0.00966017479952265	0.000698932780144415\\
0.0097946966706954	0.000698780551106781\\
0.0099310918137498	0.000699391459221033\\
0.0100693863147603	0.000700784495952082\\
0.0102096066230605	0.000702975977751874\\
0.0103517795563018	0.000705978859010907\\
0.0104959323055823	0.000709804602264426\\
0.0106420924406472	0.000714458825678523\\
0.0107902879151618	0.000719945397500449\\
0.0109405470720574	0.000726264618628416\\
0.0110928986489522	0.000733413954083262\\
0.0112473717836475	0.000741387684261566\\
0.0114039960197003	0.000750176957471904\\
0.0115628013120738	0.000759770041592311\\
0.011723818032866	0.000770152120445673\\
0.011887076977119	0.00078130687760763\\
0.0120526093687084	0.000793217077066656\\
0.0122204468663149	0.000805861108814989\\
0.0123906215694792	0.00081921908386465\\
0.0125631660247412	0.000833264598900511\\
0.0127381132318648	0.000847977159680034\\
0.0129154966501488	0.000863330679601368\\
0.0130953502048267	0.000879296235435254\\
0.0132777082935543	0.000895853140414521\\
0.0134626057929891	0.000912971807819254\\
0.0136500780654601	0.000930624321253662\\
0.0138401609657313	0.000948790309416205\\
0.0140328908478587	0.000967434827048124\\
0.0142283045721435	0.000986534414750079\\
0.0144264395121816	0.00100606558016064\\
0.0146273335620113	0.00102599774763316\\
0.014831025143361	0.00104630770223687\\
0.0150375532129974	0.00106696672381308\\
0.0152469572701757	0.00108795176058129\\
0.0154592773641948	0.00110923635845788\\
0.015674554102056	0.00113079619776086\\
0.0158928286562298	0.0011526045010879\\
0.0161141427725302	0.00117463623454758\\
0.0163385387780986	0.00119687201879823\\
0.0165660595894991	0.00121928159238931\\
0.0167967487209265	0.001241842714933\\
0.0170306502925284	0.00126453517570858\\
0.0172678090388436	0.00128733266863208\\
0.0175082703173572	0.00131020910251401\\
0.0177520801171764	0.00133314549307354\\
0.0179992850678248	0.00135611496537967\\
0.0182499324481615	0.00137909955617755\\
0.018504070195423	0.00140206942232176\\
0.0187617469143912	0.00142500806361769\\
0.0190230118866894	0.00144789064186039\\
0.0192879150802078	0.00147069467371289\\
0.0195565071586595	0.00149339611755751\\
0.0198288394912707	0.00151597758557279\\
0.020104964162605	0.00153841031381133\\
0.0203849339825246	0.00156067773536781\\
0.0206688024962908	0.00158275508432404\\
0.0209566239948043	0.00160462337161584\\
0.0212484535249888	0.00162625777272771\\
0.0215443469003188	0.00164763849260491\\
0.0218443607114943	0.00166874303361632\\
0.0221485523372636	0.00168955325578543\\
0.0224569799553977	0.00171005019706446\\
0.0227697025538168	0.00173020591046585\\
0.0230867799418717	0.00175000424172792\\
0.0234082727617829	0.00176942713866588\\
0.0237342425002387	0.00178845363098427\\
0.0240647515001542	0.00180706468471782\\
0.0243998629725955	0.00182524133414034\\
0.0247396410088681	0.00184295985562244\\
0.0250841505927754	0.00186021381722566\\
0.0254334576130465	0.0018769767254128\\
0.025787628875938	0.00189323215455262\\
0.0261467321180109	0.00190896526680249\\
0.0265108360190854	0.00192416235198088\\
0.0268800102153761	0.00193880691192009\\
0.0272543253128103	0.00195287767420323\\
0.0276338529005317	0.00196636932279156\\
0.028018665564592	0.00197926240671682\\
0.028408836901833	0.00199154751881987\\
0.028804441533963	0.00200321017088101\\
0.0292055551218275	0.00201424106365091\\
0.0296122543798803	0.00202462678876134\\
0.0300246170908555	0.00203435701490791\\
0.030442722120643	0.00204342515199831\\
0.0308666494333727	0.0020518238554545\\
0.0312964801067075	0.00205954496022343\\
0.0317322963473498	0.00206657979400593\\
0.0321741815067637	0.00207292124324486\\
0.0326222200971167	0.0020785693665675\\
0.0330764978074424	0.00208351759614256\\
0.0335371015200293	0.00208776083383321\\
0.0340041193270371	0.00209129989168809\\
0.0344776405473446	0.00209413479179314\\
0.0349577557436328	0.00209626154808929\\
0.0354445567397043	0.00209768214982482\\
0.0359381366380463	0.00209839527087589\\
0.0364385898376354	0.00209841149276542\\
0.036946012051993	0.00209772938462034\\
0.0374605003274899	0.00209634760055233\\
0.0379821530619073	0.00209428111873954\\
0.0385110700232557	0.00209153013132074\\
0.0390473523688556	0.00208809711283197\\
0.0395911026646846	0.00208400199278052\\
0.0401424249049932	0.00207924416794817\\
0.0407014245321944	0.00207383248764077\\
0.0412682084570295	0.00206777977336543\\
0.0418428850790158	0.00206109860407406\\
0.0424255643071778	0.00205379573988312\\
0.0430163575810679	0.00204588427886891\\
0.04361537789208	0.00203737794462181\\
0.044222739805059	0.00202829153155587\\
0.0448385594802119	0.00201864060071548\\
0.045462954695324	0.0020084311142971\\
0.0460960448682843	0.00199768570759973\\
0.0467379510799246	0.00198641723117248\\
0.0473887960971765	0.00197464214307862\\
0.0480487043965513	0.00196237823676201\\
0.0487178021879463	0.00194963588372557\\
0.0493962174387832	0.00193643951252854\\
0.0500840798984821	0.00192280032530931\\
0.0507815211232767	0.00190874024750716\\
0.051488674501375	0.00189427435577811\\
0.0522056752784698	0.00187942281269259\\
0.0529326605836056	0.00186419990518792\\
0.0536697694554048	0.00184862547848511\\
0.0544171428686589	0.0018327174848743\\
0.0551749237612913	0.00181649485442199\\
0.0559432570616938	0.00179997252100769\\
0.0567222897164454	0.00178317309693515\\
0.0575121707184161	0.00176611066804404\\
0.0583130511352622	0.00174880314267874\\
0.0591250841383188	0.00173127013892319\\
0.0599484250318941	0.00171352700532808\\
0.0607832312829723	0.0016955926928708\\
0.0616296625513294	0.00167748005403288\\
0.0624878807200689	0.0016592128835616\\
0.0633580499265825	0.00164080125943541\\
0.0642403365939419	0.00162226302434855\\
0.065134909462728	0.00160361526193124\\
0.0660419396233031	0.00158487103003061\\
0.0669616005485322	0.00156604480902716\\
0.0678940681269611	0.00154715594149051\\
0.068839520696455	0.00152821222602191\\
0.0697981390783066	0.00150922713602627\\
0.0707701066118189	0.00149021865823859\\
0.0717556091893692	0.00147119682197138\\
0.0727548352919623	0.00145217442923738\\
0.0737679760252773	0.00143316253743509\\
0.0747952251562182	0.00141417050368669\\
0.0758367791499719	0.00139521104909153\\
0.0768928372075831	0.00137629244268581\\
0.0779636013040523	0.00135742494209582\\
0.0790492762269642	0.00133861834350867\\
0.080150069615654	0.00131987820168453\\
0.0812661920009195	0.00130121726735376\\
0.0823978568452852	0.00128263566825065\\
0.0835452805838287	0.00126414384001135\\
0.0847086826655741	0.00124574677646294\\
0.0858882855954625	0.00122745267049185\\
0.0870843149769072	0.00120926340322842\\
0.0882969995549409	0.00119118035226152\\
0.089526571259964	0.00117321213118026\\
0.0907732652521023	0.00115536014202038\\
0.0920373199661822	0.00113762572347039\\
0.0933189771573324	0.00112001025944267\\
0.09461848194722	0.00110251578909941\\
0.0959360828709314	0.00108514188879086\\
0.0972720319245054	0.00106789110303102\\
0.0986265846131282	0.00105075779627702\\
0.1	0.00103374551538339\\
0.101392540755882	0.00101684929200454\\
0.102804473209331	0.00100006891116902\\
0.10423606739764	0.000983398301304753\\
0.10568759711848	0.000966839786633653\\
0.107159339982267	0.000950382570930731\\
0.108651577465254	0.000934024604697129\\
0.110164594963366	0.000917764081328075\\
0.111698681846782	0.000901589184761961\\
0.113254131515281	0.000885497838722614\\
0.114831241454351	0.00086948260888407\\
0.116430313292088	0.000853535634024491\\
0.118051652856881	0.000837647024974186\\
0.119695570235904	0.000821814769346086\\
0.121362379834424	0.000806024029901157\\
0.123052400435926	0.000790268404286162\\
0.124765955263087	0.000774537139027274\\
0.12650337203959	0.000758821629570665\\
0.128264983052806	0.000743109776439146\\
0.130051125217341	0.000727391706606306\\
0.131862140139475	0.000711656950421559\\
0.133698374182495	0.000695893110731492\\
0.135560178532937	0.000680087247788739\\
0.137447909267754	0.000664228314478273\\
0.139361927422414	0.00064830287916694\\
0.141302599059953	0.000632298007895887\\
0.143270295340983	0.000616201456911119\\
0.145265392594678	0.000599997685086301\\
0.14728827239075	0.000583675866214789\\
0.149339321612425	0.000567216964746157\\
0.151418932530435	0.000550611238116277\\
0.153527502878042	0.000533842296888652\\
0.155665435927106	0.000516894981951612\\
0.157833140565212	0.000499754517091171\\
0.16003103137387	0.00048240477685104\\
0.162259528707809	0.000464831285086725\\
0.164519058775366	0.000447016942892291\\
0.166810053720006	0.000428948613653122\\
0.169132951702965	0.000410608281857625\\
0.171488196987054	0.000391980566498858\\
0.173876240021625	0.000373049478251952\\
0.176297537528721	0.000353798100898777\\
0.178752552590424	0.000334210974954297\\
0.181241754737424	0.000314272459946434\\
0.183765620038817	0.000293967259922227\\
0.186324631193156	0.000273278666011296\\
0.188919277620767	0.000252191389753709\\
0.191550055557353	0.000230691568199807\\
0.194217468148903	0.000208767694941278\\
0.196922025547917	0.000186406338472744\\
0.199664245010979	0.000163602156518873\\
0.20244465099768	0.000140354243487988\\
0.205263775270925	0.0001166781021327\\
0.208122156998634	9.26256615134879e-05\\
0.211020342856859	6.83474658381964e-05\\
0.213958887134342	4.43857780625624e-05\\
0.216938351838518	2.36928649390184e-05\\
0.219959306803007	2.31618250232521e-05\\
0.223022329796594	4.46374100066759e-05\\
0.226128006633728	7.09400056920808e-05\\
0.229276931286565	9.88200998527662e-05\\
0.232469705998565	0.000127696980287473\\
0.235706941399673	0.000157409431767044\\
0.238989256623105	0.00018790165154739\\
0.24231727942376	0.000219156223108481\\
0.245691646298279	0.000251170948671762\\
0.249113002606779	0.000283950091120039\\
0.252582002696278	0.000317503312029496\\
0.256099310025846	0.00035184075613541\\
0.259665597293487	0.000386971489779482\\
0.263281546564802	0.000422909539049066\\
0.266947849403432	0.000459666706288688\\
0.270665207003324	0.000497253615785121\\
0.274434330322837	0.000535680870433533\\
0.278255940220713	0.000574960128796197\\
0.282130767593947	0.000615101725627494\\
0.286059553517574	0.000656113839372867\\
0.290043049386399	0.000698005605043637\\
0.294082017058706	0.000740785471353727\\
0.298177229001967	0.00078445852377534\\
0.302329468440578	0.0008290307005535\\
0.306539529505653	0.000874507415947479\\
0.310808217386906	0.000920889466754422\\
0.315136348486648	0.000968179012003608\\
0.319524750575921	0.00101637522529192\\
0.32397426295282	0.00106547719688722\\
0.328485736603004	0.00111547884574342\\
0.333060034362459	0.00116637438629285\\
0.337698031082509	0.0012181541168811\\
0.342400613797143	0.00127080658472255\\
0.347168681892656	0.00132431806746352\\
0.352003147279668	0.00137866910511128\\
0.356904934567523	0.00143383930465953\\
0.361874981241128	0.00148980266284542\\
0.366914237840249	0.00154652974783202\\
0.372023668141307	0.00160398673711681\\
0.3772042493417	0.00166213329917446\\
0.3824569722467	0.00172092450598517\\
0.387782841458946	0.00178030874270995\\
0.393182875570577	0.00184022794784694\\
0.398658107358044	0.00190061579800607\\
0.404209583979631	0.00196139920383702\\
0.409838367175726	0.00202249368220436\\
0.415545533471887	0.00208380685775655\\
0.421332174384729	0.00214523374152292\\
0.427199396630678	0.00220665865814268\\
0.43314832233764	0.00226795143711711\\
0.439180089259609	0.00232896798942041\\
0.445295850994266	0.00238954771371993\\
0.45149677720361	0.00244951312116022\\
0.457784053837662	0.00250866711585362\\
0.464158883361278	0.00256679116127427\\
0.470622484984128	0.00262364420419536\\
0.477176094893875	0.00267895995338374\\
0.483820966492596	0.0027324449227766\\
0.490558370636505	0.00278377587934852\\
0.497389595879006	0.00283259754221403\\
0.504315948717136	0.0028785199143598\\
0.511338753841433	0.00292111615718418\\
0.518459354389291	0.00295991938299888\\
0.525679112201842	0.00299442002517721\\
0.532999408084409	0.00302406542715714\\
0.540421642070592	0.00304825515793841\\
0.547947233690029	0.00306634127120058\\
0.555577622239888	0.00307762688843757\\
0.563314267060136	0.00308136611154099\\
0.571158647812643	0.00307676553044676\\
0.579112264764176	0.00306298676205077\\
0.587176639073326	0.00303915115516514\\
0.595353313081437	0.00300434726848325\\
0.603643850607587	0.00295764129828164\\
0.61204983724767	0.00289809095937461\\
0.62057288067765	0.00282476434674192\\
0.629214610961034	0.00273676376580723\\
0.637976680860628	0.00263325582971087\\
0.646860766154633	0.00251350853084536\\
0.655868565957143	0.00237693613984609\\
0.665001803043112	0.00222315391512495\\
0.674262224177834	0.00205204383563562\\
0.683651600451024	0.00186383510452521\\
0.693171727615541	0.00165921189008457\\
0.702824426430835	0.00143947178225555\\
0.712611543011175	0.00120680947986816\\
0.722534949178721	0.000964965079231701\\
0.732596542821523	0.00072112341384882\\
0.742798248256492	0.000493106844084104\\
0.753142016597438	0.000339688123284094\\
0.763629826128224	0.000380046318072391\\
0.774263682681127	0.000574056876507967\\
0.785045620020451	0.000812867620965872\\
0.795977700231499	0.00105783463900142\\
0.807062014114951	0.00129505452727897\\
0.818300681586739	0.00151718141538259\\
0.829695852083491	0.00171931288351097\\
0.841249704973612	0.00189792339096611\\
0.852964449974102	0.00205055687283044\\
0.864842327573173	0.00217572434069009\\
0.876885609458743	0.00227284492083617\\
0.889096598952916	0.00234217678132524\\
0.901477631452492	0.00238472531891987\\
0.914031074875623	0.00240212600696402\\
0.926759330114688	0.00239651162777057\\
0.939664831495469	0.00237037372236192\\
0.952750047242729	0.0023264265550977\\
0.966017479952265	0.00226748430907412\\
0.97946966706954	0.00219635534119617\\
0.99310918137498	0.0021157570867362\\
1.00693863147603	0.00202825366568762\\
1.02096066230605	0.00193621424036451\\
1.03517795563018	0.00184179008308193\\
1.04959323055823	0.00174690750234312\\
1.06420924406472	0.0016532735601176\\
1.07902879151618	0.00156239018999088\\
1.09405470720574	0.0014755736615905\\
1.10928986489522	0.00139397623682377\\
1.12473717836475	0.0013186058097507\\
1.14039960197003	0.00125034088893844\\
1.15628013120738	0.00118993772356242\\
1.1723818032866	0.00113802806132591\\
1.1887076977119	0.00109510716269434\\
1.20526093687084	0.00106151486755684\\
1.22204468663149	0.0010374155325565\\
1.23906215694792	0.00102278452795591\\
1.25631660247412	0.00101740875551451\\
1.27381132318648	0.00102090608913303\\
1.29154966501488	0.00103276212399693\\
1.30953502048267	0.00105237853248436\\
1.32777082935543	0.00107912443387311\\
1.34626057929891	0.0011123825139116\\
1.36500780654601	0.00115158533194389\\
1.38401609657313	0.00119623983420566\\
1.40328908478587	0.00124594126342652\\
1.42283045721435	0.00130037912049501\\
1.44264395121816	0.00135933765674496\\
1.46273335620113	0.00142269351256782\\
1.4831025143361	0.00149041254558289\\
1.50375532129974	0.00156254696612383\\
1.52469572701757	0.00163923375003299\\
1.54592773641948	0.00172069499307861\\
1.5674554102056	0.00180724050111429\\
1.58928286562298	0.00189927300395331\\
1.61141427725302	0.00199729617135114\\
1.63385387780986	0.00210192606962671\\
1.65660595894991	0.0022139061158499\\
1.67967487209265	0.00233412655832977\\
1.70306502925284	0.00246364874761443\\
1.72678090388436	0.00260373540169382\\
1.75082703173573	0.00275588773455967\\
1.77520801171763	0.00292189021236189\\
1.79992850678248	0.00310386447846699\\
1.82499324481615	0.00330433191792075\\
1.8504070195423	0.0035262849353265\\
1.87617469143912	0.00377326304170175\\
1.90230118866894	0.0040494254936469\\
1.92879150802078	0.00435960349033477\\
1.95565071586595	0.00470929781054558\\
1.98288394912707	0.00510456146411341\\
2.0104964162605	0.00555166223650378\\
2.03849339825246	0.00605635559788762\\
2.06688024962908	0.00662251866289351\\
2.09566239948043	0.00724983040031721\\
2.12484535249888	0.00793022818783106\\
2.15443469003188	0.00864321841074675\\
2.18443607114943	0.0093510444404399\\
2.21485523372636	0.00999630966057196\\
2.24569799553977	0.0105061562994539\\
2.27697025538168	0.0108063284455459\\
2.30867799418717	0.0108431448786438\\
2.34082727617829	0.010603531712448\\
2.37342425002387	0.0101207684818616\\
2.40647515001542	0.00946196945573813\\
2.43998629725955	0.00870565104780764\\
2.47396410088681	0.00792195967644959\\
2.50841505927754	0.00716248566182536\\
2.54334576130465	0.00645905681748157\\
2.5787628875938	0.00582746406051183\\
2.61467321180109	0.00527248540126567\\
2.65108360190854	0.00479226854625333\\
2.68800102153761	0.00438148404834889\\
2.72543253128103	0.00403333723474141\\
2.76338529005317	0.00374073679453695\\
2.8018665564592	0.00349691177963862\\
2.8408836901833	0.00329569675414284\\
2.8804441533963	0.00313163110547543\\
2.92055551218275	0.00299996228794339\\
2.96122543798803	0.00289660505971319\\
3.00246170908555	0.00281808484901713\\
3.0442722120643	0.00276147959280665\\
3.08666494333727	0.00272436642907591\\
3.12964801067075	0.00270477573716555\\
3.17322963473498	0.00270115335962997\\
3.21741815067637	0.00271233118133381\\
3.26222200971167	0.00273750653957123\\
3.30764978074424	0.00277623118626235\\
3.35371015200293	0.00282841113133508\\
3.40041193270371	0.00289431933357321\\
3.44776405473446	0.00297462409992118\\
3.49577557436328	0.00307043727934646\\
3.54445567397044	0.00318338805672354\\
3.59381366380463	0.00331573069539848\\
3.64385898376354	0.0034704981992941\\
3.6946012051993	0.00365171909885324\\
3.74605003274899	0.00386472212110581\\
3.79821530619074	0.00411656354278842\\
3.85110700232557	0.00441662517909654\\
3.90473523688556	0.00477744401906793\\
3.95911026646846	0.00521583794719831\\
4.01424249049932	0.00575435295171639\\
4.07014245321944	0.00642288205959629\\
4.12682084570295	0.00725974074843408\\
4.18428850790158	0.00830989681355421\\
4.24255643071778	0.00961413352151602\\
4.3016357581068	0.0111752374620799\\
4.36153778920801	0.0128807445621679\\
4.4222739805059	0.0143909504765511\\
4.48385594802119	0.015134540919746\\
4.5462954695324	0.0146575162622165\\
4.60960448682843	0.0131031757763923\\
4.67379510799246	0.0110974314841375\\
4.73887960971766	0.00919488518035472\\
4.80487043965513	0.00763476458678991\\
4.87178021879463	0.00643724672786692\\
4.93962174387832	0.00554059032251725\\
5.00840798984821	0.00487236371951365\\
5.07815211232768	0.00437255296117362\\
5.14886745013749	0.00399665758768166\\
5.22056752784697	0.00371296729607006\\
5.29326605836056	0.00349911796570996\\
5.36697694554048	0.00333929580345333\\
5.44171428686589	0.00322223773625161\\
5.51749237612912	0.00313986876279739\\
5.59432570616938	0.00308639067135323\\
5.67222897164454	0.00305767747293547\\
5.75121707184161	0.00305087807635252\\
5.83130511352622	0.00306416165987978\\
5.91250841383188	0.00309656596668981\\
5.99484250318941	0.00314792609014631\\
6.07832312829723	0.00321887429792057\\
6.16296625513294	0.00331091268962068\\
6.24878807200689	0.00342657251623423\\
6.33580499265825	0.00356968961926819\\
6.42403365939419	0.0037458490475497\\
6.5134909462728	0.00396309008734463\\
6.6041939623303	0.00423302688268841\\
6.69616005485322	0.00457264549979227\\
6.78940681269611	0.0050071979305732\\
6.8839520696455	0.00557477059366161\\
6.97981390783066	0.00633279957983214\\
7.07701066118189	0.00736360163343409\\
7.17556091893693	0.00875907361367428\\
7.27548352919622	0.0105004308748494\\
7.37679760252773	0.0120615295296192\\
7.47952251562182	0.0121844591175044\\
7.58367791499719	0.0104837187534236\\
7.68928372075831	0.008271212414601\\
7.79636013040524	0.00648451473033842\\
7.90492762269642	0.00522724963579372\\
8.0150069615654	0.00436352700901205\\
8.12661920009194	0.00376644382544761\\
8.23978568452852	0.00335062967634316\\
8.35452805838287	0.00306152538940016\\
8.4708682665574	0.00286378728747654\\
8.58882855954625	0.00273385421846632\\
8.70843149769072	0.00265560898088956\\
8.82969995549409	0.00261786158947177\\
8.9526571259964	0.0026128535245251\\
9.07732652521022	0.00263534061036214\\
9.20373199661822	0.00268202192796634\\
9.33189771573324	0.00275119632751916\\
9.461848194722	0.00284258993617429\\
9.59360828709315	0.00295733433294353\\
9.72720319245054	0.00309810101894268\\
9.86265846131282	0.00326942131770895\\
10	0.00347824223064687\\
10.1392540755881	0.00373477020736615\\
10.2804473209331	0.00405355051785953\\
10.423606739764	0.00445417865990566\\
10.5687597118481	0.00495880858956799\\
10.7159339982267	0.0055766556720429\\
10.8651577465254	0.00626572305338349\\
11.0164594963366	0.00704250670549051\\
11.1698681846782	0.00794252486696206\\
11.3254131515281	0.00736261680496152\\
11.4831241454351	0.00580614618179043\\
11.6430313292088	0.00451154051040174\\
11.8051652856881	0.00366182311118114\\
11.9695570235904	0.0031525184641969\\
12.1362379834424	0.00287779200796065\\
12.3052400435926	0.00276251308648554\\
12.4765955263087	0.00275633735885014\\
12.650337203959	0.00282692929677025\\
12.8264983052806	0.00295492837557222\\
13.0051125217341	0.00313021331066939\\
13.1862140139475	0.00334936094576316\\
13.3698374182495	0.00361422990990011\\
13.5560178532937	0.00393156205654169\\
13.7447909267754	0.00431358669164902\\
13.9361927422414	0.00477984242632384\\
14.1302599059953	0.00536084008570024\\
14.3270295340983	0.00610494617742701\\
14.5265392594678	0.00709131837461216\\
14.728827239075	0.00845413273838495\\
14.9339321612425	0.0104230345582541\\
15.1418932530435	0.0133389425525852\\
15.3527502878042	0.017195846019508\\
15.5665435927106	0.019244420295539\\
15.7833140565212	0.0160570418286387\\
16.003103137387	0.0116630393051866\\
16.2259528707809	0.00853010315787063\\
16.4519058775366	0.00646092940020904\\
16.6810053720006	0.00504462251386523\\
16.9132951702965	0.00402782168643465\\
17.1488196987054	0.00326894419444184\\
17.3876240021625	0.00268921441149186\\
17.629753752872	0.00224673755988044\\
17.8752552590424	0.00192446420299342\\
18.1241754737424	0.00172431865407156\\
18.3765620038817	0.00166048836350163\\
18.6324631193156	0.00174775749960592\\
18.8919277620767	0.00199376437087532\\
19.1550055557353	0.00240839824483233\\
19.4217468148902	0.0030251633055932\\
19.6922025547917	0.00392707013740867\\
19.9664245010979	0.00528376285953195\\
20.2444650997681	0.00736958566610937\\
20.5263775270925	0.0100938289019962\\
20.8122156998634	0.0109983369155801\\
21.102034285686	0.00882049754975859\\
21.3958887134342	0.0065465171318492\\
21.6938351838519	0.00499545719718492\\
21.9959306803007	0.00395030641925824\\
22.3022329796594	0.0032078251296568\\
22.6128006633728	0.00265100116982889\\
22.9276931286565	0.00221480422383287\\
23.2469705998565	0.00186328271170295\\
23.5706941399673	0.00157911748567046\\
23.8989256623105	0.0013612304839345\\
24.231727942376	0.00122810453581543\\
24.5691646298279	0.00122099105333027\\
24.9113002606779	0.0013936423881641\\
25.2582002696278	0.00179893219275015\\
25.6099310025846	0.00251539791468931\\
25.9665597293487	0.00369099978886881\\
26.3281546564802	0.00536147413442583\\
26.6947849403432	0.00633452081791399\\
27.0665207003324	0.00543796381597497\\
27.4434330322836	0.00420393860853416\\
27.8255940220713	0.00330557352029136\\
28.2130767593947	0.00268045844997863\\
28.6059553517574	0.00222351827866157\\
29.0043049386399	0.00186939199253803\\
29.4082017058706	0.00158044274612748\\
29.8177229001967	0.0013353107991301\\
30.2329468440578	0.00112421165978274\\
30.6539529505653	0.000951287037419659\\
31.0808217386906	0.000847775450578402\\
31.5136348486648	0.000891354919184295\\
31.9524750575921	0.00118389983110222\\
32.397426295282	0.00180780811676008\\
32.8485736603005	0.00277853302511546\\
33.3060034362459	0.00354697139190613\\
33.7698031082509	0.00332967189358093\\
34.2400613797143	0.00273435890329032\\
34.7168681892656	0.00223549966671344\\
35.2003147279668	0.00186335638156652\\
35.6904934567523	0.00157659453877762\\
36.1874981241128	0.00134234309045646\\
36.6914237840249	0.00113925106435588\\
37.2023668141307	0.000953514571640462\\
37.72042493417	0.000777611779294771\\
38.24569722467	0.00061732754715533\\
38.7782841458945	0.000528098026290957\\
39.3182875570577	0.000666380811440954\\
39.8658107358044	0.00112370079895801\\
40.4209583979631	0.00175068976917837\\
40.9838367175726	0.0020551927966662\\
41.5545533471887	0.00190768434723203\\
42.1332174384729	0.00164662050159904\\
42.7199396630678	0.00141280943918623\\
43.314832233764	0.00121755356768284\\
43.9180089259609	0.00104870696953415\\
44.5295850994265	0.000893509638881835\\
45.149677720361	0.000740605986877458\\
45.7784053837662	0.000579082262882945\\
46.4158883361278	0.000401382821902674\\
47.0622484984128	0.000254749599753215\\
47.7176094893874	0.000421247965156744\\
48.3820966492596	0.000843847244687513\\
49.0558370636505	0.00118211815317929\\
49.7389595879007	0.00124549713802604\\
50.4315948717136	0.0011575575193314\\
51.1338753841432	0.00103593574549732\\
51.8459354389291	0.000914869657018261\\
52.5679112201842	0.000797526579221016\\
53.2999408084409	0.000678622872950266\\
54.0421642070592	0.000549229971715763\\
54.7947233690028	0.000396015633749072\\
55.5577622239888	0.000199040980874311\\
56.3314267060135	7.69768592926299e-05\\
57.1158647812643	0.000406815133576163\\
57.9112264764176	0.000698072244150727\\
58.7176639073326	0.000825814873369998\\
59.5353313081437	0.00082492048599302\\
60.3643850607586	0.000770178965757755\\
61.204983724767	0.000696480952494926\\
62.057288067765	0.000613201024423047\\
62.9214610961035	0.000519242746978697\\
63.7976680860628	0.000408279774388617\\
64.6860766154632	0.000271756384187852\\
65.5868565957144	0.000130344289025981\\
66.5001803043112	0.000224895678366231\\
67.4262224177835	0.000436648739322744\\
68.3651600451024	0.000570463066396766\\
69.317172761554	0.000609492062144645\\
70.2824426430835	0.000592899076020621\\
71.2611543011175	0.000549286945524024\\
72.2534949178722	0.000490067735324156\\
73.2596542821523	0.000417486318525741\\
74.2798248256491	0.000331050856974609\\
75.3142016597438	0.00024035530472059\\
76.3629826128224	0.000208925871156527\\
77.4263682681128	0.000298431050217558\\
78.5045620020451	0.000406184550313997\\
79.5977700231498	0.000463386628857558\\
80.7062014114951	0.000472545729865628\\
81.8300681586739	0.000452038475790899\\
82.9695852083491	0.000413675926269638\\
84.1249704973612	0.000362944325059774\\
85.2964449974102	0.000304849242465642\\
86.4842327573173	0.000255173217279725\\
87.6885609458743	0.000250368008086014\\
88.9096598952917	0.000299614341698599\\
90.1477631452492	0.000354393140560246\\
91.4031074875622	0.00038250481056774\\
92.6759330114688	0.000383337793106545\\
93.9664831495469	0.00036514470075353\\
95.275004724273	0.000334803437664466\\
96.6017479952265	0.000298567166041354\\
97.9469667069539	0.000267118791132033\\
99.310918137498	0.000257751171497892\\
100.693863147603	0.000277087302800536\\
102.096066230605	0.00030586943038141\\
103.517795563018	0.000323645988358381\\
104.959323055823	0.000325126798873617\\
106.420924406472	0.000313424564729554\\
107.902879151618	0.000293550373974529\\
109.405470720574	0.000271744140979613\\
110.928986489522	0.000256662403485535\\
112.473717836475	0.000255982203826205\\
114.039960197003	0.00026739860860882\\
115.628013120738	0.000279729133205777\\
117.23818032866	0.000284616523830785\\
118.87076977119	0.000280528125656488\\
120.526093687084	0.000269872243192154\\
122.204468663149	0.000256844439012257\\
123.906215694792	0.000246692153672418\\
125.631660247412	0.000243647514912522\\
127.381132318648	0.000247227521667975\\
129.154966501488	0.000252321677323233\\
130.953502048267	0.000254092322780839\\
132.777082935543	0.00025099300757119\\
134.626057929891	0.000244252773611655\\
136.500780654601	0.000236594718574072\\
138.401609657313	0.000231039457560521\\
140.328908478587	0.000229218545084319\\
142.283045721435	0.000230097891532493\\
144.264395121816	0.000230988579153742\\
146.273335620113	0.000229842893327034\\
148.31025143361	0.000226347377384302\\
150.375532129974	0.000221597802042575\\
152.469572701757	0.000217252642817623\\
154.592773641948	0.000214520389695503\\
156.74554102056	0.000213368714769685\\
158.928286562298	0.000212685357411897\\
161.141427725302	0.000211294873891173\\
163.385387780986	0.000208780721696165\\
165.660595894992	0.000205559298118355\\
167.967487209265	0.000202439021164178\\
170.306502925284	0.00020002627880372\\
172.678090388436	0.000198328616437499\\
175.082703173572	0.000196851025325976\\
177.520801171764	0.000195068934977008\\
179.992850678248	0.000192815365340248\\
182.499324481615	0.00019031183800231\\
185.04070195423	0.00018792379946654\\
187.617469143912	0.000185865356434398\\
190.230118866895	0.000184069283209504\\
192.879150802078	0.000182300588367645\\
195.565071586595	0.000180377924761622\\
198.288394912707	0.000178298910329988\\
201.04964162605	0.000176196627405342\\
203.849339825246	0.000174203260124882\\
206.688024962908	0.000172346149519076\\
209.566239948044	0.000170551942605434\\
212.484535249888	0.000168731990562836\\
215.443469003188	0.000166858311797218\\
218.443607114943	0.000164969602414283\\
221.485523372636	0.000163120975680265\\
224.569799553978	0.000161333537524684\\
227.697025538168	0.000159586082868458\\
230.867799418717	0.000157845120349794\\
234.082727617829	0.000156096949718375\\
237.342425002387	0.000154353357691183\\
240.647515001543	0.000152633539551832\\
243.998629725955	0.0001509449248252\\
247.396410088681	0.000149280169257098\\
250.841505927754	0.000147628240582362\\
254.334576130465	0.000145985347779177\\
257.87628875938	0.000144355839052612\\
261.467321180109	0.000142745403557699\\
265.108360190854	0.000141155279177085\\
268.800102153761	0.000139582507787851\\
272.543253128103	0.000138024012683822\\
276.338529005317	0.00013647938177241\\
280.18665564592	0.000134950161076587\\
284.08836901833	0.000133437540317509\\
288.04441533963	0.000131941216794106\\
292.055551218275	0.000130460114678501\\
296.122543798804	0.000128993586993322\\
300.246170908555	0.000127541745572937\\
304.42722120643	0.000126104920538317\\
308.666494333727	0.000124683115877018\\
312.964801067075	0.000123276005373283\\
317.322963473498	0.000121883261259528\\
321.741815067637	0.000120504751686232\\
326.222200971167	0.000119140459650532\\
330.764978074424	0.000117790320138828\\
335.371015200293	0.000116454176477096\\
340.041193270371	0.000115131850618353\\
344.776405473446	0.000113823205803318\\
349.577557436327	0.000112528139644737\\
354.445567397044	0.000111246545430424\\
359.381366380463	0.000109978296493343\\
364.385898376355	0.000108723259731531\\
369.46012051993	0.000107481310560695\\
374.605003274899	0.000106252332713911\\
379.821530619074	0.000105036210192832\\
385.110700232557	0.000103832823758494\\
390.473523688556	0.000102642053544293\\
395.911026646846	0.000101463781969245\\
401.424249049932	0.000100297893623343\\
407.014245321944	9.91442737621384e-05\\
412.682084570295	9.80028077511535e-05\\
418.428850790158	9.68733815857731e-05\\
424.255643071778	9.57558823360401e-05\\
430.163575810679	9.46501980743485e-05\\
436.153778920801	9.35562176211912e-05\\
442.22739805059	9.24738304962135e-05\\
448.385594802119	9.14029270021738e-05\\
454.62954695324	9.03433982819155e-05\\
460.960448682843	8.92951362843506e-05\\
467.379510799246	8.82580337340595e-05\\
473.887960971765	8.72319841293974e-05\\
480.487043965513	8.6216881749908e-05\\
487.178021879463	8.52126216616727e-05\\
493.962174387832	8.42190997092009e-05\\
500.840798984821	8.32362125090527e-05\\
507.815211232767	8.22638574534099e-05\\
514.88674501375	8.1301932702985e-05\\
522.056752784698	8.03503371947391e-05\\
529.326605836056	7.94089706317854e-05\\
536.697694554048	7.84777334871816e-05\\
544.171428686589	7.75565270014771e-05\\
551.749237612913	7.66452531817341e-05\\
559.432570616938	7.57438148021837e-05\\
567.222897164455	7.48521154014532e-05\\
575.121707184161	7.39700592855398e-05\\
583.130511352622	7.30975515215584e-05\\
591.250841383188	7.22344979459503e-05\\
599.484250318941	7.13808051547831e-05\\
607.832312829724	7.05363805095479e-05\\
616.296625513294	6.97011321361291e-05\\
624.878807200689	6.88749689212258e-05\\
633.580499265825	6.80578005181759e-05\\
642.403365939419	6.72495373387665e-05\\
651.349094627281	6.64500905613059e-05\\
660.419396233031	6.56593721221127e-05\\
669.616005485321	6.48772947236411e-05\\
678.940681269611	6.41037718252029e-05\\
688.39520696455	6.33387176492437e-05\\
697.981390783067	6.25820471786423e-05\\
707.701066118189	6.18336761527823e-05\\
717.556091893692	6.10935210727871e-05\\
727.548352919623	6.03614991961715e-05\\
737.679760252773	5.96375285353673e-05\\
747.952251562183	5.89215278606279e-05\\
758.367791499719	5.82134166933994e-05\\
768.928372075831	5.7513115309132e-05\\
779.636013040524	5.68205447335689e-05\\
790.492762269642	5.61356267392768e-05\\
801.500696156541	5.54582838483774e-05\\
812.661920009195	5.47884393240742e-05\\
823.978568452851	5.41260171729483e-05\\
835.452805838287	5.34709421413398e-05\\
847.08682665574	5.28231397076753e-05\\
858.882855954626	5.21825360881703e-05\\
870.843149769072	5.15490582254977e-05\\
882.969995549408	5.09226337890181e-05\\
895.26571259964	5.03031911691094e-05\\
907.732652521022	4.96906594747338e-05\\
920.373199661823	4.90849685294593e-05\\
933.189771573324	4.84860488639959e-05\\
946.184819472199	4.78938317149553e-05\\
959.360828709315	4.73082490157022e-05\\
972.720319245054	4.67292333972199e-05\\
986.265846131283	4.61567181752459e-05\\
1000	4.55906373511901e-05\\
};
\addlegendentry{Phase 2 Error}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_IRKA/Beam1D_rs25_BODECompP2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.632in,
%at={(1.011in,0.764in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Bode Plot p=0.22},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2324594353464\\
0.00101392540755882	15.232301372347\\
0.00102804473209331	15.2321388815902\\
0.0010423606739764	15.231971839187\\
0.0010568759711848	15.2318001177942\\
0.00107159339982267	15.2316235865125\\
0.00108651577465254	15.231442110791\\
0.00110164594963366	15.2312555523227\\
0.00111698681846782	15.2310637689428\\
0.00113254131515281	15.2308666145252\\
0.00114831241454351	15.2306639388614\\
0.00116430313292088	15.2304555875585\\
0.00118051652856881	15.2302414019206\\
0.00119695570235904	15.2300212188266\\
0.00121362379834424	15.2297948706068\\
0.00123052400435926	15.2295621849228\\
0.00124765955263087	15.2293229846337\\
0.0012650337203959	15.2290770876642\\
0.00128264983052806	15.2288243068672\\
0.00130051125217341	15.2285644498855\\
0.00131862140139475	15.2282973190068\\
0.00133698374182495	15.2280227110145\\
0.00135560178532937	15.227740417041\\
0.00137447909267754	15.2274502224052\\
0.00139361927422414	15.2271519064516\\
0.00141302599059953	15.2268452423944\\
0.00143270295340983	15.2265299971388\\
0.00145265392594678	15.2262059311128\\
0.0014728827239075	15.2258727980865\\
0.00149339321612425	15.2255303449897\\
0.00151418932530435	15.2251783117255\\
0.00153527502878042	15.2248164309709\\
0.00155665435927106	15.2244444279883\\
0.00157833140565212	15.2240620204093\\
0.0016003103137387	15.2236689180376\\
0.00162259528707809	15.2232648226282\\
0.00164519058775366	15.2228494276658\\
0.00166810053720006	15.2224224181425\\
0.00169132951702965	15.2219834703181\\
0.00171488196987054	15.2215322514899\\
0.00173876240021625	15.2210684197426\\
0.00176297537528721	15.2205916236988\\
0.00178752552590424	15.2201015022568\\
0.00181241754737424	15.2195976843338\\
0.00183765620038817	15.2190797885817\\
0.00186324631193156	15.2185474231196\\
0.00188919277620767	15.2180001852393\\
0.00191550055557353	15.2174376611153\\
0.00194217468148903	15.2168594255003\\
0.00196922025547917	15.2162650414172\\
0.00199664245010979	15.2156540598387\\
0.0020244465099768	15.2150260193655\\
0.00205263775270925	15.2143804458859\\
0.00208122156998634	15.213716852237\\
0.0021102034285686	15.2130347378489\\
0.00213958887134342	15.2123335883855\\
0.00216938351838518	15.2116128753744\\
0.00219959306803007	15.2108720558224\\
0.00223022329796594	15.210110571831\\
0.00226128006633728	15.2093278501914\\
0.00229276931286565	15.2085233019785\\
0.00232469705998565	15.2076963221229\\
0.00235706941399673	15.206846288993\\
0.00238989256623105	15.2059725639348\\
0.0024231727942376	15.205074490836\\
0.00245691646298279	15.2041513956487\\
0.00249113002606779	15.2032025859176\\
0.00252582002696278	15.2022273502923\\
0.00256099310025846	15.2012249580225\\
0.00259665597293487	15.2001946584543\\
0.00263281546564802	15.1991356804914\\
0.00266947849403432	15.1980472320693\\
0.00270665207003324	15.196928499593\\
0.00274434330322837	15.1957786473807\\
0.00278255940220713	15.1945968170801\\
0.00282130767593947	15.193382127076\\
0.00286059553517574	15.1921336718837\\
0.00290043049386399	15.1908505215282\\
0.00294082017058706	15.1895317209041\\
0.00298177229001967	15.1881762891296\\
0.00302329468440578	15.1867832188802\\
0.00306539529505653	15.1853514756988\\
0.00310808217386906	15.1838799973023\\
0.00315136348486648	15.1823676928718\\
0.00319524750575921	15.1808134423143\\
0.0032397426295282	15.1792160955166\\
0.00328485736603004	15.177574471585\\
0.00333060034362459	15.1758873580649\\
0.00337698031082509	15.1741535101303\\
0.00342400613797143	15.1723716497872\\
0.00347168681892656	15.170540465018\\
0.00352003147279668	15.1686586089441\\
0.00356904934567523	15.166724698948\\
0.00361874981241128	15.1647373157862\\
0.00366914237840249	15.1626950026823\\
0.00372023668141307	15.1605962643947\\
0.003772042493417	15.1584395662763\\
0.003824569722467	15.1562233333033\\
0.00387782841458946	15.1539459490965\\
0.00393182875570577	15.1516057549108\\
0.00398658107358044	15.1492010486095\\
0.00404209583979631	15.1467300836276\\
0.00409838367175726	15.1441910679006\\
0.00415545533471888	15.1415821627828\\
0.00421332174384729	15.138901481939\\
0.00427199396630678	15.1361470902247\\
0.0043314832233764	15.13331700254\\
0.00439180089259609	15.1304091826616\\
0.00445295850994266	15.1274215420625\\
0.0045149677720361	15.1243519387016\\
0.00457784053837662	15.1211981758045\\
0.00464158883361278	15.1179580006177\\
0.00470622484984128	15.1146291031392\\
0.00477176094893875	15.1112091148462\\
0.00483820966492596	15.1076956073817\\
0.00490558370636505	15.1040860912454\\
0.00497389595879006	15.1003780144424\\
0.00504315948717136	15.0965687611426\\
0.00511338753841433	15.0926556502893\\
0.00518459354389291	15.0886359342235\\
0.00525679112201842	15.0845067972713\\
0.00532999408084409	15.0802653543207\\
0.00540421642070592	15.0759086493899\\
0.00547947233690029	15.0714336541759\\
0.00555577622239888	15.0668372665875\\
0.00563314267060135	15.0621163092739\\
0.00571158647812644	15.0572675281399\\
0.00579112264764176	15.0522875908535\\
0.00587176639073326	15.0471730853269\\
0.00595353313081437	15.0419205182282\\
0.00603643850607586	15.036526313453\\
0.0061204983724767	15.0309868105988\\
0.0062057288067765	15.0252982634571\\
0.00629214610961034	15.019456838481\\
0.00637976680860628	15.0134586132655\\
0.00646860766154633	15.0072995750353\\
0.00655868565957144	15.0009756191258\\
0.00665001803043112	14.9944825474846\\
0.00674262224177834	14.9878160671785\\
0.00683651600451024	14.9809717889113\\
0.00693171727615541	14.9739452255652\\
0.00702824426430835	14.9667317907562\\
0.00712611543011175	14.9593267974085\\
0.00722534949178721	14.9517254563644\\
0.00732596542821523	14.9439228750144\\
0.00742798248256492	14.9359140559655\\
0.00753142016597438	14.9276938957467\\
0.00763629826128224	14.9192571835444\\
0.00774263682681127	14.9105986000044\\
0.00785045620020451	14.9017127160649\\
0.00795977700231499	14.8925939918485\\
0.00807062014114951	14.8832367756239\\
0.00818300681586739	14.8736353028133\\
0.00829695852083491	14.8637836950896\\
0.00841249704973612	14.8536759595394\\
0.00852964449974103	14.8433059879065\\
0.00864842327573173	14.8326675559242\\
0.00876885609458743	14.8217543227486\\
0.00889096598952916	14.810559830483\\
0.00901477631452492	14.7990775038176\\
0.00914031074875623	14.7873006497751\\
0.00926759330114688	14.775222457589\\
0.00939664831495469	14.762835998705\\
0.00952750047242729	14.7501342269219\\
0.00966017479952265	14.7371099786733\\
0.0097946966706954	14.7237559734714\\
0.0099310918137498	14.7100648145057\\
0.0100693863147603	14.6960289894224\\
0.0102096066230605	14.6816408712627\\
0.0103517795563018	14.6668927196203\\
0.0104959323055823	14.6517766819696\\
0.0106420924406472	14.6362847952219\\
0.0107902879151618	14.6204089874798\\
0.0109405470720574	14.6041410800356\\
0.0110928986489522	14.5874727896039\\
0.0112473717836475	14.570395730783\\
0.0114039960197003	14.5529014188024\\
0.0115628013120738	14.5349812725068\\
0.011723818032866	14.5166266176434\\
0.011887076977119	14.4978286904154\\
0.0120526093687084	14.4785786413447\\
0.0122204468663149	14.4588675394329\\
0.0123906215694792	14.4386863766491\\
0.0125631660247412	14.4180260727246\\
0.0127381132318648	14.3968774803018\\
0.0129154966501488	14.3752313904196\\
0.0130953502048267	14.3530785383435\\
0.0132777082935543	14.330409609766\\
0.0134626057929891	14.307215247375\\
0.0136500780654601	14.2834860577866\\
0.0138401609657313	14.2592126188726\\
0.0140328908478587	14.2343854874738\\
0.0142283045721435	14.2089952074968\\
0.0144264395121816	14.1830323184219\\
0.0146273335620113	14.1564873642043\\
0.014831025143361	14.1293509025812\\
0.0150375532129974	14.1016135147873\\
0.0152469572701757	14.0732658156807\\
0.0154592773641948	14.0442984642579\\
0.015674554102056	14.014702174598\\
0.0158928286562298	13.9844677271924\\
0.0161141427725302	13.9535859806731\\
0.0163385387780986	13.9220478839437\\
0.0165660595894991	13.8898444886721\\
0.0167967487209265	13.8569669621863\\
0.0170306502925284	13.8234066007138\\
0.0172678090388436	13.7891548429865\\
0.0175082703173572	13.7542032841649\\
0.0177520801171764	13.7185436901103\\
0.0179992850678248	13.6821680119386\\
0.0182499324481615	13.6450684008721\\
0.018504070195423	13.6072372233447\\
0.0187617469143912	13.568667076351\\
0.0190230118866894	13.5293508030096\\
0.0192879150802078	13.4892815082964\\
0.0195565071586595	13.4484525749602\\
0.0198288394912707	13.4068576795335\\
0.020104964162605	13.364490808445\\
0.0203849339825246	13.3213462741846\\
0.0206688024962908	13.2774187314835\\
0.0209566239948043	13.2327031934646\\
0.0212484535249888	13.187195047733\\
0.0215443469003188	13.1408900723493\\
0.0218443607114943	13.0937844516607\\
0.0221485523372636	13.0458747919206\\
0.0224569799553977	12.997158136663\\
0.0227697025538168	12.9476319817879\\
0.0230867799418717	12.8972942902876\\
0.0234082727617829	12.8461435065911\\
0.0237342425002387	12.7941785704502\\
0.0240647515001542	12.7413989303272\\
0.0243998629725955	12.687804556242\\
0.0247396410088681	12.6333959520035\\
0.0250841505927754	12.5781741667936\\
0.0254334576130465	12.5221408060538\\
0.025787628875938	12.4652980416007\\
0.0261467321180109	12.4076486209515\\
0.0265108360190854	12.3491958758023\\
0.0268800102153761	12.289943729585\\
0.0272543253128103	12.22989670412\\
0.0276338529005317	12.1690599252495\\
0.028018665564592	12.1074391274754\\
0.028408836901833	12.0450406575259\\
0.028804441533963	11.9818714768302\\
0.0292055551218275	11.9179391628708\\
0.0296122543798803	11.8532519093892\\
0.0300246170908555	11.7878185254096\\
0.030442722120643	11.721648433076\\
0.0308666494333727	11.6547516642785\\
0.0312964801067075	11.587138856059\\
0.0317322963473498	11.5188212447872\\
0.0321741815067637	11.449810659114\\
0.0326222200971167	11.3801195116877\\
0.0330764978074424	11.309760789662\\
0.0335371015200293	11.2387480439863\\
0.0340041193270371	11.1670953775041\\
0.0344776405473446	11.0948174318843\\
0.0349577557436328	11.021929373406\\
0.0354445567397043	10.9484468776264\\
0.0359381366380463	10.8743861129666\\
0.0364385898376354	10.7997637232617\\
0.036946012051993	10.7245968093019\\
0.0374605003274899	10.6489029094426\\
0.0379821530619073	10.5726999792864\\
0.0385110700232557	10.4960063705474\\
0.0390473523688556	10.4188408091106\\
0.0395911026646846	10.3412223723687\\
0.0401424249049932	10.2631704658995\\
0.0407014245321944	10.1847047995437\\
0.0412682084570295	10.1058453629492\\
0.0418428850790158	10.0266124006626\\
0.0424255643071778	9.94702638682913\\
0.0430163575810679	9.86710799956906\\
0.04361537789208	9.78687809512278\\
0.044222739805059	9.70635768180896\\
0.0448385594802119	9.62556789389854\\
0.045462954695324	9.5445299654474\\
0.0460960448682843	9.46326520418529\\
0.0467379510799246	9.38179496551145\\
0.0473887960971765	9.30014062667991\\
0.0480487043965513	9.21832356122763\\
0.0487178021879463	9.13636511373229\\
0.0493962174387832	9.05428657493049\\
0.0500840798984821	8.97210915729068\\
0.0507815211232767	8.8898539710724\\
0.051488674501375	8.80754200094168\\
0.0522056752784698	8.72519408318726\\
0.0529326605836056	8.64283088358213\\
0.0536697694554048	8.56047287594925\\
0.0544171428686589	8.47814032145257\\
0.0551749237612913	8.39585324866741\\
0.0559432570616938	8.31363143445433\\
0.0567222897164454	8.23149438567001\\
0.0575121707184161	8.14946132174306\\
0.0583130511352622	8.06755115812442\\
0.0591250841383188	7.9857824906604\\
0.0599484250318941	7.90417358085799\\
0.0607832312829723	7.82274234210601\\
0.0616296625513294	7.74150632681615\\
0.0624878807200689	7.66048271450842\\
0.0633580499265825	7.5796883008468\\
0.0642403365939419	7.49913948761394\\
0.065134909462728	7.41885227361209\\
0.0660419396233031	7.33884224650614\\
0.0669616005485322	7.25912457557581\\
0.0678940681269611	7.17971400537403\\
0.068839520696455	7.10062485027274\\
0.0697981390783066	7.02187098988342\\
0.0707701066118189	6.94346586533053\\
0.0717556091893692	6.86542247634361\\
0.0727548352919623	6.78775337917013\\
0.0737679760252773	6.71047068526276\\
0.0747952251562182	6.63358606072347\\
0.0758367791499719	6.55711072647694\\
0.0768928372075831	6.48105545914722\\
0.0779636013040523	6.40543059260153\\
0.0790492762269642	6.33024602014107\\
0.080150069615654	6.25551119730393\\
0.0812661920009195	6.18123514524655\\
0.0823978568452852	6.10742645468024\\
0.0835452805838287	6.03409329032908\\
0.0847086826655741	5.96124339587734\\
0.0858882855954625	5.88888409937469\\
0.0870843149769072	5.81702231907823\\
0.0882969995549409	5.74566456969035\\
0.089526571259964	5.67481696896488\\
0.0907732652521023	5.60448524466559\\
0.0920373199661822	5.53467474182766\\
0.0933189771573324	5.4653904303184\\
0.09461848194722	5.39663691264563\\
0.0959360828709314	5.32841843201317\\
0.0972720319245054	5.26073888057602\\
0.0986265846131282	5.19360180788995\\
0.1	5.12701042951608\\
0.101392540755882	5.06096763577025\\
0.102804473209331	4.995476000591\\
0.10423606739764	4.93053779050344\\
0.10568759711848	4.86615497366778\\
0.107159339982267	4.8023292289808\\
0.108651577465254	4.73906195522908\\
0.110164594963366	4.67635428026537\\
0.111698681846782	4.61420707019634\\
0.113254131515281	4.55262093856844\\
0.114831241454351	4.49159625553923\\
0.116430313292088	4.43113315701546\\
0.118051652856881	4.37123155375493\\
0.119695570235904	4.31189114041503\\
0.121362379834424	4.25311140453898\\
0.123052400435926	4.19489163547369\\
0.124765955263087	4.13723093320722\\
0.12650337203959	4.08012821711912\\
0.128264983052806	4.02358223463942\\
0.130051125217341	3.96759156980718\\
0.131862140139475	3.9121546517263\\
0.133698374182495	3.85726976290539\\
0.135560178532937	3.80293504749363\\
0.137447909267754	3.74914851939402\\
0.139361927422414	3.69590807025487\\
0.141302599059953	3.64321147734534\\
0.143270295340983	3.59105641130166\\
0.145265392594678	3.53944044374921\\
0.14728827239075	3.48836105480055\\
0.149339321612425	3.43781564042416\\
0.151418932530435	3.38780151968808\\
0.153527502878042	3.33831594187587\\
0.155665435927106	3.28935609348002\\
0.157833140565212	3.24091910506749\\
0.16003103137387	3.19300205802496\\
0.162259528707809	3.14560199118184\\
0.164519058775366	3.09871590731661\\
0.166810053720006	3.05234077954185\\
0.169132951702965	3.00647355758064\\
0.171488196987054	2.96111117393065\\
0.173876240021625	2.91625054991713\\
0.176297537528721	2.87188860164482\\
0.178752552590424	2.82802224585064\\
0.181241754737424	2.78464840565421\\
0.183765620038817	2.74176401621979\\
0.186324631193156	2.69936603032791\\
0.188919277620767	2.65745142386368\\
0.191550055557353	2.61601720122433\\
0.194217468148903	2.57506040065389\\
0.196922025547917	2.53457809950666\\
0.199664245010979	2.49456741944524\\
0.20244465099768	2.45502553158433\\
0.205263775270925	2.41594966157544\\
0.208122156998634	2.37733709464684\\
0.211020342856859	2.33918518060097\\
0.213958887134342	2.30149133877678\\
0.216938351838518	2.26425306298189\\
0.219959306803007	2.22746792640071\\
0.223022329796594	2.19113358648826\\
0.226128006633728	2.15524778985272\\
0.229276931286565	2.11980837713135\\
0.232469705998565	2.084813287875\\
0.235706941399673	2.05026056543986\\
0.238989256623105	2.01614836189182\\
0.24231727942376	1.98247494294019\\
0.245691646298279	1.9492386928967\\
0.249113002606779	1.9164381196686\\
0.252582002696278	1.88407185979057\\
0.256099310025846	1.85213868350849\\
0.259665597293487	1.8206374999033\\
0.263281546564802	1.78956736207374\\
0.266947849403432	1.75892747236818\\
0.270665207003324	1.72871718767404\\
0.274434330322837	1.6989360247596\\
0.278255940220713	1.66958366566401\\
0.282130767593947	1.64065996313369\\
0.286059553517574	1.61216494608797\\
0.290043049386399	1.58409882511408\\
0.294082017058706	1.55646199795756\\
0.298177229001967	1.52925505500412\\
0.302329468440578	1.50247878471018\\
0.306539529505653	1.47613417895683\\
0.310808217386906	1.45022243828109\\
0.315136348486648	1.42474497693568\\
0.319524750575921	1.39970342771263\\
0.32397426295282	1.37509964646482\\
0.328485736603004	1.35093571623161\\
0.333060034362459	1.32721395087408\\
0.337698031082509	1.30393689810558\\
0.342400613797143	1.28110734177544\\
0.347168681892656	1.25872830325842\\
0.352003147279668	1.23680304177112\\
0.356904934567523	1.21533505341673\\
0.361874981241128	1.19432806872785\\
0.366914237840249	1.17378604846233\\
0.372023668141307	1.15371317735791\\
0.3772042493417	1.13411385554368\\
0.3824569722467	1.11499268725663\\
0.387782841458946	1.09635446648768\\
0.393182875570577	1.07820415915194\\
0.398658107358044	1.06054688133647\\
0.404209583979631	1.0433878731672\\
0.409838367175726	1.02673246779325\\
0.415545533471887	1.01058605497517\\
0.421332174384729	0.994954038754977\\
0.427199396630678	0.97984178865716\\
0.43314832233764	0.965254583901853\\
0.439180089259609	0.951197550089131\\
0.445295850994266	0.93767558787997\\
0.45149677720361	0.92469329319626\\
0.457784053837662	0.912254868555708\\
0.464158883361278	0.900364025207535\\
0.470622484984128	0.889023875831611\\
0.477176094893875	0.878236817675541\\
0.483820966492596	0.868004406126891\\
0.490558370636505	0.858327218859812\\
0.497389595879006	0.849204710858315\\
0.504315948717136	0.840635060786659\\
0.511338753841433	0.832615009387958\\
0.518459354389291	0.825139690758361\\
0.525679112201842	0.818202457614236\\
0.532999408084409	0.811794701871618\\
0.540421642070592	0.805905672141753\\
0.547947233690029	0.800522290042928\\
0.555577622239888	0.795628967561998\\
0.563314267060136	0.791207428094362\\
0.571158647812643	0.787236534252353\\
0.579112264764176	0.783692126068833\\
0.587176639073326	0.780546873854953\\
0.595353313081437	0.777770150706232\\
0.603643850607587	0.775327930454911\\
0.61204983724767	0.773182717808363\\
0.62057288067765	0.771293518308928\\
0.629214610961034	0.769615856748491\\
0.637976680860628	0.768101853461726\\
0.646860766154633	0.766700368615568\\
0.655868565957143	0.765357224869103\\
0.665001803043112	0.764015518605042\\
0.674262224177834	0.762616029009993\\
0.683651600451024	0.761097732534425\\
0.693171727615541	0.759398427454985\\
0.702824426430835	0.757455469347426\\
0.712611543011175	0.7552066131737\\
0.722534949178721	0.75259095156072\\
0.732596542821523	0.749549931861691\\
0.742798248256492	0.746028427227585\\
0.753142016597438	0.741975829690454\\
0.763629826128224	0.737347126901651\\
0.774263682681127	0.732103919438104\\
0.785045620020451	0.726215333227813\\
0.795977700231499	0.719658782276013\\
0.807062014114951	0.712420540884095\\
0.818300681586739	0.704496091926118\\
0.829695852083491	0.695890228222672\\
0.841249704973612	0.686616896764493\\
0.852964449974102	0.676698789556283\\
0.864842327573173	0.666166698798694\\
0.876885609458743	0.65505866681804\\
0.889096598952916	0.643418971412502\\
0.901477631452492	0.631296994268184\\
0.914031074875623	0.61874602340155\\
0.926759330114688	0.605822040158141\\
0.939664831495469	0.592582537542346\\
0.952750047242729	0.579085410242307\\
0.966017479952265	0.56538794849739\\
0.97946966706954	0.551545958860279\\
0.99310918137498	0.537613025755991\\
1.00693863147603	0.523639919255817\\
1.02096066230605	0.509674147142395\\
1.03517795563018	0.495759643469158\\
1.04959323055823	0.481936581491718\\
1.06420924406472	0.468241296046217\\
1.07902879151618	0.454706298994519\\
1.09405470720574	0.441360371037455\\
1.10928986489522	0.428228713752677\\
1.12473717836475	0.415333146896616\\
1.14039960197003	0.402692337594189\\
1.15628013120738	0.39032204982974\\
1.1723818032866	0.378235404501519\\
1.1887076977119	0.366443142087426\\
1.20526093687084	0.354953881627086\\
1.22204468663149	0.343774371196931\\
1.23906215694792	0.332909726320974\\
1.25631660247412	0.322363653818316\\
1.27381132318648	0.312138659439122\\
1.29154966501488	0.302236238306349\\
1.30953502048267	0.292657047669205\\
1.32777082935543	0.283401061822614\\
1.34626057929891	0.274467709261733\\
1.36500780654601	0.265855992250942\\
1.38401609657313	0.257564589014365\\
1.40328908478587	0.249591938710643\\
1.42283045721435	0.241936309267621\\
1.44264395121816	0.234595848034588\\
1.46273335620113	0.22756861508005\\
1.4831025143361	0.22085259884761\\
1.50375532129974	0.214445713797588\\
1.52469572701757	0.208345779636837\\
1.54592773641948	0.202550481795829\\
1.5674554102056	0.197057312979643\\
1.58928286562298	0.19186349592382\\
1.61141427725302	0.186965887942649\\
1.63385387780986	0.182360868487674\\
1.65660595894991	0.178044211729497\\
1.67967487209265	0.174010947125028\\
1.70306502925284	0.170255211994708\\
1.72678090388436	0.166770101249266\\
1.75082703173573	0.16354752049241\\
1.77520801171763	0.160578049685404\\
1.79992850678248	0.157850825284288\\
1.82499324481615	0.155353449152201\\
1.8504070195423	0.153071932517784\\
1.87617469143912	0.150990682743445\\
1.90230118866894	0.149092539655895\\
1.92879150802078	0.14735886669137\\
1.95565071586595	0.145769700158779\\
1.98288394912707	0.14430395758741\\
2.0104964162605	0.142939703483081\\
2.03849339825246	0.14165446795221\\
2.06688024962908	0.140425610673089\\
2.09566239948043	0.139230719725427\\
2.12484535249888	0.138048031999848\\
2.15443469003188	0.136856859507885\\
2.18443607114943	0.135638004150568\\
2.21485523372636	0.134374142644076\\
2.24569799553977	0.1330501635887\\
2.27697025538168	0.131653440261615\\
2.30867799418717	0.130174025651836\\
2.34082727617829	0.128604760404643\\
2.37342425002387	0.126941289392825\\
2.40647515001542	0.125181988129919\\
2.43998629725955	0.123327805643786\\
2.47396410088681	0.121382035190914\\
2.50841505927754	0.11935002785422\\
2.54334576130465	0.117238866318612\\
2.5787628875938	0.115057016848265\\
2.61467321180109	0.112813976775877\\
2.65108360190854	0.110519932898004\\
2.68800102153761	0.108185443403921\\
2.72543253128103	0.105821152728985\\
2.76338529005317	0.103437545394256\\
2.8018665564592	0.101044741772077\\
2.8408836901833	0.0986523360242662\\
2.8804441533963	0.0962692743189437\\
2.92055551218275	0.0939037698845744\\
2.96122543798803	0.0915632504809132\\
3.00246170908555	0.0892543333825282\\
3.0442722120643	0.0869828228909225\\
3.08666494333727	0.0847537256094614\\
3.12964801067075	0.0825712791389827\\
3.17322963473498	0.0804389903930028\\
3.21741815067637	0.0783596803261442\\
3.26222200971167	0.0763355324633083\\
3.30764978074424	0.0743681431789482\\
3.35371015200293	0.0724585721793406\\
3.40041193270371	0.0706073920779278\\
3.44776405473446	0.0688147363181405\\
3.49577557436328	0.0670803449915358\\
3.54445567397044	0.065403608326738\\
3.59381366380463	0.063783607792313\\
3.64385898376354	0.062219154871978\\
3.6946012051993	0.0607088276427566\\
3.74605003274899	0.0592510053206473\\
3.79821530619074	0.0578439009450276\\
3.85110700232557	0.0564855923563534\\
3.90473523688556	0.0551740515899096\\
3.95911026646846	0.0539071727669918\\
4.01424249049932	0.0526827985179682\\
4.07014245321944	0.0514987449267394\\
4.12682084570295	0.0503528249431993\\
4.18428850790158	0.0492428701766092\\
4.24255643071778	0.0481667509576132\\
4.3016357581068	0.0471223945433005\\
4.36153778920801	0.046107801338326\\
4.4222739805059	0.0451210590151866\\
4.48385594802119	0.0441603544384082\\
4.5462954695324	0.0432239833272142\\
4.60960448682843	0.042310357629487\\
4.67379510799246	0.0414180106217539\\
4.73887960971766	0.0405455997944548\\
4.80487043965513	0.0396919076255253\\
4.87178021879463	0.0388558403864692\\
4.93962174387832	0.0380364251606138\\
5.00840798984821	0.0372328052829212\\
5.07815211232768	0.0364442344322574\\
5.14886745013749	0.0356700696199359\\
5.22056752784697	0.0349097633236649\\
5.29326605836056	0.0341628550125639\\
5.36697694554048	0.0334289622989689\\
5.44171428686589	0.032707771935915\\
5.51749237612912	0.0319990308582387\\
5.59432570616938	0.0313025374406206\\
5.67222897164454	0.030618133118409\\
5.75121707184161	0.0299456944901709\\
5.83130511352622	0.0292851259927912\\
5.91250841383188	0.0286363532139522\\
5.99484250318941	0.027999316882639\\
6.07832312829723	0.0273739675563056\\
6.16296625513294	0.0267602610046287\\
6.24878807200689	0.0261581542737543\\
6.33580499265825	0.0255676024020708\\
6.42403365939419	0.0249885557486395\\
6.5134909462728	0.0244209578881389\\
6.6041939623303	0.0238647440213781\\
6.69616005485322	0.0233198398477479\\
6.78940681269611	0.0227861608451672\\
6.8839520696455	0.0222636119037942\\
6.97981390783066	0.0217520872614326\\
7.07701066118189	0.0212514706914492\\
7.17556091893693	0.0207616358973807\\
7.27548352919622	0.0202824470721058\\
7.37679760252773	0.0198137595836253\\
7.47952251562182	0.0193554207536285\\
7.58367791499719	0.018907270699\\
7.68928372075831	0.0184691432105231\\
7.79636013040524	0.01804086664682\\
7.90492762269642	0.0176222648249263\\
8.0150069615654	0.017213157892385\\
8.12661920009194	0.0168133631684823\\
8.23978568452852	0.0164226959451075\\
8.35452805838287	0.0160409702398162\\
8.4708682665574	0.0156679994960648\\
8.58882855954625	0.0153035972270082\\
8.70843149769072	0.0149475776011541\\
8.82969995549409	0.0145997559691659\\
8.9526571259964	0.0142599493323225\\
9.07732652521022	0.0139279767540574\\
9.20373199661822	0.0136036597165749\\
9.33189771573324	0.0132868224252129\\
9.461848194722	0.0129772920635618\\
9.59360828709315	0.012674899002656\\
9.72720319245054	0.0123794769677615\\
9.86265846131282	0.0120908631663119\\
10	0.0118088983807005\\
10.1392540755881	0.0115334270294153\\
10.2804473209331	0.0112642972000997\\
10.423606739764	0.0110013606578471\\
10.5687597118481	0.0107444728319447\\
10.7159339982267	0.0104934927841374\\
10.8651577465254	0.0102482831611373\\
11.0164594963366	0.0100087101340837\\
11.1698681846782	0.00977464332728248\\
11.3254131515281	0.00954595573839746\\
11.4831241454351	0.00932252365211254\\
11.6430313292088	0.00910422654893171\\
11.8051652856881	0.00889094701072103\\
11.9695570235904	0.00868257062430298\\
12.1362379834424	0.00847898588434057\\
12.3052400435926	0.00828008409641299\\
12.4765955263087	0.00808575928124561\\
12.650337203959	0.00789590808069703\\
12.8264983052806	0.00771042966613227\\
13.0051125217341	0.00752922564963292\\
13.1862140139475	0.00735219999835118\\
13.3698374182495	0.00717925895233222\\
13.5560178532937	0.00701031094589895\\
13.7447909267754	0.00684526653277517\\
13.9361927422414	0.00668403831493896\\
14.1302599059953	0.0065265408751996\\
14.3270295340983	0.00637269071347757\\
14.5265392594678	0.00622240618665742\\
14.728827239075	0.00607560745190487\\
14.9339321612425	0.00593221641333186\\
15.1418932530435	0.00579215667180658\\
15.3527502878042	0.00565535347776727\\
15.5665435927106	0.00552173368685677\\
15.7833140565212	0.00539122571818473\\
16.003103137387	0.00526375951503249\\
16.2259528707809	0.00513926650783356\\
16.4519058775366	0.00501767957922265\\
16.6810053720006	0.00489893303099918\\
16.9132951702965	0.0047829625528358\\
17.1488196987054	0.00466970519255049\\
17.3876240021625	0.00455909932782662\\
17.629753752872	0.00445108463919683\\
17.8752552590424	0.00434560208419842\\
18.1241754737424	0.00424259387254348\\
18.3765620038817	0.00414200344221454\\
18.6324631193156	0.00404377543636417\\
18.8919277620767	0.00394785568094431\\
19.1550055557353	0.00385419116295841\\
19.4217468148902	0.00376273000927598\\
19.6922025547917	0.0036734214659411\\
19.9664245010979	0.00358621587790766\\
20.2444650997681	0.0035010646691536\\
20.5263775270925	0.00341792032313218\\
20.8122156998634	0.00333673636351663\\
21.102034285686	0.00325746733521086\\
21.3958887134342	0.0031800687855936\\
21.6938351838519	0.00310449724598045\\
21.9959306803007	0.00303071021327712\\
22.3022329796594	0.00295866613182569\\
22.6128006633728	0.00288832437541688\\
22.9276931286565	0.00281964522947083\\
23.2469705998565	0.00275258987338426\\
23.5706941399673	0.0026871203630374\\
23.8989256623105	0.00262319961346254\\
24.231727942376	0.00256079138168015\\
24.5691646298279	0.00249986024969893\\
24.9113002606779	0.00244037160769482\\
25.2582002696278	0.00238229163736285\\
25.6099310025846	0.00232558729545876\\
25.9665597293487	0.00227022629752735\\
26.3281546564802	0.00221617710183837\\
26.6947849403432	0.00216340889351756\\
27.0665207003324	0.00211189156890038\\
27.4434330322836	0.00206159572009628\\
27.8255940220713	0.00201249261979066\\
28.2130767593947	0.00196455420626707\\
28.6059553517574	0.00191775306867535\\
29.0043049386399	0.00187206243254343\\
29.4082017058706	0.00182745614553269\\
29.8177229001967	0.00178390866344691\\
30.2329468440578	0.0017413950364964\\
30.6539529505653	0.00169989089582305\\
31.0808217386906	0.00165937244027749\\
31.5136348486648	0.00161981642346856\\
31.9524750575921	0.00158120014106165\\
32.397426295282	0.00154350141835362\\
32.8485736603005	0.00150669859809373\\
33.3060034362459	0.00147077052857879\\
33.7698031082509	0.00143569655199909\\
34.2400613797143	0.00140145649304183\\
34.7168681892656	0.00136803064775321\\
35.2003147279668	0.00133539977264637\\
35.6904934567523	0.00130354507405888\\
36.1874981241128	0.00127244819775677\\
36.6914237840249	0.00124209121877391\\
37.2023668141307	0.00121245663149133\\
37.72042493417	0.00118352733994457\\
38.24569722467	0.00115528664835764\\
38.7782841458945	0.00112771825190258\\
39.3182875570577	0.00110080622766926\\
39.8658107358044	0.00107453502584981\\
40.4209583979631	0.00104888946113222\\
40.9838367175726	0.0010238547042897\\
41.5545533471887	0.000999416273968479\\
42.1332174384729	0.000975560028671357\\
42.7199396630678	0.000952272158918098\\
43.314832233764	0.000929539179594097\\
43.9180089259609	0.000907347922476229\\
44.5295850994265	0.000885685528924285\\
45.149677720361	0.000864539442744861\\
45.7784053837662	0.00084389740321641\\
46.4158883361278	0.000823747438271559\\
47.0622484984128	0.000804077857836467\\
47.7176094893874	0.000784877247317377\\
48.3820966492596	0.000766134461235978\\
49.0558370636505	0.000747838617006517\\
49.7389595879007	0.000729979088852062\\
50.4315948717136	0.000712545501857721\\
51.1338753841432	0.00069552772615323\\
51.8459354389291	0.000678915871230937\\
52.5679112201842	0.000662700280384795\\
53.2999408084409	0.000646871525273801\\
54.0421642070592	0.000631420400609044\\
54.7947233690028	0.000616337918957806\\
55.5577622239888	0.000601615305661995\\
56.3314267060135	0.000587243993870083\\
57.1158647812643	0.000573215619683432\\
57.9112264764176	0.000559522017405099\\
58.7176639073326	0.000546155214902609\\
59.5353313081437	0.000533107429067336\\
60.3643850607586	0.000520371061382397\\
61.204983724767	0.00050793869358712\\
62.057288067765	0.000495803083441442\\
62.9214610961035	0.00048395716058585\\
63.7976680860628	0.000472394022495609\\
64.6860766154632	0.000461106930527952\\
65.5868565957144	0.000450089306060217\\
66.5001803043112	0.000439334726715461\\
67.4262224177835	0.000428836922677535\\
68.3651600451024	0.000418589773087843\\
69.317172761554	0.000408587302528458\\
70.2824426430835	0.00039882367758773\\
71.2611543011175	0.000389293203501385\\
72.2534949178722	0.00037999032087749\\
73.2596542821523	0.00037090960249309\\
74.2798248256491	0.000362045750170518\\
75.3142016597438	0.000353393591722622\\
76.3629826128224	0.000344948077972322\\
77.4263682681128	0.000336704279841636\\
78.5045620020451	0.000328657385509107\\
79.5977700231498	0.000320802697633222\\
80.7062014114951	0.000313135630642803\\
81.8300681586739	0.000305651708090459\\
82.9695852083491	0.000298346560067699\\
84.1249704973612	0.000291215920681392\\
85.2964449974102	0.00028425562559106\\
86.4842327573173	0.000277461609601592\\
87.6885609458743	0.000270829904314999\\
88.9096598952917	0.000264356635835534\\
90.1477631452492	0.000258038022530858\\
91.4031074875622	0.000251870372844044\\
92.6759330114688	0.000245850083157979\\
93.9664831495469	0.000239973635709956\\
95.275004724273	0.000234237596555548\\
96.6017479952265	0.000228638613579332\\
97.9469667069539	0.000223173414553797\\
99.310918137498	0.000217838805243802\\
100.693863147603	0.000212631667552827\\
102.096066230605	0.000207548957717906\\
103.517795563018	0.000202587704541853\\
104.959323055823	0.000197745007671412\\
106.420924406472	0.000193018035912335\\
107.902879151618	0.000188404025586214\\
109.405470720574	0.000183900278926078\\
110.928986489522	0.000179504162509197\\
112.473717836475	0.000175213105725725\\
114.039960197003	0.000171024599286672\\
115.628013120738	0.000166936193763036\\
117.23818032866	0.000162945498163186\\
118.87076977119	0.000159050178540953\\
120.526093687084	0.000155247956638609\\
122.204468663149	0.000151536608560564\\
123.906215694792	0.000147913963479693\\
125.631660247412	0.00014437790237305\\
127.381132318648	0.000140926356788585\\
129.154966501488	0.00013755730764062\\
130.953502048267	0.000134268784033485\\
132.777082935543	0.000131058862114168\\
134.626057929891	0.000127925663951303\\
136.500780654601	0.000124867356440724\\
138.401609657313	0.000121882150237552\\
140.328908478587	0.000118968298713196\\
142.283045721435	0.000116124096937809\\
144.264395121816	0.000113347880685621\\
146.273335620113	0.000110638025465514\\
148.31025143361	0.000107992945573353\\
150.375532129974	0.000105411093167706\\
152.469572701757	0.000102890957366716\\
154.592773641948	0.000100431063367215\\
156.74554102056	9.8029971584623e-05\\
158.928286562298	9.5686276812959e-05\\
161.141427725302	9.3398607404449e-05\\
163.385387780986	9.11656244707436e-05\\
165.660595894992	8.89860210997992e-05\\
167.967487209265	8.68585215945394e-05\\
170.306502925284	8.47818807275607e-05\\
172.678090388436	8.27548830144205e-05\\
175.082703173572	8.07763420044272e-05\\
177.520801171764	7.88450995873744e-05\\
179.992850678248	7.69600253178469e-05\\
182.499324481615	7.51200157548999e-05\\
185.04070195423	7.33239938176157e-05\\
187.617469143912	7.15709081560868e-05\\
190.230118866895	6.98597325373799e-05\\
192.879150802078	6.81894652460705e-05\\
195.565071586595	6.6559128498918e-05\\
198.288394912707	6.49677678739993e-05\\
201.04964162605	6.34144517523576e-05\\
203.849339825246	6.18982707743295e-05\\
206.688024962908	6.04183373079937e-05\\
209.566239948044	5.89737849300847e-05\\
212.484535249888	5.75637679199021e-05\\
215.443469003188	5.61874607652365e-05\\
218.443607114943	5.48440576794215e-05\\
221.485523372636	5.35327721304553e-05\\
224.569799553978	5.22528363813908e-05\\
227.697025538168	5.10035010412954e-05\\
230.867799418717	4.97840346274254e-05\\
234.082727617829	4.8593723137109e-05\\
237.342425002387	4.74318696307715e-05\\
240.647515001543	4.62977938240024e-05\\
243.998629725955	4.51908316900567e-05\\
247.396410088681	4.41103350715928e-05\\
250.841505927754	4.30556713012578e-05\\
254.334576130465	4.20262228320928e-05\\
257.87628875938	4.10213868761643e-05\\
261.467321180109	4.00405750520815e-05\\
265.108360190854	3.90832130408932e-05\\
268.800102153761	3.8148740249998e-05\\
272.543253128103	3.72366094855203e-05\\
276.338529005317	3.63462866319536e-05\\
280.18665564592	3.54772503398676e-05\\
284.08836901833	3.4628991720854e-05\\
288.04441533963	3.38010140498639e-05\\
292.055551218275	3.29928324746266e-05\\
296.122543798804	3.22039737318342e-05\\
300.246170908555	3.14339758704891e-05\\
304.42722120643	3.06823879814792e-05\\
308.666494333727	2.99487699336743e-05\\
312.964801067075	2.92326921165012e-05\\
317.322963473498	2.85337351885635e-05\\
321.741815067637	2.78514898322285e-05\\
326.222200971167	2.71855565141478e-05\\
330.764978074424	2.65355452512925e-05\\
335.371015200293	2.59010753829035e-05\\
340.041193270371	2.52817753477636e-05\\
344.776405473446	2.46772824664862e-05\\
349.577557436327	2.40872427295474e-05\\
354.445567397044	2.35113105899178e-05\\
359.381366380463	2.29491487609059e-05\\
364.385898376355	2.24004280186458e-05\\
369.46012051993	2.18648270096528e-05\\
374.605003274899	2.13420320623225e-05\\
379.821530619074	2.08317370037526e-05\\
385.110700232557	2.03336429801606e-05\\
390.473523688556	1.98474582823731e-05\\
395.911026646846	1.93728981746147e-05\\
401.424249049932	1.89096847281344e-05\\
407.014245321944	1.84575466584397e-05\\
412.682084570295	1.80162191665407e-05\\
418.428850790158	1.75854437837165e-05\\
424.255643071778	1.71649682204646e-05\\
430.163575810679	1.67545462187568e-05\\
436.153778920801	1.63539374077607e-05\\
442.22739805059	1.59629071632072e-05\\
448.385594802119	1.55812264700043e-05\\
454.62954695324	1.52086717881585e-05\\
460.960448682843	1.4845024922012e-05\\
467.379510799246	1.44900728922659e-05\\
473.887960971765	1.41436078115108e-05\\
480.487043965513	1.38054267623558e-05\\
487.178021879463	1.34753316787795e-05\\
493.962174387832	1.31531292299633e-05\\
500.840798984821	1.28386307073103e-05\\
507.815211232767	1.25316519138251e-05\\
514.88674501375	1.22320130562852e-05\\
522.056752784698	1.19395386399765e-05\\
529.326605836056	1.16540573659086e-05\\
536.697694554048	1.13754020306271e-05\\
544.171428686589	1.11034094281846e-05\\
551.749237612913	1.08379202546092e-05\\
559.432570616938	1.0578779014659e-05\\
567.222897164455	1.0325833930726e-05\\
575.121707184161	1.00789368540121e-05\\
583.130511352622	9.83794317775029e-06\\
591.250841383188	9.60271175253054e-06\\
599.484250318941	9.37310480362047e-06\\
607.832312829724	9.14898785039015e-06\\
616.296625513294	8.93022962736073e-06\\
624.878807200689	8.71670200765293e-06\\
633.580499265825	8.50827992756366e-06\\
642.403365939419	8.30484131369508e-06\\
651.349094627281	8.10626701124353e-06\\
660.419396233031	7.912440714295e-06\\
669.616005485321	7.7232488976949e-06\\
678.940681269611	7.53858075066685e-06\\
688.39520696455	7.35832811174645e-06\\
697.981390783067	7.18238540560972e-06\\
707.701066118189	7.01064958103838e-06\\
717.556091893692	6.84302005086431e-06\\
727.548352919623	6.6793986328283e-06\\
737.679760252773	6.51968949212795e-06\\
747.952251562183	6.36379908537125e-06\\
758.367791499719	6.21163610570893e-06\\
768.928372075831	6.06311142942711e-06\\
779.636013040524	5.91813806371521e-06\\
790.492762269642	5.77663109572763e-06\\
801.500696156541	5.63850764284726e-06\\
812.661920009195	5.50368680416192e-06\\
823.978568452851	5.37208961309178e-06\\
835.452805838287	5.24363899112519e-06\\
847.08682665574	5.11825970264561e-06\\
858.882855954626	4.99587831096917e-06\\
870.843149769072	4.87642313520621e-06\\
882.969995549408	4.75982420840326e-06\\
895.26571259964	4.64601323646301e-06\\
907.732652521022	4.53492355825579e-06\\
920.373199661823	4.42649010644361e-06\\
933.189771573324	4.32064936950667e-06\\
946.184819472199	4.21733935442588e-06\\
959.360828709315	4.11649955051136e-06\\
972.720319245054	4.01807089383985e-06\\
986.265846131283	3.92199573270215e-06\\
1000	3.8282177938847e-06\\
};
\addlegendentry{Full Model}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2348408401865\\
0.00101392540755882	15.2346835637013\\
0.00102804473209331	15.2345218619375\\
0.0010423606739764	15.2343556236874\\
0.0010568759711848	15.2341846992183\\
0.00107159339982267	15.2340089702051\\
0.00108651577465254	15.2338283007331\\
0.00110164594963366	15.2336425520484\\
0.00111698681846782	15.2334515817055\\
0.00113254131515281	15.2332552432937\\
0.00114831241454351	15.2330533861964\\
0.00116430313292088	15.2328458549642\\
0.00118051652856881	15.2326324971403\\
0.00119695570235904	15.2324131432381\\
0.00121362379834424	15.2321876230033\\
0.00123052400435926	15.2319557674556\\
0.00124765955263087	15.2317173990135\\
0.0012650337203959	15.2314723352582\\
0.00128264983052806	15.2312203887377\\
0.00130051125217341	15.2309613667961\\
0.00131862140139475	15.2306950714194\\
0.00133698374182495	15.2304212990833\\
0.00135560178532937	15.2301398406006\\
0.00137447909267754	15.2298504809658\\
0.00139361927422414	15.2295529991997\\
0.00141302599059953	15.2292471681987\\
0.00143270295340983	15.2289327546148\\
0.00145265392594678	15.2286095189205\\
0.0014728827239075	15.2282772180065\\
0.00149339321612425	15.2279355700316\\
0.00151418932530435	15.2275843645701\\
0.00153527502878042	15.227223302076\\
0.00155665435927106	15.2268521124133\\
0.00157833140565212	15.2264705132794\\
0.0016003103137387	15.2260782141898\\
0.00162259528707809	15.2256749166711\\
0.00164519058775366	15.2252603147549\\
0.00166810053720006	15.2248340955746\\
0.00169132951702965	15.2243959008068\\
0.00171488196987054	15.2239454639352\\
0.00173876240021625	15.2234823903508\\
0.00176297537528721	15.2230063481352\\
0.00178752552590424	15.2225169531964\\
0.00181241754737424	15.2220138688407\\
0.00183765620038817	15.2214966914624\\
0.00186324631193156	15.2209650314946\\
0.00188919277620767	15.2204184857976\\
0.00191550055557353	15.2198566398232\\
0.00194217468148903	15.2192790675123\\
0.00196922025547917	15.2186853310243\\
0.00199664245010979	15.2180749804301\\
0.0020244465099768	15.217447553388\\
0.00205263775270925	15.216802574809\\
0.00208122156998634	15.216139556511\\
0.0021102034285686	15.2154579968588\\
0.00213958887134342	15.2147573803868\\
0.00216938351838518	15.2140371773724\\
0.00219959306803007	15.2132968431971\\
0.00223022329796594	15.2125358147476\\
0.00226128006633728	15.2117535409741\\
0.00229276931286565	15.210949402986\\
0.00232469705998565	15.2101227986304\\
0.00235706941399673	15.2092731139735\\
0.00238989256623105	15.2083997056586\\
0.0024231727942376	15.2075019163637\\
0.00245691646298279	15.2065790705975\\
0.00249113002606779	15.2056304745127\\
0.00252582002696278	15.2046554157843\\
0.00256099310025846	15.2036531635926\\
0.00259665597293487	15.2026229437945\\
0.00263281546564802	15.2015640214521\\
0.00266947849403432	15.2004755814023\\
0.00270665207003324	15.1993568099421\\
0.00274434330322837	15.1982068692345\\
0.00278255940220713	15.1970248950536\\
0.00282130767593947	15.1958100353983\\
0.00286059553517574	15.194561331766\\
0.00290043049386399	15.1932778835983\\
0.00294082017058706	15.1919587088622\\
0.00298177229001967	15.1906028597175\\
0.00302329468440578	15.1892093055514\\
0.00306539529505653	15.1877770121726\\
0.00310808217386906	15.1863049131173\\
0.00315136348486648	15.1847919160036\\
0.00319524750575921	15.1832368968766\\
0.0032397426295282	15.181638742197\\
0.00328485736603004	15.1799961778852\\
0.00333060034362459	15.1783080607262\\
0.00337698031082509	15.1765731249829\\
0.00342400613797143	15.174790087925\\
0.00347168681892656	15.1729576348397\\
0.00352003147279668	15.1710744157297\\
0.00356904934567523	15.1691390445908\\
0.00361874981241128	15.1671500986821\\
0.00366914237840249	15.1651061176381\\
0.00372023668141307	15.163005602538\\
0.003772042493417	15.1608470149535\\
0.003824569722467	15.1586287759783\\
0.00387782841458946	15.1563492652378\\
0.00393182875570577	15.1540068198785\\
0.00398658107358044	15.1515997335357\\
0.00404209583979631	15.1491262552721\\
0.00409838367175726	15.1465845884733\\
0.00415545533471888	15.1439728896227\\
0.00421332174384729	15.1412892666346\\
0.00427199396630678	15.1385317948208\\
0.0043314832233764	15.1356984606559\\
0.00439180089259609	15.1327872295851\\
0.00445295850994266	15.1297960130422\\
0.0045149677720361	15.1267226560241\\
0.00457784053837662	15.123564968239\\
0.00464158883361278	15.1203206840889\\
0.00470622484984128	15.1169874884687\\
0.00477176094893875	15.1135630070691\\
0.00483820966492596	15.1100448055152\\
0.00490558370636505	15.1064303881129\\
0.00497389595879006	15.1027171965236\\
0.00504315948717136	15.0989026084107\\
0.00511338753841433	15.0949839360653\\
0.00518459354389291	15.090958425005\\
0.00525679112201842	15.0868232525373\\
0.00532999408084409	15.0825755262914\\
0.00540421642070592	15.0782122828034\\
0.00547947233690029	15.0737304862142\\
0.00555577622239888	15.0691270268599\\
0.00563314267060135	15.0643987196618\\
0.00571158647812644	15.0595423025462\\
0.00579112264764176	15.0545544348998\\
0.00587176639073326	15.0494316957256\\
0.00595353313081437	15.0441705807566\\
0.00603643850607586	15.0387675076283\\
0.0061204983724767	15.0332188130396\\
0.0062057288067765	15.0275207362216\\
0.00629214610961034	15.0216694339306\\
0.00637976680860628	15.0156609750205\\
0.00646860766154633	15.0094913365676\\
0.00655868565957144	15.0031563883951\\
0.00665001803043112	14.9966519482853\\
0.00674262224177834	14.9899737076767\\
0.00683651600451024	14.9831172613441\\
0.00693171727615541	14.9760781118645\\
0.00702824426430835	14.9688516624632\\
0.00712611543011175	14.9614332156413\\
0.00722534949178721	14.9538179723369\\
0.00732596542821523	14.9460010207902\\
0.00742798248256492	14.9379773450116\\
0.00753142016597438	14.9297418571368\\
0.00763629826128224	14.9212893210431\\
0.00774263682681127	14.9126144049781\\
0.00785045620020451	14.9037116670627\\
0.00795977700231499	14.8945755550564\\
0.00807062014114951	14.8852004047817\\
0.00818300681586739	14.8755804390438\\
0.00829695852083491	14.8657097666828\\
0.00841249704973612	14.8555823816141\\
0.00852964449974103	14.8451921614402\\
0.00864842327573173	14.8345328798321\\
0.00876885609458743	14.8235981727874\\
0.00889096598952916	14.8123815609964\\
0.00901477631452492	14.8008764661048\\
0.00914031074875623	14.7890761805576\\
0.00926759330114688	14.7769738797662\\
0.00939664831495469	14.7645626214997\\
0.00952750047242729	14.7518353459046\\
0.00966017479952265	14.7387848757627\\
0.0097946966706954	14.7254039169196\\
0.0099310918137498	14.7116850588748\\
0.0100693863147603	14.6976207755728\\
0.0102096066230605	14.6832034265732\\
0.0103517795563018	14.6684252585105\\
0.0104959323055823	14.6532784058813\\
0.0106420924406472	14.6377548921575\\
0.0107902879151618	14.6218466321152\\
0.0109405470720574	14.6055454340475\\
0.0110928986489522	14.5888430019318\\
0.0112473717836475	14.5717309378741\\
0.0114039960197003	14.5542007448481\\
0.0115628013120738	14.5362438297168\\
0.011723818032866	14.5178515065351\\
0.011887076977119	14.4990150001441\\
0.0120526093687084	14.4797254500815\\
0.0122204468663149	14.4599739148462\\
0.0123906215694792	14.4397513764969\\
0.0125631660247412	14.4190487453404\\
0.0127381132318648	14.3978568647706\\
0.0129154966501488	14.3761665169402\\
0.0130953502048267	14.3539684289458\\
0.0132777082935543	14.3312532790608\\
0.0134626057929891	14.3080117032557\\
0.0136500780654601	14.2842343021445\\
0.0138401609657313	14.2599116483505\\
0.0140328908478587	14.235034294282\\
0.0142283045721435	14.2095927803354\\
0.0144264395121816	14.1835776430084\\
0.0146273335620113	14.1569794163435\\
0.014831025143361	14.1297886730887\\
0.0150375532129974	14.1019959866419\\
0.0152469572701757	14.0735919722996\\
0.0154592773641948	14.0445672916261\\
0.015674554102056	14.0149126621902\\
0.0158928286562298	13.984618869086\\
0.0161141427725302	13.9536767767524\\
0.0163385387780986	13.9220773411541\\
0.0165660595894991	13.8898116223362\\
0.0167967487209265	13.8568707973499\\
0.0170306502925284	13.8232461735401\\
0.0172678090388436	13.7889292021865\\
0.0175082703173572	13.7539114924901\\
0.0177520801171764	13.7181848259562\\
0.0179992850678248	13.6817411717555\\
0.0182499324481615	13.6445727005521\\
0.018504070195423	13.6066717919638\\
0.0187617469143912	13.5680310708706\\
0.0190230118866894	13.5286434035192\\
0.0192879150802078	13.4885019196846\\
0.0195565071586595	13.4476000288457\\
0.0198288394912707	13.4059314360359\\
0.020104964162605	13.3634901579159\\
0.0203849339825246	13.3202705389292\\
0.0206688024962908	13.2762672674782\\
0.0209566239948043	13.2314753920795\\
0.0212484535249888	13.1858903374829\\
0.0215443469003188	13.1395079209427\\
0.0218443607114943	13.092324364353\\
0.0221485523372636	13.0443363192903\\
0.0224569799553977	12.9955408807069\\
0.0227697025538168	12.9459355734054\\
0.0230867799418717	12.8955184156948\\
0.0234082727617829	12.8442879004066\\
0.0237342425002387	12.7922430170457\\
0.0240647515001542	12.7393832653414\\
0.0243998629725955	12.6857086679777\\
0.0247396410088681	12.6312197827476\\
0.0250841505927754	12.5759177140603\\
0.0254334576130465	12.5198041237444\\
0.025787628875938	12.4628812410933\\
0.0261467321180109	12.4051518721031\\
0.0265108360190854	12.3466194078553\\
0.0268800102153761	12.2872878319988\\
0.0272543253128103	12.2271617272864\\
0.0276338529005317	12.1662462811246\\
0.028018665564592	12.1045472900972\\
0.028408836901833	12.0420711634273\\
0.028804441533963	11.9788249253428\\
0.0292055551218275	11.9148162163153\\
0.0296122543798803	11.8500532931479\\
0.0300246170908555	11.7845450278851\\
0.030442722120643	11.7183009055291\\
0.0308666494333727	11.6513310205453\\
0.0312964801067075	11.5836460721476\\
0.0317322963473498	11.5152573583555\\
0.0321741815067637	11.4461767688227\\
0.0326222200971167	11.3764167764391\\
0.0330764978074424	11.3059904277133\\
0.0335371015200293	11.2349113319484\\
0.0340041193270371	11.1631936492272\\
0.0344776405473446	11.0908520772292\\
0.0349577557436328	11.0179018369045\\
0.0354445567397043	10.9443586570355\\
0.0359381366380463	10.8702387577228\\
0.0364385898376354	10.795558832833\\
0.036946012051993	10.7203360314533\\
0.0374605003274899	10.6445879383999\\
0.0379821530619073	10.5683325538322\\
0.0385110700232557	10.4915882720267\\
0.0390473523688556	10.4143738593697\\
0.0395911026646846	10.3367084316292\\
0.0401424249049932	10.2586114305699\\
0.0407014245321944	10.1801025999778\\
0.0412682084570295	10.1012019611608\\
0.0418428850790158	10.0219297879981\\
0.0424255643071778	9.94230658160523\\
0.0430163575810679	9.86235304469055\\
0.04361537789208	9.78209005567326\\
0.044222739805059	9.70153864263648\\
0.0448385594802119	9.62071995718813\\
0.045462954695324	9.53965524830138\\
0.0460960448682843	9.45836583620621\\
0.0467379510799246	9.37687308640224\\
0.0473887960971765	9.29519838386128\\
0.0480487043965513	9.21336310748685\\
0.0487178021879463	9.13138860489519\\
0.0493962174387832	9.04929616758053\\
0.0500840798984821	8.96710700652445\\
0.0507815211232767	8.8848422283065\\
0.051488674501375	8.80252281177026\\
0.0522056752784698	8.72016958529587\\
0.0529326605836056	8.63780320472644\\
0.0536697694554048	8.55544413199292\\
0.0544171428686589	8.47311261447766\\
0.0551749237612913	8.39082866515374\\
0.0559432570616938	8.30861204353352\\
0.0567222897164454	8.22648223745555\\
0.0575121707184161	8.14445844573589\\
0.0583130511352622	8.0625595617057\\
0.0591250841383188	7.98080415765345\\
0.0599484250318941	7.89921047018635\\
0.0607832312829723	7.81779638652206\\
0.0616296625513294	7.73657943171826\\
0.0624878807200689	7.65557675684416\\
0.0633580499265825	7.57480512809488\\
0.0642403365939419	7.49428091684637\\
0.065134909462728	7.41402009064567\\
0.0660419396233031	7.33403820512825\\
0.0669616005485322	7.25435039685173\\
0.0678940681269611	7.17497137703247\\
0.068839520696455	7.09591542616953\\
0.0697981390783066	7.01719638953792\\
0.0707701066118189	6.93882767353133\\
0.0717556091893692	6.86082224283269\\
0.0727548352919623	6.78319261838914\\
0.0737679760252773	6.70595087616661\\
0.0747952251562182	6.62910864665804\\
0.0758367791499719	6.55267711511787\\
0.0768928372075831	6.47666702249481\\
0.0779636013040523	6.40108866703386\\
0.0790492762269642	6.32595190651815\\
0.080150069615654	6.25126616112047\\
0.0812661920009195	6.17704041683425\\
0.0823978568452852	6.10328322945345\\
0.0835452805838287	6.03000272907069\\
0.0847086826655741	5.95720662506329\\
0.0858882855954625	5.88490221153667\\
0.0870843149769072	5.81309637319523\\
0.0882969995549409	5.74179559161092\\
0.089526571259964	5.67100595186038\\
0.0907732652521023	5.60073314950202\\
0.0920373199661822	5.53098249786491\\
0.0933189771573324	5.46175893562229\\
0.09461848194722	5.39306703462304\\
0.0959360828709314	5.3249110079554\\
0.0972720319245054	5.25729471821795\\
0.0986265846131282	5.19022168597388\\
0.1	5.12369509836535\\
0.101392540755882	5.05771781786579\\
0.102804473209331	4.9922923911489\\
0.10423606739764	4.92742105805409\\
0.10568759711848	4.86310576062894\\
0.107159339982267	4.79934815223064\\
0.108651577465254	4.73614960666876\\
0.110164594963366	4.6735112273732\\
0.111698681846782	4.61143385657186\\
0.113254131515281	4.54991808446346\\
0.114831241454351	4.4889642583723\\
0.116430313292088	4.42857249187201\\
0.118051652856881	4.36874267386684\\
0.119695570235904	4.30947447761954\\
0.121362379834424	4.25076736971597\\
0.123052400435926	4.19262061895726\\
0.124765955263087	4.13503330517105\\
0.12650337203959	4.0780043279345\\
0.128264983052806	4.02153241520203\\
0.130051125217341	3.96561613183176\\
0.131862140139475	3.91025388800524\\
0.133698374182495	3.85544394753572\\
0.135560178532937	3.8011844360607\\
0.137447909267754	3.74747334911541\\
0.139361927422414	3.69430856008406\\
0.141302599059953	3.64168782802655\\
0.143270295340983	3.58960880537864\\
0.145265392594678	3.53806904552422\\
0.14728827239075	3.48706601023857\\
0.149339321612425	3.4365970770022\\
0.151418932530435	3.38665954618503\\
0.153527502878042	3.33725064810118\\
0.155665435927106	3.288367549935\\
0.157833140565212	3.2400073625392\\
0.16003103137387	3.19216714710639\\
0.162259528707809	3.14484392171556\\
0.164519058775366	3.09803466775543\\
0.166810053720006	3.05173633622658\\
0.169132951702965	3.00594585392483\\
0.171488196987054	2.96066012950854\\
0.173876240021625	2.91587605945238\\
0.176297537528721	2.87159053389085\\
0.178752552590424	2.82780044235456\\
0.181241754737424	2.78450267940283\\
0.183765620038817	2.74169415015607\\
0.186324631193156	2.69937177573173\\
0.188919277620767	2.65753249858781\\
0.191550055557353	2.61617328777797\\
0.194217468148903	2.57529114412243\\
0.196922025547917	2.53488310529916\\
0.199664245010979	2.4949462508599\\
0.20244465099768	2.4554777071756\\
0.205263775270925	2.4164746523163\\
0.208122156998634	2.37793432087028\\
0.211020342856859	2.33985400870763\\
0.213958887134342	2.30223107769364\\
0.216938351838518	2.26506296035715\\
0.219959306803007	2.22834716451949\\
0.223022329796594	2.19208127788963\\
0.226128006633728	2.15626297263115\\
0.229276931286565	2.12089000990671\\
0.232469705998565	2.08596024440605\\
0.235706941399673	2.05147162886308\\
0.238989256623105	2.01742221856796\\
0.24231727942376	1.98381017587991\\
0.245691646298279	1.95063377474625\\
0.249113002606779	1.91789140523318\\
0.252582002696278	1.88558157807331\\
0.256099310025846	1.85370292923476\\
0.259665597293487	1.82225422451605\\
0.263281546564802	1.79123436417047\\
0.266947849403432	1.76064238756262\\
0.270665207003324	1.73047747785922\\
0.274434330322837	1.70073896675463\\
0.278255940220713	1.67142633923046\\
0.282130767593947	1.64253923834661\\
0.286059553517574	1.6140774700593\\
0.290043049386399	1.58604100805881\\
0.294082017058706	1.55842999861722\\
0.298177229001967	1.53124476543249\\
0.302329468440578	1.5044858144518\\
0.306539529505653	1.47815383865204\\
0.310808217386906	1.45224972275042\\
0.315136348486648	1.42677454781164\\
0.319524750575921	1.40172959571169\\
0.32397426295282	1.37711635340979\\
0.328485736603004	1.35293651697168\\
0.333060034362459	1.32919199527681\\
0.337698031082509	1.30588491333107\\
0.342400613797143	1.28301761509394\\
0.347168681892656	1.26059266571485\\
0.352003147279668	1.2386128530583\\
0.356904934567523	1.21708118838027\\
0.361874981241128	1.19600090599988\\
0.366914237840249	1.17537546179062\\
0.372023668141307	1.15520853029384\\
0.3772042493417	1.13550400023454\\
0.3824569722467	1.11626596819555\\
0.387782841458946	1.09749873018124\\
0.393182875570577	1.07920677077607\\
0.398658107358044	1.06139474957748\\
0.404209583979631	1.04406748455624\\
0.409838367175726	1.02722993197214\\
0.415545533471887	1.01088716244829\\
0.421332174384729	0.995044332784735\\
0.427199396630678	0.979706653071631\\
0.43314832233764	0.964879348644981\\
0.439180089259609	0.950567616414177\\
0.445295850994266	0.936776575081134\\
0.45149677720361	0.923511208765746\\
0.457784053837662	0.910776303552233\\
0.464158883361278	0.89857637647533\\
0.470622484984128	0.886915596473964\\
0.477176094893875	0.87579769685227\\
0.483820966492596	0.865225878802416\\
0.490558370636505	0.855202705559382\\
0.497389595879006	0.845729986773009\\
0.504315948717136	0.836808652695865\\
0.511338753841433	0.828438617795709\\
0.518459354389291	0.820618633408434\\
0.525679112201842	0.813346129052847\\
0.532999408084409	0.806617042036288\\
0.540421642070592	0.800425634997252\\
0.547947233690029	0.794764301069671\\
0.555577622239888	0.789623356431026\\
0.563314267060136	0.784990820137875\\
0.571158647812643	0.780852181390956\\
0.579112264764176	0.777190154750284\\
0.587176639073326	0.773984424391111\\
0.595353313081437	0.771211379316086\\
0.603643850607587	0.768843842586701\\
0.61204983724767	0.7668507991814\\
0.62057288067765	0.765197129098344\\
0.629214610961034	0.763843354853941\\
0.637976680860628	0.762745415610466\\
0.646860766154633	0.761854483772826\\
0.655868565957143	0.761116843922772\\
0.665001803043112	0.760473858193927\\
0.674262224177834	0.759862046272364\\
0.683651600451024	0.759213311597534\\
0.693171727615541	0.75845534730732\\
0.702824426430835	0.757512255109729\\
0.712611543011175	0.756305406545495\\
0.722534949178721	0.754754568012408\\
0.732596542821523	0.752779297646722\\
0.742798248256492	0.75030060337685\\
0.753142016597438	0.747242827649012\\
0.763629826128224	0.743535697009219\\
0.774263682681127	0.739116446650125\\
0.785045620020451	0.733931905024535\\
0.795977700231499	0.727940406161256\\
0.807062014114951	0.721113391717388\\
0.818300681586739	0.713436574229413\\
0.829695852083491	0.704910558504131\\
0.841249704973612	0.695550857851065\\
0.852964449974102	0.685387291321911\\
0.864842327573173	0.674462800615311\\
0.876885609458743	0.662831773377937\\
0.889096598952916	0.650557996634551\\
0.901477631452492	0.63771238552351\\
0.914031074875623	0.62437063685064\\
0.926759330114688	0.610610945600706\\
0.939664831495469	0.596511899135882\\
0.952750047242729	0.582150633250077\\
0.966017479952265	0.567601301516215\\
0.97946966706954	0.552933878651784\\
0.99310918137498	0.538213292837831\\
1.00693863147603	0.523498862555137\\
1.02096066230605	0.508844000820329\\
1.03517795563018	0.494296143097013\\
1.04959323055823	0.479896853491293\\
1.06420924406472	0.465682065797387\\
1.07902879151618	0.451682420264814\\
1.09405470720574	0.43792366252968\\
1.10928986489522	0.424427077152685\\
1.12473717836475	0.411209934050088\\
1.14039960197003	0.398285931425747\\
1.15628013120738	0.385665623421004\\
1.1723818032866	0.373356824530172\\
1.1887076977119	0.36136498590167\\
1.20526093687084	0.349693541027494\\
1.22204468663149	0.338344220110246\\
1.23906215694792	0.327317333687965\\
1.25631660247412	0.316612026989817\\
1.27381132318648	0.306226507077831\\
1.29154966501488	0.29615824517649\\
1.30953502048267	0.286404156765451\\
1.32777082935543	0.276960762060897\\
1.34626057929891	0.267824329477126\\
1.36500780654601	0.258991004571566\\
1.38401609657313	0.250456926855199\\
1.40328908478587	0.242218336711752\\
1.42283045721435	0.234271674522813\\
1.44264395121816	0.226613673947788\\
1.46273335620113	0.219241451158936\\
1.4831025143361	0.212152591680803\\
1.50375532129974	0.205345236324826\\
1.52469572701757	0.198818167535073\\
1.54592773641948	0.192570897256983\\
1.5674554102056	0.186603757190467\\
1.58928286562298	0.18091799196872\\
1.61141427725302	0.175515855385334\\
1.63385387780986	0.170400709237055\\
1.65660595894991	0.165577123610268\\
1.67967487209265	0.161050976455152\\
1.70306502925284	0.156829548984129\\
1.72678090388436	0.152921611696254\\
1.75082703173573	0.149337493522108\\
1.77520801171763	0.146089123494003\\
1.79992850678248	0.143190030152629\\
1.82499324481615	0.140655278097249\\
1.8504070195423	0.138501312862957\\
1.87617469143912	0.136745673384193\\
1.90230118866894	0.135406513713158\\
1.92879150802078	0.134501849563758\\
1.95565071586595	0.134048406956716\\
1.98288394912707	0.134059895953843\\
2.0104964162605	0.134544460853221\\
2.03849339825246	0.135500977005927\\
2.06688024962908	0.136913804896619\\
2.09566239948043	0.138745656178039\\
2.12484535249888	0.14092854532749\\
2.15443469003188	0.143353678900884\\
2.18443607114943	0.145862878542809\\
2.21485523372636	0.148246664910257\\
2.24569799553977	0.150256136572384\\
2.27697025538168	0.151634122466081\\
2.30867799418717	0.152162646672441\\
2.34082727617829	0.151710904820502\\
2.37342425002387	0.150261552653594\\
2.40647515001542	0.147902757813415\\
2.43998629725955	0.1447930454592\\
2.47396410088681	0.14111830295029\\
2.50841505927754	0.137057576062254\\
2.54334576130465	0.132763834024008\\
2.5787628875938	0.128357600570577\\
2.61467321180109	0.123928445716127\\
2.65108360190854	0.119539957046816\\
2.68800102153761	0.115235474381819\\
2.72543253128103	0.111043284465119\\
2.76338529005317	0.106980835062567\\
2.8018665564592	0.103057952474175\\
2.8408836901833	0.0992792112250508\\
2.8804441533963	0.0956456410198168\\
2.92055551218275	0.0921559393429067\\
2.96122543798803	0.088807325450617\\
3.00246170908555	0.0855961387555694\\
3.0442722120643	0.0825182572030631\\
3.08666494333727	0.0795693901261831\\
3.12964801067075	0.0767452845137966\\
3.17322963473498	0.0740418724782417\\
3.21741815067637	0.0714553798731596\\
3.26222200971167	0.0689824106012762\\
3.30764978074424	0.0666200175045932\\
3.35371015200293	0.0643657683741937\\
3.40041193270371	0.0622178142339227\\
3.44776405473446	0.0601749664384313\\
3.49577557436328	0.0582367891688512\\
3.54445567397044	0.056403714568173\\
3.59381366380463	0.0546771890510599\\
3.64385898376354	0.0530598613105853\\
3.6946012051993	0.0515558253031562\\
3.74605003274899	0.0501709350421712\\
3.79821530619074	0.0489132121524037\\
3.85110700232557	0.04779337091793\\
3.90473523688556	0.0468254862554023\\
3.95911026646846	0.0460278202885843\\
4.01424249049932	0.045423784076056\\
4.07014245321944	0.0450428952293512\\
4.12682084570295	0.0449212840003144\\
4.18428850790158	0.0451005298262446\\
4.24255643071778	0.0456218167499748\\
4.3016357581068	0.046508798655627\\
4.36153778920801	0.0477280529581796\\
4.4222739805059	0.0491218361315328\\
4.48385594802119	0.050357404469287\\
4.5462954695324	0.0510204654343714\\
4.60960448682843	0.0508756804949442\\
4.67379510799246	0.0500019785974471\\
4.73887960971766	0.0486473465667326\\
4.80487043965513	0.0470453425450414\\
4.87178021879463	0.0453511836662018\\
4.93962174387832	0.043652428161269\\
5.00840798984821	0.0419939628816934\\
5.07815211232768	0.0403968048112748\\
5.14886745013749	0.0388693121436471\\
5.22056752784697	0.0374133447715468\\
5.29326605836056	0.0360275514794184\\
5.36697694554048	0.0347091070047016\\
5.44171428686589	0.0334546258909089\\
5.51749237612912	0.0322606400642204\\
5.59432570616938	0.0311238452106724\\
5.67222897164454	0.0300412255409578\\
5.75121707184161	0.0290101164466525\\
5.83130511352622	0.0280282382186116\\
5.91250841383188	0.0270937202502903\\
5.99484250318941	0.0262051282870605\\
6.07832312829723	0.0253615044593757\\
6.16296625513294	0.024562429757873\\
6.24878807200689	0.0238081209353734\\
6.33580499265825	0.0230995789900452\\
6.42403365939419	0.0224388157255981\\
6.5134909462728	0.0218292010798699\\
6.6041939623303	0.021276001915077\\
6.69616005485322	0.0207872314455491\\
6.78940681269611	0.0203750108991421\\
6.8839520696455	0.0200577733203319\\
6.97981390783066	0.0198637715627579\\
7.07701066118189	0.0198360931927023\\
7.17556091893693	0.0200364836890422\\
7.27548352919622	0.0205296491335035\\
7.37679760252773	0.0212800932972598\\
7.47952251562182	0.021934374304456\\
7.58367791499719	0.0220179151293326\\
7.68928372075831	0.0215561439351442\\
7.79636013040524	0.0208430672125092\\
7.90492762269642	0.0200641341846289\\
8.0150069615654	0.0192936843311951\\
8.12661920009194	0.0185565068232123\\
8.23978568452852	0.0178588712644022\\
8.35452805838287	0.0172005009326546\\
8.4708682665574	0.0165790020417754\\
8.58882855954625	0.0159915017511784\\
8.70843149769072	0.0154352432526241\\
8.82969995549409	0.0149077844847421\\
8.9526571259964	0.0144070474828444\\
9.07732652521022	0.0139313161742687\\
9.20373199661822	0.0134792229851296\\
9.33189771573324	0.0130497424505067\\
9.461848194722	0.0126422024266135\\
9.59360828709315	0.0122563230124118\\
9.72720319245054	0.0118922979510039\\
9.86265846131282	0.0115509445014765\\
10	0.0112339710085219\\
10.1392540755881	0.0109444602743831\\
10.2804473209331	0.0106877747744651\\
10.423606739764	0.0104733409160899\\
10.5687597118481	0.0103183715786394\\
10.7159339982267	0.010255899604328\\
10.8651577465254	0.0103499145265744\\
11.0164594963366	0.0106882081417868\\
11.1698681846782	0.0111274009195747\\
11.3254131515281	0.0111503027673895\\
11.4831241454351	0.0108259663657359\\
11.6430313292088	0.0104199800937263\\
11.8051652856881	0.0100196253436377\\
11.9695570235904	0.00964270539949159\\
12.1362379834424	0.00929050177482499\\
12.3052400435926	0.00896082852440837\\
12.4765955263087	0.00865111700820181\\
12.650337203959	0.00835911466777355\\
12.8264983052806	0.00808299019036834\\
13.0051125217341	0.00782129826325473\\
13.1862140139475	0.00757292476251464\\
13.3698374182495	0.00733704511000557\\
13.5560178532937	0.00711310569861762\\
13.7447909267754	0.00690083537809453\\
13.9361927422414	0.00670030022915428\\
14.1302599059953	0.00651203172430662\\
14.3270295340983	0.00633729907661045\\
14.5265392594678	0.00617870367329674\\
14.728827239075	0.00604159008551445\\
14.9339321612425	0.00593782474752408\\
15.1418932530435	0.00589726079451296\\
15.3527502878042	0.0059995553412063\\
15.5665435927106	0.0062982124332824\\
15.7833140565212	0.00632671204377792\\
16.003103137387	0.00611116028081095\\
16.2259528707809	0.00587542393756802\\
16.4519058775366	0.00565560268491751\\
16.6810053720006	0.00545299887852187\\
16.9132951702965	0.00526505288139872\\
17.1488196987054	0.00508938169904658\\
17.3876240021625	0.00492418120446622\\
17.629753752872	0.0047681280705995\\
17.8752552590424	0.00462025316579207\\
18.1241754737424	0.0044798511456368\\
18.3765620038817	0.00434642684854869\\
18.6324631193156	0.00421967458457509\\
18.8919277620767	0.00409949560621149\\
19.1550055557353	0.00398608263404417\\
19.4217468148902	0.00388017125258868\\
19.6922025547917	0.00378382077453233\\
19.9664245010979	0.0037032612964834\\
20.2444650997681	0.00366166215659049\\
20.5263775270925	0.00376310945311108\\
20.8122156998634	0.00399115201310634\\
21.102034285686	0.00380706759839778\\
21.3958887134342	0.00364984536978989\\
21.6938351838519	0.00351751926432753\\
21.9959306803007	0.00339955891266258\\
22.3022329796594	0.00329132720102566\\
22.6128006633728	0.00319044777923289\\
22.9276931286565	0.00309558514929017\\
23.2469705998565	0.00300593067216875\\
23.5706941399673	0.00292096685383234\\
23.8989256623105	0.00284035403670695\\
24.231727942376	0.00276387460437025\\
24.5691646298279	0.00269140901341931\\
24.9113002606779	0.00262294553425908\\
25.2582002696278	0.00255867326472347\\
25.6099310025846	0.0024993384414545\\
25.9665597293487	0.00244781345188686\\
26.3281546564802	0.00242138868548125\\
26.6947849403432	0.00268720714482104\\
27.0665207003324	0.00235231699262853\\
27.4434330322836	0.00227917289013975\\
27.8255940220713	0.00221978481501456\\
28.2130767593947	0.00216408819390775\\
28.6059553517574	0.00211081213806863\\
29.0043049386399	0.00205959110649069\\
29.4082017058706	0.00201028731696658\\
29.8177229001967	0.00196284072512506\\
30.2329468440578	0.00191722200012871\\
30.6539529505653	0.00187341801911432\\
31.0808217386906	0.0018314227021515\\
31.5136348486648	0.0017912136368367\\
31.9524750575921	0.00175271323041619\\
32.397426295282	0.00171582270388437\\
32.8485736603005	0.00168093241502094\\
33.3060034362459	0.00165070530401201\\
33.7698031082509	0.00162376311207405\\
34.2400613797143	0.0015878260266804\\
34.7168681892656	0.00154800118946753\\
35.2003147279668	0.00150725145826327\\
35.6904934567523	0.00146602372503924\\
36.1874981241128	0.00142464322350611\\
36.6914237840249	0.00138304533884323\\
37.2023668141307	0.00134067618010471\\
37.72042493417	0.0012963071526393\\
38.24569722467	0.00124708009769961\\
38.7782841458945	0.00118705867038003\\
39.3182875570577	0.00115649514559608\\
39.8658107358044	0.00117876712686026\\
40.4209583979631	0.00117563275412268\\
40.9838367175726	0.00116026640584155\\
41.5545533471887	0.00113993214901925\\
42.1332174384729	0.00111732858719672\\
42.7199396630678	0.00109376336988632\\
43.314832233764	0.00106980268987698\\
43.9180089259609	0.00104565943470477\\
44.5295850994265	0.0010214280981699\\
45.149677720361	0.000997202291708532\\
45.7784053837662	0.000973111975478725\\
46.4158883361278	0.000949309339698861\\
47.0622484984128	0.000925933568804133\\
47.7176094893874	0.000903084481085842\\
48.3820966492596	0.000880818192800922\\
49.0558370636505	0.000859157208047524\\
49.7389595879007	0.00083810301776414\\
50.4315948717136	0.000817645469492311\\
51.1338753841432	0.000797768388961622\\
51.8459354389291	0.000778452652897737\\
52.5679112201842	0.000759677847198121\\
53.2999408084409	0.000741423202955795\\
54.0421642070592	0.000723668163567789\\
54.7947233690028	0.000706392748099407\\
55.5577622239888	0.000689577786851462\\
56.3314267060135	0.000673205066769536\\
57.1158647812643	0.000657257408967618\\
57.9112264764176	0.000641718694497245\\
58.7176639073326	0.000626573851575268\\
59.5353313081437	0.000611808815459968\\
60.3643850607586	0.000597410470299761\\
61.204983724767	0.000583366580449707\\
62.057288067765	0.000569665717023548\\
62.9214610961035	0.000556297183909286\\
63.7976680860628	0.000543250946177587\\
64.6860766154632	0.000530517562769443\\
65.5868565957144	0.000518088124549115\\
66.5001803043112	0.00050595419821991\\
67.4262224177835	0.000494107776187093\\
68.3651600451024	0.000482541232176994\\
69.317172761554	0.000471247282250741\\
70.2824426430835	0.000460218950756955\\
71.2611543011175	0.000449449540727276\\
72.2534949178722	0.000438932608214575\\
73.2596542821523	0.000428661940092953\\
74.2798248256491	0.000418631534871585\\
75.3142016597438	0.00040883558611481\\
76.3629826128224	0.000399268468103687\\
77.4263682681128	0.000389924723416942\\
78.5045620020451	0.000380799052149782\\
79.5977700231498	0.000371886302526523\\
80.7062014114951	0.000363181462696837\\
81.8300681586739	0.000354679653535599\\
82.9695852083491	0.000346376122292727\\
84.1249704973612	0.000338266236962601\\
85.2964449974102	0.000330345481262464\\
86.4842327573173	0.000322609450126438\\
87.6885609458743	0.000315053845636385\\
88.9096598952917	0.000307674473323314\\
90.1477631452492	0.000300467238783658\\
91.4031074875622	0.000293428144563638\\
92.6759330114688	0.00028655328727257\\
93.9664831495469	0.000279838854892262\\
95.275004724273	0.000273281124255058\\
96.6017479952265	0.000266876458667568\\
97.9469667069539	0.000260621305660886\\
99.310918137498	0.000254512194851257\\
100.693863147603	0.000248545735897812\\
102.096066230605	0.000242718616546146\\
103.517795563018	0.000237027600748426\\
104.959323055823	0.00023146952685215\\
106.420924406472	0.000226041305851039\\
107.902879151618	0.000220739919692559\\
109.405470720574	0.000215562419637418\\
110.928986489522	0.000210505924667173\\
112.473717836475	0.000205567619936624\\
114.039960197003	0.000200744755268193\\
115.628013120738	0.000196034643685884\\
117.23818032866	0.00019143465998674\\
118.87076977119	0.000186942239348036\\
120.526093687084	0.000182554875968587\\
122.204468663149	0.000178270121742815\\
123.906215694792	0.000174085584966325\\
125.631660247412	0.000169998929071857\\
127.381132318648	0.000166007871394602\\
129.154966501488	0.000162110181965943\\
130.953502048267	0.000158303682334733\\
132.777082935543	0.000154586244415309\\
134.626057929891	0.000150955789361428\\
136.500780654601	0.000147410286465438\\
138.401609657313	0.000143947752081927\\
140.328908478587	0.000140566248575191\\
142.283045721435	0.000137263883289879\\
144.264395121816	0.000134038807544141\\
146.273335620113	0.000130889215644716\\
148.31025143361	0.000127813343923313\\
150.375532129974	0.000124809469793744\\
152.469572701757	0.000121875910829236\\
154.592773641948	0.000119011023859374\\
156.74554102056	0.00011621320408617\\
158.928286562298	0.000113480884218726\\
161.141427725302	0.000110812533626015\\
163.385387780986	0.000108206657507324\\
165.660595894992	0.000105661796079867\\
167.967487209265	0.000103176523783175\\
170.306502925284	0.000100749448499818\\
172.678090388436	9.83792107920776e-05\\
175.082703173572	9.6064483154175e-05\\
177.520801171764	9.380396927971e-05\\
179.992850678248	9.15964033439509e-05\\
182.499324481615	8.94405493006578e-05\\
185.04070195423	8.73352001931296e-05\\
187.617469143912	8.5279177479173e-05\\
190.230118866895	8.32713303697276e-05\\
192.879150802078	8.13105351808818e-05\\
195.565071586595	7.93956946990246e-05\\
198.288394912707	7.75257375589128e-05\\
201.04964162605	7.5699617634426e-05\\
203.849339825246	7.39163134418007e-05\\
206.688024962908	7.21748275551561e-05\\
209.566239948044	7.04741860341146e-05\\
212.484535249888	6.88134378633493e-05\\
215.443469003188	6.71916544038892e-05\\
218.443607114943	6.56079288560218e-05\\
221.485523372636	6.4061375733642e-05\\
224.569799553978	6.25511303499004e-05\\
227.697025538168	6.10763483140127e-05\\
230.867799418717	5.96362050390852e-05\\
234.082727617829	5.82298952608385e-05\\
237.342425002387	5.6856632567083e-05\\
240.647515001543	5.55156489378271e-05\\
243.998629725955	5.42061942958919e-05\\
247.396410088681	5.29275360678989e-05\\
250.841505927754	5.1678958755514e-05\\
254.334576130465	5.04597635168136e-05\\
257.87628875938	4.92692677576491e-05\\
261.467321180109	4.81068047328813e-05\\
265.108360190854	4.6971723157351e-05\\
268.800102153761	4.58633868264559e-05\\
272.543253128103	4.47811742461998e-05\\
276.338529005317	4.37244782725698e-05\\
280.18665564592	4.26927057601098e-05\\
284.08836901833	4.1685277219538e-05\\
288.04441533963	4.0701626484269e-05\\
292.055551218275	3.97412003856869e-05\\
296.122543798804	3.88034584370155e-05\\
300.246170908555	3.78878725256337e-05\\
304.42722120643	3.69939266136727e-05\\
308.666494333727	3.61211164467365e-05\\
312.964801067075	3.52689492705812e-05\\
317.322963473498	3.4436943555581e-05\\
321.741815067637	3.36246287288207e-05\\
326.222200971167	3.28315449136317e-05\\
330.764978074424	3.20572426764093e-05\\
335.371015200293	3.13012827805283e-05\\
340.041193270371	3.05632359471818e-05\\
344.776405473446	2.98426826229697e-05\\
349.577557436327	2.9139212754054e-05\\
354.445567397044	2.84524255667024e-05\\
359.381366380463	2.77819293540455e-05\\
364.385898376355	2.71273412688619e-05\\
369.46012051993	2.64882871222183e-05\\
374.605003274899	2.58644011877843e-05\\
379.821530619074	2.52553260116441e-05\\
385.110700232557	2.46607122274323e-05\\
390.473523688556	2.40802183766171e-05\\
395.911026646846	2.35135107337605e-05\\
401.424249049932	2.29602631365838e-05\\
407.014245321944	2.24201568206733e-05\\
412.682084570295	2.18928802586579e-05\\
418.428850790158	2.13781290036988e-05\\
424.255643071778	2.0875605537131e-05\\
430.163575810679	2.03850191201005e-05\\
436.153778920801	1.99060856490456e-05\\
442.22739805059	1.94385275148718e-05\\
448.385594802119	1.89820734656766e-05\\
454.62954695324	1.8536458472881e-05\\
460.960448682843	1.81014236006329e-05\\
467.379510799246	1.76767158783464e-05\\
473.887960971765	1.72620881762509e-05\\
480.487043965513	1.68572990838212e-05\\
487.178021879463	1.64621127909744e-05\\
493.962174387832	1.60762989719103e-05\\
500.840798984821	1.56996326714908e-05\\
507.815211232767	1.53318941940469e-05\\
514.88674501375	1.49728689945123e-05\\
522.056752784698	1.46223475717867e-05\\
529.326605836056	1.42801253642339e-05\\
536.697694554048	1.39460026472272e-05\\
544.171428686589	1.36197844326561e-05\\
551.749237612913	1.3301280370318e-05\\
559.432570616938	1.29903046511137e-05\\
567.222897164455	1.26866759119824e-05\\
575.121707184161	1.23902171425036e-05\\
583.130511352622	1.21007555931064e-05\\
591.250841383188	1.1818122684828e-05\\
599.484250318941	1.15421539205644e-05\\
607.832312829724	1.12726887977661e-05\\
616.296625513294	1.10095707225295e-05\\
624.878807200689	1.07526469250433e-05\\
633.580499265825	1.05017683763499e-05\\
642.403365939419	1.0256789706385e-05\\
651.349094627281	1.00175691232646e-05\\
660.419396233031	9.78396833379135e-06\\
669.616005485321	9.5558524651506e-06\\
678.940681269611	9.33308998777792e-06\\
688.39520696455	9.1155526393739e-06\\
697.981390783067	8.90311535005213e-06\\
707.701066118189	8.69565616860332e-06\\
717.556091893692	8.49305618986446e-06\\
727.548352919623	8.29519948318171e-06\\
737.679760252773	8.10197302196028e-06\\
747.952251562183	7.91326661429357e-06\\
758.367791499719	7.72897283466828e-06\\
768.928372075831	7.54898695674202e-06\\
779.636013040524	7.37320688719236e-06\\
790.492762269642	7.20153310063626e-06\\
801.500696156541	7.03386857562258e-06\\
812.661920009195	6.87011873169733e-06\\
823.978568452851	6.71019136754615e-06\\
835.452805838287	6.55399660021568e-06\\
847.08682665574	6.40144680541977e-06\\
858.882855954626	6.25245655893232e-06\\
870.843149769072	6.10694257907202e-06\\
882.969995549408	5.96482367028424e-06\\
895.26571259964	5.82602066782289e-06\\
907.732652521022	5.69045638353671e-06\\
920.373199661823	5.55805555276455e-06\\
933.189771573324	5.42874478234184e-06\\
946.184819472199	5.30245249972168e-06\\
959.360828709315	5.17910890321298e-06\\
972.720319245054	5.05864591333562e-06\\
986.265846131283	4.94099712529488e-06\\
1000	4.82609776257415e-06\\
};
\addlegendentry{Phase 1 ($n_s=500$)}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00435110749433826\\
0.00101392540755882	0.00434524223150601\\
0.00102804473209331	0.00433929686916194\\
0.0010423606739764	0.00433327477936565\\
0.0010568759711848	0.00432716073784588\\
0.00107159339982267	0.00432096557619817\\
0.00108651577465254	0.0043146856805389\\
0.00110164594963366	0.00430831962098819\\
0.00111698681846782	0.0043018661596268\\
0.00113254131515281	0.00429532407083508\\
0.00114831241454351	0.0042886920958151\\
0.00116430313292088	0.00428196911803888\\
0.00118051652856881	0.0042751620058707\\
0.00119695570235904	0.00426825091764589\\
0.00121362379834424	0.00426124691629694\\
0.00123052400435926	0.00425414788290996\\
0.00124765955263087	0.0042469519803429\\
0.0012650337203959	0.00423965778755682\\
0.00128264983052806	0.00423226396318928\\
0.00130051125217341	0.0042247691795879\\
0.00131862140139475	0.00421717210631243\\
0.00133698374182495	0.00420947140483551\\
0.00135560178532937	0.00420166572369889\\
0.00137447909267754	0.00419375370205542\\
0.00139361927422414	0.00418573397211708\\
0.00141302599059953	0.00417760516085486\\
0.00143270295340983	0.00416936591734644\\
0.00145265392594678	0.00416101501269881\\
0.0014728827239075	0.00415255231814372\\
0.00149339321612425	0.00414396264486882\\
0.00151418932530435	0.00413527121438696\\
0.00153527502878042	0.00412645815428041\\
0.00155665435927106	0.00411752537627873\\
0.00157833140565212	0.00410847169181652\\
0.0016003103137387	0.0040992956871758\\
0.00162259528707809	0.00408999593176975\\
0.00164519058775366	0.00408057105843469\\
0.00166810053720006	0.00407100577143784\\
0.00169132951702965	0.0040613288120954\\
0.00171488196987054	0.00405152753233367\\
0.00173876240021625	0.00404158199327528\\
0.00176297537528721	0.00403150734181962\\
0.00178752552590424	0.00402128597618555\\
0.00181241754737424	0.00401094235162996\\
0.00183765620038817	0.00400045665355983\\
0.00186324631193156	0.00398983050829041\\
0.00188919277620767	0.00397906254872619\\
0.00191550055557353	0.0039681511653643\\
0.00194217468148903	0.00395709468846824\\
0.00196922025547917	0.00394589142104295\\
0.00199664245010979	0.00393453965031809\\
0.0020244465099768	0.0039230376489116\\
0.00205263775270925	0.00391138367940103\\
0.00208122156998634	0.00389957599149013\\
0.0021102034285686	0.00388761282212392\\
0.00213958887134342	0.00387549238605762\\
0.00216938351838518	0.00386321284920371\\
0.00219959306803007	0.00385077220511189\\
0.00223022329796594	0.00383816688180729\\
0.00226128006633728	0.00382540831020862\\
0.00229276931286565	0.00381247512059332\\
0.00232469705998565	0.00379937333308146\\
0.00235706941399673	0.00378610304676486\\
0.00238989256623105	0.00377266125038686\\
0.0024231727942376	0.00375904645678975\\
0.00245691646298279	0.00374525688220147\\
0.00249113002606779	0.00373129078970916\\
0.00252582002696278	0.00371714648064201\\
0.00256099310025846	0.0037028170933094\\
0.00259665597293487	0.00368830725027625\\
0.00263281546564802	0.00367362056673844\\
0.00266947849403432	0.00365874568118898\\
0.00270665207003324	0.00364368314616525\\
0.00274434330322837	0.00362843134742814\\
0.00278255940220713	0.00361298851739092\\
0.00282130767593947	0.00359737105563663\\
0.00286059553517574	0.00358153784263655\\
0.00290043049386399	0.00356551741004447\\
0.00294082017058706	0.00354928949632814\\
0.00298177229001967	0.00353287646586354\\
0.00302329468440578	0.00351626150302635\\
0.00306539529505653	0.00349944505380281\\
0.00310808217386906	0.0034824247064792\\
0.00315136348486648	0.00346520162029387\\
0.00319524750575921	0.00344777316188067\\
0.0032397426295282	0.00343017201958981\\
0.00328485736603004	0.00341231048672218\\
0.00333060034362459	0.00339426261239662\\
0.00337698031082509	0.00337600595780241\\
0.00342400613797143	0.00335753930828536\\
0.00347168681892656	0.00333886249264201\\
0.00352003147279668	0.00331997483014649\\
0.00356904934567523	0.00330087568896493\\
0.00361874981241128	0.00328156459384696\\
0.00366914237840249	0.00326204122076799\\
0.00372023668141307	0.00324230539718362\\
0.003772042493417	0.00322235710076318\\
0.003824569722467	0.00320219647052823\\
0.00387782841458946	0.00318182381029203\\
0.00393182875570577	0.00316123960335923\\
0.00398658107358044	0.00314044452204846\\
0.00404209583979631	0.00311943942938036\\
0.00409838367175726	0.00309822538365601\\
0.00415545533471888	0.00307680362259713\\
0.00421332174384729	0.00305517587610625\\
0.00427199396630678	0.00303336066421388\\
0.0043314832233764	0.00301132023687592\\
0.00439180089259609	0.00298908531396538\\
0.00445295850994266	0.00296665488014086\\
0.0045149677720361	0.00294402897540284\\
0.00457784053837662	0.00292121776925559\\
0.00464158883361278	0.00289821935833054\\
0.00470622484984128	0.0028750390400269\\
0.00477176094893875	0.00285168172956011\\
0.00483820966492596	0.00282815273331252\\
0.00490558370636505	0.00280445785000037\\
0.00497389595879006	0.00278060343029062\\
0.00504315948717136	0.00275659640364047\\
0.00511338753841433	0.00273244433000142\\
0.00518459354389291	0.00270815541620151\\
0.00525679112201842	0.002683738538619\\
0.00532999408084409	0.00265920327068812\\
0.00540421642070592	0.00263455999492253\\
0.00547947233690029	0.0026098200863547\\
0.00555577622239888	0.00258499593718019\\
0.00563314267060135	0.00256010085786118\\
0.00571158647812644	0.0025351490809663\\
0.00579112264764176	0.00251015577856219\\
0.00587176639073326	0.00248513679836815\\
0.00595353313081437	0.002460108007172\\
0.00603643850607586	0.00243509307023846\\
0.0061204983724767	0.00241011526627839\\
0.0062057288067765	0.00238519083714378\\
0.00629214610961034	0.00236034354046767\\
0.00637976680860628	0.00233559906672165\\
0.00646860766154633	0.00231098260741367\\
0.00655868565957144	0.00228650955236057\\
0.00665001803043112	0.0022622392765931\\
0.00674262224177834	0.00223819232010896\\
0.00683651600451024	0.00221439931921399\\
0.00693171727615541	0.00219089751285369\\
0.00702824426430835	0.00216772609542639\\
0.00712611543011175	0.00214492656655001\\
0.00722534949178721	0.00212254321088331\\
0.00732596542821523	0.0021006123906271\\
0.00742798248256492	0.00207918089043201\\
0.00753142016597438	0.00205832132973374\\
0.00763629826128224	0.00203807383041016\\
0.00774263682681127	0.00201849324809686\\
0.00785045620020451	0.001999636495166\\
0.00795977700231499	0.0019815632098182\\
0.00807062014114951	0.00196433510827884\\
0.00818300681586739	0.00194801573335212\\
0.00829695852083491	0.0019326701855787\\
0.00841249704973612	0.00191836471246755\\
0.00852964449974103	0.00190516561888581\\
0.00864842327573173	0.00189314982822258\\
0.00876885609458743	0.00188238394982889\\
0.00889096598952916	0.00187292073255317\\
0.00901477631452492	0.00186484005069538\\
0.00914031074875623	0.00185820741398406\\
0.00926759330114688	0.00185308712808104\\
0.00939664831495469	0.00184954123845436\\
0.00952750047242729	0.00184762881532405\\
0.00966017479952265	0.00184740532454259\\
0.0097946966706954	0.00184892202675907\\
0.0099310918137498	0.00185222540620816\\
0.0100693863147603	0.00185735663267522\\
0.0102096066230605	0.0018643512487806\\
0.0103517795563018	0.00187323921826545\\
0.0104959323055823	0.00188404447541465\\
0.0106420924406472	0.00189678406258636\\
0.0107902879151618	0.00191146831447072\\
0.0109405470720574	0.00192810116154168\\
0.0110928986489522	0.00194668023499899\\
0.0112473717836475	0.00196719702680844\\
0.0114039960197003	0.0019896371284257\\
0.0115628013120738	0.00201398056414748\\
0.011723818032866	0.00204020216117221\\
0.011887076977119	0.00206827196848675\\
0.0120526093687084	0.00209815569467979\\
0.0122204468663149	0.00212981519561875\\
0.0123906215694792	0.00216320906328018\\
0.0125631660247412	0.00219829318757032\\
0.0127381132318648	0.00223502090620124\\
0.0129154966501488	0.0022733431826244\\
0.0130953502048267	0.00231320919564134\\
0.0132777082935543	0.00235456683623222\\
0.0134626057929891	0.00239736301606245\\
0.0136500780654601	0.00244154392121517\\
0.0138401609657313	0.0024870552460203\\
0.0140328908478587	0.00253384242943244\\
0.0142283045721435	0.00258185100219515\\
0.0144264395121816	0.00263102779966283\\
0.0146273335620113	0.00268131303146398\\
0.014831025143361	0.0027326517435844\\
0.0150375532129974	0.00278499697343316\\
0.0152469572701757	0.00283829181049816\\
0.0154592773641948	0.00289248254157355\\
0.015674554102056	0.00294751612117521\\
0.0158928286562298	0.00300333994645044\\
0.0161141427725302	0.00305990182516153\\
0.0163385387780986	0.00311714996156596\\
0.0165660595894991	0.00317503293563377\\
0.0167967487209265	0.0032334996816846\\
0.0170306502925284	0.00329249946038309\\
0.0172678090388436	0.00335198182336107\\
0.0175082703173572	0.00341189655906621\\
0.0177520801171764	0.00347219357085285\\
0.0179992850678248	0.00353282274846557\\
0.0182499324481615	0.00359373885201713\\
0.018504070195423	0.00365488948883337\\
0.0187617469143912	0.00371622314575929\\
0.0190230118866894	0.00377769277950806\\
0.0192879150802078	0.00383924971543633\\
0.0195565071586595	0.00390084521488761\\
0.0198288394912707	0.0039624306222399\\
0.020104964162605	0.00402395737523391\\
0.0203849339825246	0.00408537700174277\\
0.0206688024962908	0.00414664111956954\\
0.0209566239948043	0.00420770143306035\\
0.0212484535249888	0.00426850971331478\\
0.0215443469003188	0.00432901784914356\\
0.0218443607114943	0.00438918216364276\\
0.0221485523372636	0.00444893897926339\\
0.0224569799553977	0.0045082613909656\\
0.0227697025538168	0.00456709467367802\\
0.0230867799418717	0.00462538836152863\\
0.0234082727617829	0.00468309680910484\\
0.0237342425002387	0.00474017365587464\\
0.0240647515001542	0.00479657266621356\\
0.0243998629725955	0.00485224791773417\\
0.0247396410088681	0.00490715387268738\\
0.0250841505927754	0.00496124543295949\\
0.0254334576130465	0.00501447799191124\\
0.025787628875938	0.00506680747598967\\
0.0261467321180109	0.00511819039674241\\
0.0265108360190854	0.00516858390536099\\
0.0268800102153761	0.00521794583123638\\
0.0272543253128103	0.00526623474792102\\
0.0276338529005317	0.00531341001062314\\
0.028018665564592	0.00535943182103483\\
0.028408836901833	0.00540426126958846\\
0.028804441533963	0.00544786039364074\\
0.0292055551218275	0.00549019222538982\\
0.0296122543798803	0.00553122084816719\\
0.0300246170908555	0.005570911438978\\
0.030442722120643	0.00560923032323533\\
0.0308666494333727	0.00564614502163904\\
0.0312964801067075	0.00568162429656683\\
0.0317322963473498	0.00571563819296433\\
0.0321741815067637	0.005748158087953\\
0.0326222200971167	0.00577915672247018\\
0.0330764978074424	0.00580860824757027\\
0.0335371015200293	0.00583648825619573\\
0.0340041193270371	0.00586277381467631\\
0.0344776405473446	0.00588744349497737\\
0.0349577557436328	0.00591047739996794\\
0.0354445567397043	0.00593185719009907\\
0.0359381366380463	0.00595156610039759\\
0.0364385898376354	0.00596958896135481\\
0.036946012051993	0.00598591220665409\\
0.0374605003274899	0.00600052389486432\\
0.0379821530619073	0.00601341370184934\\
0.0385110700232557	0.00602457293634469\\
0.0390473523688556	0.00603399453407505\\
0.0395911026646846	0.00604167305219882\\
0.0401424249049932	0.00604760466606705\\
0.0407014245321944	0.0060517871564576\\
0.0412682084570295	0.00605421989374881\\
0.0418428850790158	0.00605490382256223\\
0.0424255643071778	0.00605384143910647\\
0.0430163575810679	0.00605103676644352\\
0.04361537789208	0.00604649532851992\\
0.044222739805059	0.00604022411562179\\
0.0448385594802119	0.00603223155814217\\
0.045462954695324	0.00602252748270759\\
0.0460960448682843	0.0060111230773625\\
0.0467379510799246	0.00599803085093719\\
0.0473887960971765	0.00598326458671186\\
0.0480487043965513	0.00596683929677433\\
0.0487178021879463	0.0059487711802941\\
0.0493962174387832	0.00592907756554424\\
0.0500840798984821	0.00590777686763814\\
0.0507815211232767	0.00588488852835788\\
0.051488674501375	0.00586043296857038\\
0.0522056752784698	0.00583443153363783\\
0.0529326605836056	0.00580690643299463\\
0.0536697694554048	0.00577788069155123\\
0.0544171428686589	0.00574737808895225\\
0.0551749237612913	0.00571542310373516\\
0.0559432570616938	0.00568204085890352\\
0.0567222897164454	0.0056472570624122\\
0.0575121707184161	0.00561109795584161\\
0.0583130511352622	0.00557359025008402\\
0.0591250841383188	0.0055347610834455\\
0.0599484250318941	0.00549463795215408\\
0.0607832312829723	0.00545324866805631\\
0.0616296625513294	0.00541062130235173\\
0.0624878807200689	0.00536678413012027\\
0.0633580499265825	0.00532176558393679\\
0.0642403365939419	0.00527559420777933\\
0.065134909462728	0.00522829860007387\\
0.0660419396233031	0.00517990737548242\\
0.0669616005485322	0.00513044911699801\\
0.0678940681269611	0.00507995233248735\\
0.068839520696455	0.00502844541067915\\
0.0697981390783066	0.00497595658544196\\
0.0707701066118189	0.00492251389799499\\
0.0717556091893692	0.00486814515368605\\
0.0727548352919623	0.00481287789371521\\
0.0737679760252773	0.00475673935906363\\
0.0747952251562182	0.00469975646019025\\
0.0758367791499719	0.00464195574587252\\
0.0768928372075831	0.00458336337892521\\
0.0779636013040523	0.00452400510611009\\
0.0790492762269642	0.00446390623595017\\
0.080150069615654	0.00440309161745653\\
0.0812661920009195	0.00434158561712369\\
0.0823978568452852	0.00427941210040177\\
0.0835452805838287	0.00421659441495079\\
0.0847086826655741	0.00415315537454894\\
0.0858882855954625	0.00408911724274472\\
0.0870843149769072	0.00402450172343456\\
0.0882969995549409	0.00395932994912126\\
0.089526571259964	0.00389362246672177\\
0.0907732652521023	0.00382739923509618\\
0.0920373199661822	0.00376067961249287\\
0.0933189771573324	0.00369348235692934\\
0.09461848194722	0.00362582561397969\\
0.0959360828709314	0.00355772692086877\\
0.0972720319245054	0.00348920319804547\\
0.0986265846131282	0.00342027075316528\\
0.1	0.0033509452782017\\
0.101392540755882	0.00328124185073832\\
0.102804473209331	0.00321117493772579\\
0.10423606739764	0.00314075839653116\\
0.10568759711848	0.00307000548159181\\
0.107159339982267	0.00299892884620009\\
0.108651577465254	0.00292754055084341\\
0.110164594963366	0.00285585207025436\\
0.111698681846782	0.00278387430053732\\
0.113254131515281	0.00271161756807534\\
0.114831241454351	0.00263909164132766\\
0.116430313292088	0.002566305739737\\
0.118051652856881	0.00249326854786589\\
0.119695570235904	0.00241998822963891\\
0.121362379834424	0.00234647244291618\\
0.123052400435926	0.00227272835866161\\
0.124765955263087	0.00219876268046561\\
0.12650337203959	0.00212458166678871\\
0.128264983052806	0.00205019115807774\\
0.130051125217341	0.00197559660766127\\
0.131862140139475	0.00190080311978769\\
0.133698374182495	0.00182581548868296\\
0.135560178532937	0.00175063825615367\\
0.137447909267754	0.0016752757760683\\
0.139361927422414	0.00159973229342717\\
0.141302599059953	0.00152401205187524\\
0.143270295340983	0.00144811942672974\\
0.145265392594678	0.00137205910192342\\
0.14728827239075	0.0012958363097188\\
0.149339321612425	0.00121945715575034\\
0.151418932530435	0.00114292907464083\\
0.153527502878042	0.00106626147979569\\
0.155665435927106	0.000989466718448558\\
0.157833140565212	0.000912561505545694\\
0.16003103137387	0.000835569154847848\\
0.162259528707809	0.000758523169369302\\
0.164519058775366	0.000681473268079174\\
0.166810053720006	0.000604495995905851\\
0.169132951702965	0.000527714537908512\\
0.171488196987054	0.000451338405010128\\
0.173876240021625	0.000375750125527158\\
0.176297537528721	0.000301716139866041\\
0.178752552590424	0.000230971145955164\\
0.181241754737424	0.000168061797440902\\
0.183765620038817	0.00012585420489402\\
0.186324631193156	0.000127478299519845\\
0.188919277620767	0.000172055230629984\\
0.191550055557353	0.000236695472265584\\
0.194217468148903	0.000309272534196447\\
0.196922025547917	0.000385507468387186\\
0.199664245010979	0.000463754734235951\\
0.20244465099768	0.000543283254438143\\
0.205263775270925	0.000623727898477051\\
0.208122156998634	0.00070488986827238\\
0.211020342856859	0.000786654060218208\\
0.213958887134342	0.000868951021768617\\
0.216938351838518	0.000951737866574558\\
0.219959306803007	0.00103498801336626\\
0.223022329796594	0.00111868532897489\\
0.226128006633728	0.0012028206288319\\
0.229276931286565	0.00128738949232342\\
0.232469705998565	0.00137239083988383\\
0.235706941399673	0.00145782598443091\\
0.238989256623105	0.00154369797281896\\
0.24231727942376	0.00163001111215319\\
0.245691646298279	0.00171677062006453\\
0.249113002606779	0.00180398235970229\\
0.252582002696278	0.00189165262714764\\
0.256099310025846	0.0019797879740075\\
0.259665597293487	0.00206839505980186\\
0.263281546564802	0.0021574805133281\\
0.266947849403432	0.00224705080915187\\
0.270665207003324	0.00233711214797278\\
0.274434330322837	0.00242767033281431\\
0.278255940220713	0.00251873065003323\\
0.282130767593947	0.00261029773798944\\
0.286059553517574	0.00270237545760039\\
0.290043049386399	0.00279496674433624\\
0.294082017058706	0.00288807345800005\\
0.298177229001967	0.00298169621105372\\
0.302329468440578	0.00307583419153313\\
0.306539529505653	0.00317048495897735\\
0.310808217386906	0.00326564423140982\\
0.315136348486648	0.00336130564372941\\
0.319524750575921	0.00345746048826274\\
0.32397426295282	0.00355409742547512\\
0.328485736603004	0.00365120217100082\\
0.333060034362459	0.00374875714719332\\
0.337698031082509	0.00384674110597288\\
0.342400613797143	0.00394512870882723\\
0.347168681892656	0.00404389007302066\\
0.352003147279668	0.00414299027109711\\
0.356904934567523	0.00424238878085797\\
0.361874981241128	0.00434203889004719\\
0.366914237840249	0.00444188704033688\\
0.372023668141307	0.00454187211553941\\
0.3772042493417	0.0046419246660152\\
0.3824569722467	0.0047419660637153\\
0.387782841458946	0.00484190759013543\\
0.393182875570577	0.00494164944449591\\
0.398658107358044	0.00504107967584101\\
0.404209583979631	0.00514007303622285\\
0.409838367175726	0.00523848974758611\\
0.415545533471887	0.00533617418887776\\
0.421332174384729	0.00543295350090086\\
0.427199396630678	0.00552863611520798\\
0.43314832233764	0.00562301021402236\\
0.439180089259609	0.00571584212825011\\
0.445295850994266	0.00580687470182327\\
0.45149677720361	0.00589582563572983\\
0.457784053837662	0.00598238584428592\\
0.464158883361278	0.00606621788603636\\
0.470622484984128	0.00614695449861943\\
0.477176094893875	0.00622419734073993\\
0.483820966492596	0.00629751603094651\\
0.490558370636505	0.00636644760148567\\
0.497389595879006	0.0064304965489234\\
0.504315948717136	0.00648913566727877\\
0.511338753841433	0.00654180793947924\\
0.518459354389291	0.00658792979814987\\
0.525679112201842	0.00662689617099881\\
0.532999408084409	0.00665808781164624\\
0.540421642070592	0.00668088152915542\\
0.547947233690029	0.00669466409218077\\
0.555577622239888	0.00669885072361401\\
0.563314267060136	0.00669290930634327\\
0.571158647812643	0.00667639163254052\\
0.579112264764176	0.00664897323137561\\
0.587176639073326	0.00661050352381825\\
0.595353313081437	0.0065610681703369\\
0.603643850607587	0.00650106541564298\\
0.61204983724767	0.00643129788789747\\
0.62057288067765	0.00635308024737733\\
0.629214610961034	0.00626836108620918\\
0.637976680860628	0.00617985369808159\\
0.646860766154633	0.00609116424434933\\
0.655868565957143	0.00600689659068683\\
0.665001803043112	0.00593270097393402\\
0.674262224177834	0.00587522068764526\\
0.683651600451024	0.00584188304939286\\
0.693171727615541	0.00584048826964261\\
0.702824426430835	0.00587858417571678\\
0.712611543011175	0.00596267959544104\\
0.722534949178721	0.00609742706308609\\
0.732596542821523	0.00628495546469569\\
0.742798248256492	0.00652451445453485\\
0.753142016597438	0.00681250164968506\\
0.763629826128224	0.00714282745954537\\
0.774263682681127	0.00750749271939979\\
0.785045620020451	0.00789724003739257\\
0.795977700231499	0.0083021751287936\\
0.807062014114951	0.00871230437005639\\
0.818300681586739	0.00911797371936198\\
0.829695852083491	0.00951021433482825\\
0.841249704973612	0.00988100599419815\\
0.852964449974102	0.0102234679428929\\
0.864842327573173	0.0105319837424697\\
0.876885609458743	0.0108022647524708\\
0.889096598952916	0.0110313567768184\\
0.901477631452492	0.0112175957100254\\
0.914031074875623	0.0113605198835502\\
0.926759330114688	0.011460748512023\\
0.939664831495469	0.011519836636661\\
0.952750047242729	0.0115401170581761\\
0.966017479952265	0.0115245389782141\\
0.97946966706954	0.0114765116128361\\
0.99310918137498	0.0113997591893029\\
1.00693863147603	0.0112981917484278\\
1.02096066230605	0.0111757942841765\\
1.03517795563018	0.011036535107839\\
1.04959323055823	0.010884293012357\\
1.06420924406472	0.0107228018570891\\
1.07902879151618	0.0105556105773412\\
1.09405470720574	0.0103860562917494\\
1.10928986489522	0.0102172480923696\\
1.12473717836475	0.0100520591825267\\
1.14039960197003	0.00989312524221545\\
1.15628013120738	0.00974284718879061\\
1.1723818032866	0.00960339684378005\\
1.1887076977119	0.00947672437304268\\
1.20526093687084	0.00936456672325311\\
1.22204468663149	0.00926845661086138\\
1.23906215694792	0.00918973190529412\\
1.25631660247412	0.00912954548112105\\
1.27381132318648	0.00908887576813751\\
1.29154966501488	0.00906853830504153\\
1.30953502048267	0.00906919859120144\\
1.32777082935543	0.00909138645222505\\
1.34626057929891	0.00913551199404147\\
1.36500780654601	0.00920188305306623\\
1.38401609657313	0.00929072387892914\\
1.40328908478587	0.00940219464153521\\
1.42283045721435	0.00953641125417099\\
1.44264395121816	0.00969346496030034\\
1.46273335620113	0.00987344114287997\\
1.4831025143361	0.0100764368719989\\
1.50375532129974	0.0103025767944873\\
1.52469572701757	0.0105520270701545\\
1.54592773641948	0.0108250071551304\\
1.5674554102056	0.0111217993098518\\
1.58928286562298	0.0114427557579254\\
1.61141427725302	0.011788303428861\\
1.63385387780986	0.0121589461819392\\
1.65660595894991	0.0125552643168148\\
1.67967487209265	0.0129779110187027\\
1.70306502925284	0.013427605143903\\
1.72678090388436	0.0139051193918624\\
1.75082703173573	0.0144112623877574\\
1.77520801171763	0.0149468524412357\\
1.79992850678248	0.0155126796442512\\
1.82499324481615	0.0161094513726548\\
1.8504070195423	0.0167377139404873\\
1.87617469143912	0.0173977398368081\\
1.90230118866894	0.0180893652813958\\
1.92879150802078	0.0188117563831249\\
1.95565071586595	0.019563073713584\\
1.98288394912707	0.0203399949079242\\
2.0104964162605	0.0211370447713792\\
2.03849339825246	0.0219456775488158\\
2.06688024962908	0.0227530688124697\\
2.09566239948043	0.0235406295859424\\
2.12484535249888	0.0242823947631494\\
2.15443469003188	0.0249437140992482\\
2.18443607114943	0.0254811056274875\\
2.21485523372636	0.0258445839834411\\
2.24569799553977	0.0259837943499839\\
2.27697025538168	0.0258581299065716\\
2.30867799418717	0.0254484035915117\\
2.34082727617829	0.0247650136388446\\
2.37342425002387	0.023847804384485\\
2.40647515001542	0.0227570865465607\\
2.43998629725955	0.0215602803885172\\
2.47396410088681	0.020320050943187\\
2.50841505927754	0.0190873030427719\\
2.54334576130465	0.0178990895821799\\
2.5787628875938	0.0167797271895992\\
2.61467321180109	0.0157433047394153\\
2.65108360190854	0.0147963868330753\\
2.68800102153761	0.0139403467001581\\
2.72543253128103	0.0131731680419011\\
2.76338529005317	0.0124907497017442\\
2.8018665564592	0.0118878128760004\\
2.8408836901833	0.0113585151312585\\
2.8804441533963	0.0108968576663049\\
2.92055551218275	0.0104969503311306\\
2.96122543798803	0.0101531798733485\\
3.00246170908555	0.00986031245762705\\
3.0442722120643	0.00961355136482246\\
3.08666494333727	0.0094085639823857\\
3.12964801067075	0.00924148778311451\\
3.17322963473498	0.00910892215640565\\
3.21741815067637	0.00900791112911251\\
3.26222200971167	0.00893592079135351\\
3.30764978074424	0.00889081438200997\\
3.35371015200293	0.00887082734158126\\
3.40041193270371	0.00887454412791435\\
3.44776405473446	0.00890087816890515\\
3.49577557436328	0.00894905596510205\\
3.54445567397044	0.00901860602170163\\
3.59381366380463	0.00910935292954472\\
3.64385898376354	0.00922141643294696\\
3.6946012051993	0.0093552145423038\\
3.74605003274899	0.00951146833397934\\
3.79821530619074	0.00969120338851001\\
3.85110700232557	0.00989573758814618\\
3.90473523688556	0.0101266347242047\\
3.95911026646846	0.0103855830163241\\
4.01424249049932	0.0106741170406208\\
4.07014245321944	0.0109930203666809\\
4.12682084570295	0.0113410856799924\\
4.18428850790158	0.0117126059001088\\
4.24255643071778	0.0120924712162335\\
4.3016357581068	0.012447274958879\\
4.36153778920801	0.0127119635425245\\
4.4222739805059	0.0127795521380187\\
4.48385594802119	0.0125212907258759\\
4.5462954695324	0.0118658191562987\\
4.60960448682843	0.010878832401242\\
4.67379510799246	0.00972584204966816\\
4.73887960971766	0.00856141317415304\\
4.80487043965513	0.00747482417651587\\
4.87178021879463	0.00650040945668164\\
4.93962174387832	0.00564278926747966\\
5.00840798984821	0.00489433473942592\\
5.07815211232768	0.0042440155747966\\
5.14886745013749	0.00368125645013522\\
5.22056752784697	0.00319743823257982\\
5.29326605836056	0.0027863843615017\\
5.36697694554048	0.00244438539444617\\
5.44171428686589	0.00216987413188498\\
5.51749237612912	0.00196261205378931\\
5.59432570616938	0.00182222697019179\\
5.67222897164454	0.00174634307801285\\
5.75121707184161	0.00172924179028563\\
5.83130511352622	0.00176208285663228\\
5.91250841383188	0.00183460680323854\\
5.99484250318941	0.0019371199872449\\
6.07832312829723	0.00206173760891351\\
6.16296625513294	0.00220273843393387\\
6.24878807200689	0.00235638895786422\\
6.33580499265825	0.00252059550326107\\
6.42403365939419	0.00269457974568373\\
6.5134909462728	0.00287864728554265\\
6.6041939623303	0.00307405727753191\\
6.69616005485322	0.00328297457346558\\
6.78940681269611	0.00350846011467892\\
6.8839520696455	0.00375438347517608\\
6.97981390783066	0.00402490629982077\\
7.07701066118189	0.00432241920015129\\
7.17556091893693	0.00464039071297544\\
7.27548352919622	0.00494127555852537\\
7.37679760252773	0.0051078670473216\\
7.47952251562182	0.00494325163979136\\
7.58367791499719	0.004414286967708\\
7.68928372075831	0.0037485831872412\\
7.79636013040524	0.00312542049364641\\
7.90492762269642	0.00259285140597054\\
8.0150069615654	0.00214537929767199\\
8.12661920009194	0.00176685061537158\\
8.23978568452852	0.00144232288351378\\
8.35452805838287	0.00116006237225067\\
8.4708682665574	0.000911220898656222\\
8.58882855954625	0.000689195748418059\\
8.70843149769072	0.000489182634889278\\
8.82969995549409	0.000308339123623669\\
8.9526571259964	0.000149798409653966\\
9.07732652521022	8.55489817255368e-05\\
9.20373199661822	0.000199523864603391\\
9.33189771573324	0.000336402058255723\\
9.461848194722	0.000472405192477856\\
9.59360828709315	0.000606449712192411\\
9.72720319245054	0.000739658402398242\\
9.86265846131282	0.000873780827452248\\
10	0.00101103628627352\\
10.1392540755881	0.00115424951571948\\
10.2804473209331	0.00130715231886137\\
10.423606739764	0.00147486534975669\\
10.5687597118481	0.00166452391121784\\
10.7159339982267	0.00188533167705566\\
10.8651577465254	0.00214271671411635\\
11.0164594963366	0.0023961114517777\\
11.1698681846782	0.00243950840194102\\
11.3254131515281	0.00214473155355658\\
11.4831241454351	0.001774835937681\\
11.6430313292088	0.00146539896032607\\
11.8051652856881	0.00121924498671257\\
11.9695570235904	0.00102038713821432\\
12.1362379834424	0.000856191727261436\\
12.3052400435926	0.000718411270700493\\
12.4765955263087	0.000602025932365967\\
12.650337203959	0.000504426088192735\\
12.8264983052806	0.000425064527007344\\
13.0051125217341	0.000365334594876125\\
13.1862140139475	0.000328071856813865\\
13.3698374182495	0.000315768784077231\\
13.5560178532937	0.000327948775249843\\
13.7447909267754	0.000360679634539257\\
13.9361927422414	0.000409063060070959\\
14.1302599059953	0.000469606018187361\\
14.3270295340983	0.000540991760457195\\
14.5265392594678	0.000624165275503126\\
14.728827239075	0.000722722123533397\\
14.9339321612425	0.000844249423716275\\
15.1418932530435	0.00100278175673703\\
15.3527502878042	0.00121165695588074\\
15.5665435927106	0.00135697049996683\\
15.7833140565212	0.00119483551293299\\
16.003103137387	0.000980396874360302\\
16.2259528707809	0.000819306538467714\\
16.4519058775366	0.000698077405009696\\
16.6810053720006	0.000603063854472722\\
16.9132951702965	0.000526379137709031\\
17.1488196987054	0.000463584709048111\\
17.3876240021625	0.000412208634284934\\
17.629753752872	0.00037097741198275\\
17.8752552590424	0.000339392000850909\\
18.1241754737424	0.000317437851223583\\
18.3765620038817	0.00030532967208781\\
18.6324631193156	0.000303293233664485\\
18.8919277620767	0.000311485238261751\\
19.1550055557353	0.000330189403379862\\
19.4217468148902	0.000360408374795202\\
19.6922025547917	0.000405111009198447\\
19.9664245010979	0.000472139144738881\\
20.2444650997681	0.000581935884105808\\
20.5263775270925	0.000777301393113021\\
20.8122156998634	0.000815766493234764\\
21.102034285686	0.000619869000538256\\
21.3958887134342	0.000519046487204417\\
21.6938351838519	0.000453561049758525\\
21.9959306803007	0.000405463285312093\\
22.3022329796594	0.000367975295785543\\
22.6128006633728	0.000337932481685556\\
22.9276931286565	0.000313690013955446\\
23.2469705998565	0.000294330762028446\\
23.5706941399673	0.000279318992839686\\
23.8989256623105	0.000268334870960024\\
24.231727942376	0.000261195804111686\\
24.5691646298279	0.000257838887064294\\
24.9113002606779	0.000258385776570207\\
25.2582002696278	0.000263382975514562\\
25.6099310025846	0.000274505853060075\\
25.9665597293487	0.000297163414544707\\
26.3281546564802	0.000352531743085245\\
26.6947849403432	0.000680780541639405\\
27.0665207003324	0.000259955472761363\\
27.4434330322836	0.000252119578820892\\
27.8255940220713	0.000246565376094045\\
28.2130767593947	0.000241049361407631\\
28.6059553517574	0.000235988147810544\\
29.0043049386399	0.000231541169842571\\
29.4082017058706	0.000227764411620289\\
29.8177229001967	0.000224665525622531\\
30.2329468440578	0.000222225592974706\\
30.6539529505653	0.000220409864228423\\
31.0808217386906	0.00021916597038996\\
31.5136348486648	0.000218407664486779\\
31.9524750575921	0.000218010049086652\\
32.397426295282	0.000217929434640024\\
32.8485736603005	0.000218744409550168\\
33.3060034362459	0.000222278770012853\\
33.7698031082509	0.000223205708645401\\
34.2400613797143	0.000214071001501717\\
34.7168681892656	0.000202886551245175\\
35.2003147279668	0.000191330794817753\\
35.6904934567523	0.000179472815137023\\
36.1874981241128	0.000167438015159494\\
36.6914237840249	0.000155020439053539\\
37.2023668141307	0.000141683089189884\\
37.72042493417	0.000126530084098882\\
38.24569722467	0.000108261514788336\\
38.7782841458945	9.24221603338163e-05\\
39.3182875570577	0.000142433436644193\\
39.8658107358044	0.000179230258788293\\
40.4209583979631	0.000184718327609286\\
40.9838367175726	0.00018332362103832\\
41.5545533471887	0.000179764188495967\\
42.1332174384729	0.00017540780366428\\
42.7199396630678	0.000170793826041766\\
43.314832233764	0.000166042291948488\\
43.9180089259609	0.00016114280783757\\
44.5295850994265	0.000156094216458579\\
45.149677720361	0.000150951860812453\\
45.7784053837662	0.000145820005692926\\
46.4158883361278	0.000140816669557131\\
47.0622484984128	0.000136036402568714\\
47.7176094893874	0.000131532327023853\\
48.3820966492596	0.000127320271117469\\
49.0558370636505	0.000123392450224273\\
49.7389595879007	0.000119729659184159\\
50.4315948717136	0.000116308666207952\\
51.1338753841432	0.000113105810245939\\
51.8459354389291	0.000110098505406184\\
52.5679112201842	0.000107265798266463\\
53.2999408084409	0.000104588546823518\\
54.0421642070592	0.000102049455161205\\
54.7947233690028	9.96330461576948e-05\\
55.5577622239888	9.73255974976509e-05\\
56.3314267060135	9.51150494012463e-05\\
57.1158647812643	9.29908897441625e-05\\
57.9112264764176	9.09440229880268e-05\\
58.7176639073326	8.89666298842094e-05\\
59.5353313081437	8.70520246601246e-05\\
60.3643850607586	8.51945153047493e-05\\
61.204983724767	8.33892712388781e-05\\
62.057288067765	8.16322012153499e-05\\
62.9214610961035	7.99198430601884e-05\\
63.7976680860628	7.82492658566808e-05\\
64.6860766154632	7.6617984436781e-05\\
65.5868565957144	7.50238855461781e-05\\
66.5001803043112	7.34651647471977e-05\\
67.4262224177835	7.19402729619772e-05\\
68.3651600451024	7.04478715278556e-05\\
69.317172761554	6.89867946413299e-05\\
70.2824426430835	6.75560181512968e-05\\
71.2611543011175	6.61546337640119e-05\\
72.2534949178722	6.47818277977607e-05\\
73.2596542821523	6.34368637694047e-05\\
74.2798248256491	6.21190681591561e-05\\
75.3142016597438	6.08278188269412e-05\\
76.3629826128224	5.95625356077548e-05\\
77.4263682681128	5.83226727049534e-05\\
78.5045620020451	5.71077125584641e-05\\
79.5977700231498	5.5917160918837e-05\\
80.7062014114951	5.47505429015267e-05\\
81.8300681586739	5.3607399840841e-05\\
82.9695852083491	5.24872867922249e-05\\
84.1249704973612	5.13897705568789e-05\\
85.2964449974102	5.03144281245546e-05\\
86.4842327573173	4.92608454598561e-05\\
87.6885609458743	4.82286165539597e-05\\
88.9096598952917	4.72173426958202e-05\\
90.1477631452492	4.62266319101628e-05\\
91.4031074875622	4.5256098533432e-05\\
92.6759330114688	4.43053628937029e-05\\
93.9664831495469	4.33740510729321e-05\\
95.275004724273	4.24617947317251e-05\\
96.6017479952265	4.15682309848401e-05\\
97.9469667069539	4.0693002309995e-05\\
99.310918137498	3.98357564842508e-05\\
100.693863147603	3.89961465450061e-05\\
102.096066230605	3.81738307551206e-05\\
103.517795563018	3.7368472587251e-05\\
104.959323055823	3.65797407057129e-05\\
106.420924406472	3.58073089583792e-05\\
107.902879151618	3.50508563659165e-05\\
109.405470720574	3.43100671107409e-05\\
110.928986489522	3.35846305258894e-05\\
112.473717836475	3.28742410840846e-05\\
114.039960197003	3.21785983783193e-05\\
115.628013120738	3.14974071076324e-05\\
117.23818032866	3.0830377052604e-05\\
118.87076977119	3.0177223054027e-05\\
120.526093687084	2.95376649845476e-05\\
122.204468663149	2.89114277204515e-05\\
123.906215694792	2.82982411083944e-05\\
125.631660247412	2.76978399320519e-05\\
127.381132318648	2.7109963874272e-05\\
129.154966501488	2.65343574781111e-05\\
130.953502048267	2.5970770106355e-05\\
132.777082935543	2.54189558970915e-05\\
134.626057929891	2.4878673718974e-05\\
136.500780654601	2.43496871249726e-05\\
138.401609657313	2.38317643033078e-05\\
140.328908478587	2.33246780276235e-05\\
142.283045721435	2.28282056045001e-05\\
144.264395121816	2.23421288217836e-05\\
146.273335620113	2.1866233892594e-05\\
148.31025143361	2.14003114003347e-05\\
150.375532129974	2.09441562407408e-05\\
152.469572701757	2.04975675642071e-05\\
154.592773641948	2.00603487153523e-05\\
156.74554102056	1.96323071717115e-05\\
158.928286562298	1.92132544817973e-05\\
161.141427725302	1.8803006202741e-05\\
163.385387780986	1.84013818328868e-05\\
165.660595894992	1.80082047494688e-05\\
167.967487209265	1.76233021394106e-05\\
170.306502925284	1.72465049329496e-05\\
172.678090388436	1.68776477347031e-05\\
175.082703173572	1.65165687534777e-05\\
177.520801171764	1.61631097330108e-05\\
179.992850678248	1.5817115879889e-05\\
182.499324481615	1.54784357921798e-05\\
185.04070195423	1.51469213871124e-05\\
187.617469143912	1.48224278281648e-05\\
190.230118866895	1.45048134516289e-05\\
192.879150802078	1.41939396930363e-05\\
195.565071586595	1.38896710136323e-05\\
198.288394912707	1.3591874825673e-05\\
201.04964162605	1.33004214198834e-05\\
203.849339825246	1.30151838903628e-05\\
206.688024962908	1.27360380613166e-05\\
209.566239948044	1.24628624145304e-05\\
212.484535249888	1.21955380160757e-05\\
215.443469003188	1.19339484437255e-05\\
218.443607114943	1.1677979716301e-05\\
221.485523372636	1.14275202227613e-05\\
224.569799553978	1.11824606521076e-05\\
227.697025538168	1.0942693925124e-05\\
230.867799418717	1.0708115126248e-05\\
234.082727617829	1.04786214381232e-05\\
237.342425002387	1.02541120756546e-05\\
240.647515001543	1.00344882233371e-05\\
243.998629725955	9.81965297267179e-06\\
247.396410088681	9.6095112617309e-06\\
250.841505927754	9.4039698172075e-06\\
254.334576130465	9.20293709675916e-06\\
257.87628875938	9.00632323433001e-06\\
261.467321180109	8.81403998688053e-06\\
265.108360190854	8.62600068311924e-06\\
268.800102153761	8.44212017463926e-06\\
272.543253128103	8.26231478822625e-06\\
276.338529005317	8.08650228132027e-06\\
280.18665564592	7.91460179876064e-06\\
284.08836901833	7.74653383210364e-06\\
288.04441533963	7.5822201808043e-06\\
292.055551218275	7.42158391564004e-06\\
296.122543798804	7.26454934457671e-06\\
300.246170908555	7.11104197999116e-06\\
304.42722120643	6.96098850876336e-06\\
308.666494333727	6.81431676430094e-06\\
312.964801067075	6.67095570029969e-06\\
317.322963473498	6.5308353666601e-06\\
321.741815067637	6.39388688749198e-06\\
326.222200971167	6.26004244087457e-06\\
330.764978074424	6.12923524088364e-06\\
335.371015200293	6.00139952075153e-06\\
340.041193270371	5.8764705180108e-06\\
344.776405473446	5.75438446192799e-06\\
349.577557436327	5.63507856137629e-06\\
354.445567397044	5.51849099517227e-06\\
359.381366380463	5.40456090329675e-06\\
364.385898376355	5.29322837979931e-06\\
369.46012051993	5.18443446622668e-06\\
374.605003274899	5.07812114752111e-06\\
379.821530619074	4.97423134726823e-06\\
385.110700232557	4.87270892549433e-06\\
390.473523688556	4.77349867567261e-06\\
395.911026646846	4.67654632428805e-06\\
401.424249049932	4.58179852945557e-06\\
407.014245321944	4.48920288086111e-06\\
412.682084570295	4.39870789986378e-06\\
418.428850790158	4.31026304051385e-06\\
424.255643071778	4.22381868979139e-06\\
430.163575810679	4.13932616864041e-06\\
436.153778920801	4.05673773318168e-06\\
442.22739805059	3.97600657546223e-06\\
448.385594802119	3.89708682431801e-06\\
454.62954695324	3.8199335459845e-06\\
460.960448682843	3.7445027441731e-06\\
467.379510799246	3.67075136051732e-06\\
473.887960971765	3.59863727362993e-06\\
480.487043965513	3.52811929846887e-06\\
487.178021879463	3.45915718450349e-06\\
493.962174387832	3.39171161403153e-06\\
500.840798984821	3.32574419896382e-06\\
507.815211232767	3.26121747766794e-06\\
514.88674501375	3.19809491075707e-06\\
522.056752784698	3.13634087616449e-06\\
529.326605836056	3.07592066351281e-06\\
536.697694554048	3.01680046739771e-06\\
544.171428686589	2.95894738037209e-06\\
551.749237612913	2.90232938479119e-06\\
559.432570616938	2.84691534383307e-06\\
567.222897164455	2.7926749918905e-06\\
575.121707184161	2.73957892395278e-06\\
583.130511352622	2.68759858437961e-06\\
591.250841383188	2.63670625483834e-06\\
599.484250318941	2.58687504155592e-06\\
607.832312829724	2.53807886157653e-06\\
616.296625513294	2.49029242899644e-06\\
624.878807200689	2.44349123939416e-06\\
633.580499265825	2.397651555224e-06\\
642.403365939419	2.35275038891729e-06\\
651.349094627281	2.30876548677522e-06\\
660.419396233031	2.26567531168231e-06\\
669.616005485321	2.22345902557673e-06\\
678.940681269611	2.18209647122644e-06\\
688.39520696455	2.14156815426387e-06\\
697.981390783067	2.10185522411689e-06\\
707.701066118189	2.06293945552447e-06\\
717.556091893692	2.024803228673e-06\\
727.548352919623	1.98742951037078e-06\\
737.679760252773	1.95080183443393e-06\\
747.952251562183	1.9149042819225e-06\\
758.367791499719	1.87972146169759e-06\\
768.928372075831	1.84523849064354e-06\\
779.636013040524	1.8114409741658e-06\\
790.492762269642	1.7783149866786e-06\\
801.500696156541	1.74584705225586e-06\\
812.661920009195	1.71402412539537e-06\\
823.978568452851	1.68283357201799e-06\\
835.452805838287	1.65226315076415e-06\\
847.08682665574	1.62230099461319e-06\\
858.882855954626	1.59293559250166e-06\\
870.843149769072	1.56415577183415e-06\\
882.969995549408	1.53595068077082e-06\\
895.26571259964	1.50830977146317e-06\\
907.732652521022	1.48122278320954e-06\\
920.373199661823	1.45467972665701e-06\\
933.189771573324	1.42867086783191e-06\\
946.184819472199	1.40318671329168e-06\\
959.360828709315	1.37821799517044e-06\\
972.720319245054	1.35375565739305e-06\\
986.265846131283	1.32979084204472e-06\\
1000	1.30631487629136e-06\\
};
\addlegendentry{Phase 1 Error}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.001	15.2347954224825\\
0.00101392540755882	15.2346379523191\\
0.00102804473209331	15.2344760559701\\
0.0010423606739764	15.2343096093836\\
0.0010568759711848	15.234138485042\\
0.00107159339982267	15.2339625518659\\
0.00108651577465254	15.2337816751154\\
0.00110164594963366	15.2335957162878\\
0.00111698681846782	15.2334045330137\\
0.00113254131515281	15.2332079789498\\
0.00114831241454351	15.2330059036678\\
0.00116430313292088	15.232798152542\\
0.00118051652856881	15.2325845666325\\
0.00119695570235904	15.2323649825655\\
0.00121362379834424	15.2321392324108\\
0.00123052400435926	15.2319071435553\\
0.00124765955263087	15.2316685385734\\
0.0012650337203959	15.2314232350938\\
0.00128264983052806	15.2311710456627\\
0.00130051125217341	15.2309117776033\\
0.00131862140139475	15.2306452328711\\
0.00133698374182495	15.230371207906\\
0.00135560178532937	15.2300894934796\\
0.00137447909267754	15.2297998745389\\
0.00139361927422414	15.2295021300453\\
0.00141302599059953	15.22919603281\\
0.00143270295340983	15.2288813493236\\
0.00145265392594678	15.228557839583\\
0.0014728827239075	15.2282252569114\\
0.00149339321612425	15.2278833477756\\
0.00151418932530435	15.2275318515966\\
0.00153527502878042	15.2271705005564\\
0.00155665435927106	15.2267990193984\\
0.00157833140565212	15.2264171252239\\
0.0016003103137387	15.2260245272817\\
0.00162259528707809	15.2256209267528\\
0.00164519058775366	15.2252060165296\\
0.00166810053720006	15.2247794809883\\
0.00169132951702965	15.2243409957559\\
0.00171488196987054	15.2238902274712\\
0.00173876240021625	15.2234268335384\\
0.00176297537528721	15.2229504618753\\
0.00178752552590424	15.2224607506544\\
0.00181241754737424	15.2219573280366\\
0.00183765620038817	15.2214398118987\\
0.00186324631193156	15.2209078095534\\
0.00188919277620767	15.2203609174613\\
0.00191550055557353	15.2197987209368\\
0.00194217468148903	15.2192207938444\\
0.00196922025547917	15.2186266982888\\
0.00199664245010979	15.2180159842953\\
0.0020244465099768	15.2173881894836\\
0.00205263775270925	15.2167428387313\\
0.00208122156998634	15.21607944383\\
0.0021102034285686	15.2153975031318\\
0.00213958887134342	15.214696501187\\
0.00216938351838518	15.2139759083724\\
0.00219959306803007	15.2132351805095\\
0.00223022329796594	15.2124737584741\\
0.00226128006633728	15.2116910677943\\
0.00229276931286565	15.2108865182398\\
0.00232469705998565	15.2100595033999\\
0.00235706941399673	15.2092094002506\\
0.00238989256623105	15.2083355687116\\
0.0024231727942376	15.2074373511913\\
0.00245691646298279	15.2065140721207\\
0.00249113002606779	15.2055650374759\\
0.00252582002696278	15.2045895342883\\
0.00256099310025846	15.2035868301424\\
0.00259665597293487	15.2025561726621\\
0.00263281546564802	15.2014967889834\\
0.00266947849403432	15.2004078852142\\
0.00270665207003324	15.1992886458819\\
0.00274434330322837	15.1981382333661\\
0.00278255940220713	15.1969557873185\\
0.00282130767593947	15.1957404240689\\
0.00286059553517574	15.1944912360158\\
0.00290043049386399	15.193207291004\\
0.00294082017058706	15.1918876316864\\
0.00298177229001967	15.1905312748707\\
0.00302329468440578	15.1891372108511\\
0.00306539529505653	15.1877044027244\\
0.00310808217386906	15.1862317856901\\
0.00315136348486648	15.1847182663343\\
0.00319524750575921	15.1831627218969\\
0.0032397426295282	15.1815639995229\\
0.00328485736603004	15.1799209154959\\
0.00333060034362459	15.1782322544552\\
0.00337698031082509	15.1764967685946\\
0.00342400613797143	15.1747131768445\\
0.00347168681892656	15.172880164035\\
0.00352003147279668	15.1709963800415\\
0.00356904934567523	15.1690604389125\\
0.00361874981241128	15.1670709179768\\
0.00366914237840249	15.1650263569344\\
0.00372023668141307	15.1629252569266\\
0.003772042493417	15.1607660795873\\
0.003824569722467	15.1585472460758\\
0.00387782841458946	15.1562671360889\\
0.00393182875570577	15.1539240868537\\
0.00398658107358044	15.1515163921014\\
0.00404209583979631	15.14904230102\\
0.00409838367175726	15.1465000171878\\
0.00415545533471888	15.1438876974864\\
0.00421332174384729	15.1412034509941\\
0.00427199396630678	15.1384453378587\\
0.0043314832233764	15.1356113681503\\
0.00439180089259609	15.1326995006943\\
0.00445295850994266	15.129707641884\\
0.0045149677720361	15.1266336444732\\
0.00457784053837662	15.1234753063497\\
0.00464158883361278	15.1202303692883\\
0.00470622484984128	15.116896517685\\
0.00477176094893875	15.1134713772717\\
0.00483820966492596	15.109952513812\\
0.00490558370636505	15.1063374317789\\
0.00497389595879006	15.1026235730138\\
0.00504315948717136	15.0988083153682\\
0.00511338753841433	15.0948889713278\\
0.00518459354389291	15.0908627866206\\
0.00525679112201842	15.0867269388085\\
0.00532999408084409	15.0824785358634\\
0.00540421642070592	15.0781146147295\\
0.00547947233690029	15.0736321398715\\
0.00555577622239888	15.0690280018096\\
0.00563314267060135	15.0642990156435\\
0.00571158647812644	15.0594419195652\\
0.00579112264764176	15.0544533733627\\
0.00587176639073326	15.0493299569146\\
0.00595353313081437	15.0440681686794\\
0.00603643850607586	15.0386644241777\\
0.0061204983724767	15.033115054472\\
0.0062057288067765	15.0274163046438\\
0.00629214610961034	15.0215643322707\\
0.00637976680860628	15.015555205905\\
0.00646860766154633	15.0093849035568\\
0.00655868565957144	15.0030493111822\\
0.00665001803043112	14.9965442211811\\
0.00674262224177834	14.989865330905\\
0.00683651600451024	14.983008241179\\
0.00693171727615541	14.9759684548405\\
0.00702824426430835	14.9687413752966\\
0.00712611543011175	14.9613223051054\\
0.00722534949178721	14.9537064445823\\
0.00732596542821523	14.9458888904363\\
0.00742798248256492	14.93786463444\\
0.00753142016597438	14.9296285621362\\
0.00763629826128224	14.9211754515867\\
0.00774263682681127	14.912499972166\\
0.00785045620020451	14.9035966834058\\
0.00795977700231499	14.8944600338947\\
0.00807062014114951	14.8850843602374\\
0.00818300681586739	14.8754638860797\\
0.00829695852083491	14.8655927212038\\
0.00841249704973612	14.8554648607001\\
0.00852964449974103	14.8450741842216\\
0.00864842327573173	14.8344144553259\\
0.00876885609458743	14.8234793209131\\
0.00889096598952916	14.8122623107645\\
0.00901477631452492	14.8007568371896\\
0.00914031074875623	14.7889561947888\\
0.00926759330114688	14.7768535603388\\
0.00939664831495469	14.7644419928085\\
0.00952750047242729	14.751714433513\\
0.00966017479952265	14.7386637064139\\
0.0097946966706954	14.7252825185746\\
0.0099310918137498	14.7115634607781\\
0.0100693863147603	14.6974990083169\\
0.0102096066230605	14.6830815219641\\
0.0103517795563018	14.6683032491335\\
0.0104959323055823	14.6531563252398\\
0.0106420924406472	14.6376327752666\\
0.0107902879151618	14.6217245155532\\
0.0109405470720574	14.6054233558093\\
0.0110928986489522	14.5887210013671\\
0.0112473717836475	14.5716090556814\\
0.0114039960197003	14.5540790230874\\
0.0115628013120738	14.5361223118259\\
0.011723818032866	14.5177302373465\\
0.011887076977119	14.4988940258982\\
0.0120526093687084	14.4796048184173\\
0.0122204468663149	14.459853674723\\
0.0123906215694792	14.4396315780299\\
0.0125631660247412	14.4189294397864\\
0.0127381132318648	14.397738104849\\
0.0129154966501488	14.376048357001\\
0.0130953502048267	14.3538509248242\\
0.0132777082935543	14.3311364879315\\
0.0134626057929891	14.3078956835689\\
0.0136500780654601	14.284119113593\\
0.0138401609657313	14.2597973518312\\
0.0140328908478587	14.2349209518311\\
0.0142283045721435	14.209480455003\\
0.0144264395121816	14.1834663991611\\
0.0146273335620113	14.1568693274664\\
0.014831025143361	14.1296797977743\\
0.0150375532129974	14.1018883923885\\
0.0152469572701757	14.0734857282214\\
0.0154592773641948	14.0444624673611\\
0.015674554102056	14.0148093280423\\
0.0158928286562298	13.9845170960191\\
0.0161141427725302	13.9535766363342\\
0.0163385387780986	13.9219789054785\\
0.0165660595894991	13.8897149639349\\
0.0167967487209265	13.8567759890954\\
0.0170306502925284	13.8231532885418\\
0.0172678090388436	13.7888383136772\\
0.0175082703173572	13.753822673694\\
0.0177520801171764	13.7180981498619\\
0.0179992850678248	13.6816567101182\\
0.0182499324481615	13.6444905239403\\
0.018504070195423	13.6065919774777\\
0.0187617469143912	13.5679536889209\\
0.0190230118866894	13.5285685240793\\
0.0192879150802078	13.4884296121417\\
0.0195565071586595	13.4475303615878\\
0.0198288394912707	13.4058644762201\\
0.020104964162605	13.3634259712802\\
0.0203849339825246	13.3202091896153\\
0.0206688024962908	13.2762088178556\\
0.0209566239948043	13.2314199025629\\
0.0212484535249888	13.1858378663096\\
0.0215443469003188	13.1394585236439\\
0.0218443607114943	13.0922780968966\\
0.0221485523372636	13.0442932317837\\
0.0224569799553977	12.9955010127568\\
0.0227697025538168	12.9458989780523\\
0.0230867799418717	12.8954851343906\\
0.0234082727617829	12.8442579712735\\
0.0237342425002387	12.7922164748308\\
0.0240647515001542	12.7393601411616\\
0.0243998629725955	12.6856889891217\\
0.0247396410088681	12.6312035725038\\
0.0250841505927754	12.5759049915588\\
0.0254334576130465	12.5197949038101\\
0.025787628875938	12.4628755341072\\
0.0261467321180109	12.4051496838733\\
0.0265108360190854	12.3466207394976\\
0.0268800102153761	12.2872926798265\\
0.0272543253128103	12.2271700827112\\
0.0276338529005317	12.1662581305684\\
0.028018665564592	12.1045626149161\\
0.028408836901833	12.0420899398471\\
0.028804441533963	11.9788471244078\\
0.0292055551218275	11.9148418038509\\
0.0296122543798803	11.850082229736\\
0.0300246170908555	11.7845772688544\\
0.030442722120643	11.7183364009598\\
0.0308666494333727	11.6513697152887\\
0.0312964801067075	11.5836879058604\\
0.0317322963473498	11.5153022655495\\
0.0321741815067637	11.4462246789299\\
0.0326222200971167	11.3764676138917\\
0.0330764978074424	11.306044112039\\
0.0335371015200293	11.2349677778811\\
0.0340041193270371	11.1632527668321\\
0.0344776405473446	11.0909137720423\\
0.0349577557436328	11.0179660100866\\
0.0354445567397043	10.9444252055399\\
0.0359381366380463	10.870307574476\\
0.0364385898376354	10.795629806928\\
0.036946012051993	10.7204090483552\\
0.0374605003274899	10.6446628801626\\
0.0379821530619073	10.5684092993252\\
0.0385110700232557	10.4916666971726\\
0.0390473523688556	10.4144538373896\\
0.0395911026646846	10.3367898332967\\
0.0401424249049932	10.258694124472\\
0.0407014245321944	10.1801864527815\\
0.0412682084570295	10.1012868378858\\
0.0418428850790158	10.0220155522924\\
0.0424255643071778	9.94239309602478\\
0.0430163575810679	9.86244017098078\\
0.04361537789208	9.78217765505156\\
0.044222739805059	9.70162657607495\\
0.0448385594802119	9.62080808569546\\
0.045462954695324	9.5397434332029\\
0.0460960448682843	9.45845393942124\\
0.0467379510799246	9.37696097071772\\
0.0473887960971765	9.29528591320099\\
0.0480487043965513	9.2134501471752\\
0.0487178021879463	9.13147502191498\\
0.0493962174387832	9.04938183082382\\
0.0500840798984821	8.96719178703597\\
0.0507815211232767	8.88492599951883\\
0.051488674501375	8.8026054497304\\
0.0522056752784698	8.72025096888249\\
0.0529326605836056	8.63788321585758\\
0.0536697694554048	8.55552265582351\\
0.0544171428686589	8.47318953958671\\
0.0551749237612913	8.39090388372089\\
0.0559432570616938	8.30868545150465\\
0.0567222897164454	8.22655373469742\\
0.0575121707184161	8.14452793617963\\
0.0583130511352622	8.06262695347914\\
0.0591250841383188	7.98086936320229\\
0.0599484250318941	7.89927340638424\\
0.0607832312829723	7.81785697476969\\
0.0616296625513294	7.73663759803161\\
0.0624878807200689	7.65563243193213\\
0.0633580499265825	7.57485824742646\\
0.0642403365939419	7.49433142070775\\
0.065134909462728	7.41406792418743\\
0.0660419396233031	7.33408331840308\\
0.0669616005485322	7.25439274484293\\
0.0678940681269611	7.17501091967374\\
0.068839520696455	7.09595212835628\\
0.0697981390783066	7.01723022113057\\
0.0707701066118189	6.93885860935107\\
0.0717556091893692	6.86085026265003\\
0.0727548352919623	6.78321770690566\\
0.0737679760252773	6.7059730229905\\
0.0747952251562182	6.62912784627361\\
0.0758367791499719	6.55269336684963\\
0.0768928372075831	6.47668033046644\\
0.0779636013040523	6.4010990401225\\
0.0790492762269642	6.32595935830436\\
0.080150069615654	6.25127070983431\\
0.0812661920009195	6.17704208529773\\
0.0823978568452852	6.10328204501972\\
0.0835452805838287	6.02999872356037\\
0.0847086826655741	5.95719983469807\\
0.0858882855954625	5.88489267687061\\
0.0870843149769072	5.81308413904385\\
0.0882969995549409	5.74178070697847\\
0.089526571259964	5.67098846986535\\
0.0907732652521023	5.60071312730107\\
0.0920373199661822	5.53095999657541\\
0.0933189771573324	5.46173402024356\\
0.09461848194722	5.39303977395633\\
0.0959360828709314	5.3248814745227\\
0.0972720319245054	5.25726298817965\\
0.0986265846131282	5.19018783904521\\
0.1	5.12365921773164\\
0.101392540755882	5.05767999009643\\
0.102804473209331	4.99225270610989\\
0.10423606739764	4.92737960881904\\
0.10568759711848	4.86306264338845\\
0.107159339982267	4.79930346619972\\
0.108651577465254	4.73610345399215\\
0.110164594963366	4.67346371302836\\
0.111698681846782	4.61138508826922\\
0.113254131515281	4.54986817254386\\
0.114831241454351	4.48891331570095\\
0.116430313292088	4.42852063372889\\
0.118051652856881	4.36869001783298\\
0.119695570235904	4.30942114345884\\
0.121362379834424	4.25071347925205\\
0.123052400435926	4.19256629594486\\
0.124765955263087	4.1349786751616\\
0.12650337203959	4.07794951813518\\
0.128264983052806	4.0214775543279\\
0.130051125217341	3.96556134995028\\
0.131862140139475	3.91019931637277\\
0.133698374182495	3.8553897184252\\
0.135560178532937	3.8011306825801\\
0.137447909267754	3.74742020501613\\
0.139361927422414	3.69425615955884\\
0.141302599059953	3.64163630549609\\
0.143270295340983	3.58955829526643\\
0.145265392594678	3.5380196820188\\
0.14728827239075	3.48701792704269\\
0.149339321612425	3.43655040706824\\
0.151418932530435	3.386614421436\\
0.153527502878042	3.33720719913686\\
0.155665435927106	3.28832590572242\\
0.157833140565212	3.23996765008718\\
0.16003103137387	3.19212949112351\\
0.162259528707809	3.14480844425115\\
0.164519058775366	3.09800148782317\\
0.166810053720006	3.05170556941048\\
0.169132951702965	3.00591761196728\\
0.171488196987054	2.96063451988029\\
0.173876240021625	2.91585318490446\\
0.176297537528721	2.87157049198842\\
0.178752552590424	2.82778332499302\\
0.181241754737424	2.78448857230643\\
0.183765620038817	2.74168313235955\\
0.186324631193156	2.69936391904578\\
0.188919277620767	2.65752786704919\\
0.191550055557353	2.61617193708534\\
0.194217468148903	2.57529312105943\\
0.196922025547917	2.53488844714628\\
0.199664245010979	2.49495498479703\\
0.20244465099768	2.45548984967761\\
0.205263775270925	2.4164902085442\\
0.208122156998634	2.37795328406092\\
0.211020342856859	2.33987635956542\\
0.213958887134342	2.30225678378793\\
0.216938351838518	2.26509197552973\\
0.219959306803007	2.22837942830691\\
0.223022329796594	2.19211671496568\\
0.226128006633728	2.15630149227533\\
0.229276931286565	2.12093150550528\\
0.232469705998565	2.08600459299269\\
0.235706941399673	2.05151869070687\\
0.238989256623105	2.01747183681729\\
0.24231727942376	1.98386217627131\\
0.245691646298279	1.95068796538818\\
0.249113002606779	1.91794757647522\\
0.252582002696278	1.88563950247235\\
0.256099310025846	1.85376236163011\\
0.259665597293487	1.82231490222654\\
0.263281546564802	1.79129600732693\\
0.266947849403432	1.76070469959018\\
0.270665207003324	1.73054014612417\\
0.274434330322837	1.70080166339137\\
0.278255940220713	1.67148872216427\\
0.282130767593947	1.6426009525286\\
0.286059553517574	1.61413814892962\\
0.290043049386399	1.58610027525458\\
0.294082017058706	1.55848746994084\\
0.298177229001967	1.53130005109584\\
0.302329468440578	1.50453852161049\\
0.306539529505653	1.47820357424261\\
0.310808217386906	1.45229609664142\\
0.315136348486648	1.42681717627706\\
0.319524750575921	1.40176810523189\\
0.32397426295282	1.37715038480128\\
0.328485736603004	1.35296572984208\\
0.333060034362459	1.3292160727956\\
0.337698031082509	1.30590356729972\\
0.342400613797143	1.2830305912908\\
0.347168681892656	1.26059974948072\\
0.352003147279668	1.23861387507756\\
0.356904934567523	1.21707603059996\\
0.361874981241128	1.19598950761493\\
0.366914237840249	1.17535782520782\\
0.372023668141307	1.15518472696941\\
0.3772042493417	1.13547417626152\\
0.3824569722467	1.11623034949668\\
0.387782841458946	1.09745762714144\\
0.393182875570577	1.07916058212659\\
0.398658107358044	1.06134396532109\\
0.404209583979631	1.04401268770109\\
0.409838367175726	1.02717179882153\\
0.415545533471887	1.01082646117581\\
0.421332174384729	0.994981920010814\\
0.427199396630678	0.979643468150066\\
0.43314832233764	0.964816405368419\\
0.439180089259609	0.950505991858689\\
0.445295850994266	0.936717395334073\\
0.45149677720361	0.923455631321326\\
0.457784053837662	0.910725496218601\\
0.464158883361278	0.898531492718508\\
0.470622484984128	0.886877747230843\\
0.477176094893875	0.875767918979513\\
0.483820966492596	0.865205100492612\\
0.490558370636505	0.855191709251121\\
0.497389595879006	0.845729370307316\\
0.504315948717136	0.836818789725399\\
0.511338753841433	0.828459618730629\\
0.518459354389291	0.82065030847629\\
0.525679112201842	0.8133879553481\\
0.532999408084409	0.806668136722738\\
0.540421642070592	0.800484737083785\\
0.547947233690029	0.794829764381076\\
0.555577622239888	0.789693156510571\\
0.563314267060136	0.785062577810897\\
0.571158647812643	0.780923205547921\\
0.579112264764176	0.777257506529237\\
0.587176639073326	0.774045004307116\\
0.595353313081437	0.771262037955391\\
0.603643850607587	0.768881514219729\\
0.61204983724767	0.766872656029803\\
0.62057288067765	0.765200752020704\\
0.629214610961034	0.763826913932733\\
0.637976680860628	0.762707851620983\\
0.646860766154633	0.76179567895041\\
0.655868565957143	0.761037768053569\\
0.665001803043112	0.760376674158266\\
0.674262224177834	0.759750158171676\\
0.683651600451024	0.759091338958605\\
0.693171727615541	0.758329011057813\\
0.702824426430835	0.757388165469769\\
0.712611543011175	0.756190749925368\\
0.722534949178721	0.754656699390977\\
0.732596542821523	0.752705256243443\\
0.742798248256492	0.750256581707085\\
0.753142016597438	0.747233635702442\\
0.763629826128224	0.743564272306248\\
0.774263682681127	0.739183465129871\\
0.785045620020451	0.734035545174644\\
0.795977700231499	0.728076308372394\\
0.807062014114951	0.721274836677101\\
0.818300681586739	0.713614879996018\\
0.829695852083491	0.705095668998316\\
0.841249704973612	0.69573207020087\\
0.852964449974102	0.685554050304927\\
0.864842327573173	0.674605478999135\\
0.876885609458743	0.662942359116109\\
0.889096598952916	0.650630621202027\\
0.901477631452492	0.637743649574981\\
0.914031074875623	0.624359715758898\\
0.926759330114688	0.61055948369385\\
0.939664831495469	0.596423723557022\\
0.952750047242729	0.582031333572152\\
0.966017479952265	0.567457728456595\\
0.97946966706954	0.552773614881166\\
0.99310918137498	0.538044142521984\\
1.00693863147603	0.52332839603596\\
1.02096066230605	0.508679178919235\\
1.03517795563018	0.494143033767936\\
1.04959323055823	0.47976044329145\\
1.06420924406472	0.465566160634607\\
1.07902879151618	0.451589624367965\\
1.09405470720574	0.437855421442419\\
1.10928986489522	0.424383769404932\\
1.12473717836475	0.411190996542847\\
1.14039960197003	0.398290004988396\\
1.15628013120738	0.38569070703195\\
1.1723818032866	0.373400428980198\\
1.1887076977119	0.361424279965074\\
1.20526093687084	0.349765485316264\\
1.22204468663149	0.338425685621038\\
1.23906215694792	0.327405203567091\\
1.25631660247412	0.316703281234408\\
1.27381132318648	0.306318290784307\\
1.29154966501488	0.296247921577534\\
1.30953502048267	0.28648934670705\\
1.32777082935543	0.277039371804994\\
1.34626057929891	0.267894568812982\\
1.36500780654601	0.25905139721417\\
1.38401609657313	0.250506315029488\\
1.40328908478587	0.242255881687252\\
1.42283045721435	0.234296854687847\\
1.44264395121816	0.226626281801909\\
1.46273335620113	0.219241590356335\\
1.4831025143361	0.212140674969195\\
1.50375532129974	0.205321984880446\\
1.52469572701757	0.198784611775354\\
1.54592773641948	0.192528378693248\\
1.5674554102056	0.186553930233989\\
1.58928286562298	0.180862823794001\\
1.61141427725302	0.175457620956996\\
1.63385387780986	0.17034197740713\\
1.65660595894991	0.165520728804561\\
1.67967487209265	0.160999968956365\\
1.70306502925284	0.156787115337466\\
1.72678090388436	0.15289095559694\\
1.75082703173573	0.149321667175803\\
1.77520801171763	0.14609080061763\\
1.79992850678248	0.143211215578781\\
1.82499324481615	0.140696956783057\\
1.8504070195423	0.138563054675384\\
1.87617469143912	0.136825231007215\\
1.90230118866894	0.135499480372911\\
1.92879150802078	0.134601479972762\\
1.95565071586595	0.134145743677313\\
1.98288394912707	0.134144371378846\\
2.0104964162605	0.134605137451549\\
2.03849339825246	0.135528505827096\\
2.06688024962908	0.13690297461029\\
2.09566239948043	0.13869803640273\\
2.12484535249888	0.140854239856112\\
2.15443469003188	0.143270817800631\\
2.18443607114943	0.145793665360955\\
2.21485523372636	0.14821010420556\\
2.24569799553977	0.150259956591357\\
2.27697025538168	0.151670414971241\\
2.30867799418717	0.152210911208087\\
2.34082727617829	0.15174774741074\\
2.37342425002387	0.150271452285891\\
2.40647515001542	0.14788363771519\\
2.43998629725955	0.144754439172993\\
2.47396410088681	0.141074705568314\\
2.50841505927754	0.137021400170197\\
2.54334576130465	0.132741077264577\\
2.5787628875938	0.128346974355665\\
2.61467321180109	0.12392306487648\\
2.65108360190854	0.119530183024392\\
2.68800102153761	0.115211754167538\\
2.72543253128103	0.1109983274174\\
2.76338529005317	0.106910910532166\\
2.8018665564592	0.10296336928929\\
2.8408836901833	0.0991641673801864\\
2.8804441533963	0.0955176582395784\\
2.92055551218275	0.0920250706179504\\
2.96122543798803	0.0886852775453631\\
3.00246170908555	0.0854954048690416\\
3.0442722120643	0.08245131585155\\
3.08666494333727	0.0795479972245292\\
3.12964801067075	0.0767798658579715\\
3.17322963473498	0.074141011532463\\
3.21741815067637	0.0716253889455391\\
3.26222200971167	0.0692269704439456\\
3.30764978074424	0.0669398698154423\\
3.35371015200293	0.0647584467569542\\
3.40041193270371	0.0626774014334414\\
3.44776405473446	0.0606918690139304\\
3.49577557436328	0.058797525478482\\
3.54445567397044	0.0569907187411744\\
3.59381366380463	0.0552686438697789\\
3.64385898376354	0.0536295889045194\\
3.6946012051993	0.052073290034429\\
3.74605003274899	0.0506014540024585\\
3.79821530619074	0.0492185348406058\\
3.85110700232557	0.0479328952854013\\
3.90473523688556	0.0467585429945389\\
3.95911026646846	0.0457177015893485\\
4.01424249049932	0.0448445183380457\\
4.07014245321944	0.0441900907119231\\
4.12682084570295	0.0438283303897246\\
4.18428850790158	0.0438600366323632\\
4.24255643071778	0.0444071144946659\\
4.3016357581068	0.045578517739226\\
4.36153778920801	0.0473801695442359\\
4.4222739805059	0.0495662555539537\\
4.48385594802119	0.0515471725947539\\
4.5462954695324	0.0525951803438282\\
4.60960448682843	0.052328720341659\\
4.67379510799246	0.0509404746856833\\
4.73887960971766	0.0489189068560328\\
4.80487043965513	0.0466943081390938\\
4.87178021879463	0.0445180317501432\\
4.93962174387832	0.0424985071845705\\
5.00840798984821	0.0406645810111467\\
5.07815211232768	0.039009212513809\\
5.14886745013749	0.037512427017513\\
5.22056752784697	0.0361517178306605\\
5.29326605836056	0.0349061671156337\\
5.36697694554048	0.033757727662517\\
5.44171428686589	0.0326913278218629\\
5.51749237612912	0.0316945485893156\\
5.59432570616938	0.0307571914813104\\
5.67222897164454	0.0298708623096395\\
5.75121707184161	0.029028612255377\\
5.83130511352622	0.0282246433651985\\
5.91250841383188	0.0274540730835294\\
5.99484250318941	0.0267127493322146\\
6.07832312829723	0.0259971086490518\\
6.16296625513294	0.0253040730294811\\
6.24878807200689	0.0246309862359465\\
6.33580499265825	0.0239755988101337\\
6.42403365939419	0.0233361264075712\\
6.5134909462728	0.022711436349075\\
6.6041939623303	0.0221014802674578\\
6.69616005485322	0.0215082268456701\\
6.78940681269611	0.0209376496798699\\
6.8839520696455	0.0204039895364709\\
6.97981390783066	0.0199388780020282\\
7.07701066118189	0.0196099345725901\\
7.17556091893693	0.0195511507948267\\
7.27548352919622	0.0199699179134641\\
7.37679760252773	0.0209574606855524\\
7.47952251562182	0.0220071999046255\\
7.58367791499719	0.0222797811342923\\
7.68928372075831	0.0217373074423967\\
7.79636013040524	0.0208664138355403\\
7.90492762269642	0.0199754824496125\\
8.0150069615654	0.0191610608011126\\
8.12661920009194	0.018433824165087\\
8.23978568452852	0.0177815034398298\\
8.35452805838287	0.0171891190690239\\
8.4708682665574	0.0166439909699266\\
8.58882855954625	0.0161363159560498\\
8.70843149769072	0.0156586816557169\\
8.82969995549409	0.0152054601320311\\
8.9526571259964	0.0147723030250713\\
9.07732652521022	0.0143557602345607\\
9.20373199661822	0.0139529971433978\\
9.33189771573324	0.01356158041245\\
9.461848194722	0.0131793069945738\\
9.59360828709315	0.0128040563930156\\
9.72720319245054	0.0124336509784713\\
9.86265846131282	0.012065715837535\\
10	0.0116975474287932\\
10.1392540755881	0.011326060918783\\
10.2804473209331	0.0109481035532511\\
10.423606739764	0.0105622342304946\\
10.5687597118481	0.0101762544618867\\
10.7159339982267	0.00983730320517861\\
10.8651577465254	0.00973721625632335\\
11.0164594963366	0.0103334416457239\\
11.1698681846782	0.0113678725780308\\
11.3254131515281	0.0115323737719166\\
11.4831241454351	0.0111064645079831\\
11.6430313292088	0.0106116803482285\\
11.8051652856881	0.0101700537087256\\
11.9695570235904	0.00978552551986644\\
12.1362379834424	0.0094452556064944\\
12.3052400435926	0.00913791567859968\\
12.4765955263087	0.00885545486773553\\
12.650337203959	0.00859234860164345\\
12.8264983052806	0.00834477608101455\\
13.0051125217341	0.00811003981479078\\
13.1862140139475	0.00788618891657046\\
13.3698374182495	0.00767177774406659\\
13.5560178532937	0.00746570976989158\\
13.7447909267754	0.00726713481735414\\
13.9361927422414	0.00707538007152058\\
14.1302599059953	0.00688990283238867\\
14.3270295340983	0.00671025753189594\\
14.5265392594678	0.00653607228958466\\
14.728827239075	0.00636703196638296\\
14.9339321612425	0.00620286572363282\\
15.1418932530435	0.00604333775759274\\
15.3527502878042	0.00588824030682642\\
15.5665435927106	0.00573738830989315\\
15.7833140565212	0.00559061527734652\\
16.003103137387	0.00544777006836001\\
16.2259528707809	0.0053087143490794\\
16.4519058775366	0.00517332057026147\\
16.6810053720006	0.00504147034443696\\
16.9132951702965	0.00491305313333507\\
17.1488196987054	0.00478796517835572\\
17.3876240021625	0.00466610862299354\\
17.629753752872	0.00454739078801629\\
17.8752552590424	0.00443172356907486\\
18.1241754737424	0.0043190229330982\\
18.3765620038817	0.00420920849489329\\
18.6324631193156	0.00410220315924937\\
18.8919277620767	0.00399793281683378\\
19.1550055557353	0.00389632608449144\\
19.4217468148902	0.00379731408237569\\
19.6922025547917	0.00370083024176978\\
19.9664245010979	0.0036068101385921\\
20.2444650997681	0.00351519134848115\\
20.5263775270925	0.00342591332008254\\
20.8122156998634	0.00333891726374282\\
21.102034285686	0.00325414605328946\\
21.3958887134342	0.00317154413896107\\
21.6938351838519	0.00309105746986745\\
21.9959306803007	0.00301263342461884\\
22.3022329796594	0.00293622074897622\\
22.6128006633728	0.0028617694995535\\
22.9276931286565	0.00278923099274867\\
23.2469705998565	0.00271855775820454\\
23.5706941399673	0.00264970349620307\\
23.8989256623105	0.0025826230384836\\
24.231727942376	0.00251727231204901\\
24.5691646298279	0.00245360830558528\\
24.9113002606779	0.00239158903817249\\
25.2582002696278	0.00233117353001025\\
25.6099310025846	0.00227232177491836\\
25.9665597293487	0.00221499471440602\\
26.3281546564802	0.00215915421313112\\
26.6947849403432	0.00210476303559438\\
27.0665207003324	0.00205178482393479\\
27.4434330322836	0.00200018407670913\\
27.8255940220713	0.00194992612855509\\
28.2130767593947	0.00190097713064943\\
28.6059553517574	0.00185330403188492\\
29.0043049386399	0.00180687456069949\\
29.4082017058706	0.00176165720749923\\
29.8177229001967	0.00171762120762493\\
30.2329468440578	0.00167473652481799\\
30.6539529505653	0.00163297383514684\\
31.0808217386906	0.00159230451136091\\
31.5136348486648	0.00155270060764202\\
31.9524750575921	0.00151413484472823\\
32.397426295282	0.00147658059538722\\
32.8485736603005	0.00144001187021974\\
33.3060034362459	0.00140440330377597\\
33.7698031082509	0.00136973014096964\\
34.2400613797143	0.00133596822377652\\
34.7168681892656	0.00130309397820601\\
35.2003147279668	0.00127108440153501\\
35.6904934567523	0.00123991704979559\\
36.1874981241128	0.00120957002550786\\
36.6914237840249	0.00118002196565135\\
37.2023668141307	0.00115125202986827\\
37.72042493417	0.00112323988889297\\
38.24569722467	0.00109596571320259\\
38.7782841458945	0.00106941016188405\\
39.3182875570577	0.00104355437171335\\
39.8658107358044	0.00101837994644311\\
40.4209583979631	0.000993868946294794\\
40.9838367175726	0.000970003877652478\\
41.5545533471887	0.000946767682954593\\
42.1332174384729	0.000924143730781193\\
42.7199396630678	0.0009021158061335\\
43.314832233764	0.000880668100903276\\
43.9180089259609	0.000859785204529297\\
44.5295850994265	0.000839452094838384\\
45.149677720361	0.000819654129068562\\
45.7784053837662	0.00080037703507187\\
46.4158883361278	0.000781606902694365\\
47.0622484984128	0.000763330175331026\\
47.7176094893874	0.000745533641653044\\
48.3820966492596	0.000728204427505288\\
49.0558370636505	0.000711329987971387\\
49.7389595879007	0.000694898099604171\\
50.4315948717136	0.000678896852819116\\
51.1338753841432	0.000663314644448206\\
51.8459354389291	0.000648140170452069\\
52.5679112201842	0.000633362418787767\\
53.2999408084409	0.000618970662429839\\
54.0421642070592	0.00060495445254233\\
54.7947233690028	0.000591303611799087\\
55.5577622239888	0.000578008227850048\\
56.3314267060135	0.000565058646931029\\
57.1158647812643	0.000552445467614467\\
57.9112264764176	0.000540159534698675\\
58.7176639073326	0.000528191933233144\\
59.5353313081437	0.000516533982677363\\
60.3643850607586	0.000505177231190709\\
61.204983724767	0.000494113450050873\\
62.057288067765	0.000483334628198425\\
62.9214610961035	0.000472832966904949\\
63.7976680860628	0.000462600874562378\\
64.6860766154632	0.000452630961591028\\
65.5868565957144	0.000442916035463889\\
66.5001803043112	0.000433449095844842\\
67.4262224177835	0.00042422332983828\\
68.3651600451024	0.000415232107347878\\
69.317172761554	0.000406468976542083\\
70.2824426430835	0.000397927659424021\\
71.2611543011175	0.000389602047503569\\
72.2534949178722	0.000381486197569243\\
73.2596542821523	0.000373574327557753\\
74.2798248256491	0.000365860812518951\\
75.3142016597438	0.000358340180674055\\
76.3629826128224	0.00035100710956502\\
77.4263682681128	0.000343856422292929\\
78.5045620020451	0.000336883083843344\\
79.5977700231498	0.000330082197496696\\
80.7062014114951	0.000323449001321626\\
81.8300681586739	0.00031697886474942\\
82.9695852083491	0.000310667285227593\\
84.1249704973612	0.000304509884950865\\
85.2964449974102	0.000298502407667641\\
86.4842327573173	0.000292640715560271\\
87.6885609458743	0.000286920786197375\\
88.9096598952917	0.000281338709556595\\
90.1477631452492	0.000275890685116053\\
91.4031074875622	0.000270573019013061\\
92.6759330114688	0.000265382121268436\\
93.9664831495469	0.000260314503074961\\
95.275004724273	0.000255366774148583\\
96.6017479952265	0.000250535640140823\\
97.9469667069539	0.000245817900111156\\
99.310918137498	0.000241210444057918\\
100.693863147603	0.00023671025050652\\
102.096066230605	0.000232314384153672\\
103.517795563018	0.000228019993566405\\
104.959323055823	0.000223824308934728\\
106.420924406472	0.000219724639876744\\
107.902879151618	0.000215718373295135\\
109.405470720574	0.000211802971283891\\
110.928986489522	0.000207975969084313\\
112.473717836475	0.000204234973089162\\
114.039960197003	0.000200577658894056\\
115.628013120738	0.000197001769395089\\
117.23818032866	0.000193505112931749\\
118.87076977119	0.00019008556147427\\
120.526093687084	0.000186741048854398\\
122.204468663149	0.000183469569038893\\
123.906215694792	0.000180269174444719\\
125.631660247412	0.000177137974295272\\
127.381132318648	0.000174074133016694\\
129.154966501488	0.000171075868673605\\
130.953502048267	0.00016814145144339\\
132.777082935543	0.000165269202128339\\
134.626057929891	0.000162457490704877\\
136.500780654601	0.000159704734909168\\
138.401609657313	0.000157009398858371\\
140.328908478587	0.000154369991706856\\
142.283045721435	0.000151785066336697\\
144.264395121816	0.000149253218081747\\
146.273335620113	0.000146773083484654\\
148.31025143361	0.000144343339086134\\
150.375532129974	0.000141962700245898\\
152.469572701757	0.000139629919994544\\
154.592773641948	0.000137343787915829\\
156.74554102056	0.000135103129058675\\
158.928286562298	0.000132906802878319\\
161.141427725302	0.000130753702205996\\
163.385387780986	0.00012864275224654\\
165.660595894992	0.000126572909603341\\
167.967487209265	0.000124543161330073\\
170.306502925284	0.000122552524008611\\
172.678090388436	0.000120600042852553\\
175.082703173572	0.00011868479083583\\
177.520801171764	0.000116805867845809\\
179.992850678248	0.000114962399860365\\
182.499324481615	0.000113153538148363\\
185.04070195423	0.000111378458493032\\
187.617469143912	0.000109636360437713\\
190.230118866895	0.000107926466553411\\
192.879150802078	0.000106248021727708\\
195.565071586595	0.00010460029247446\\
198.288394912707	0.00010298256626384\\
201.04964162605	0.000101394150872181\\
203.849339825246	9.98343737511628e-05\\
206.688024962908	9.83025814158609e-05\\
209.566239948044	9.6798138851168e-05\\
212.484535249888	9.53204289361404e-05\\
215.443469003188	9.38688518857982e-05\\
218.443607114943	9.24428247099426e-05\\
221.485523372636	9.10417806885286e-05\\
224.569799553978	8.9665168863171e-05\\
227.697025538168	8.83124535443498e-05\\
230.867799418717	8.69831138338862e-05\\
234.082727617829	8.56766431622948e-05\\
237.342425002387	8.43925488405814e-05\\
240.647515001543	8.31303516261052e-05\\
243.998629725955	8.18895853021113e-05\\
247.396410088681	8.06697962705386e-05\\
250.841505927754	7.94705431577442e-05\\
254.334576130465	7.82913964327686e-05\\
257.87628875938	7.71319380377681e-05\\
261.467321180109	7.59917610302902e-05\\
265.108360190854	7.48704692370219e-05\\
268.800102153761	7.37676769186853e-05\\
272.543253128103	7.26830084457417e-05\\
276.338529005317	7.16160979845901e-05\\
280.18665564592	7.05665891939519e-05\\
284.08836901833	6.95341349311091e-05\\
288.04441533963	6.8518396967718e-05\\
292.055551218275	6.75190457149035e-05\\
296.122543798804	6.6535759957334e-05\\
300.246170908555	6.55682265960128e-05\\
304.42722120643	6.46161403995185e-05\\
308.666494333727	6.36792037633987e-05\\
312.964801067075	6.27571264775071e-05\\
317.322963473498	6.18496255009918e-05\\
321.741815067637	6.09564247447103e-05\\
326.222200971167	6.00772548608371e-05\\
330.764978074424	5.92118530394184e-05\\
335.371015200293	5.83599628116603e-05\\
340.041193270371	5.75213338597287e-05\\
344.776405473446	5.66957218328553e-05\\
349.577557436327	5.58828881695278e-05\\
354.445567397044	5.50825999255818e-05\\
359.381366380463	5.42946296079887e-05\\
364.385898376355	5.35187550141623e-05\\
369.46012051993	5.27547590765803e-05\\
374.605003274899	5.20024297125745e-05\\
379.821530619074	5.12615596790819e-05\\
385.110700232557	5.0531946432225e-05\\
390.473523688556	4.98133919915288e-05\\
395.911026646846	4.91057028086393e-05\\
401.424249049932	4.8408689640382e-05\\
407.014245321944	4.77221674260134e-05\\
412.682084570295	4.70459551685274e-05\\
418.428850790158	4.63798758198707e-05\\
424.255643071778	4.57237561699487e-05\\
430.163575810679	4.50774267392682e-05\\
436.153778920801	4.4440721675122e-05\\
442.22739805059	4.38134786511662e-05\\
448.385594802119	4.31955387702923e-05\\
454.62954695324	4.25867464706711e-05\\
460.960448682843	4.19869494348642e-05\\
467.379510799246	4.13959985018935e-05\\
473.887960971765	4.08137475821642e-05\\
480.487043965513	4.02400535751585e-05\\
487.178021879463	3.96747762897704e-05\\
493.962174387832	3.91177783672365e-05\\
500.840798984821	3.8568925206524e-05\\
507.815211232767	3.80280848921293e-05\\
514.88674501375	3.74951281241818e-05\\
522.056752784698	3.69699281507798e-05\\
529.326605836056	3.64523607024772e-05\\
536.697694554048	3.59423039288535e-05\\
544.171428686589	3.5439638337089e-05\\
551.749237612913	3.49442467324713e-05\\
559.432570616938	3.44560141607766e-05\\
567.222897164455	3.39748278524505e-05\\
575.121707184161	3.35005771685347e-05\\
583.130511352622	3.30331535482664e-05\\
591.250841383188	3.25724504583096e-05\\
599.484250318941	3.2118363343544e-05\\
607.832312829724	3.16707895793666e-05\\
616.296625513294	3.12296284254568e-05\\
624.878807200689	3.07947809809429e-05\\
633.580499265825	3.03661501409339e-05\\
642.403365939419	2.99436405543586e-05\\
651.349094627281	2.95271585830763e-05\\
660.419396233031	2.91166122622066e-05\\
669.616005485321	2.87119112616407e-05\\
678.940681269611	2.83129668486986e-05\\
688.39520696455	2.79196918518781e-05\\
697.981390783067	2.75320006256752e-05\\
707.701066118189	2.71498090164253e-05\\
717.556091893692	2.67730343291406e-05\\
727.548352919623	2.64015952953028e-05\\
737.679760252773	2.60354120415823e-05\\
747.952251562183	2.56744060594492e-05\\
758.367791499719	2.53185001756487e-05\\
768.928372075831	2.49676185235132e-05\\
779.636013040524	2.46216865150739e-05\\
790.492762269642	2.4280630813959e-05\\
801.500696156541	2.3944379309038e-05\\
812.661920009195	2.36128610887976e-05\\
823.978568452851	2.32860064164174e-05\\
835.452805838287	2.29637467055295e-05\\
847.08682665574	2.2646014496629e-05\\
858.882855954626	2.23327434341263e-05\\
870.843149769072	2.20238682440098e-05\\
882.969995549408	2.17193247121024e-05\\
895.26571259964	2.14190496628941e-05\\
907.732652521022	2.11229809389312e-05\\
920.373199661823	2.08310573807405e-05\\
933.189771573324	2.05432188072744e-05\\
946.184819472199	2.02594059968632e-05\\
959.360828709315	1.99795606686471e-05\\
972.720319245054	1.97036254644875e-05\\
986.265846131283	1.94315439313294e-05\\
1000	1.9163260504008e-05\\
};
\addlegendentry{Phase 2 ($n_\text{red} = 20$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00423159936274622\\
0.00101392540755882	0.00422571327745556\\
0.00102804473209331	0.00421974628683078\\
0.0010423606739764	0.00421369730927521\\
0.0010568759711848	0.00420756524798896\\
0.00107159339982267	0.00420134899390675\\
0.00108651577465254	0.00419504742398257\\
0.00110164594963366	0.00418865940266527\\
0.00111698681846782	0.00418218378059608\\
0.00113254131515281	0.00417561939251611\\
0.00114831241454351	0.0041689650631862\\
0.00116430313292088	0.00416221960132507\\
0.00118051652856881	0.00415538180093505\\
0.00119695570235904	0.00414845044291632\\
0.00121362379834424	0.00414142429516738\\
0.00123052400435926	0.00413430210967164\\
0.00124765955263087	0.00412708262476616\\
0.0012650337203959	0.00411976456441601\\
0.00128264983052806	0.00411234663899762\\
0.00130051125217341	0.00410482754381123\\
0.00131862140139475	0.00409720595994427\\
0.00133698374182495	0.00408948055471476\\
0.00135560178532937	0.00408164997879783\\
0.00137447909267754	0.00407371286971359\\
0.00139361927422414	0.00406566785228474\\
0.00141302599059953	0.00405751353369039\\
0.00143270295340983	0.00404924850863303\\
0.00145265392594678	0.00404087135663546\\
0.0014728827239075	0.00403238064299432\\
0.00149339321612425	0.00402377491862187\\
0.00151418932530435	0.00401505271906357\\
0.00153527502878042	0.0040062125679002\\
0.00155665435927106	0.00399725297136402\\
0.00157833140565212	0.0039881724255691\\
0.0016003103137387	0.00397896940945178\\
0.00162259528707809	0.00396964238847422\\
0.00164519058775366	0.00396018981545622\\
0.00166810053720006	0.00395061012806675\\
0.00169132951702965	0.0039409017533677\\
0.00171488196987054	0.00393106310300071\\
0.00173876240021625	0.00392109257620503\\
0.00176297537528721	0.00391098855908439\\
0.00178752552590424	0.00390074942699106\\
0.00181241754737424	0.00389037353999576\\
0.00183765620038817	0.00387985925026301\\
0.00186324631193156	0.00386920489566748\\
0.00188919277620767	0.00385840880437365\\
0.00191550055557353	0.00384746929311657\\
0.00194217468148903	0.00383638466915114\\
0.00196922025547917	0.00382515322944063\\
0.00199664245010979	0.00381377326272014\\
0.0020244465099768	0.00380224304751322\\
0.00205263775270925	0.00379056085596518\\
0.00208122156998634	0.00377872495174068\\
0.0021102034285686	0.00376673359305875\\
0.00213958887134342	0.0037545850316142\\
0.00216938351838518	0.00374227751328647\\
0.00219959306803007	0.00372980928158553\\
0.00223022329796594	0.00371717857490163\\
0.00226128006633728	0.00370438363081912\\
0.00229276931286565	0.00369142268426316\\
0.00232469705998565	0.00367829397347579\\
0.00235706941399673	0.00366499573225711\\
0.00238989256623105	0.00365152620326459\\
0.0024231727942376	0.00363788362750539\\
0.00245691646298279	0.00362406625411999\\
0.00249113002606779	0.00361007233904016\\
0.00252582002696278	0.00359590014582007\\
0.00256099310025846	0.00358154795064221\\
0.00259665597293487	0.00356701403766325\\
0.00263281546564802	0.0035522967101752\\
0.00266947849403432	0.00353739428408049\\
0.00270665207003324	0.00352230509720626\\
0.00274434330322837	0.00350702750593788\\
0.00278255940220713	0.00349155989116743\\
0.00282130767593947	0.00347590066034336\\
0.00286059553517574	0.00346004825060954\\
0.00290043049386399	0.00344400113100551\\
0.00294082017058706	0.00342775780853026\\
0.00298177229001967	0.00341131682793818\\
0.00302329468440578	0.00339467677497726\\
0.00306539529505653	0.00337783628595763\\
0.00310808217386906	0.00336079404839644\\
0.00315136348486648	0.003343548802521\\
0.00319524750575921	0.00332609935134897\\
0.0032397426295282	0.00330844456494921\\
0.00328485736603004	0.00329058338295902\\
0.00333060034362459	0.00327251482001773\\
0.00337698031082509	0.00325423797959563\\
0.00342400613797143	0.00323575204679192\\
0.00347168681892656	0.00321705631041405\\
0.00352003147279668	0.0031981501594357\\
0.00356904934567523	0.00317903309579297\\
0.00361874981241128	0.00315970474135156\\
0.00366914237840249	0.00314016484574948\\
0.00372023668141307	0.00312041329948199\\
0.003772042493417	0.00310045013958171\\
0.003824569722467	0.00308027556470045\\
0.00387782841458946	0.0030598899411458\\
0.00393182875570577	0.00303929382000033\\
0.00398658107358044	0.00301848795036735\\
0.00404209583979631	0.00299747328762556\\
0.00409838367175726	0.00297625101314939\\
0.00415545533471888	0.00295482254789936\\
0.00421332174384729	0.00293318957204784\\
0.00427199396630678	0.00291135403895349\\
0.0043314832233764	0.00288931819516658\\
0.00439180089259609	0.00286708460322202\\
0.00445295850994266	0.00284465615939437\\
0.0045149677720361	0.00282203612116858\\
0.00457784053837662	0.00279922812776855\\
0.00464158883361278	0.00277623622701595\\
0.00470622484984128	0.00275306490822806\\
0.00477176094893875	0.00272971912300918\\
0.00483820966492596	0.00270620432637839\\
0.00490558370636505	0.00268252650161733\\
0.00497389595879006	0.00265869220632572\\
0.00504315948717136	0.00263470859752462\\
0.00511338753841433	0.00261058348786982\\
0.00518459354389291	0.00258632537609747\\
0.00525679112201842	0.00256194349866942\\
0.00532999408084409	0.00253744787964315\\
0.00540421642070592	0.00251284937897388\\
0.00547947233690029	0.00248815974807352\\
0.00555577622239888	0.00246339169162635\\
0.00563314267060135	0.0024385589260556\\
0.00571158647812644	0.0024136762432869\\
0.00579112264764176	0.00238875957637999\\
0.00587176639073326	0.00236382608520699\\
0.00595353313081437	0.00233889421057959\\
0.00603643850607586	0.00231398376428827\\
0.0061204983724767	0.00228911601499956\\
0.0062057288067765	0.00226431375958774\\
0.00629214610961034	0.00223960141869714\\
0.00637976680860628	0.0022150051243787\\
0.00646860766154633	0.00219055280535706\\
0.00655868565957144	0.00216627428470384\\
0.00665001803043112	0.00214220136656176\\
0.00674262224177834	0.00211836792481664\\
0.00683651600451024	0.00209480999304971\\
0.00693171727615541	0.0020715658417259\\
0.00702824426430835	0.00204867605396751\\
0.00712611543011175	0.00202618359594746\\
0.00722534949178721	0.00200413386588522\\
0.00732596542821523	0.00198257473747142\\
0.00742798248256492	0.00196155657919781\\
0.00753142016597438	0.0019411322526058\\
0.00763629826128224	0.00192135709447182\\
0.00774263682681127	0.00190228884785402\\
0.00785045620020451	0.00188398757715942\\
0.00795977700231499	0.00186651553875788\\
0.00807062014114951	0.00184993699869441\\
0.00818300681586739	0.00183431802008406\\
0.00829695852083491	0.00181972618075614\\
0.00841249704973612	0.00180623024655616\\
0.00852964449974103	0.00179389979055218\\
0.00864842327573173	0.00178280475597203\\
0.00876885609458743	0.00177301496032947\\
0.00889096598952916	0.00176459955939293\\
0.00901477631452492	0.0017576264611654\\
0.00914031074875623	0.00175216171621264\\
0.00926759330114688	0.00174826887421335\\
0.00939664831495469	0.00174600833811211\\
0.00952750047242729	0.00174543672446586\\
0.00966017479952265	0.0017466062487556\\
0.0097946966706954	0.00174956414504343\\
0.0099310918137498	0.00175435214731507\\
0.0100693863147603	0.001761006035379\\
0.0102096066230605	0.00176955528345965\\
0.0103517795563018	0.00178002277931912\\
0.0104959323055823	0.0017924246694274\\
0.0106420924406472	0.00180677029295289\\
0.0107902879151618	0.0018230622357218\\
0.0109405470720574	0.00184129647084291\\
0.0110928986489522	0.00186146259553232\\
0.0112473717836475	0.00188354415722291\\
0.0114039960197003	0.00190751903017338\\
0.0115628013120738	0.00193335986243363\\
0.011723818032866	0.0019610345442115\\
0.011887076977119	0.00199050671082307\\
0.0120526093687084	0.00202173624718916\\
0.0122204468663149	0.00205467979050462\\
0.0123906215694792	0.00208929121530321\\
0.0125631660247412	0.0021255221025183\\
0.0127381132318648	0.00216332216770347\\
0.0129154966501488	0.00220263965712454\\
0.0130953502048267	0.00224342171157783\\
0.0132777082935543	0.00228561468076893\\
0.0134626057929891	0.00232916440168834\\
0.0136500780654601	0.0023740164408775\\
0.0138401609657313	0.00242011629388175\\
0.0140328908478587	0.00246740955057203\\
0.0142283045721435	0.00251584203479247\\
0.0144264395121816	0.00256535990526747\\
0.0146273335620113	0.00261590973902189\\
0.014831025143361	0.00266743858538979\\
0.0150375532129974	0.00271989400922562\\
0.0152469572701757	0.00277322410750027\\
0.0154592773641948	0.00282737751761238\\
0.015674554102056	0.00288230341637585\\
0.0158928286562298	0.00293795150339778\\
0.0161141427725302	0.00299427198111842\\
0.0163385387780986	0.00305121553127274\\
0.0165660595894991	0.00310873328208487\\
0.0167967487209265	0.00316677677755973\\
0.0170306502925284	0.00322529794304187\\
0.0172678090388436	0.00328424905099949\\
0.0175082703173572	0.00334358268715972\\
0.0177520801171764	0.00340325171666807\\
0.0179992850678248	0.00346320925480288\\
0.0182499324481615	0.00352340863592562\\
0.018504070195423	0.00358380338765306\\
0.0187617469143912	0.00364434720725837\\
0.0190230118866894	0.00370499394034807\\
0.0192879150802078	0.00376569756246554\\
0.0195565071586595	0.0038264121682598\\
0.0198288394912707	0.00388709195717943\\
0.020104964162605	0.00394769122761309\\
0.0203849339825246	0.00400816437259715\\
0.0206688024962908	0.00406846588157275\\
0.0209566239948043	0.00412855034384925\\
0.0212484535249888	0.00418837245013129\\
0.0215443469003188	0.00424788700904629\\
0.0218443607114943	0.00430704895850695\\
0.0221485523372636	0.00436581338203981\\
0.0224569799553977	0.00442413552813832\\
0.0227697025538168	0.00448197083587493\\
0.0230867799418717	0.0045392749550823\\
0.0234082727617829	0.00459600378051504\\
0.0237342425002387	0.004652113481251\\
0.0240647515001542	0.00470756053126023\\
0.0243998629725955	0.00476230174889668\\
0.0247396410088681	0.00481629433094366\\
0.0250841505927754	0.00486949589385454\\
0.0254334576130465	0.0049218645182888\\
0.025787628875938	0.00497335878523145\\
0.0261467321180109	0.00502393782342281\\
0.0265108360190854	0.00507356135939664\\
0.0268800102153761	0.00512218975150542\\
0.0272543253128103	0.00516978405151061\\
0.0276338529005317	0.00521630603745215\\
0.028018665564592	0.00526171827395129\\
0.028408836901833	0.00530598414985802\\
0.028804441533963	0.00534906793178601\\
0.0292055551218275	0.0053909348074019\\
0.0296122543798803	0.00543155093710953\\
0.0300246170908555	0.00547088349209549\\
0.030442722120643	0.0055089007044851\\
0.0308666494333727	0.00554557190994891\\
0.0312964801067075	0.00558086758977279\\
0.0317322963473498	0.00561475940767289\\
0.0321741815067637	0.00564722025546255\\
0.0326222200971167	0.00567822428095445\\
0.0330764978074424	0.00570774693076924\\
0.0335371015200293	0.00573576497880059\\
0.0340041193270371	0.00576225655470306\\
0.0344776405473446	0.00578720117343145\\
0.0349577557436328	0.00581057975805227\\
0.0354445567397043	0.00583237466429868\\
0.0359381366380463	0.0058525696957617\\
0.0364385898376354	0.00587115012333831\\
0.036946012051993	0.00588810269183179\\
0.0374605003274899	0.00590341564090879\\
0.0379821530619073	0.0059170786971113\\
0.0385110700232557	0.00592908308941583\\
0.0390473523688556	0.00593942154368571\\
0.0395911026646846	0.00594808827783626\\
0.0401424249049932	0.00595507899968743\\
0.0407014245321944	0.00596039089560208\\
0.0412682084570295	0.00596402261646949\\
0.0418428850790158	0.00596597426447762\\
0.0424255643071778	0.00596624737290454\\
0.0430163575810679	0.00596484488420202\\
0.04361537789208	0.00596177112704362\\
0.044222739805059	0.00595703178520959\\
0.0448385594802119	0.00595063387496856\\
0.045462954695324	0.00594258570509078\\
0.0460960448682843	0.00593289684612733\\
0.0467379510799246	0.00592157809415236\\
0.0473887960971765	0.00590864142887342\\
0.0480487043965513	0.00589409997269647\\
0.0487178021879463	0.00587796795377985\\
0.0493962174387832	0.00586026065301207\\
0.0500840798984821	0.0058409943667259\\
0.0507815211232767	0.00582018635161297\\
0.051488674501375	0.00579785478227007\\
0.0522056752784698	0.0057740187017404\\
0.0529326605836056	0.00574869796623569\\
0.0536697694554048	0.00572191320164677\\
0.0544171428686589	0.00569368574787579\\
0.0551749237612913	0.00566403760798341\\
0.0559432570616938	0.00563299139870849\\
0.0567222897164454	0.00560057029571993\\
0.0575121707184161	0.00556679798701091\\
0.0583130511352622	0.00553169861313127\\
0.0591250841383188	0.00549529672970135\\
0.0599484250318941	0.00545761724216838\\
0.0607832312829723	0.00541868536750984\\
0.0616296625513294	0.00537852658191501\\
0.0624878807200689	0.00533716656897604\\
0.0633580499265825	0.0052946311767624\\
0.0642403365939419	0.00525094637503735\\
0.065134909462728	0.00520613820132528\\
0.0660419396233031	0.0051602327255832\\
0.0669616005485322	0.00511325600492407\\
0.0678940681269611	0.00506523404253734\\
0.068839520696455	0.00501619274587218\\
0.0697981390783066	0.00496615789298514\\
0.0707701066118189	0.00491515509638591\\
0.0717556091893692	0.00486320976145485\\
0.0727548352919623	0.00481034705952087\\
0.0737679760252773	0.00475659189287362\\
0.0747952251562182	0.00470196886552287\\
0.0758367791499719	0.00464650225272989\\
0.0768928372075831	0.00459021597741165\\
0.0779636013040523	0.00453313358040583\\
0.0790492762269642	0.00447527819860692\\
0.080150069615654	0.00441667254378122\\
0.0812661920009195	0.00435733887958638\\
0.0823978568452852	0.00429729900287846\\
0.0835452805838287	0.00423657422667569\\
0.0847086826655741	0.00417518536369275\\
0.0858882855954625	0.00411315270954621\\
0.0870843149769072	0.00405049603271019\\
0.0882969995549409	0.00398723456216867\\
0.089526571259964	0.00392338697245354\\
0.0907732652521023	0.00385897138039738\\
0.0920373199661822	0.00379400533174998\\
0.0933189771573324	0.00372850580067201\\
0.09461848194722	0.00366248917651907\\
0.0959360828709314	0.00359597126710651\\
0.0972720319245054	0.00352896728914478\\
0.0986265846131282	0.00346149187126754\\
0.1	0.00339355905013276\\
0.101392540755882	0.00332518227055305\\
0.102804473209331	0.00325637438822079\\
0.10423606739764	0.00318714766962147\\
0.10568759711848	0.00311751379741702\\
0.107159339982267	0.00304748387113268\\
0.108651577465254	0.00297706841404852\\
0.110164594963366	0.00290627737886798\\
0.111698681846782	0.00283512015328244\\
0.113254131515281	0.00276360556707632\\
0.114831241454351	0.00269174190191593\\
0.116430313292088	0.00261953689790854\\
0.118051652856881	0.00254699776493639\\
0.119695570235904	0.00247413119355434\\
0.121362379834424	0.00240094336547332\\
0.123052400435926	0.00232743996773047\\
0.124765955263087	0.00225362620592457\\
0.12650337203959	0.00217950681865492\\
0.128264983052806	0.00210508609473323\\
0.130051125217341	0.00203036789150661\\
0.131862140139475	0.00195535565679422\\
0.133698374182495	0.00188005244721413\\
0.135560178532937	0.00180446095889002\\
0.137447909267754	0.00172858355679396\\
0.139361927422414	0.00165242230754472\\
0.141302599059953	0.00157597902537565\\
0.143270295340983	0.00149925532263394\\
0.145265392594678	0.00142225267454809\\
0.14728827239075	0.00134497250465179\\
0.149339321612425	0.0012674162945055\\
0.151418932530435	0.00118958573341813\\
0.153527502878042	0.00111148292559099\\
0.155665435927106	0.00103311069012996\\
0.157833140565212	0.00095447300076058\\
0.16003103137387	0.000875575662948077\\
0.162259528707809	0.000796427391145895\\
0.164519058775366	0.000717041604131513\\
0.166810053720006	0.000637439565270581\\
0.169132951702965	0.000557656238921753\\
0.171488196987054	0.000477752046993304\\
0.173876240021625	0.000397838825107991\\
0.176297537528721	0.00031814478956778\\
0.178752552590424	0.000239207766521235\\
0.181241754737424	0.000162614671570203\\
0.183765620038817	9.50981205214804e-05\\
0.186324631193156	7.19846931665366e-05\\
0.188919277620767	0.000122564996914666\\
0.191550055557353	0.000196805019340463\\
0.194217468148903	0.000276554814374693\\
0.196922025547917	0.000358395242243774\\
0.199664245010979	0.000441365107727413\\
0.20244465099768	0.000525100969626676\\
0.205263775270925	0.000609437776006204\\
0.208122156998634	0.000694291055259868\\
0.211020342856859	0.000779613924548335\\
0.213958887134342	0.000865378874197852\\
0.216938351838518	0.000951569142918312\\
0.219959306803007	0.00103817427272091\\
0.223022329796594	0.00112518764349562\\
0.226128006633728	0.00121260503416495\\
0.229276931286565	0.00130042373720128\\
0.232469705998565	0.00138864198143296\\
0.235706941399673	0.00147725854981059\\
0.238989256623105	0.00156627251095783\\
0.24231727942376	0.0016556830205554\\
0.245691646298279	0.00174548917094746\\
0.249113002606779	0.00183568987423419\\
0.252582002696278	0.00192628376316955\\
0.256099310025846	0.00201726910314211\\
0.259665597293487	0.00210864371793063\\
0.263281546564802	0.00220040491340006\\
0.266947849403432	0.0022925494091896\\
0.270665207003324	0.00238507326986362\\
0.274434330322837	0.00247797182978676\\
0.278255940220713	0.00257123962207567\\
0.282130767593947	0.00266487029592433\\
0.286059553517574	0.00275885653744898\\
0.290043049386399	0.00285318997447547\\
0.294082017058706	0.00294786108239114\\
0.298177229001967	0.00304285907232304\\
0.302329468440578	0.00313817177830817\\
0.306539529505653	0.00323378552236008\\
0.310808217386906	0.00332968497583503\\
0.315136348486648	0.00342585299791347\\
0.319524750575921	0.00352227046225477\\
0.32397426295282	0.00361891606014165\\
0.328485736603004	0.00371576608654704\\
0.333060034362459	0.00381279419752885\\
0.337698031082509	0.00390997114592383\\
0.342400613797143	0.00400726448128453\\
0.347168681892656	0.00410463822317316\\
0.352003147279668	0.00420205249485707\\
0.356904934567523	0.00429946311445111\\
0.361874981241128	0.00439682114749297\\
0.366914237840249	0.00449407240519072\\
0.372023668141307	0.00459115689268048\\
0.3772042493417	0.00468800819862673\\
0.3824569722467	0.00478455281961927\\
0.387782841458946	0.00488070942050763\\
0.393182875570577	0.00497638801653505\\
0.398658107358044	0.00507148907913829\\
0.404209583979631	0.00516590256052812\\
0.409838367175726	0.00525950682698125\\
0.415545533471887	0.00535216750434527\\
0.421332174384729	0.00544373622973769\\
0.427199396630678	0.00553404931137549\\
0.43314832233764	0.0056229262988107\\
0.439180089259609	0.00571016846479401\\
0.445295850994266	0.00579555722079261\\
0.45149677720361	0.00587885247196735\\
0.457784053837662	0.00595979093611163\\
0.464158883361278	0.00603808447961614\\
0.470622484984128	0.00611341848969957\\
0.477176094893875	0.00618545037491305\\
0.483820966492596	0.00625380827166973\\
0.490558370636505	0.00631809006241077\\
0.497389595879006	0.00637786287391302\\
0.504315948717136	0.00643266322824687\\
0.511338753841433	0.00648199810938848\\
0.518459354389291	0.00652534724463921\\
0.525679112201842	0.00656216700657151\\
0.532999408084409	0.0065918964299383\\
0.540421642070592	0.00661396595553166\\
0.547947233690029	0.00662780968265837\\
0.555577622239888	0.00663288206170829\\
0.563314267060136	0.00662868017608216\\
0.571158647812643	0.00661477299186372\\
0.579112264764176	0.00659083917829496\\
0.587176639073326	0.00655671534442108\\
0.595353313081437	0.00651245669014785\\
0.603643850607587	0.00645841205283522\\
0.61204983724767	0.00639531503875559\\
0.62057288067765	0.00632439193206118\\
0.629214610961034	0.00624748515701107\\
0.637976680860628	0.00616718736779538\\
0.646860766154633	0.0060869752163951\\
0.655868565957143	0.00601132260933817\\
0.665001803043112	0.00594576101551036\\
0.674262224177834	0.00589684097425103\\
0.683651600451024	0.00587194006347435\\
0.693171727615541	0.00587886831156888\\
0.702824426430835	0.0059252543050137\\
0.712611543011175	0.00601775858530887\\
0.722534949178721	0.00616123950739092\\
0.732596542821523	0.00635805083980323\\
0.742798248256492	0.00660763817149643\\
0.753142016597438	0.00690651585729677\\
0.763629826128224	0.00724859110171302\\
0.774263682681127	0.00762571839009797\\
0.785045620020451	0.00802834763411121\\
0.795977700231499	0.00844616036937844\\
0.807062014114951	0.00886863621416188\\
0.818300681586739	0.00928553030684983\\
0.829695852083491	0.00968726285653571\\
0.841249704973612	0.0100652279703416\\
0.852964449974102	0.01041202763338\\
0.864842327573173	0.0107216339476733\\
0.876885609458743	0.0109894813490547\\
0.889096598952916	0.0112124912929313\\
0.901477631452492	0.0113890343234801\\
0.914031074875623	0.0115188375063511\\
0.926759330114688	0.0116028479945078\\
0.939664831495469	0.0116430653143049\\
0.952750047242729	0.011642355511516\\
0.966017479952265	0.01160425960591\\
0.97946966706954	0.0115328071083503\\
0.99310918137498	0.0114323430378086\\
1.00693863147603	0.0113073743071729\\
1.02096066230605	0.0111624388612886\\
1.03517795563018	0.0110019987721564\\
1.04959323055823	0.0108303567569952\\
1.06420924406472	0.0106515943279395\\
1.07902879151618	0.0104695289877073\\
1.09405470720574	0.0102876874829282\\
1.10928986489522	0.0101092920506329\\
1.12473717836475	0.00993725674365085\\
1.14039960197003	0.00977419123897834\\
1.15628013120738	0.00962240993668943\\
1.1723818032866	0.00948394460953672\\
1.1887076977119	0.00936055930902395\\
1.20526093687084	0.00925376664864994\\
1.22204468663149	0.00916484494213357\\
1.23906215694792	0.00909485594922029\\
1.25631660247412	0.00904466317525195\\
1.27381132318648	0.00901495076867574\\
1.29154966501488	0.00900624307981963\\
1.30953502048267	0.00901892489072127\\
1.32777082935543	0.00905326223385208\\
1.34626057929891	0.00910942360081077\\
1.36500780654601	0.00918750123666892\\
1.38401609657313	0.0092875321359064\\
1.40328908478587	0.00940951831830886\\
1.42283045721435	0.00955344596961591\\
1.44264395121816	0.00971930307862938\\
1.46273335620113	0.00990709527884697\\
1.4831025143361	0.0101168596946502\\
1.50375532129974	0.0103486766865347\\
1.52469572701757	0.0106026794753749\\
1.54592773641948	0.0108790616927697\\
1.5674554102056	0.0111780829492576\\
1.58928286562298	0.011500072533905\\
1.61141427725302	0.0118454313516348\\
1.63385387780986	0.0122146321743108\\
1.65660595894991	0.0126082182197193\\
1.67967487209265	0.0130267999734073\\
1.70306502925284	0.0134710500173167\\
1.72678090388436	0.0139416953957139\\
1.75082703173573	0.0144395066874194\\
1.77520801171763	0.0149652823828489\\
1.79992850678248	0.0155198262544535\\
1.82499324481615	0.0161039139578533\\
1.8504070195423	0.016718242784056\\
1.87617469143912	0.0173633548245085\\
1.90230118866894	0.0180395181098508\\
1.92879150802078	0.0187465416260876\\
1.95565071586595	0.0194834874693367\\
1.98288394912707	0.0202482261208863\\
2.0104964162605	0.0210367599756385\\
2.03849339825246	0.0218422216654344\\
2.06688024962908	0.0226534539686577\\
2.09566239948043	0.0234531338707947\\
2.12484535249888	0.024215579930699\\
2.15443469003188	0.0249047629084867\\
2.18443607114943	0.0254736536238268\\
2.21485523372636	0.0258666803203161\\
2.24569799553977	0.0260270581547408\\
2.27697025538168	0.0259091068970069\\
2.30867799418717	0.0254922048078964\\
2.34082727617829	0.024789896044807\\
2.37342425002387	0.0238485583825957\\
2.40647515001542	0.0227357339989839\\
2.43998629725955	0.0215241601134637\\
2.47396410088681	0.0202786111069895\\
2.50841505927754	0.019049106054257\\
2.54334576130465	0.0178699219171744\\
2.5787628875938	0.0167619543437827\\
2.61467321180109	0.0157361477027794\\
2.65108360190854	0.0147966752383766\\
2.68800102153761	0.0139433882159579\\
2.72543253128103	0.0131735194088806\\
2.76338529005317	0.012482800597076\\
2.8018665564592	0.0118661744349891\\
2.8408836901833	0.0113182448752184\\
2.8804441533963	0.0108335652213844\\
2.92055551218275	0.0104068261891926\\
2.96122543798803	0.0100329811651996\\
3.00246170908555	0.00970733020549049\\
3.0442722120643	0.00942557528987001\\
3.08666494333727	0.00918385447197538\\
3.12964801067075	0.00897876010257612\\
3.17322963473498	0.0088073451295466\\
3.21741815067637	0.00866712093541863\\
3.26222200971167	0.00855604989180779\\
3.30764978074424	0.00847253561832218\\
3.35371015200293	0.00841541376530352\\
3.40041193270371	0.00838394599084531\\
3.44776405473446	0.00837781969164244\\
3.49577557436328	0.00839715599444986\\
3.54445567397044	0.00844252852561033\\
3.59381366380463	0.00851499551740974\\
3.64385898376354	0.00861614777821727\\
3.6946012051993	0.00874817470050305\\
3.74605003274899	0.0089139492555005\\
3.79821530619074	0.00911712965205061\\
3.85110700232557	0.00936226751828682\\
3.90473523688556	0.00965489481302607\\
3.95911026646846	0.0100015230547453\\
4.01424249049932	0.0104094057100942\\
4.07014245321944	0.0108857410592371\\
4.12682084570295	0.0114356418042937\\
4.18428850790158	0.0120575403697839\\
4.24255643071778	0.0127336885964616\\
4.3016357581068	0.0134127486564931\\
4.36153778920801	0.0139847257324263\\
4.4222739805059	0.0142646652760165\\
4.48385594802119	0.0140326678766793\\
4.5462954695324	0.0131670516879392\\
4.60960448682843	0.0117714585337608\\
4.67379510799246	0.0101206849862371\\
4.73887960971766	0.00848022935247181\\
4.80487043965513	0.00700269883576119\\
4.87178021879463	0.0057384998170911\\
4.93962174387832	0.0046824117214401\\
5.00840798984821	0.00380838856933395\\
5.07815211232768	0.00308705938539523\\
5.14886745013749	0.0024926884047356\\
5.22056752784697	0.00200536639179729\\
5.29326605836056	0.00161151749283656\\
5.36697694554048	0.0013039847262841\\
5.44171428686589	0.00108154267267959\\
5.51749237612912	0.000945924791922244\\
5.59432570616938	0.000894351588264922\\
5.67222897164454	0.000912670515196293\\
5.75121707184161	0.000978964202729602\\
5.83130511352622	0.00107327296678629\\
5.91250841383188	0.00118230728259159\\
5.99484250318941	0.00129877438293609\\
6.07832312829723	0.00141936572417947\\
6.16296625513294	0.00154322077751949\\
6.24878807200689	0.00167104650294958\\
6.33580499265825	0.00180469821996266\\
6.42403365939419	0.00194705767374001\\
6.5134909462728	0.0021021234230954\\
6.6041939623303	0.00227528853018486\\
6.69616005485322	0.00247381800599778\\
6.78940681269611	0.00270754483906689\\
6.8839520696455	0.00298971684335393\\
6.97981390783066	0.00333750278652496\\
7.07701066118189	0.00377005313235435\\
7.17556091893693	0.00429665435910958\\
7.27548352919622	0.00487451335145229\\
7.37679760252773	0.00531719947518219\\
7.47952251562182	0.0052912374471739\\
7.58367791499719	0.00469636243472165\\
7.68928372075831	0.00386231322961476\\
7.79636013040524	0.00309659722044182\\
7.90492762269642	0.0024894523632188\\
8.0150069615654	0.00202683896514931\\
8.12661920009194	0.00167430368772434\\
8.23978568452852	0.00140193177794678\\
8.35452805838287	0.00118778452314203\\
8.4708682665574	0.00101643095461183\\
8.58882855954625	0.000877065413595465\\
8.70843149769072	0.000762080978807399\\
8.82969995549409	0.000666118926354263\\
8.9526571259964	0.000585477900316634\\
9.07732652521022	0.000517785258679128\\
9.20373199661822	0.00046187009078039\\
9.33189771573324	0.000417794236169342\\
9.461848194722	0.000386963244728268\\
9.59360828709315	0.000372125416968351\\
9.72720319245054	0.00037697124514989\\
9.86265846131282	0.000405348930192399\\
10	0.00046089825561324\\
10.1392540755881	0.000548039409225858\\
10.2804473209331	0.000674313268573121\\
10.423606739764	0.000853826350070984\\
10.5687597118481	0.00111241829847941\\
10.7159339982267	0.00149427430784187\\
10.8651577465254	0.00205222406821691\\
11.0164594963366	0.00270417481798589\\
11.1698681846782	0.0029135355542445\\
11.3254131515281	0.00248648744188148\\
11.4831241454351	0.00197556988088437\\
11.6430313292088	0.00159425076226432\\
11.8051652856881	0.00132585724040658\\
11.9695570235904	0.00113209688630379\\
12.1362379834424	0.000986686539919651\\
12.3052400435926	0.000873504654369243\\
12.4765955263087	0.000782608279099387\\
12.650337203959	0.000707673376547201\\
12.8264983052806	0.00064453555363959\\
13.0051125217341	0.00059036114686205\\
13.1862140139475	0.000543164530457935\\
13.3698374182495	0.000501517951648537\\
13.5560178532937	0.000464371419125285\\
13.7447909267754	0.00043093749207052\\
13.9361927422414	0.000400615537017041\\
14.1302599059953	0.000372940690052776\\
14.3270295340983	0.000347548701564928\\
14.5265392594678	0.000324151244098525\\
14.728827239075	0.000302518268647698\\
14.9339321612425	0.000282465206510543\\
15.1418932530435	0.000263843563806393\\
15.3527502878042	0.000246533929205473\\
15.5665435927106	0.00023044071932576\\
15.7833140565212	0.000215488183026241\\
16.003103137387	0.000201617312930938\\
16.2259528707809	0.000188783392751692\\
16.4519058775366	0.000176953957057929\\
16.6810053720006	0.000166106966032548\\
16.9132951702965	0.000156229010759854\\
17.1488196987054	0.000147313374966928\\
17.3876240021625	0.000139357800144227\\
17.629753752872	0.000132361849467795\\
17.8752552590424	0.000126323857412577\\
18.1241754737424	0.000121237592685471\\
18.3765620038817	0.000117088934482624\\
18.6324631193156	0.000113853016488164\\
18.8919277620767	0.000111492354701252\\
19.1550055557353	0.000109956380124798\\
19.4217468148902	0.000109182539601874\\
19.6922025547917	0.000109098785388682\\
19.9664245010979	0.000109626977188367\\
20.2444650997681	0.000110686580246514\\
20.5263775270925	0.000112198090144593\\
20.8122156998634	0.000114085795055585\\
21.102034285686	0.000116279707313706\\
21.3958887134342	0.000118716681551916\\
21.6938351838519	0.000121340850999346\\
21.9959306803007	0.00012410355845162\\
22.3022329796594	0.000126962954480127\\
22.6128006633728	0.000129883406168347\\
22.9276931286565	0.000132834822518788\\
23.2469705998565	0.000135791968110816\\
23.5706941399673	0.00013873380883998\\
23.8989256623105	0.000141642913414754\\
24.231727942376	0.000144504920693666\\
24.5691646298279	0.00014730807449782\\
24.9113002606779	0.000150042822627664\\
25.2582002696278	0.000152701474323967\\
25.6099310025846	0.000155277909435311\\
25.9665597293487	0.000157767332465886\\
26.3281546564802	0.000160166065046384\\
26.6947849403432	0.000162471371054453\\
27.0665207003324	0.000164681309256532\\
27.4434330322836	0.000166794609108941\\
27.8255940220713	0.000168810565954413\\
28.2130767593947	0.000170728952492639\\
28.6059553517574	0.000172549943863263\\
29.0043049386399	0.000174274054135131\\
29.4082017058706	0.000175902082372387\\
29.8177229001967	0.000177435066731934\\
30.2329468440578	0.000178874245327671\\
30.6539529505653	0.000180221022786225\\
31.0808217386906	0.000181476941628329\\
31.5136348486648	0.000182643657712197\\
31.9524750575921	0.000183722919153351\\
32.397426295282	0.000184716548166344\\
32.8485736603005	0.000185626425439064\\
33.3060034362459	0.000186454476631775\\
33.7698031082509	0.000187202660729816\\
34.2400613797143	0.000187872959969312\\
34.7168681892656	0.000188467371125473\\
35.2003147279668	0.000188987897978574\\
35.6904934567523	0.000189436544796955\\
36.1874981241128	0.000189815310698916\\
36.6914237840249	0.000190126184790182\\
37.2023668141307	0.00019037114196271\\
37.72042493417	0.000190552139284298\\
38.24569722467	0.000190671112898088\\
38.7782841458945	0.000190729975365619\\
39.3182875570577	0.00019073061341233\\
39.8658107358044	0.000190674886015614\\
40.4209583979631	0.000190564622793811\\
40.9838367175726	0.000190401622672396\\
41.5545533471887	0.000190187652785587\\
42.1332174384729	0.000189924447578269\\
42.7199396630678	0.00018961370811182\\
43.314832233764	0.000189257101520629\\
43.9180089259609	0.000188856260612491\\
44.5295850994265	0.000188412783608008\\
45.149677720361	0.000187928233985282\\
45.7784053837662	0.000187404140427108\\
46.4158883361278	0.000186841996856445\\
47.0622484984128	0.000186243262549276\\
47.7176094893874	0.000185609362316008\\
48.3820966492596	0.000184941686743135\\
49.0558370636505	0.000184241592485476\\
49.7389595879007	0.000183510402606839\\
50.4315948717136	0.000182749406955524\\
51.1338753841432	0.00018195986258121\\
51.8459354389291	0.000181142994170462\\
52.5679112201842	0.000180299994515127\\
53.2999408084409	0.000179432025000464\\
54.0421642070592	0.000178540216107463\\
54.7947233690028	0.000177625667927874\\
55.5577622239888	0.000176689450696414\\
56.3314267060135	0.000175732605328821\\
57.1158647812643	0.000174756143960783\\
57.9112264764176	0.000173761050503862\\
58.7176639073326	0.000172748281188083\\
59.5353313081437	0.000171718765121786\\
60.3643850607586	0.000170673404838881\\
61.204983724767	0.000169613076851617\\
62.057288067765	0.000168538632197485\\
62.9214610961035	0.000167450896984679\\
63.7976680860628	0.000166350672933207\\
64.6860766154632	0.000165238737910115\\
65.5868565957144	0.000164115846459615\\
66.5001803043112	0.000162982730328597\\
67.4262224177835	0.000161840098982575\\
68.3651600451024	0.000160688640120504\\
69.317172761554	0.000159529020178291\\
70.2824426430835	0.00015836188482279\\
71.2611543011175	0.000157187859447518\\
72.2534949178722	0.000156007549650359\\
73.2596542821523	0.000154821541712529\\
74.2798248256491	0.000153630403061436\\
75.3142016597438	0.000152434682733645\\
76.3629826128224	0.000151234911825296\\
77.4263682681128	0.000150031603934982\\
78.5045620020451	0.000148825255600503\\
79.5977700231498	0.000147616346727406\\
80.7062014114951	0.0001464053410082\\
81.8300681586739	0.000145192686334585\\
82.9695852083491	0.000143978815203107\\
84.1249704973612	0.000142764145112784\\
85.2964449974102	0.00014154907895125\\
86.4842327573173	0.000140334005379712\\
87.6885609458743	0.000139119299204168\\
88.9096598952917	0.000137905321744248\\
90.1477631452492	0.000136692421189852\\
91.4031074875622	0.000135480932953926\\
92.6759330114688	0.000134271180016304\\
93.9664831495469	0.000133063473260622\\
95.275004724273	0.000131858111802761\\
96.6017479952265	0.000130655383315223\\
97.9469667069539	0.000129455564340472\\
99.310918137498	0.000128258920598315\\
100.693863147603	0.000127065707291949\\
102.096066230605	0.000125876169396039\\
103.517795563018	0.000124690541949614\\
104.959323055823	0.000123509050332616\\
106.420924406472	0.000122331910543763\\
107.902879151618	0.000121159329467432\\
109.405470720574	0.000119991505133998\\
110.928986489522	0.000118828626975189\\
112.473717836475	0.000117670876075758\\
114.039960197003	0.000116518425411817\\
115.628013120738	0.000115371440092692\\
117.23818032866	0.000114230077587623\\
118.87076977119	0.000113094487954477\\
120.526093687084	0.000111964814057221\\
122.204468663149	0.000110841191781707\\
123.906215694792	0.000109723750242924\\
125.631660247412	0.000108612611990038\\
127.381132318648	0.000107507893203429\\
129.154966501488	0.0001064097038883\\
130.953502048267	0.000105318148063821\\
132.777082935543	0.00010423332394514\\
134.626057929891	0.000103155324122441\\
136.500780654601	0.00010208423573583\\
138.401609657313	0.000101020140644197\\
140.328908478587	9.9963115590664e-05\\
142.283045721435	9.89132323624534e-05\\
144.264395121816	9.7870557949211e-05\\
146.273335620113	9.68351546937276e-05\\
148.31025143361	9.5807080441551e-05\\
150.375532129974	9.47863886846598e-05\\
152.469572701757	9.37731287032679e-05\\
154.592773641948	9.27673457020558e-05\\
156.74554102056	9.17690809431721e-05\\
158.928286562298	9.07783718763765e-05\\
161.141427725302	8.9795252266678e-05\\
163.385387780986	8.88197523136847e-05\\
165.660595894992	8.78518987752805e-05\\
167.967487209265	8.6891715080884e-05\\
170.306502925284	8.59392214462808e-05\\
172.678090388436	8.49944349833114e-05\\
175.082703173572	8.40573698061561e-05\\
177.520801171764	8.31280371368634e-05\\
179.992850678248	8.22064454053768e-05\\
182.499324481615	8.12926003485441e-05\\
185.04070195423	8.03865051058925e-05\\
187.617469143912	7.94881603127495e-05\\
190.230118866895	7.85975641904474e-05\\
192.879150802078	7.77147126343498e-05\\
195.565071586595	7.68395992997209e-05\\
198.288394912707	7.59722156837444e-05\\
201.04964162605	7.51125512080102e-05\\
203.849339825246	7.42605932953123e-05\\
206.688024962908	7.34163274462042e-05\\
209.566239948044	7.25797373139321e-05\\
212.484535249888	7.1750804775637e-05\\
215.443469003188	7.09295100016872e-05\\
218.443607114943	7.01158315245796e-05\\
221.485523372636	6.93097463045138e-05\\
224.569799553978	6.85112297928926e-05\\
227.697025538168	6.77202559950342e-05\\
230.867799418717	6.69367975297602e-05\\
234.082727617829	6.61608256890532e-05\\
237.342425002387	6.5392310493619e-05\\
240.647515001543	6.46312207491821e-05\\
243.998629725955	6.38775240992315e-05\\
247.396410088681	6.31311870769005e-05\\
250.841505927754	6.23921751562829e-05\\
254.334576130465	6.1660452800383e-05\\
257.87628875938	6.09359835090145e-05\\
261.467321180109	6.02187298646775e-05\\
265.108360190854	5.95086535770823e-05\\
268.800102153761	5.8805715526843e-05\\
272.543253128103	5.81098758067359e-05\\
276.338529005317	5.74210937630402e-05\\
280.18665564592	5.67393280345982e-05\\
284.08836901833	5.60645365912459e-05\\
288.04441533963	5.53966767706652e-05\\
292.055551218275	5.47357053142831e-05\\
296.122543798804	5.40815784023982e-05\\
300.246170908555	5.3434251687255e-05\\
304.42722120643	5.27936803260404e-05\\
308.666494333727	5.21598190126181e-05\\
312.964801067075	5.15326220079219e-05\\
317.322963473498	5.09120431694917e-05\\
321.741815067637	5.02980359802441e-05\\
326.222200971167	4.96905535761251e-05\\
330.764978074424	4.90895487733453e-05\\
335.371015200293	4.84949740939217e-05\\
340.041193270371	4.79067817906872e-05\\
344.776405473446	4.73249238722722e-05\\
349.577557436327	4.67493521258359e-05\\
354.445567397044	4.6180018140241e-05\\
359.381366380463	4.56168733278033e-05\\
364.385898376355	4.50598689457538e-05\\
369.46012051993	4.45089561161071e-05\\
374.605003274899	4.39640858464776e-05\\
379.821530619074	4.34252090481435e-05\\
385.110700232557	4.28922765554287e-05\\
390.473523688556	4.23652391424448e-05\\
395.911026646846	4.18440475414452e-05\\
401.424249049932	4.13286524586305e-05\\
407.014245321944	4.08190045903383e-05\\
412.682084570295	4.03150546383239e-05\\
418.428850790158	3.98167533251885e-05\\
424.255643071778	3.93240514080372e-05\\
430.163575810679	3.88368996924012e-05\\
436.153778920801	3.83552490458102e-05\\
442.22739805059	3.78790504103498e-05\\
448.385594802119	3.74082548150264e-05\\
454.62954695324	3.69428133876178e-05\\
460.960448682843	3.64826773657627e-05\\
467.379510799246	3.60277981084806e-05\\
473.887960971765	3.55781271061108e-05\\
480.487043965513	3.51336159907958e-05\\
487.178021879463	3.46942165457649e-05\\
493.962174387832	3.42598807151379e-05\\
500.840798984821	3.38305606122729e-05\\
507.815211232767	3.34062085286435e-05\\
514.88674501375	3.29867769419518e-05\\
522.056752784698	3.25722185239368e-05\\
529.326605836056	3.21624861479193e-05\\
536.697694554048	3.17575328956829e-05\\
544.171428686589	3.13573120646177e-05\\
551.749237612913	3.09617771741651e-05\\
559.432570616938	3.05708819719539e-05\\
567.222897164455	3.01845804398434e-05\\
575.121707184161	2.98028267994441e-05\\
583.130511352622	2.94255755175622e-05\\
591.250841383188	2.9052781311301e-05\\
599.484250318941	2.86843991529674e-05\\
607.832312829724	2.83203842744148e-05\\
616.296625513294	2.79606921719046e-05\\
624.878807200689	2.76052786094239e-05\\
633.580499265825	2.72540996235775e-05\\
642.403365939419	2.69071115263178e-05\\
651.349094627281	2.65642709089802e-05\\
660.419396233031	2.62255346453356e-05\\
669.616005485321	2.58908598946909e-05\\
678.940681269611	2.55602041044808e-05\\
688.39520696455	2.52335250133697e-05\\
697.981390783067	2.49107806532999e-05\\
707.701066118189	2.45919293523182e-05\\
717.556091893692	2.427692973595e-05\\
727.548352919623	2.39657407297691e-05\\
737.679760252773	2.36583215610721e-05\\
747.952251562183	2.33546317603338e-05\\
758.367791499719	2.30546311629115e-05\\
768.928372075831	2.2758279910237e-05\\
779.636013040524	2.2465538451111e-05\\
790.492762269642	2.21763675427653e-05\\
801.500696156541	2.18907282518176e-05\\
812.661920009195	2.1608581955044e-05\\
823.978568452851	2.13298903400537e-05\\
835.452805838287	2.10546154059052e-05\\
847.08682665574	2.07827194636473e-05\\
858.882855954626	2.05141651364091e-05\\
870.843149769072	2.02489153599778e-05\\
882.969995549408	1.99869333826131e-05\\
895.26571259964	1.97281827653598e-05\\
907.732652521022	1.94726273817048e-05\\
920.373199661823	1.92202314177788e-05\\
933.189771573324	1.89709593717645e-05\\
946.184819472199	1.87247760538936e-05\\
959.360828709315	1.84816465856774e-05\\
972.720319245054	1.82415363997463e-05\\
986.265846131283	1.80044112391801e-05\\
1000	1.77702371567499e-05\\
};
\addlegendentry{Phase 2 Error}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_IRKA/Beam1D_rs25_BODEErrCompStagesP1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.632in,
%at={(1.011in,0.764in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bode Plot Comparison of Phase 2 Approximation},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={at={(0.05,0.9)},anchor=west}}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.00138855149461992\\
0.00101392540755882	0.00138643411676604\\
0.00102804473209331	0.00138428687345504\\
0.0010423606739764	0.00138210687006413\\
0.0010568759711848	0.00137990181528867\\
0.00107159339982267	0.00137766441263829\\
0.00108651577465254	0.00137539525453895\\
0.00110164594963366	0.00137309476816401\\
0.00111698681846782	0.0013707624143336\\
0.00113254131515281	0.00136839696190548\\
0.00114831241454351	0.00136599905315761\\
0.00116430313292088	0.00136356743817031\\
0.00118051652856881	0.00136110350656084\\
0.00119695570235904	0.00135860354843033\\
0.00121362379834424	0.00135606904242571\\
0.00123052400435926	0.00135349960305716\\
0.00124765955263087	0.00135089410636966\\
0.0012650337203959	0.00134825254159829\\
0.00128264983052806	0.00134557458232938\\
0.00130051125217341	0.00134285935958286\\
0.00131862140139475	0.00134010621054157\\
0.00133698374182495	0.00133731492650399\\
0.00135560178532937	0.0013344849953464\\
0.00137447909267754	0.00133161568599848\\
0.00139361927422414	0.0013287064395847\\
0.00141302599059953	0.0013257572062986\\
0.00143270295340983	0.00132276689819707\\
0.00145265392594678	0.00131973504603144\\
0.0014728827239075	0.00131666076149231\\
0.00149339321612425	0.00131354650187863\\
0.00151418932530435	0.00131038598340478\\
0.00153527502878042	0.00130718255881137\\
0.00155665435927106	0.00130393503810392\\
0.00157833140565212	0.00130064268281402\\
0.0016003103137387	0.00129730457205319\\
0.00162259528707809	0.00129392079984022\\
0.00164519058775366	0.00129048976942953\\
0.00166810053720006	0.00128700901142772\\
0.00169132951702965	0.00128348433222414\\
0.00171488196987054	0.00127991027915662\\
0.00173876240021625	0.00127628618874261\\
0.00176297537528721	0.00127261253070236\\
0.00178752552590424	0.00126888762740289\\
0.00181241754737424	0.00126511178513298\\
0.00183765620038817	0.00126128407122092\\
0.00186324631193156	0.00125740367833642\\
0.00188919277620767	0.00125347021217629\\
0.00191550055557353	0.00124948214401816\\
0.00194217468148903	0.00124543984358376\\
0.00196922025547917	0.00124134241149931\\
0.00199664245010979	0.00123718803809091\\
0.0020244465099768	0.0012329776384778\\
0.00205263775270925	0.00122870926725848\\
0.00208122156998634	0.00122438276418241\\
0.0021102034285686	0.00121999701239109\\
0.00213958887134342	0.00121555177385063\\
0.00216938351838518	0.001211045212246\\
0.00219959306803007	0.00120647789726948\\
0.00223022329796594	0.00120184888763184\\
0.00226128006633728	0.00119715653067224\\
0.00229276931286565	0.00119239934840409\\
0.00232469705998565	0.00118758000933141\\
0.00235706941399673	0.00118269431746297\\
0.00238989256623105	0.00117774303724056\\
0.0024231727942376	0.0011727244345469\\
0.00245691646298279	0.00116763822268869\\
0.00249113002606779	0.00116248374020389\\
0.00252582002696278	0.00115726043381266\\
0.00256099310025846	0.00115196690759112\\
0.00259665597293487	0.00114660273637147\\
0.00263281546564802	0.00114116563383688\\
0.00266947849403432	0.0011356558938993\\
0.00270665207003324	0.00113007352394864\\
0.00274434330322837	0.00112441691401746\\
0.00278255940220713	0.00111868477412266\\
0.00282130767593947	0.00111287951780149\\
0.00286059553517574	0.00110699396196791\\
0.00290043049386399	0.00110103032397852\\
0.00294082017058706	0.00109499481400772\\
0.00298177229001967	0.00108887372913484\\
0.00302329468440578	0.00108267335682107\\
0.00306539529505653	0.00107639245228447\\
0.00310808217386906	0.00107003124432856\\
0.00315136348486648	0.00106358672072135\\
0.00319524750575921	0.00105705820052912\\
0.0032397426295282	0.00105044734401737\\
0.00328485736603004	0.00104374997327704\\
0.00333060034362459	0.00103696752038444\\
0.00337698031082509	0.00103009800524794\\
0.00342400613797143	0.00102314196304966\\
0.00347168681892656	0.00101609820254863\\
0.00352003147279668	0.00100896511312427\\
0.00356904934567523	0.00100174339130102\\
0.00361874981241128	0.000994430555224799\\
0.00366914237840249	0.000987028252179087\\
0.00372023668141307	0.000979533986835967\\
0.003772042493417	0.000971947540527221\\
0.003824569722467	0.000964269722157091\\
0.00387782841458946	0.000956498478570269\\
0.00393182875570577	0.000948633015372129\\
0.00398658107358044	0.000940674179925132\\
0.00404209583979631	0.000932621765025653\\
0.00409838367175726	0.000924473562102256\\
0.00415545533471888	0.000916230668492047\\
0.00421332174384729	0.000907892269886412\\
0.00427199396630678	0.000899453207813652\\
0.0043314832233764	0.000890927754289158\\
0.00439180089259609	0.000882303775513936\\
0.00445295850994266	0.000873585051209937\\
0.0045149677720361	0.000864772526898855\\
0.00457784053837662	0.000855861052568484\\
0.00464158883361278	0.000846855110527648\\
0.00470622484984128	0.000837756104036632\\
0.00477176094893875	0.000828563710600789\\
0.00483820966492596	0.000819278589609771\\
0.00490558370636505	0.000809901229995523\\
0.00497389595879006	0.000800432599911845\\
0.00504315948717136	0.000790874390810176\\
0.00511338753841433	0.000781228329916715\\
0.00518459354389291	0.000771497051860679\\
0.00525679112201842	0.000761678601094827\\
0.00532999408084409	0.000751779915329964\\
0.00540421642070592	0.000741800638326142\\
0.00547947233690029	0.000731744196854053\\
0.00555577622239888	0.000721613061040764\\
0.00563314267060135	0.000711410989295699\\
0.00571158647812644	0.000701143446301716\\
0.00579112264764176	0.00069081211605058\\
0.00587176639073326	0.000680423515838422\\
0.00595353313081437	0.000669982488072993\\
0.00603643850607586	0.000659495292592984\\
0.0061204983724767	0.000648965977741381\\
0.0062057288067765	0.000638404105777301\\
0.00629214610961034	0.000627818429187481\\
0.00637976680860628	0.000617214664786253\\
0.00646860766154633	0.000606604757905707\\
0.00655868565957144	0.000596000458017756\\
0.00665001803043112	0.000585409717766092\\
0.00674262224177834	0.000574846930424958\\
0.00683651600451024	0.000564328021088468\\
0.00693171727615541	0.000553866292205623\\
0.00702824426430835	0.000543479523208041\\
0.00712611543011175	0.000533186587545736\\
0.00722534949178721	0.000523008376016983\\
0.00732596542821523	0.000512968208268509\\
0.00742798248256492	0.000503089641160516\\
0.00753142016597438	0.000493397059187852\\
0.00763629826128224	0.000483921591625941\\
0.00774263682681127	0.000474695188163848\\
0.00785045620020451	0.000465750118345092\\
0.00795977700231499	0.000457126043360678\\
0.00807062014114951	0.000448858646021173\\
0.00818300681586739	0.000440990872684928\\
0.00829695852083491	0.000433567560914711\\
0.00841249704973612	0.000426633749052457\\
0.00852964449974103	0.000420238172573498\\
0.00864842327573173	0.000414428716754193\\
0.00876885609458743	0.000409257248981589\\
0.00889096598952916	0.000404773630824357\\
0.00901477631452492	0.000401026565963227\\
0.00914031074875623	0.000398064590572688\\
0.00926759330114688	0.000395932099908605\\
0.00939664831495469	0.000394670120908617\\
0.00952750047242729	0.000394315231097832\\
0.00966017479952265	0.000394898380407721\\
0.0097946966706954	0.000396442966321541\\
0.0099310918137498	0.000398966722655037\\
0.0100693863147603	0.000402479209859666\\
0.0102096066230605	0.000406982535859555\\
0.0103517795563018	0.000412471603040221\\
0.0104959323055823	0.000418936586933115\\
0.0106420924406472	0.000426357998295202\\
0.0107902879151618	0.000434713191753842\\
0.0109405470720574	0.000443974936105153\\
0.0110928986489522	0.000454112986252834\\
0.0112473717836475	0.000465094193888939\\
0.0114039960197003	0.000476883406337609\\
0.0115628013120738	0.000489444550822668\\
0.011723818032866	0.000502740119432501\\
0.011887076977119	0.000516733993761836\\
0.0120526093687084	0.000531391917608083\\
0.0122204468663149	0.000546677249383133\\
0.0123906215694792	0.000562558562288356\\
0.0125631660247412	0.000578999273856878\\
0.0127381132318648	0.000595972679835785\\
0.0129154966501488	0.000613447760637464\\
0.0130953502048267	0.00063139217390253\\
0.0132777082935543	0.0006497854753115\\
0.0134626057929891	0.000668598313608868\\
0.0136500780654601	0.000687804811217476\\
0.0138401609657313	0.000707389002907362\\
0.0140328908478587	0.000727319626726223\\
0.0142283045721435	0.000747579148780042\\
0.0144264395121816	0.000768150919792623\\
0.0146273335620113	0.00078901063130131\\
0.014831025143361	0.000810142352446727\\
0.0150375532129974	0.000831526054599029\\
0.0152469572701757	0.000853146952158814\\
0.0154592773641948	0.000874986911855552\\
0.015674554102056	0.000897030528927786\\
0.0158928286562298	0.000919259786153265\\
0.0161141427725302	0.000941658662793337\\
0.0163385387780986	0.00096421707227344\\
0.0165660595894991	0.000986913577040028\\
0.0167967487209265	0.00100973506929286\\
0.0170306502925284	0.00103267053102265\\
0.0172678090388436	0.00105570252110199\\
0.0175082703173572	0.00107881388638549\\
0.0177520801171764	0.00110199460154131\\
0.0179992850678248	0.00112522673204331\\
0.0182499324481615	0.0011484995596886\\
0.018504070195423	0.00117179214124516\\
0.0187617469143912	0.00119509779623331\\
0.0190230118866894	0.00121839913700073\\
0.0192879150802078	0.00124168166128294\\
0.0195565071586595	0.00126492921025113\\
0.0198288394912707	0.00128813216511291\\
0.020104964162605	0.00131126927644818\\
0.0203849339825246	0.00133433140486932\\
0.0206688024962908	0.00135730094817756\\
0.0209566239948043	0.00138016591244726\\
0.0212484535249888	0.00140290823110305\\
0.0215443469003188	0.00142551466115202\\
0.0218443607114943	0.00144796956274992\\
0.0221485523372636	0.00147026025931144\\
0.0224569799553977	0.00149237329023291\\
0.0227697025538168	0.00151428659187792\\
0.0230867799418717	0.00153598958021748\\
0.0234082727617829	0.00155746911082858\\
0.0237342425002387	0.00157870889974138\\
0.0240647515001542	0.00159969431723484\\
0.0243998629725955	0.00162041048130202\\
0.0247396410088681	0.00164083743948095\\
0.0250841505927754	0.00166097214598813\\
0.0254334576130465	0.00168079119357355\\
0.025787628875938	0.00170028085217874\\
0.0261467321180109	0.0017194286086086\\
0.0265108360190854	0.00173822267377242\\
0.0268800102153761	0.0017566481146616\\
0.0272543253128103	0.00177468480884649\\
0.0276338529005317	0.00179232814470716\\
0.028018665564592	0.00180955899163263\\
0.028408836901833	0.00182636781493031\\
0.028804441533963	0.00184273957274892\\
0.0292055551218275	0.00185866397344933\\
0.0296122543798803	0.00187412616478293\\
0.0300246170908555	0.0018891139224992\\
0.030442722120643	0.0019036183248296\\
0.0308666494333727	0.00191762923238643\\
0.0312964801067075	0.00193113523035399\\
0.0317322963473498	0.00194412395314735\\
0.0321741815067637	0.00195658411841495\\
0.0326222200971167	0.00196851122955101\\
0.0330764978074424	0.00197989364243115\\
0.0335371015200293	0.00199072080232222\\
0.0340041193270371	0.00200098762944532\\
0.0344776405473446	0.00201068779785178\\
0.0349577557436328	0.00201981059602712\\
0.0354445567397043	0.00202835087640653\\
0.0359381366380463	0.00203629977188404\\
0.0364385898376354	0.00204366000045997\\
0.036946012051993	0.00205042185286955\\
0.0374605003274899	0.00205657534578475\\
0.0379821530619073	0.00206212656779025\\
0.0385110700232557	0.00206706644627609\\
0.0390473523688556	0.00207138787782473\\
0.0395911026646846	0.00207510106181919\\
0.0401424249049932	0.00207819527298033\\
0.0407014245321944	0.00208066905494015\\
0.0412682084570295	0.00208252475552978\\
0.0418428850790158	0.00208376426849905\\
0.0424255643071778	0.00208438345364121\\
0.0430163575810679	0.00208438442752507\\
0.04361537789208	0.00208376980259254\\
0.044222739805059	0.00208254316604256\\
0.0448385594802119	0.00208070880572719\\
0.045462954695324	0.00207826130107568\\
0.0460960448682843	0.00207521198504568\\
0.0467379510799246	0.00207156234139479\\
0.0473887960971765	0.00206731751393635\\
0.0480487043965513	0.00206248402879422\\
0.0487178021879463	0.00205706100172073\\
0.0493962174387832	0.00205106182092369\\
0.0500840798984821	0.00204448663297832\\
0.0507815211232767	0.002037346553612\\
0.051488674501375	0.00202964593663812\\
0.0522056752784698	0.00202139445775932\\
0.0529326605836056	0.00201259604306183\\
0.0536697694554048	0.00200326046805817\\
0.0544171428686589	0.00199339580854012\\
0.0551749237612913	0.00198301140405131\\
0.0559432570616938	0.0019721128143045\\
0.0567222897164454	0.00196071364352231\\
0.0575121707184161	0.0019488191888111\\
0.0583130511352622	0.00193643891919164\\
0.0591250841383188	0.00192358436187829\\
0.0599484250318941	0.00191026307620962\\
0.0607832312829723	0.00189648659780777\\
0.0616296625513294	0.00188226070191124\\
0.0624878807200689	0.00186760252000509\\
0.0633580499265825	0.00185251579040263\\
0.0642403365939419	0.00183701243621198\\
0.065134909462728	0.00182110401012185\\
0.0660419396233031	0.00180479843281427\\
0.0669616005485322	0.00178810545268185\\
0.0678940681269611	0.00177104009559343\\
0.068839520696455	0.00175360625134033\\
0.0697981390783066	0.00173581390850893\\
0.0707701066118189	0.00171767798099053\\
0.0717556091893692	0.00169920585235713\\
0.0727548352919623	0.00168040810308349\\
0.0737679760252773	0.00166129398978386\\
0.0747952251562182	0.00164187151249872\\
0.0758367791499719	0.00162215243590586\\
0.0768928372075831	0.00160214452001524\\
0.0779636013040523	0.0015818579328576\\
0.0790492762269642	0.00156130279374432\\
0.080150069615654	0.00154048544573918\\
0.0812661920009195	0.00151941977979076\\
0.0823978568452852	0.00149810760021558\\
0.0835452805838287	0.00147656132044712\\
0.0847086826655741	0.00145478841435778\\
0.0858882855954625	0.00143279989341453\\
0.0870843149769072	0.00141060096142618\\
0.0882969995549409	0.00138819672498043\\
0.089526571259964	0.00136559984291421\\
0.0907732652521023	0.0013428162668325\\
0.0920373199661822	0.00131985226266209\\
0.0933189771573324	0.00129671454889755\\
0.09461848194722	0.00127341089393959\\
0.0959360828709314	0.00124994702069695\\
0.0972720319245054	0.00122633197464476\\
0.0986265846131282	0.00120256711593109\\
0.1	0.00117866324634584\\
0.101392540755882	0.00115462317234619\\
0.102804473209331	0.00113045472832903\\
0.10423606739764	0.00110616042226428\\
0.10568759711848	0.00108175134013002\\
0.107159339982267	0.00105722609148021\\
0.108651577465254	0.00103259224834044\\
0.110164594963366	0.00100785794905081\\
0.111698681846782	0.00098302199946362\\
0.113254131515281	0.000958093027667056\\
0.114831241454351	0.000933074867289684\\
0.116430313292088	0.000907971292939526\\
0.118051652856881	0.00088278453008277\\
0.119695570235904	0.000857524871706396\\
0.121362379834424	0.000832190552874671\\
0.123052400435926	0.00080678847138994\\
0.124765955263087	0.000781321736760603\\
0.12650337203959	0.000755796067870052\\
0.128264983052806	0.000730214340353579\\
0.130051125217341	0.000704582145563006\\
0.131862140139475	0.000678905158783434\\
0.133698374182495	0.000653187969632674\\
0.135560178532937	0.000627435430659749\\
0.137447909267754	0.000601655211634348\\
0.139361927422414	0.000575853844246892\\
0.141302599059953	0.000550039716430864\\
0.143270295340983	0.000524223527410465\\
0.145265392594678	0.00049841490389567\\
0.14728827239075	0.0004726304867455\\
0.149339321612425	0.000446882500948902\\
0.151418932530435	0.000421196087530116\\
0.153527502878042	0.000395595709780479\\
0.155665435927106	0.000370114300737919\\
0.157833140565212	0.000344795186140062\\
0.16003103137387	0.000319694195286287\\
0.162259528707809	0.00029488775657133\\
0.164519058775366	0.000270477499218693\\
0.166810053720006	0.000246607921638709\\
0.169132951702965	0.00022347773758298\\
0.171488196987054	0.00020137372621735\\
0.173876240021625	0.000180708751123624\\
0.176297537528721	0.000162074774562437\\
0.178752552590424	0.000146297725757958\\
0.181241754737424	0.000134440393984873\\
0.183765620038817	0.000127657535671181\\
0.186324631193156	0.000126825973957076\\
0.188919277620767	0.000132118331139566\\
0.191550055557353	0.00014291303501747\\
0.194217468148903	0.000158139880921481\\
0.196922025547917	0.000176708178861196\\
0.199664245010979	0.000197724359731793\\
0.20244465099768	0.000220534088662736\\
0.205263775270925	0.000244677236708492\\
0.208122156998634	0.000269834005734615\\
0.211020342856859	0.000295784403604354\\
0.213958887134342	0.000322370802833787\\
0.216938351838518	0.000349482494713635\\
0.219959306803007	0.000377039328958088\\
0.223022329796594	0.000404981721578309\\
0.226128006633728	0.000433267422551175\\
0.229276931286565	0.000461862871874258\\
0.232469705998565	0.000490743660172393\\
0.235706941399673	0.000519892478123851\\
0.238989256623105	0.000549294548471786\\
0.24231727942376	0.000578940066376873\\
0.245691646298279	0.000608821759584435\\
0.249113002606779	0.00063893376061315\\
0.252582002696278	0.000669273745286656\\
0.256099310025846	0.000699839329356517\\
0.259665597293487	0.000730627147211889\\
0.263281546564802	0.00076163942142568\\
0.266947849403432	0.000792876737864713\\
0.270665207003324	0.000824339244435174\\
0.274434330322837	0.000856027883810141\\
0.278255940220713	0.000887945509388215\\
0.282130767593947	0.000920094519883298\\
0.286059553517574	0.000952476037079988\\
0.290043049386399	0.000985093084041202\\
0.294082017058706	0.00101794894209965\\
0.298177229001967	0.00105104454004426\\
0.302329468440578	0.00108438269821278\\
0.306539529505653	0.00111796678471282\\
0.310808217386906	0.00115179675734434\\
0.315136348486648	0.00118587507403564\\
0.319524750575921	0.00122020253984233\\
0.32397426295282	0.00125478114227397\\
0.328485736603004	0.00128960926152689\\
0.333060034362459	0.0013246870002604\\
0.337698031082509	0.001360012238462\\
0.342400613797143	0.00139558278559753\\
0.347168681892656	0.00143139600929318\\
0.352003147279668	0.00146744564091294\\
0.356904934567523	0.00150372647185225\\
0.361874981241128	0.00154023004796082\\
0.366914237840249	0.001576946880515\\
0.372023668141307	0.00161386569583203\\
0.3772042493417	0.00165097162364134\\
0.3824569722467	0.00168824817595043\\
0.387782841458946	0.00172567548737798\\
0.393182875570577	0.00176323075237773\\
0.398658107358044	0.00180088677678208\\
0.404209583979631	0.00183861360742408\\
0.409838367175726	0.00187637456809768\\
0.415545533471887	0.00191412971016218\\
0.421332174384729	0.00195183186555356\\
0.427199396630678	0.001989428686362\\
0.43314832233764	0.0020268595761296\\
0.439180089259609	0.00206405657657974\\
0.445295850994266	0.0021009424303648\\
0.45149677720361	0.00213743068331821\\
0.457784053837662	0.00217342368084473\\
0.464158883361278	0.00220881140975463\\
0.470622484984128	0.00224347103399088\\
0.477176094893875	0.00227726496233856\\
0.483820966492596	0.0023100396484836\\
0.490558370636505	0.00234162382998902\\
0.497389595879006	0.00237182701945805\\
0.504315948717136	0.00240043762514935\\
0.511338753841433	0.00242722156184464\\
0.518459354389291	0.00245191979194827\\
0.525679112201842	0.002474246304491\\
0.532999408084409	0.00249388808733475\\
0.540421642070592	0.00251050087529893\\
0.547947233690029	0.0025237093493795\\
0.555577622239888	0.00253310545141516\\
0.563314267060136	0.00253824756256007\\
0.571158647812643	0.00253866077058175\\
0.579112264764176	0.00253383749658056\\
0.587176639073326	0.0025232394789864\\
0.595353313081437	0.00250630168306671\\
0.603643850607587	0.00248243817483099\\
0.61204983724767	0.00245105009648499\\
0.62057288067765	0.00241153778246878\\
0.629214610961034	0.0023633164946201\\
0.637976680860628	0.00230583768139361\\
0.646860766154633	0.00223861644777699\\
0.655868565957143	0.00216126748116689\\
0.665001803043112	0.00207355130144335\\
0.674262224177834	0.00197543424605748\\
0.683651600451024	0.00186716632455758\\
0.693171727615541	0.0017493865602291\\
0.702824426430835	0.00162326667747671\\
0.712611543011175	0.00149071482478025\\
0.722534949178721	0.00135467411739293\\
0.732596542821523	0.00121955932127909\\
0.742798248256492	0.00109185798718226\\
0.753142016597438	0.000980768232727212\\
0.763629826128224	0.000898230407814705\\
0.774263682681127	0.000856827442636671\\
0.785045620020451	0.00086452610690895\\
0.795977700231499	0.000919636638593202\\
0.807062014114951	0.00101179454054962\\
0.818300681586739	0.0011276527517198\\
0.829695852083491	0.00125528736198677\\
0.841249704973612	0.00138552958078545\\
0.852964449974102	0.00151171912194938\\
0.864842327573173	0.00162912779643367\\
0.876885609458743	0.0017344783726568\\
0.889096598952916	0.00182560778441831\\
0.901477631452492	0.00190123576292287\\
0.914031074875623	0.0019607933624749\\
0.926759330114688	0.00200428623392095\\
0.939664831495469	0.00203217819684337\\
0.952750047242729	0.00204528687677997\\
0.966017479952265	0.00204469217276154\\
0.97946966706954	0.00203165534579044\\
0.99310918137498	0.00200754921446201\\
1.00693863147603	0.00197380127042256\\
1.02096066230605	0.00193184828273522\\
1.03517795563018	0.00188310182093937\\
1.04959323055823	0.00182892420398846\\
1.06420924406472	0.00177061349087115\\
1.07902879151618	0.00170939579146123\\
1.09405470720574	0.00164642368089052\\
1.10928986489522	0.00158277959483143\\
1.12473717836475	0.00151948233227973\\
1.14039960197003	0.00145749565356101\\
1.15628013120738	0.001397737411327\\
1.1723818032866	0.00134108784293765\\
1.1887076977119	0.00128839519567182\\
1.20526093687084	0.001240476907413\\
1.22204468663149	0.00119811480784619\\
1.23906215694792	0.00116204295785947\\
1.25631660247412	0.001132927788123\\
1.27381132318648	0.00111134283992691\\
1.29154966501488	0.00109774120562925\\
1.30953502048267	0.0010924318406095\\
1.32777082935543	0.00109556613714436\\
1.34626057929891	0.00110713916155098\\
1.36500780654601	0.00112700769572374\\
1.38401609657313	0.00115492215447407\\
1.40328908478587	0.00119056700548972\\
1.42283045721435	0.00123360344706362\\
1.44264395121816	0.00128370847367035\\
1.46273335620113	0.0013406071774154\\
1.4831025143361	0.00140409736873217\\
1.50375532129974	0.00147406696365826\\
1.52469572701757	0.00155050584874928\\
1.54592773641948	0.00163351424475636\\
1.5674554102056	0.00172330928076305\\
1.58928286562298	0.00182023139763693\\
1.61141427725302	0.00192475167999502\\
1.63385387780986	0.0020374813471462\\
1.65660595894991	0.0021591837792175\\
1.67967487209265	0.00229079013340574\\
1.70306502925284	0.00243341863890184\\
1.72678090388436	0.00258839829041431\\
1.75082703173573	0.00275729706595519\\
1.77520801171763	0.00294195431135815\\
1.79992850678248	0.00314451722857594\\
1.82499324481615	0.00336747880030219\\
1.8504070195423	0.00361371433422237\\
1.87617469143912	0.00388650917959754\\
1.90230118866894	0.00418956529753137\\
1.92879150802078	0.00452696586869923\\
1.95565071586595	0.00490306217398549\\
1.98288394912707	0.00532222674866163\\
2.0104964162605	0.00578838573486846\\
2.03849339825246	0.00630420509522593\\
2.06688024962908	0.00686976927483941\\
2.09566239948043	0.00748058547912702\\
2.12484535249888	0.00812484494048256\\
2.15443469003188	0.00878019509949659\\
2.18443607114943	0.00941096183690282\\
2.21485523372636	0.00996776748311469\\
2.24569799553977	0.0103922036676791\\
2.27697025538168	0.0106282378443742\\
2.30867799418717	0.0106382149714852\\
2.34082727617829	0.010416354996385\\
2.37342425002387	0.00999165934713118\\
2.40647515001542	0.00941811328206043\\
2.43998629725955	0.00875818957219739\\
2.47396410088681	0.00806829181028282\\
2.50841505927754	0.00739096100325246\\
2.54334576130465	0.00675357319588466\\
2.5787628875938	0.00617080009113821\\
2.61467321180109	0.00564825033505587\\
2.65108360190854	0.00518581413562154\\
2.68800102153761	0.00478018515340977\\
2.72543253128103	0.00442655062067546\\
2.76338529005317	0.00411962932515737\\
2.8018665564592	0.00385425915224156\\
2.8408836901833	0.00362569752191517\\
2.8804441533963	0.0034297497436836\\
2.92055551218275	0.00326280017213403\\
2.96122543798803	0.00312179260005992\\
3.00246170908555	0.00300418730959704\\
3.0442722120643	0.00290791069545652\\
3.08666494333727	0.00283130612638268\\
3.12964801067075	0.00277309072321905\\
3.17322963473498	0.00273232048297255\\
3.21741815067637	0.00270836491761224\\
3.26222200971167	0.00270089203015317\\
3.30764978074424	0.00270986427190511\\
3.35371015200293	0.00273554643644201\\
3.40041193270371	0.00277852684650908\\
3.44776405473446	0.00283975393108442\\
3.49577557436328	0.00292059127729964\\
3.54445567397044	0.00302289557626754\\
3.59381366380463	0.00314912375148364\\
3.64385898376354	0.00330247800576886\\
3.6946012051993	0.00348710071443548\\
3.74605003274899	0.00370833520010247\\
3.79821530619074	0.00397307258785\\
3.85110700232557	0.00429020838340243\\
3.90473523688556	0.004671229725093\\
3.95911026646846	0.00513093375464878\\
4.01424249049932	0.00568820724848669\\
4.07014245321944	0.00636659964936469\\
4.12682084570295	0.00719391072769609\\
4.18428850790158	0.00819878987592532\\
4.24255643071778	0.00939972469644451\\
4.3016357581068	0.0107775346886384\\
4.36153778920801	0.012221280505393\\
4.4222739805059	0.0134615576685899\\
4.48385594802119	0.0140867303896436\\
4.5462954695324	0.0137775611507069\\
4.60960448682843	0.0126079483981813\\
4.67379510799246	0.0109900992975184\\
4.73887960971766	0.00933623846610084\\
4.80487043965513	0.00787142679823061\\
4.87178021879463	0.00666142955501888\\
4.93962174387832	0.00569333546164454\\
5.00840798984821	0.00492864126936876\\
5.07815211232768	0.00432680862495172\\
5.14886745013749	0.00385309306324218\\
5.22056752784697	0.00347992279531946\\
5.29326605836056	0.00318612199674907\\
5.36697694554048	0.00295565621753985\\
5.44171428686589	0.00277646518063717\\
5.51749237612912	0.00263952604256963\\
5.59432570616938	0.00253814693539158\\
5.67222897164454	0.002467452001731\\
5.75121707184161	0.00242401676217924\\
5.83130511352622	0.0024056208121647\\
5.91250841383188	0.00241109506152187\\
5.99484250318941	0.00244025041396415\\
6.07832312829723	0.00249388394866843\\
6.16296625513294	0.00257386821159793\\
6.24878807200689	0.00268334066958521\\
6.33580499265825	0.002827025724121\\
6.42403365939419	0.00301174416546963\\
6.5134909462728	0.00324719858983927\\
6.6041939623303	0.00354717259088784\\
6.69616005485322	0.00393134457790007\\
6.78940681269611	0.00442795846789103\\
6.8839520696455	0.00507743345486885\\
6.97981390783066	0.00593588990242139\\
7.07701066118189	0.00707271213992945\\
7.17556091893693	0.00853862640799568\\
7.27548352919622	0.0102358221569444\\
7.37679760252773	0.0116339705332332\\
7.47952251562182	0.0118030520135467\\
7.58367791499719	0.0104740971314253\\
7.68928372075831	0.00848994548946972\\
7.79636013040524	0.0066782307936942\\
7.90492762269642	0.00528754266296484\\
8.0150069615654	0.0042753991348797\\
8.12661920009194	0.00354527707852121\\
8.23978568452852	0.00301605217404598\\
8.35452805838287	0.00263004907723969\\
8.4708682665574	0.00234793453819513\\
8.58882855954625	0.00214299469990709\\
8.70843149769072	0.00199696789950706\\
8.82969995549409	0.00189731057219973\\
8.9526571259964	0.00183546373210872\\
9.07732652521022	0.00180577342079479\\
9.20373199661822	0.00180484028118379\\
9.33189771573324	0.00183116738840211\\
9.461848194722	0.00188504242454902\\
9.59360828709315	0.00196864210794903\\
9.72720319245054	0.00208639669279756\\
9.86265846131282	0.00224571543738138\\
10	0.0024582699475933\\
10.1392540755881	0.0027421863030926\\
10.2804473209331	0.00312571281542406\\
10.423606739764	0.00365300653765938\\
10.5687597118481	0.0043911400796433\\
10.7159339982267	0.00542575607026305\\
10.8651577465254	0.00677133035625365\\
11.0164594963366	0.00797812917194542\\
11.1698681846782	0.00806488912784044\\
11.3254131515281	0.0069500315725088\\
11.4831241454351	0.00532270190534297\\
11.6430313292088	0.00398588851153926\\
11.8051652856881	0.00306007709632237\\
11.9695570235904	0.00243659596673899\\
12.1362379834424	0.00201427649278623\\
12.3052400435926	0.00172651604839496\\
12.4765955263087	0.00153171210868923\\
12.650337203959	0.00140365576880478\\
12.8264983052806	0.0013255170156259\\
13.0051125217341	0.00128642040667638\\
13.1862140139475	0.00127955802375385\\
13.3698374182495	0.00130119032497751\\
13.5560178532937	0.00135019640764718\\
13.7447909267754	0.00142804124765571\\
13.9361927422414	0.00153917572761415\\
14.1302599059953	0.0016920255894492\\
14.3270295340983	0.00190090191221641\\
14.5265392594678	0.0021893522922765\\
14.728827239075	0.00259509430200991\\
14.9339321612425	0.0031713266535787\\
15.1418932530435	0.00393901732247918\\
15.3527502878042	0.00454384374128571\\
15.5665435927106	0.00431007751912839\\
15.7833140565212	0.00434122874773384\\
16.003103137387	0.00336392704443373\\
16.2259528707809	0.00244797253923544\\
16.4519058775366	0.00183847166290133\\
16.6810053720006	0.00145087574156052\\
16.9132951702965	0.00120711681902567\\
17.1488196987054	0.00105889271580743\\
17.3876240021625	0.000976914975792787\\
17.629753752872	0.000942768116437906\\
17.8752552590424	0.000944711988071271\\
18.1241754737424	0.000975685063599139\\
18.3765620038817	0.0010323130225781\\
18.6324631193156	0.00111442729099792\\
18.8919277620767	0.00122498379615996\\
19.1550055557353	0.00137034582691391\\
19.4217468148902	0.00156052596438126\\
19.6922025547917	0.00180668987101683\\
19.9664245010979	0.00209934839954641\\
20.2444650997681	0.00225673542024971\\
20.5263775270925	0.000953489367951054\\
20.8122156998634	0.00454415632155131\\
21.102034285686	0.00379887471904657\\
21.3958887134342	0.00246058363302194\\
21.6938351838519	0.00165610982640658\\
21.9959306803007	0.00118870391174312\\
22.3022329796594	0.000921875924963717\\
22.6128006633728	0.000789055616858381\\
22.9276931286565	0.000753354614169568\\
23.2469705998565	0.000787797880704876\\
23.5706941399673	0.000872800088929236\\
23.8989256623105	0.0009982766922537\\
24.231727942376	0.00116342528220346\\
24.5691646298279	0.00137586074969658\\
24.9113002606779	0.00165233524861878\\
25.2582002696278	0.00202126666758602\\
25.6099310025846	0.00252134093606219\\
25.9665597293487	0.00314538417872256\\
26.3281546564802	0.00336203789624459\\
26.6947849403432	0.00594836568045826\\
27.0665207003324	0.0060758694573461\\
27.4434330322836	0.00372647065420222\\
27.8255940220713	0.00257270473985584\\
28.2130767593947	0.00189008665674062\\
28.6059553517574	0.00144747192065446\\
29.0043049386399	0.00114927199010248\\
29.4082017058706	0.000956721331073904\\
29.8177229001967	0.000859767140644751\\
30.2329468440578	0.00086022790342664\\
30.6539529505653	0.000958117849267638\\
31.0808217386906	0.00115140889032094\\
31.5136348486648	0.00144872394550673\\
31.9524750575921	0.00188102537210218\\
32.397426295282	0.0024969106898687\\
32.8485736603005	0.00323627514644337\\
33.3060034362459	0.00345887384320103\\
33.7698031082509	0.00268659521317106\\
34.2400613797143	0.00179045573601361\\
34.7168681892656	0.00113607689484311\\
35.2003147279668	0.000671082843032558\\
35.6904934567523	0.000329673089816456\\
36.1874981241128	0.000164000585241613\\
36.6914237840249	0.000349792269123669\\
37.2023668141307	0.000632329299982744\\
37.72042493417	0.000979771225396317\\
38.24569722467	0.00145545819491664\\
38.7782841458945	0.00215415496789225\\
39.3182875570577	0.00217074457080695\\
39.8658107358044	0.000796335759593448\\
40.4209583979631	0.000714116609456414\\
40.9838367175726	0.00140815888928822\\
41.5545533471887	0.00151367890119759\\
42.1332174384729	0.00137454835846577\\
42.7199396630678	0.00120666545876172\\
43.314832233764	0.00106309030468986\\
43.9180089259609	0.000951696098559767\\
44.5295850994265	0.000872208225147257\\
45.149677720361	0.000824933339036849\\
45.7784053837662	0.000812899639751372\\
46.4158883361278	0.000842422081805609\\
47.0622484984128	0.000921456884690582\\
47.7176094893874	0.00104574185441963\\
48.3820966492596	0.00114459816419641\\
49.0558370636505	0.00106602380373143\\
49.7389595879007	0.000837160523779686\\
50.4315948717136	0.000618261764087903\\
51.1338753841432	0.000456934840365366\\
51.8459354389291	0.000343666656972006\\
52.5679112201842	0.000268374698033681\\
53.2999408084409	0.000231883607978469\\
54.0421642070592	0.000242273525910516\\
54.7947233690028	0.000301676394919754\\
55.5577622239888	0.000405095733421173\\
56.3314267060135	0.000543059424112961\\
57.1158647812643	0.000674304263182118\\
57.9112264764176	0.000708446632714684\\
58.7176639073326	0.000624176062829288\\
59.5353313081437	0.000500037540007617\\
60.3643850607586	0.00038508434517609\\
61.204983724767	0.000287428552406244\\
62.057288067765	0.00020415072998017\\
62.9214610961035	0.000136125260238396\\
63.7976680860628	0.000107125699969362\\
64.6860766154632	0.000154853597875315\\
65.5868565957144	0.000251476208451594\\
66.5001803043112	0.000355867277472404\\
67.4262224177835	0.000417377470223478\\
68.3651600451024	0.000407109873476791\\
69.317172761554	0.000351713905602783\\
70.2824426430835	0.000283746214941526\\
71.2611543011175	0.000215876405234747\\
72.2534949178722	0.000149583002449347\\
73.2596542821523	8.36386523885511e-05\\
74.2798248256491	3.39971125142332e-05\\
75.3142016597438	8.74204357905426e-05\\
76.3629826128224	0.000168847476244724\\
77.4263682681128	0.000235312156523482\\
78.5045620020451	0.000261812953432101\\
79.5977700231498	0.000248641537357015\\
80.7062014114951	0.000213416476231467\\
81.8300681586739	0.000169150517718389\\
82.9695852083491	0.000120629395356332\\
84.1249704973612	6.8426378973721e-05\\
85.2964449974102	1.669381029591e-05\\
86.4842327573173	5.51707504160421e-05\\
87.6885609458743	0.000114338101398927\\
88.9096598952917	0.000157931801656221\\
90.1477631452492	0.000174560253159708\\
91.4031074875622	0.000166778940773151\\
92.6759330114688	0.000143986350452314\\
93.9664831495469	0.000113383494244318\\
95.275004724273	7.92308911054615e-05\\
96.6017479952265	4.85751720066842e-05\\
97.9469667069539	4.73029725780503e-05\\
99.310918137498	7.82064935538353e-05\\
100.693863147603	0.000108474417361639\\
102.096066230605	0.000124013690464466\\
103.517795563018	0.000123247711653302\\
104.959323055823	0.000110701298519471\\
106.420924406472	9.16182505095964e-05\\
107.902879151618	7.10699317594614e-05\\
109.405470720574	5.7121781927845e-05\\
110.928986489522	6.02003135549968e-05\\
112.473717836475	7.60927338607814e-05\\
114.039960197003	9.0749963085425e-05\\
115.628013120738	9.67094193483716e-05\\
117.23818032866	9.35207493392324e-05\\
118.87076977119	8.40721176644799e-05\\
120.526093687084	7.23145884862168e-05\\
122.204468663149	6.31829309431946e-05\\
123.906215694792	6.16869671631716e-05\\
125.631660247412	6.77617107633493e-05\\
127.381132318648	7.53989253892847e-05\\
129.154966501488	7.93226790964969e-05\\
130.953502048267	7.80769635797471e-05\\
132.777082935543	7.2981306795809e-05\\
134.626057929891	6.66701693573602e-05\\
136.500780654601	6.22246999357851e-05\\
138.401609657313	6.17620233666425e-05\\
140.328908478587	6.45359095887337e-05\\
142.283045721435	6.76018921772406e-05\\
144.264395121816	6.85845691239351e-05\\
146.273335620113	6.69952137344378e-05\\
148.31025143361	6.38420691088322e-05\\
150.375532129974	6.08045320090269e-05\\
152.469572701757	5.93301004651452e-05\\
154.592773641948	5.96899874738537e-05\\
156.74554102056	6.08249250502567e-05\\
158.928286562298	6.1372668741993e-05\\
161.141427725302	6.07022803288244e-05\\
163.385387780986	5.91038770240404e-05\\
165.660595894992	5.7390396966814e-05\\
167.967487209265	5.63144129909557e-05\\
170.306502925284	5.60682474193165e-05\\
172.678090388436	5.62177434752915e-05\\
175.082703173572	5.61474186954796e-05\\
177.520801171764	5.55527561252046e-05\\
179.992850678248	5.45724445892143e-05\\
182.499324481615	5.35875884772929e-05\\
185.04070195423	5.29058885428001e-05\\
187.617469143912	5.25506044901618e-05\\
190.230118866895	5.23002741726717e-05\\
192.879150802078	5.19149250161812e-05\\
195.565071586595	5.13231518320964e-05\\
198.288394912707	5.06323753743234e-05\\
201.04964162605	5.00034119546907e-05\\
203.849339825246	4.95141728225401e-05\\
206.688024962908	4.91181513857085e-05\\
209.566239948044	4.87126498081408e-05\\
212.484535249888	4.82359849597285e-05\\
215.443469003188	4.77057398696719e-05\\
218.443607114943	4.71827629736916e-05\\
221.485523372636	4.67097109849638e-05\\
224.569799553978	4.62807167493327e-05\\
227.697025538168	4.58598065671758e-05\\
230.867799418717	4.5419803200425e-05\\
234.082727617829	4.4962644331983e-05\\
237.342425002387	4.4508895772011e-05\\
240.647515001543	4.4074333056916e-05\\
243.998629725955	4.36576181026673e-05\\
247.396410088681	4.32467111874923e-05\\
250.841505927754	4.28328083964146e-05\\
254.334576130465	4.24170248909943e-05\\
257.87628875938	4.20060418779774e-05\\
261.467321180109	4.1604132867119e-05\\
265.108360190854	4.12100027318601e-05\\
268.800102153761	4.08198004868418e-05\\
272.543253128103	4.04314800917152e-05\\
276.338529005317	4.00459768084312e-05\\
280.18665564592	3.96651759821958e-05\\
284.08836901833	3.92897089720991e-05\\
288.04441533963	3.89187402710528e-05\\
292.055551218275	3.85512403026414e-05\\
296.122543798804	3.81869736376306e-05\\
300.246170908555	3.78263450144829e-05\\
304.42722120643	3.74696814648578e-05\\
308.666494333727	3.7116872471921e-05\\
312.964801067075	3.67675869612481e-05\\
317.322963473498	3.64216246675663e-05\\
321.741815067637	3.60789956933513e-05\\
326.222200971167	3.57397575555799e-05\\
330.764978074424	3.54038743753494e-05\\
335.371015200293	3.50712326838878e-05\\
340.041193270371	3.47417315967816e-05\\
344.776405473446	3.4415322506992e-05\\
349.577557436327	3.40919789825003e-05\\
354.445567397044	3.37716588420709e-05\\
359.381366380463	3.34543015533645e-05\\
364.385898376355	3.3139847699608e-05\\
369.46012051993	3.28282497852022e-05\\
374.605003274899	3.25194669049868e-05\\
379.821530619074	3.2213456483126e-05\\
385.110700232557	3.19101732666935e-05\\
390.473523688556	3.1609573131429e-05\\
395.911026646846	3.13116151857178e-05\\
401.424249049932	3.10162607068395e-05\\
407.014245321944	3.07234715989301e-05\\
412.682084570295	3.04332102583487e-05\\
418.428850790158	3.01454402366914e-05\\
424.255643071778	2.98601265093933e-05\\
430.163575810679	2.95772352372273e-05\\
436.153778920801	2.92967334974391e-05\\
442.22739805059	2.90185892802825e-05\\
448.385594802119	2.87427715570432e-05\\
454.62954695324	2.84692502812967e-05\\
460.960448682843	2.81979963163253e-05\\
467.379510799246	2.79289813805878e-05\\
473.887960971765	2.76621780307562e-05\\
480.487043965513	2.73975596408122e-05\\
487.178021879463	2.71351003793898e-05\\
493.962174387832	2.68747751763863e-05\\
500.840798984821	2.66165596929727e-05\\
507.815211232767	2.63604303030224e-05\\
514.88674501375	2.61063640621263e-05\\
522.056752784698	2.58543386919066e-05\\
529.326605836056	2.56043325508243e-05\\
536.697694554048	2.53563246137138e-05\\
544.171428686589	2.51102944504739e-05\\
551.749237612913	2.48662222055009e-05\\
559.432570616938	2.46240885776648e-05\\
567.222897164455	2.43838747986133e-05\\
575.121707184161	2.41455626197602e-05\\
583.130511352622	2.39091342854766e-05\\
591.250841383188	2.36745725258929e-05\\
599.484250318941	2.3441860531639e-05\\
607.832312829724	2.32109819405751e-05\\
616.296625513294	2.29819208243612e-05\\
624.878807200689	2.27546616697318e-05\\
633.580499265825	2.25291893676768e-05\\
642.403365939419	2.23054891952142e-05\\
651.349094627281	2.20835468069061e-05\\
660.419396233031	2.18633482162787e-05\\
669.616005485321	2.16448797900998e-05\\
678.940681269611	2.14281282283912e-05\\
688.39520696455	2.12130805600521e-05\\
697.981390783067	2.0999724127891e-05\\
707.701066118189	2.07880465766295e-05\\
717.556091893692	2.0578035847383e-05\\
727.548352919623	2.03696801636963e-05\\
737.679760252773	2.0162968020992e-05\\
747.952251562183	1.99578881816338e-05\\
758.367791499719	1.9754429660993e-05\\
768.928372075831	1.95525817222797e-05\\
779.636013040524	1.93523338664115e-05\\
790.492762269642	1.91536758222765e-05\\
801.500696156541	1.8956597543191e-05\\
812.661920009195	1.87610891934343e-05\\
823.978568452851	1.85671411452557e-05\\
835.452805838287	1.83747439702983e-05\\
847.08682665574	1.81838884283216e-05\\
858.882855954626	1.79945654679289e-05\\
870.843149769072	1.78067662133646e-05\\
882.969995549408	1.76204819600765e-05\\
895.26571259964	1.74357041671512e-05\\
907.732652521022	1.72524244524866e-05\\
920.373199661823	1.707063458644e-05\\
933.189771573324	1.68903264831728e-05\\
946.184819472199	1.67114921972809e-05\\
959.360828709315	1.65341239149322e-05\\
972.720319245054	1.63582139527224e-05\\
986.265846131283	1.61837547455579e-05\\
1000	1.60107388463981e-05\\
};
\addlegendentry{Phase 1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00142411901870255\\
0.00101392540755882	0.00142166368516152\\
0.00102804473209331	0.00141917427967333\\
0.0010423606739764	0.0014166500869658\\
0.0010568759711848	0.00141409064693031\\
0.00107159339982267	0.00141149579503968\\
0.00108651577465254	0.0014088644377919\\
0.00110164594963366	0.00140619682153145\\
0.00111698681846782	0.00140349230096521\\
0.00113254131515281	0.00140074949411327\\
0.00114831241454351	0.00139796906219549\\
0.00116430313292088	0.00139514959879383\\
0.00118051652856881	0.00139229100505467\\
0.00119695570235904	0.00138939299289724\\
0.00121362379834424	0.00138645452287993\\
0.00123052400435926	0.00138347540237271\\
0.00124765955263087	0.00138045448263543\\
0.0012650337203959	0.00137739176278731\\
0.00128264983052806	0.00137428686543702\\
0.00130051125217341	0.00137113881461659\\
0.00131862140139475	0.00136794685941618\\
0.00133698374182495	0.00136471074487311\\
0.00135560178532937	0.00136142990428976\\
0.00137447909267754	0.0013581034808427\\
0.00139361927422414	0.00135473087245472\\
0.00141302599059953	0.00135131194948827\\
0.00143270295340983	0.0013478455723525\\
0.00145265392594678	0.00134433118545163\\
0.0014728827239075	0.00134076803588778\\
0.00149339321612425	0.00133715627690319\\
0.00151418932530435	0.00133349396477703\\
0.00153527502878042	0.00132978127073537\\
0.00155665435927106	0.00132601752301752\\
0.00157833140565212	0.00132220193510466\\
0.0016003103137387	0.00131833350745906\\
0.00162259528707809	0.00131441227508503\\
0.00164519058775366	0.00131043649896076\\
0.00166810053720006	0.00130640642084393\\
0.00169132951702965	0.0013023211261761\\
0.00171488196987054	0.00129817907154619\\
0.00173876240021625	0.00129398086537629\\
0.00176297537528721	0.00128972518845425\\
0.00178752552590424	0.00128541078655682\\
0.00181241754737424	0.00128103734458624\\
0.00183765620038817	0.00127660423869936\\
0.00186324631193156	0.00127211049745097\\
0.00188919277620767	0.00126755567831337\\
0.00191550055557353	0.00126293811082879\\
0.00194217468148903	0.00125825812707783\\
0.00196922025547917	0.00125351474061774\\
0.00199664245010979	0.00124870602363868\\
0.0020244465099768	0.00124383288916714\\
0.00205263775270925	0.00123889323734185\\
0.00208122156998634	0.00123388687543736\\
0.0021102034285686	0.00122881261007298\\
0.00213958887134342	0.0012236701124734\\
0.00216938351838518	0.00121845746925003\\
0.00219959306803007	0.00121317520124645\\
0.00223022329796594	0.00120782232706304\\
0.00226128006633728	0.00120239687431999\\
0.00229276931286565	0.00119689879335581\\
0.00232469705998565	0.00119132767245797\\
0.00235706941399673	0.00118568151375115\\
0.00238989256623105	0.00117996066029651\\
0.0024231727942376	0.00117416315477285\\
0.00245691646298279	0.00116828872445038\\
0.00249113002606779	0.00116233662081857\\
0.00252582002696278	0.00115630626732464\\
0.00256099310025846	0.00115019503675708\\
0.00259665597293487	0.00114400455168867\\
0.00263281546564802	0.00113773249523694\\
0.00266947849403432	0.00113137769904003\\
0.00270665207003324	0.00112494062997818\\
0.00274434330322837	0.00111841974886108\\
0.00278255940220713	0.00111181375812892\\
0.00282130767593947	0.00110512236182177\\
0.00286059553517574	0.00109834507704698\\
0.00290043049386399	0.00109148015538134\\
0.00294082017058706	0.00108452708753029\\
0.00298177229001967	0.00107748588369903\\
0.00302329468440578	0.00107035429612354\\
0.00306539529505653	0.00106313245923905\\
0.00310808217386906	0.00105582071289274\\
0.00315136348486648	0.0010484163905443\\
0.00319524750575921	0.00104091884597007\\
0.0032397426295282	0.00103332903546881\\
0.00328485736603004	0.00102564482650052\\
0.00333060034362459	0.00101786609398144\\
0.00337698031082509	0.00100999160361247\\
0.00342400613797143	0.00100202198640963\\
0.00347168681892656	0.000993956196989032\\
0.00352003147279668	0.000985792784939588\\
0.00356904934567523	0.000977532681723341\\
0.00361874981241128	0.00096917368191425\\
0.00366914237840249	0.000960717636130877\\
0.00372023668141307	0.000952162395797341\\
0.003772042493417	0.000943508035351564\\
0.003824569722467	0.000934755686704403\\
0.00387782841458946	0.000925903691507187\\
0.00393182875570577	0.000916951656888844\\
0.00398658107358044	0.000907900875802063\\
0.00404209583979631	0.000898751596835788\\
0.00409838367175726	0.000889502176260497\\
0.00415545533471888	0.000880154213817059\\
0.00421332174384729	0.000870707693541042\\
0.00427199396630678	0.000861164073134879\\
0.0043314832233764	0.000851522972020066\\
0.00439180089259609	0.000841784816565543\\
0.00445295850994266	0.00083195150523161\\
0.0045149677720361	0.000822023798790161\\
0.00457784053837662	0.000812002854083481\\
0.00464158883361278	0.000801889202887705\\
0.00470622484984128	0.000791686270547801\\
0.00477176094893875	0.000781395202584252\\
0.00483820966492596	0.000771018060535891\\
0.00490558370636505	0.000760556879973345\\
0.00497389595879006	0.000750014206570254\\
0.00504315948717136	0.000739393499567217\\
0.00511338753841433	0.000728698381788984\\
0.00518459354389291	0.000717933438922043\\
0.00525679112201842	0.00070709925241775\\
0.00532999408084409	0.000696204837311721\\
0.00540421642070592	0.00068525273010558\\
0.00547947233690029	0.000674249130549889\\
0.00555577622239888	0.000663199695975382\\
0.00563314267060135	0.000652111528577046\\
0.00571158647812644	0.000640993613446519\\
0.00579112264764176	0.000629851913550404\\
0.00587176639073326	0.000618697156410607\\
0.00595353313081437	0.000607538843219015\\
0.00603643850607586	0.00059638882151074\\
0.0061204983724767	0.000585256949032774\\
0.0062057288067765	0.000574158626296109\\
0.00629214610961034	0.000563109096299662\\
0.00637976680860628	0.000552121837719623\\
0.00646860766154633	0.000541216290758078\\
0.00655868565957144	0.000530412019245789\\
0.00665001803043112	0.000519728681679604\\
0.00674262224177834	0.000509189654117538\\
0.00683651600451024	0.000498821106030883\\
0.00693171727615541	0.000488648711556316\\
0.00702824426430835	0.00047870256688864\\
0.00712611543011175	0.000469014729005976\\
0.00722534949178721	0.000459620233842394\\
0.00732596542821523	0.00045055496919153\\
0.00742798248256492	0.000441858937683595\\
0.00753142016597438	0.000433574667178616\\
0.00763629826128224	0.000425745629011877\\
0.00774263682681127	0.000418418576762113\\
0.00785045620020451	0.000411640740434604\\
0.00795977700231499	0.000405462570620224\\
0.00807062014114951	0.000399932028934927\\
0.00818300681586739	0.000395098984431042\\
0.00829695852083491	0.000391011804288701\\
0.00841249704973612	0.000387716056712778\\
0.00852964449974103	0.000385254459744301\\
0.00864842327573173	0.000383665120878646\\
0.00876885609458743	0.000382980950409824\\
0.00889096598952916	0.000383228334032653\\
0.00901477631452492	0.000384426646792322\\
0.00914031074875623	0.00038658758782793\\
0.00926759330114688	0.000389715435316582\\
0.00939664831495469	0.00039380634376513\\
0.00952750047242729	0.000398848679354828\\
0.00966017479952265	0.000404825310753024\\
0.0097946966706954	0.000411710457901865\\
0.0099310918137498	0.000419476459244239\\
0.0100693863147603	0.000428089202981706\\
0.0102096066230605	0.000437510563696324\\
0.0103517795563018	0.000447701816840512\\
0.0104959323055823	0.000458625223741999\\
0.0106420924406472	0.000470235216312999\\
0.0107902879151618	0.000482490665979911\\
0.0109405470720574	0.000495350755641859\\
0.0110928986489522	0.000508775907179426\\
0.0112473717836475	0.00052272658614702\\
0.0114039960197003	0.000537164216319668\\
0.0115628013120738	0.000552052308197102\\
0.011723818032866	0.000567353699256582\\
0.011887076977119	0.000583034933401027\\
0.0120526093687084	0.000599065525774584\\
0.0122204468663149	0.000615411971803827\\
0.0123906215694792	0.000632047543032213\\
0.0125631660247412	0.00064893826925647\\
0.0127381132318648	0.000666062226529674\\
0.0129154966501488	0.000683391483180647\\
0.0130953502048267	0.000700895501045543\\
0.0132777082935543	0.000718557912757191\\
0.0134626057929891	0.000736350339680285\\
0.0136500780654601	0.000754247786310298\\
0.0138401609657313	0.000772236253062064\\
0.0140328908478587	0.000790283346809959\\
0.0142283045721435	0.000808371579985399\\
0.0144264395121816	0.00082648380192551\\
0.0146273335620113	0.000844594136272767\\
0.014831025143361	0.000862685855069558\\
0.0150375532129974	0.000880735532470784\\
0.0152469572701757	0.000898726748786108\\
0.0154592773641948	0.000916638265783085\\
0.015674554102056	0.000934452071244005\\
0.0158928286562298	0.000952146679400297\\
0.0161141427725302	0.00096970270878595\\
0.0163385387780986	0.000987106930052774\\
0.0165660595894991	0.00100433388043881\\
0.0167967487209265	0.00102136679027274\\
0.0170306502925284	0.00103819121912937\\
0.0172678090388436	0.00105478571034901\\
0.0175082703173572	0.00107112953128429\\
0.0177520801171764	0.00108720890451129\\
0.0179992850678248	0.00110300224381076\\
0.0182499324481615	0.0011184969066461\\
0.018504070195423	0.0011336682859677\\
0.0187617469143912	0.00114850556465104\\
0.0190230118866894	0.0011629893028743\\
0.0192879150802078	0.00117710284322169\\
0.0195565071586595	0.001190828051739\\
0.0198288394912707	0.00120415372198747\\
0.020104964162605	0.00121705729326028\\
0.0203849339825246	0.00122952908671194\\
0.0206688024962908	0.00124155117155087\\
0.0209566239948043	0.00125311191068237\\
0.0212484535249888	0.0012641941140583\\
0.0215443469003188	0.00127478607571475\\
0.0218443607114943	0.0012848738436435\\
0.0221485523372636	0.00129444820662297\\
0.0224569799553977	0.00130349971023862\\
0.0227697025538168	0.00131201047210643\\
0.0230867799418717	0.00131997479037006\\
0.0234082727617829	0.00132738584316876\\
0.0237342425002387	0.00133423453843984\\
0.0240647515001542	0.00134051420270291\\
0.0243998629725955	0.00134621906574026\\
0.0247396410088681	0.00135133933303612\\
0.0250841505927754	0.00135588312438457\\
0.0254334576130465	0.00135983946793163\\
0.025787628875938	0.00136320822409599\\
0.0261467321180109	0.00136599163820122\\
0.0265108360190854	0.00136819406343864\\
0.0268800102153761	0.00136981787070081\\
0.0272543253128103	0.00137086182410772\\
0.0276338529005317	0.00137134139351928\\
0.028018665564592	0.00137125913201425\\
0.028408836901833	0.00137062855369671\\
0.028804441533963	0.00136945926660109\\
0.0292055551218275	0.00136776708855107\\
0.0296122543798803	0.00136556497321325\\
0.0300246170908555	0.00136287006382728\\
0.030442722120643	0.00135970436201221\\
0.0308666494333727	0.00135609037688592\\
0.0312964801067075	0.00135205103940299\\
0.0317322963473498	0.00134760999556149\\
0.0321741815067637	0.00134279370437618\\
0.0326222200971167	0.00133763690808619\\
0.0330764978074424	0.00133216910600169\\
0.0335371015200293	0.00132642239220906\\
0.0340041193270371	0.00132043594357098\\
0.0344776405473446	0.0013142493214095\\
0.0349577557436328	0.00130789914715066\\
0.0354445567397043	0.00130142902619468\\
0.0359381366380463	0.0012948801742211\\
0.0364385898376354	0.00128830654242839\\
0.036946012051993	0.00128175075393175\\
0.0374605003274899	0.00127525602531837\\
0.0379821530619073	0.00126888231104131\\
0.0385110700232557	0.0012626748847535\\
0.0390473523688556	0.00125668119416628\\
0.0395911026646846	0.00125096592697411\\
0.0401424249049932	0.00124557246208977\\
0.0407014245321944	0.00124055273204771\\
0.0412682084570295	0.00123596141404987\\
0.0418428850790158	0.001231851252353\\
0.0424255643071778	0.00122826709482301\\
0.0430163575810679	0.00122525779311556\\
0.04361537789208	0.00122286997792707\\
0.044222739805059	0.0012211481092518\\
0.0448385594802119	0.00122013379755843\\
0.045462954695324	0.00121985520180684\\
0.0460960448682843	0.00122035269131261\\
0.0467379510799246	0.00122165234228775\\
0.0473887960971765	0.00122377896385047\\
0.0480487043965513	0.00122675355947226\\
0.0487178021879463	0.00123058471397591\\
0.0493962174387832	0.0012352894766843\\
0.0500840798984821	0.00124086664441551\\
0.0507815211232767	0.0012473202598664\\
0.051488674501375	0.00125464257580739\\
0.0522056752784698	0.00126282587323507\\
0.0529326605836056	0.00127185202135077\\
0.0536697694554048	0.00128170395114038\\
0.0544171428686589	0.00129235852352439\\
0.0551749237612913	0.0013037899998075\\
0.0559432570616938	0.0013159654577349\\
0.0567222897164454	0.00132885629280768\\
0.0575121707184161	0.00134242344426176\\
0.0583130511352622	0.0013566292977563\\
0.0591250841383188	0.00137143618186126\\
0.0599484250318941	0.00138680117861929\\
0.0607832312829723	0.00140268360850566\\
0.0616296625513294	0.0014190370039517\\
0.0624878807200689	0.00143582394572041\\
0.0633580499265825	0.00145299528593546\\
0.0642403365939419	0.00147050880633884\\
0.065134909462728	0.00148832212225229\\
0.0660419396233031	0.00150639036240755\\
0.0669616005485322	0.00152467047510052\\
0.0678940681269611	0.00154312458207795\\
0.068839520696455	0.00156170667368163\\
0.0697981390783066	0.00158037661848277\\
0.0707701066118189	0.00159909924879423\\
0.0717556091893692	0.00161783457959868\\
0.0727548352919623	0.00163654624694867\\
0.0737679760252773	0.00165519830218019\\
0.0747952251562182	0.00167375482095188\\
0.0758367791499719	0.00169218438275109\\
0.0768928372075831	0.00171045363229563\\
0.0779636013040523	0.00172853236423389\\
0.0790492762269642	0.00174639178387156\\
0.080150069615654	0.00176400128586236\\
0.0812661920009195	0.00178133761119063\\
0.0823978568452852	0.00179836917413018\\
0.0835452805838287	0.00181507420925225\\
0.0847086826655741	0.00183142796966789\\
0.0858882855954625	0.00184741000433058\\
0.0870843149769072	0.00186299628277542\\
0.0882969995549409	0.00187816393556533\\
0.089526571259964	0.00189289716315034\\
0.0907732652521023	0.00190717589671699\\
0.0920373199661822	0.00192098151883975\\
0.0933189771573324	0.00193429674679124\\
0.09461848194722	0.00194710610286554\\
0.0959360828709314	0.00195939351424646\\
0.0972720319245054	0.00197114649515602\\
0.0986265846131282	0.00198234738431262\\
0.1	0.00199298697602552\\
0.101392540755882	0.00200305048596814\\
0.102804473209331	0.00201252818870714\\
0.10423606739764	0.00202140666599369\\
0.10568759711848	0.00202968059225647\\
0.107159339982267	0.00203733500553831\\
0.108651577465254	0.00204436321020359\\
0.110164594963366	0.00205075997033952\\
0.111698681846782	0.00205651263623762\\
0.113254131515281	0.00206161798131844\\
0.114831241454351	0.00206606929766936\\
0.116430313292088	0.00206986067430508\\
0.118051652856881	0.00207298551771795\\
0.119695570235904	0.00207544525672861\\
0.121362379834424	0.00207723130969775\\
0.123052400435926	0.00207834363134377\\
0.124765955263087	0.00207877959435427\\
0.12650337203959	0.00207853971715854\\
0.128264983052806	0.00207762267401396\\
0.130051125217341	0.0020760305177731\\
0.131862140139475	0.00207376617692003\\
0.133698374182495	0.00207083226202372\\
0.135560178532937	0.0020672324504673\\
0.137447909267754	0.00206297381371517\\
0.139361927422414	0.00205806293104295\\
0.141302599059953	0.0020525086968706\\
0.143270295340983	0.00204632266218144\\
0.145265392594678	0.00203951532127851\\
0.14728827239075	0.002032104018688\\
0.149339321612425	0.00202410053079035\\
0.151418932530435	0.00201552837943367\\
0.153527502878042	0.00200640742288182\\
0.155665435927106	0.00199676180191809\\
0.157833140565212	0.00198661937641489\\
0.16003103137387	0.00197601027033938\\
0.162259528707809	0.00196497018167354\\
0.164519058775366	0.00195353640527309\\
0.166810053720006	0.00194175484882666\\
0.169132951702965	0.00192967143994219\\
0.171488196987054	0.00191734011996147\\
0.173876240021625	0.00190482001818955\\
0.176297537528721	0.00189217548557143\\
0.178752552590424	0.0018794790209981\\
0.181241754737424	0.00186680997462996\\
0.183765620038817	0.00185425552225773\\
0.186324631193156	0.00184190918799664\\
0.188919277620767	0.00182987408091093\\
0.191550055557353	0.00181826288410352\\
0.194217468148903	0.00180719870317854\\
0.196922025547917	0.0017968102302893\\
0.199664245010979	0.00178724007231849\\
0.20244465099768	0.0017786379083716\\
0.205263775270925	0.00177116427976308\\
0.208122156998634	0.00176498956096784\\
0.211020342856859	0.00176029016262659\\
0.213958887134342	0.00175725321241809\\
0.216938351838518	0.00175607030279537\\
0.219959306803007	0.00175693824911837\\
0.223022329796594	0.00176005765543238\\
0.226128006633728	0.0017656287387762\\
0.229276931286565	0.00177385203524361\\
0.232469705998565	0.00178492362272261\\
0.235706941399673	0.0017990326178655\\
0.238989256623105	0.00181636041753792\\
0.24231727942376	0.00183707628555273\\
0.245691646298279	0.00186133619711066\\
0.249113002606779	0.00188928100343377\\
0.252582002696278	0.0019210343291922\\
0.256099310025846	0.00195670257161403\\
0.259665597293487	0.00199637421060608\\
0.263281546564802	0.00204011890723219\\
0.266947849403432	0.0020879892472635\\
0.270665207003324	0.00214002101861083\\
0.274434330322837	0.00219623430622376\\
0.278255940220713	0.00225663523216149\\
0.282130767593947	0.00232121728512017\\
0.286059553517574	0.00238996253529822\\
0.290043049386399	0.00246284389897839\\
0.294082017058706	0.00253982645955521\\
0.298177229001967	0.0026208676268226\\
0.302329468440578	0.00270591992586525\\
0.306539529505653	0.00279493175624835\\
0.310808217386906	0.00288784593236812\\
0.315136348486648	0.00298460358335252\\
0.319524750575921	0.00308514218890838\\
0.32397426295282	0.00318939789586773\\
0.328485736603004	0.00329730208754639\\
0.333060034362459	0.0034087853257097\\
0.337698031082509	0.00352377425027578\\
0.342400613797143	0.00364219311850812\\
0.347168681892656	0.00376396322772474\\
0.352003147279668	0.00388899966725235\\
0.356904934567523	0.00401721506397885\\
0.361874981241128	0.00414851514092097\\
0.366914237840249	0.00428280019320624\\
0.372023668141307	0.00441996377478672\\
0.3772042493417	0.00455989016040632\\
0.3824569722467	0.00470245563965327\\
0.387782841458946	0.00484752597688425\\
0.393182875570577	0.00499495609721132\\
0.398658107358044	0.00514458771039482\\
0.404209583979631	0.00529625028126176\\
0.409838367175726	0.00544975573823413\\
0.415545533471887	0.00560490158434446\\
0.421332174384729	0.00576146548114914\\
0.427199396630678	0.00591920681566719\\
0.43314832233764	0.00607786231878077\\
0.439180089259609	0.00623714633027689\\
0.445295850994266	0.00639674786581245\\
0.45149677720361	0.00655633007569854\\
0.457784053837662	0.00671552747192946\\
0.464158883361278	0.00687394428881472\\
0.470622484984128	0.00703115381486197\\
0.477176094893875	0.00718669641356753\\
0.483820966492596	0.00734007870848132\\
0.490558370636505	0.00749077268640526\\
0.497389595879006	0.00763821567500268\\
0.504315948717136	0.00778181074013329\\
0.511338753841433	0.00792092847391896\\
0.518459354389291	0.00805490911094546\\
0.525679112201842	0.00818306671323815\\
0.532999408084409	0.00830469619997023\\
0.540421642070592	0.00841908034242839\\
0.547947233690029	0.00852550215995299\\
0.555577622239888	0.00862325968648285\\
0.563314267060136	0.00871168550644292\\
0.571158647812643	0.00879017151267002\\
0.579112264764176	0.00885820001382258\\
0.587176639073326	0.00891538225636821\\
0.595353313081437	0.00896150486540591\\
0.603643850607587	0.00899658508419214\\
0.61204983724767	0.0090209364510756\\
0.62057288067765	0.00903524168529128\\
0.629214610961034	0.00904063396891028\\
0.637976680860628	0.00903878086350747\\
0.646860766154633	0.00903196627347764\\
0.655868565957143	0.00902315714686209\\
0.665001803043112	0.00901604494243717\\
0.674262224177834	0.00901503770104076\\
0.683651600451024	0.00902518152923237\\
0.693171727615541	0.00905199066697134\\
0.702824426430835	0.00910116604389878\\
0.712611543011175	0.00917820015230186\\
0.722534949178721	0.00928789120585834\\
0.732596542821523	0.00943381385502067\\
0.742798248256492	0.00961781872048952\\
0.753142016597438	0.00983964571249549\\
0.763629826128224	0.010096719765878\\
0.774263682681127	0.0103841675034893\\
0.785045620020451	0.010695051932466\\
0.795977700231499	0.0110207859595291\\
0.807062014114951	0.0113516627844142\\
0.818300681586739	0.0116774378124989\\
0.829695852083491	0.0119879044874589\\
0.841249704973612	0.012273415692108\\
0.852964449974102	0.0125253233085297\\
0.864842327573173	0.0127363154554117\\
0.876885609458743	0.0129006439451614\\
0.889096598952916	0.013014241752991\\
0.901477631452492	0.0130747425947597\\
0.914031074875623	0.013081411303031\\
0.926759330114688	0.0130350063726994\\
0.939664831495469	0.0129375932225203\\
0.952750047242729	0.0127923260346237\\
0.966017479952265	0.0126032188881391\\
0.97946966706954	0.0123749187901947\\
0.99310918137498	0.0121124931021158\\
1.00693863147603	0.0118212401618965\\
1.02096066230605	0.0115065267881102\\
1.03517795563018	0.0111736551671468\\
1.04959323055823	0.0108277579227243\\
1.06420924406472	0.010473720873809\\
1.07902879151618	0.0101161280769176\\
1.09405470720574	0.00975922652726171\\
1.10928986489522	0.00940690730094873\\
1.12473717836475	0.00906269718878411\\
1.14039960197003	0.00872975912373057\\
1.15628013120738	0.00841089644296627\\
1.1723818032866	0.00810856041705237\\
1.1887076977119	0.00782485699031761\\
1.20526093687084	0.00756155287544985\\
1.22204468663149	0.00732008031777881\\
1.23906215694792	0.00710154054816199\\
1.25631660247412	0.00690670750871846\\
1.27381132318648	0.00673603382815632\\
1.29154966501488	0.00658966060608397\\
1.30953502048267	0.0064674336532308\\
1.32777082935543	0.00636892727792137\\
1.34626057929891	0.00629347670507255\\
1.36500780654601	0.00624021819794575\\
1.38401609657313	0.00620813566757727\\
1.40328908478587	0.00619611145955789\\
1.42283045721435	0.00620297793116622\\
1.44264395121816	0.00622756770000096\\
1.46273335620113	0.00626875989023103\\
1.4831025143361	0.00632552075146446\\
1.50375532129974	0.00639693808885283\\
1.52469572701757	0.00648224959287224\\
1.54592773641948	0.00658086535239759\\
1.5674554102056	0.00669238576521831\\
1.58928286562298	0.00681661634539712\\
1.61141427725302	0.00695358048010407\\
1.63385387780986	0.00710353141590868\\
1.65660595894991	0.00726696481529611\\
1.67967487209265	0.00744463241198298\\
1.70306502925284	0.00763755778569863\\
1.72678090388436	0.00784705402789154\\
1.75082703173573	0.00807474313080318\\
1.77520801171763	0.00832257544427918\\
1.79992850678248	0.00859284663928963\\
1.82499324481615	0.00888820648963402\\
1.8504070195423	0.00921165062327868\\
1.87617469143912	0.00956647968417034\\
1.90230118866894	0.00995620066119257\\
1.92879150802078	0.0103843300740904\\
1.95565071586595	0.0108540348753382\\
1.98288394912707	0.011367514015074\\
2.0104964162605	0.0119249779309765\\
2.03849339825246	0.0125230319010165\\
2.06688024962908	0.0131522342906037\\
2.09566239948043	0.0137936402321001\\
2.12484535249888	0.0144143865451508\\
2.15443469003188	0.0149630362687277\\
2.18443607114943	0.0153666961808926\\
2.21485523372636	0.0155336927609762\\
2.24569799553977	0.015366579137481\\
2.27697025538168	0.0147877009638412\\
2.30867799418717	0.0137713307326836\\
2.34082727617829	0.0123662433142087\\
2.37342425002387	0.0106917188587515\\
2.40647515001542	0.00890508022210813\\
2.43998629725955	0.0071585805130382\\
2.47396410088681	0.00556852601730002\\
2.50841505927754	0.00420744825844152\\
2.54334576130465	0.00311572442744299\\
2.5787628875938	0.00232232224002747\\
2.61467321180109	0.00185601903813207\\
2.65108360190854	0.00171062067962442\\
2.68800102153761	0.00179459757585745\\
2.72543253128103	0.00198579705252051\\
2.76338529005317	0.00220575350277223\\
2.8018665564592	0.00241979032379094\\
2.8408836901833	0.00261578718662573\\
2.8804441533963	0.00279115730945667\\
2.92055551218275	0.00294700602145453\\
2.96122543798803	0.00308568698352476\\
3.00246170908555	0.00320980409761428\\
3.0442722120643	0.00332182463888633\\
3.08666494333727	0.00342395297174659\\
3.12964801067075	0.00351811459308765\\
3.17322963473498	0.00360598516012853\\
3.21741815067637	0.00368903581843197\\
3.26222200971167	0.00376858316603166\\
3.30764978074424	0.00384583976518735\\
3.35371015200293	0.00392196502176474\\
3.40041193270371	0.00399811847348503\\
3.44776405473446	0.00407551917909573\\
3.49577557436328	0.00415551684168967\\
3.54445567397044	0.00423968306483692\\
3.59381366380463	0.00432993565636505\\
3.64385898376354	0.00442871640949305\\
3.6946012051993	0.00453925567357298\\
3.74605003274899	0.00466597942730468\\
3.79821530619074	0.00481515316699723\\
3.85110700232557	0.00499592404690288\\
3.90473523688556	0.00522203482002653\\
3.95911026646846	0.00551465782936816\\
4.01424249049932	0.00590701981029658\\
4.07014245321944	0.00645160277034293\\
4.12682084570295	0.00723011586167594\\
4.18428850790158	0.00836350305687038\\
4.24255643071778	0.0100106832014222\\
4.3016357581068	0.0123268873301223\\
4.36153778920801	0.0153330472383901\\
4.4222739805059	0.018685601968705\\
4.48385594802119	0.0215510305249054\\
4.5462954695324	0.0230044602059732\\
4.60960448682843	0.0227895578842139\\
4.67379510799246	0.0214393719959433\\
4.73887960971766	0.019670644402341\\
4.80487043965513	0.0179483200306552\\
4.87178021879463	0.016465701089555\\
4.93962174387832	0.0152627449993488\\
5.00840798984821	0.0143170604310612\\
5.07815211232768	0.013589029614668\\
5.14886745013749	0.0130396886637577\\
5.22056752784697	0.0126362981641735\\
5.29326605836056	0.0123531334428866\\
5.36697694554048	0.0121707074733801\\
5.44171428686589	0.0120746665712684\\
5.51749237612912	0.0120547862504143\\
5.59432570616938	0.0121041826261348\\
5.67222897164454	0.0122187458573191\\
5.75121707184161	0.0123967722071251\\
5.83130511352622	0.0126387707068542\\
5.91250841383188	0.0129474304896263\\
5.99484250318941	0.0133277492066994\\
6.07832312829723	0.0137873406242013\\
6.16296625513294	0.0143369621595156\\
6.24878807200689	0.0149913345761423\\
6.33580499265825	0.015770372196485\\
6.42403365939419	0.0167010126603361\\
6.5134909462728	0.0178199441699728\\
6.6041939623303	0.0191776921423625\\
6.69616005485322	0.0208447491097606\\
6.78940681269611	0.0229206249118537\\
6.8839520696455	0.0255463630444726\\
6.97981390783066	0.0289180377828344\\
7.07701066118189	0.0332842873564298\\
7.17556091893693	0.0388537055280745\\
7.27548352919622	0.0453631458428343\\
7.37679760252773	0.0509217450859385\\
7.47952251562182	0.0515780194124614\\
7.58367791499719	0.0459528707423256\\
7.68928372075831	0.0378344906139078\\
7.79636013040524	0.0305024451313258\\
7.90492762269642	0.0247631550088896\\
8.0150069615654	0.0204093409558838\\
8.12661920009194	0.0170851959615258\\
8.23978568452852	0.0145025428536208\\
8.35452805838287	0.0124578993210128\\
8.4708682665574	0.010812217144399\\
8.58882855954625	0.00947092334098098\\
8.70843149769072	0.00836984957370472\\
8.82969995549409	0.00746615998980503\\
8.9526571259964	0.00673269205069444\\
9.07732652521022	0.00615443407790198\\
9.20373199661822	0.00572616278820393\\
9.33189771573324	0.00545045347348875\\
9.461848194722	0.00533555070073001\\
9.59360828709315	0.0053932253343789\\
9.72720319245054	0.00563767966562763\\
9.86265846131282	0.00608707105570667\\
10	0.00676873346842677\\
10.1392540755881	0.00772851946433954\\
10.2804473209331	0.0090453585956697\\
10.423606739764	0.0108543574303264\\
10.5687597118481	0.0133830259309805\\
10.7159339982267	0.0169894572650794\\
10.8651577465254	0.0220572627642621\\
11.0164594963366	0.0279591006810844\\
11.1698681846782	0.0305392739546482\\
11.3254131515281	0.0268381633012868\\
11.4831241454351	0.0213181231028518\\
11.6430313292088	0.0169039481558166\\
11.8051652856881	0.013742151193876\\
11.9695570235904	0.011459695840581\\
12.1362379834424	0.00975712432928822\\
12.3052400435926	0.00844271884984838\\
12.4765955263087	0.00739686720468774\\
12.650337203959	0.00654386257993557\\
12.8264983052806	0.00583502675484777\\
13.0051125217341	0.00523922327632996\\
13.1862140139475	0.00473781279227291\\
13.3698374182495	0.00432245449070745\\
13.5560178532937	0.00399500016759101\\
13.7447909267754	0.00376907533401128\\
13.9361927422414	0.00367273064724497\\
14.1302599059953	0.00375093340852034\\
14.3270295340983	0.00406734255173758\\
14.5265392594678	0.00470995143946253\\
14.728827239075	0.00581315869840192\\
14.9339321612425	0.00760949091758603\\
15.1418932530435	0.0104851966113915\\
15.3527502878042	0.0146452944836101\\
15.5665435927106	0.0177913182247438\\
15.7833140565212	0.0161094515765757\\
16.003103137387	0.012685052745679\\
16.2259528707809	0.0100474376599315\\
16.4519058775366	0.00823642540828728\\
16.6810053720006	0.00695907582229641\\
16.9132951702965	0.00601375813168187\\
17.1488196987054	0.00528164060164726\\
17.3876240021625	0.00469230040596231\\
17.629753752872	0.0042027160311202\\
17.8752552590424	0.00378614092265668\\
18.1241754737424	0.00342657709420779\\
18.3765620038817	0.00311673626573213\\
18.6324631193156	0.00285900219923914\\
18.8919277620767	0.00267020460198001\\
19.1550055557353	0.00259180095270042\\
19.4217468148902	0.0027052279887196\\
19.6922025547917	0.00314692485909205\\
19.9664245010979	0.00412603097110149\\
20.2444650997681	0.0059517963678218\\
20.5263775270925	0.00868442665612543\\
20.8122156998634	0.0101865149077098\\
21.102034285686	0.0088072208596695\\
21.3958887134342	0.0070342559101745\\
21.6938351838519	0.00576217643776245\\
21.9959306803007	0.00488197954188449\\
22.3022329796594	0.0042429477182153\\
22.6128006633728	0.00375231227519491\\
22.9276931286565	0.00335615115190588\\
23.2469705998565	0.00302213666803502\\
23.5706941399673	0.00273014071185877\\
23.8989256623105	0.002467706779678\\
24.231727942376	0.00222880984146804\\
24.5691646298279	0.00201650511950758\\
24.9113002606779	0.00185366870374448\\
25.2582002696278	0.00181174671987389\\
25.6099310025846	0.00205877577706504\\
25.9665597293487	0.00286362175949238\\
26.3281546564802	0.0043888613446624\\
26.6947849403432	0.00566275439921073\\
27.0665207003324	0.0053164121263066\\
27.4434330322836	0.00446311352776525\\
27.8255940220713	0.00378303237061592\\
28.2130767593947	0.00328880242592085\\
28.6059553517574	0.00291543128918554\\
29.0043049386399	0.00261659924465314\\
29.4082017058706	0.00236352622255467\\
29.8177229001967	0.00213764312825085\\
30.2329468440578	0.00192590819964014\\
30.6539529505653	0.00171846824827118\\
31.0808217386906	0.00150902515120782\\
31.5136348486648	0.00130322217230586\\
31.9524750575921	0.00116038291372303\\
32.397426295282	0.00131232090738112\\
32.8485736603005	0.00206226717292402\\
33.3060034362459	0.00301188768444837\\
33.7698031082509	0.00320154496716065\\
34.2400613797143	0.00290784997470285\\
34.7168681892656	0.0025840215216022\\
35.2003147279668	0.002315879886928\\
35.6904934567523	0.00209486117251254\\
36.1874981241128	0.00190397081700455\\
36.6914237840249	0.00172921291364083\\
37.2023668141307	0.00155884709000136\\
37.72042493417	0.00138112794320061\\
38.24569722467	0.00118183552244486\\
38.7782841458945	0.000943438439028348\\
39.3182875570577	0.000669556741501147\\
39.8658107358044	0.000630053329841084\\
40.4209583979631	0.00124198382530689\\
40.9838367175726	0.00183478748970563\\
41.5545533471887	0.00196955080726338\\
42.1332174384729	0.00188178349415957\\
42.7199396630678	0.00174804364426342\\
43.314832233764	0.00161358678599744\\
43.9180089259609	0.00148375535045105\\
44.5295850994265	0.00135411143077732\\
45.149677720361	0.00121656231047444\\
45.7784053837662	0.00105877786241505\\
46.4158883361278	0.000860154852824234\\
47.0622484984128	0.000584177153029915\\
47.7176094893874	0.00018711617290597\\
48.3820966492596	0.000457911460715539\\
49.0558370636505	0.00102850438742499\\
49.7389595879007	0.00130784220495232\\
50.4315948717136	0.00135679094164089\\
51.1338753841432	0.00131458299463803\\
51.8459354389291	0.00124117962778661\\
52.5679112201842	0.00115388691892489\\
53.2999408084409	0.00105428860058066\\
54.0421642070592	0.000936345352603309\\
54.7947233690028	0.000786736244530483\\
55.5577622239888	0.000582321953723211\\
56.3314267060135	0.000303048593138743\\
57.1158647812643	0.000267651204791684\\
57.9112264764176	0.00066076167860672\\
58.7176639073326	0.000921882782617864\\
59.5353313081437	0.00101352537552796\\
60.3643850607586	0.00101489880786901\\
61.204983724767	0.000975301190365975\\
62.057288067765	0.000913273117802016\\
62.9214610961035	0.000832376350018115\\
63.7976680860628	0.000728200585608659\\
64.6860766154632	0.000591961548863228\\
65.5868565957144	0.000427359106203859\\
66.5001803043112	0.000346263164057322\\
67.4262224177835	0.000507428519119286\\
68.3651600451024	0.000695102278356347\\
69.317172761554	0.000788916062262586\\
70.2824426430835	0.000809823465129677\\
71.2611543011175	0.000789917125908978\\
72.2534949178722	0.000745254782635523\\
73.2596542821523	0.000680695715989884\\
74.2798248256491	0.000596129492920936\\
75.3142016597438	0.000496273049685929\\
76.3629826128224	0.000419177912766753\\
77.4263682681128	0.000445601963113114\\
78.5045620020451	0.000549713238874822\\
79.5977700231498	0.00063132249038615\\
80.7062014114951	0.000663966920498233\\
81.8300681586739	0.000659987095497264\\
82.9695852083491	0.00063183545407487\\
84.1249704973612	0.000585977657417329\\
85.2964449974102	0.000526919082812958\\
86.4842327573173	0.000466384855130908\\
87.6885609458743	0.00043513847600566\\
88.9096598952917	0.000460389767669739\\
90.1477631452492	0.000513692905845101\\
91.4031074875622	0.000552097011236788\\
92.6759330114688	0.000563697127326251\\
93.9664831495469	0.000553110341977681\\
95.275004724273	0.00052658360938185\\
96.6017479952265	0.000489906165655752\\
97.9469667069539	0.000452365143048734\\
99.310918137498	0.000430453141655849\\
100.693863147603	0.000437180735294147\\
102.096066230605	0.000461960600361135\\
103.517795563018	0.000482764477047596\\
104.959323055823	0.000488976747055824\\
106.420924406472	0.000480753473047158\\
107.902879151618	0.000461976847493212\\
109.405470720574	0.000438262132673423\\
110.928986489522	0.000417923164280316\\
112.473717836475	0.000410019391012492\\
114.039960197003	0.000416051240263468\\
115.628013120738	0.000426965296723306\\
117.23818032866	0.000432935617690899\\
118.87076977119	0.000430231611763425\\
120.526093687084	0.000419922770012282\\
122.204468663149	0.000405572310480961\\
123.906215694792	0.00039232060109837\\
125.631660247412	0.000385165461922219\\
127.381132318648	0.000385262820226782\\
129.154966501488	0.000388592348646241\\
130.953502048267	0.000389927291943121\\
132.777082935543	0.00038668712033087\\
134.626057929891	0.000379290511325434\\
136.500780654601	0.000370078693745401\\
138.401609657313	0.000362149630443977\\
140.328908478587	0.000357700483431513\\
142.283045721435	0.000356430657423919\\
144.264395121816	0.000355940638163571\\
146.273335620113	0.000353890676802784\\
148.31025143361	0.00034948269871539\\
150.375532129974	0.000343472068886021\\
152.469572701757	0.000337444685716872\\
154.592773641948	0.000332808787427212\\
156.74554102056	0.000329866683805459\\
158.928286562298	0.000327715455151363\\
161.141427725302	0.000325125895081352\\
163.385387780986	0.000321472280622024\\
165.660595894992	0.000316987601480959\\
167.967487209265	0.000312427002170172\\
170.306502925284	0.00030848140672268\\
172.678090388436	0.000305302194388394\\
175.082703173572	0.000302481318606945\\
177.520801171764	0.000299470419991928\\
179.992850678248	0.000296013608822197\\
182.499324481615	0.000292258702586739\\
185.04070195423	0.000288559837163495\\
187.617469143912	0.000285176004501704\\
190.230118866895	0.000282095627931536\\
192.879150802078	0.000279104833839587\\
195.565071586595	0.000276001020593201\\
198.288394912707	0.000272745771386369\\
201.04964162605	0.000269452678277098\\
203.849339825246	0.000266261398626901\\
206.688024962908	0.000263220849528085\\
209.566239948044	0.000260272413555692\\
212.484535249888	0.000257325200132171\\
215.443469003188	0.000254338533778083\\
218.443607114943	0.000251341194460222\\
221.485523372636	0.000248388339397871\\
224.569799553978	0.000245508056248713\\
227.697025538168	0.000242685099592329\\
230.867799418717	0.000239886093810254\\
234.082727617829	0.000237093211500288\\
237.342425002387	0.00023431463108336\\
240.647515001543	0.000231569302835186\\
243.998629725955	0.000228866812716266\\
247.396410088681	0.000226201606582581\\
250.841505927754	0.000223562514587656\\
254.334576130465	0.000220944350335724\\
257.87628875938	0.000218350388782801\\
261.467321180109	0.000215786324736498\\
265.108360190854	0.000213253995723576\\
268.800102153761	0.00021075077400022\\
272.543253128103	0.00020827333327966\\
276.338529005317	0.000205820773545046\\
280.18665564592	0.000203394356640068\\
284.08836901833	0.000200995279166693\\
288.04441533963	0.000198623314432733\\
292.055551218275	0.000196277327849244\\
296.122543798804	0.000193956483679813\\
300.246170908555	0.000191660704585469\\
304.42722120643	0.00018939021038686\\
308.666494333727	0.000187144944144641\\
312.964801067075	0.000184924502253272\\
317.322963473498	0.000182728441272162\\
321.741815067637	0.000180556501539514\\
326.222200971167	0.000178408553974561\\
330.764978074424	0.000176284437812638\\
335.371015200293	0.0001741839012967\\
340.041193270371	0.00017210666314775\\
344.776405473446	0.00017005247936541\\
349.577557436327	0.000168021143386137\\
354.445567397044	0.00016601244871858\\
359.381366380463	0.000164026170135734\\
364.385898376355	0.00016206207493903\\
369.46012051993	0.000160119938540445\\
374.605003274899	0.00015819954575363\\
379.821530619074	0.000156300683103279\\
385.110700232557	0.000154423134720597\\
390.473523688556	0.000152566684516795\\
395.911026646846	0.000150731119222531\\
401.424249049932	0.000148916228545697\\
407.014245321944	0.000147121803724041\\
412.682084570295	0.000145347636864127\\
418.428850790158	0.000143593521398803\\
424.255643071778	0.00014185925256276\\
430.163575810679	0.000140144627364581\\
436.153778920801	0.00013844944433935\\
442.22739805059	0.000136773503482823\\
448.385594802119	0.000135116606331533\\
454.62954695324	0.000133478556027774\\
460.960448682843	0.000131859157291245\\
467.379510799246	0.000130258216389975\\
473.887960971765	0.00012867554113624\\
480.487043965513	0.000127110940895076\\
487.178021879463	0.000125564226590491\\
493.962174387832	0.000124035210697834\\
500.840798984821	0.000122523707237175\\
507.815211232767	0.000121029531775917\\
514.88674501375	0.000119552501421336\\
522.056752784698	0.000118092434827502\\
529.326605836056	0.000116649152183398\\
536.697694554048	0.000115222475216073\\
544.171428686589	0.000113812227186127\\
551.749237612913	0.000112418232884774\\
559.432570616938	0.000111040318632846\\
567.222897164455	0.000109678312275843\\
575.121707184161	0.000108332043183861\\
583.130511352622	0.000107001342243693\\
591.250841383188	0.000105686041863697\\
599.484250318941	0.000104385975961176\\
607.832312829724	0.00010310097996584\\
616.296625513294	0.000101830890814887\\
624.878807200689	0.00010057554694626\\
633.580499265825	9.93347883015587e-05\\
642.403365939419	9.81084563135268e-05\\
651.349094627281	9.68963939111567e-05\\
660.419396233031	9.56984455069216e-05\\
669.616005485321	9.4514457001308e-05\\
678.940681269611	9.33442757695218e-05\\
688.39520696455	9.21877506634174e-05\\
697.981390783067	9.10447320051734e-05\\
707.701066118189	8.99150715786195e-05\\
717.556091893692	8.8798622630353e-05\\
727.548352919623	8.76952398599689e-05\\
737.679760252773	8.66047794141945e-05\\
747.952251562183	8.55270988851393e-05\\
758.367791499719	8.44620572990098e-05\\
768.928372075831	8.34095151143999e-05\\
779.636013040524	8.23693342137735e-05\\
790.492762269642	8.13413778952299e-05\\
801.500696156541	8.03255108704037e-05\\
812.661920009195	7.93215992510722e-05\\
823.978568452851	7.83295105464795e-05\\
835.452805838287	7.73491136548772e-05\\
847.08682665574	7.63802788506935e-05\\
858.882855954626	7.54228777853548e-05\\
870.843149769072	7.44767834705438e-05\\
882.969995549408	7.35418702736615e-05\\
895.26571259964	7.26180139067954e-05\\
907.732652521022	7.17050914190825e-05\\
920.373199661823	7.08029811876114e-05\\
933.189771573324	6.99115629046121e-05\\
946.184819472199	6.90307175711089e-05\\
959.360828709315	6.81603274822109e-05\\
972.720319245054	6.73002762229269e-05\\
986.265846131283	6.64504486497835e-05\\
1000	6.56107308865893e-05\\
};
\addlegendentry{Phase 2 ($n_\text{red} = 10$)}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.00174685041812313\\
0.00101392540755882	0.00174453871745042\\
0.00102804473209331	0.00174219486116189\\
0.0010423606739764	0.00173981815989303\\
0.0010568759711848	0.00173740818255935\\
0.00107159339982267	0.0017349647795143\\
0.00108651577465254	0.00173248689746037\\
0.00110164594963366	0.0017299747935176\\
0.00111698681846782	0.00172742784801236\\
0.00113254131515281	0.00172484472419007\\
0.00114831241454351	0.00172222608802933\\
0.00116430313292088	0.00171957057303545\\
0.00118051652856881	0.00171687810160273\\
0.00119695570235904	0.00171414841220334\\
0.00121362379834424	0.00171138049713563\\
0.00123052400435926	0.00170857418514657\\
0.00124765955263087	0.0017057283708485\\
0.0012650337203959	0.0017028430676412\\
0.00128264983052806	0.00169991792379566\\
0.00130051125217341	0.00169695200175466\\
0.00131862140139475	0.00169394458393352\\
0.00133698374182495	0.00169089543842095\\
0.00135560178532937	0.00168780402366945\\
0.00137447909267754	0.00168466952591911\\
0.00139361927422414	0.00168149136590829\\
0.00141302599059953	0.00167826944723049\\
0.00143270295340983	0.00167500265708046\\
0.00145265392594678	0.00167169048146855\\
0.0014728827239075	0.00166833219538224\\
0.00149339321612425	0.00166492797505271\\
0.00151418932530435	0.00166147593084845\\
0.00153527502878042	0.00165797625075573\\
0.00155665435927106	0.00165442829770608\\
0.00157833140565212	0.00165083132326229\\
0.0016003103137387	0.00164718436335917\\
0.00162259528707809	0.00164348748201027\\
0.00164519058775366	0.00163973898660287\\
0.00166810053720006	0.00163593914472588\\
0.00169132951702965	0.00163208707673684\\
0.00171488196987054	0.00162818128671783\\
0.00173876240021625	0.00162422240662794\\
0.00176297537528721	0.0016202091600213\\
0.00178752552590424	0.00161614033572847\\
0.00181241754737424	0.00161201564974487\\
0.00183765620038817	0.00160783452017545\\
0.00186324631193156	0.00160359601574372\\
0.00188919277620767	0.00159929972480087\\
0.00191550055557353	0.00159494402858601\\
0.00194217468148903	0.00159052929124145\\
0.00196922025547917	0.00158605456843929\\
0.00199664245010979	0.00158151798063015\\
0.0020244465099768	0.00157692046836692\\
0.00205263775270925	0.00157225998883254\\
0.00208122156998634	0.00156753638352273\\
0.0021102034285686	0.00156274850221806\\
0.00213958887134342	0.00155789606382725\\
0.00216938351838518	0.00155297719890752\\
0.00219959306803007	0.00154799247014914\\
0.00223022329796594	0.00154294093974084\\
0.00226128006633728	0.00153782068868366\\
0.00229276931286565	0.00153263170459081\\
0.00232469705998565	0.0015273736290216\\
0.00235706941399673	0.00152204450991529\\
0.00238989256623105	0.00151664473457433\\
0.0024231727942376	0.00151117240413929\\
0.00245691646298279	0.0015056272823792\\
0.00249113002606779	0.00150000867894596\\
0.00252582002696278	0.00149431606362844\\
0.00256099310025846	0.001488546866009\\
0.00259665597293487	0.00148270274768178\\
0.00263281546564802	0.0014767814561842\\
0.00266947849403432	0.00147078187025416\\
0.00270665207003324	0.001464704509209\\
0.00274434330322837	0.00145854789123195\\
0.00278255940220713	0.00145231076617283\\
0.00282130767593947	0.00144599289959989\\
0.00286059553517574	0.00143959386179296\\
0.00290043049386399	0.0014331119579768\\
0.00294082017058706	0.00142654673365566\\
0.00298177229001967	0.00141989825798726\\
0.00302329468440578	0.00141316433652973\\
0.00306539529505653	0.00140634516117564\\
0.00310808217386906	0.00139944113326426\\
0.00315136348486648	0.00139244963370139\\
0.00319524750575921	0.00138537007760942\\
0.0032397426295282	0.00137820347937882\\
0.00328485736603004	0.0013709477576525\\
0.00333060034362459	0.00136360284457551\\
0.00337698031082509	0.00135616755811515\\
0.00342400613797143	0.00134864258648902\\
0.00347168681892656	0.00134102692898666\\
0.00352003147279668	0.00133331918919777\\
0.00356904934567523	0.00132552034607966\\
0.00361874981241128	0.00131762823111021\\
0.00366914237840249	0.00130964474855415\\
0.00372023668141307	0.0013015677756079\\
0.003772042493417	0.00129339742327773\\
0.003824569722467	0.00128513485595505\\
0.00387782841458946	0.00127677843097841\\
0.00393182875570577	0.00126832776948709\\
0.00398658107358044	0.00125978417102971\\
0.00404209583979631	0.00125114788306575\\
0.00409838367175726	0.00124241723478752\\
0.00415545533471888	0.00123359380603261\\
0.00421332174384729	0.00122467753019359\\
0.00427199396630678	0.00121566981794336\\
0.0043314832233764	0.00120657019031029\\
0.00439180089259609	0.00119737896691408\\
0.00445295850994266	0.00118809793120615\\
0.0045149677720361	0.00117872766614094\\
0.00457784053837662	0.00116926914105564\\
0.00464158883361278	0.00115972263094621\\
0.00470622484984128	0.00115009130650719\\
0.00477176094893875	0.00114037596659335\\
0.00483820966492596	0.00113057827989722\\
0.00490558370636505	0.00112069981124381\\
0.00497389595879006	0.00111074257396374\\
0.00504315948717136	0.00110070939821305\\
0.00511338753841433	0.00109060318046839\\
0.00518459354389291	0.00108042768919239\\
0.00525679112201842	0.00107018246313432\\
0.00532999408084409	0.00105987548434217\\
0.00540421642070592	0.00104950794146767\\
0.00547947233690029	0.00103908457407195\\
0.00555577622239888	0.00102860931977974\\
0.00563314267060135	0.00101808734444484\\
0.00571158647812644	0.00100752545633675\\
0.00579112264764176	0.00099692699985405\\
0.00587176639073326	0.000986299838815362\\
0.00595353313081437	0.000975650172365547\\
0.00603643850607586	0.000964986104660396\\
0.0061204983724767	0.00095431314484933\\
0.0062057288067765	0.000943641864806207\\
0.00629214610961034	0.000932982100922857\\
0.00637976680860628	0.000922340954392576\\
0.00646860766154633	0.000911730954066099\\
0.00655868565957144	0.000901163761033398\\
0.00665001803043112	0.000890650049090012\\
0.00674262224177834	0.000880203248982469\\
0.00683651600451024	0.000869838615326442\\
0.00693171727615541	0.000859569181882875\\
0.00702824426430835	0.000849411444645424\\
0.00712611543011175	0.000839382445750327\\
0.00722534949178721	0.000829500701123507\\
0.00732596542821523	0.000819784120181698\\
0.00742798248256492	0.000810253308791805\\
0.00753142016597438	0.000800930450118479\\
0.00763629826128224	0.000791837040798051\\
0.00774263682681127	0.000782997466507934\\
0.00785045620020451	0.000774435292194617\\
0.00795977700231499	0.000766179069421311\\
0.00807062014114951	0.000758253007335579\\
0.00818300681586739	0.000750686260258291\\
0.00829695852083491	0.000743508526132368\\
0.00841249704973612	0.000736748672433927\\
0.00852964449974103	0.000730437723383197\\
0.00864842327573173	0.000724605991605608\\
0.00876885609458743	0.000719285998355736\\
0.00889096598952916	0.000714508041700907\\
0.00901477631452492	0.000710303440377957\\
0.00914031074875623	0.000706703723757117\\
0.00926759330114688	0.000703738467563336\\
0.00939664831495469	0.00070143655560722\\
0.00952750047242729	0.000699825893535664\\
0.00966017479952265	0.000698932780144415\\
0.0097946966706954	0.000698780551106781\\
0.0099310918137498	0.000699391459221033\\
0.0100693863147603	0.000700784495952082\\
0.0102096066230605	0.000702975977751874\\
0.0103517795563018	0.000705978859010907\\
0.0104959323055823	0.000709804602264426\\
0.0106420924406472	0.000714458825678523\\
0.0107902879151618	0.000719945397500449\\
0.0109405470720574	0.000726264618628416\\
0.0110928986489522	0.000733413954083262\\
0.0112473717836475	0.000741387684261566\\
0.0114039960197003	0.000750176957471904\\
0.0115628013120738	0.000759770041592311\\
0.011723818032866	0.000770152120445673\\
0.011887076977119	0.00078130687760763\\
0.0120526093687084	0.000793217077066656\\
0.0122204468663149	0.000805861108814989\\
0.0123906215694792	0.00081921908386465\\
0.0125631660247412	0.000833264598900511\\
0.0127381132318648	0.000847977159680034\\
0.0129154966501488	0.000863330679601368\\
0.0130953502048267	0.000879296235435254\\
0.0132777082935543	0.000895853140414521\\
0.0134626057929891	0.000912971807819254\\
0.0136500780654601	0.000930624321253662\\
0.0138401609657313	0.000948790309416205\\
0.0140328908478587	0.000967434827048124\\
0.0142283045721435	0.000986534414750079\\
0.0144264395121816	0.00100606558016064\\
0.0146273335620113	0.00102599774763316\\
0.014831025143361	0.00104630770223687\\
0.0150375532129974	0.00106696672381308\\
0.0152469572701757	0.00108795176058129\\
0.0154592773641948	0.00110923635845788\\
0.015674554102056	0.00113079619776086\\
0.0158928286562298	0.0011526045010879\\
0.0161141427725302	0.00117463623454758\\
0.0163385387780986	0.00119687201879823\\
0.0165660595894991	0.00121928159238931\\
0.0167967487209265	0.001241842714933\\
0.0170306502925284	0.00126453517570858\\
0.0172678090388436	0.00128733266863208\\
0.0175082703173572	0.00131020910251401\\
0.0177520801171764	0.00133314549307354\\
0.0179992850678248	0.00135611496537967\\
0.0182499324481615	0.00137909955617755\\
0.018504070195423	0.00140206942232176\\
0.0187617469143912	0.00142500806361769\\
0.0190230118866894	0.00144789064186039\\
0.0192879150802078	0.00147069467371289\\
0.0195565071586595	0.00149339611755751\\
0.0198288394912707	0.00151597758557279\\
0.020104964162605	0.00153841031381133\\
0.0203849339825246	0.00156067773536781\\
0.0206688024962908	0.00158275508432404\\
0.0209566239948043	0.00160462337161584\\
0.0212484535249888	0.00162625777272771\\
0.0215443469003188	0.00164763849260491\\
0.0218443607114943	0.00166874303361632\\
0.0221485523372636	0.00168955325578543\\
0.0224569799553977	0.00171005019706446\\
0.0227697025538168	0.00173020591046585\\
0.0230867799418717	0.00175000424172792\\
0.0234082727617829	0.00176942713866588\\
0.0237342425002387	0.00178845363098427\\
0.0240647515001542	0.00180706468471782\\
0.0243998629725955	0.00182524133414034\\
0.0247396410088681	0.00184295985562244\\
0.0250841505927754	0.00186021381722566\\
0.0254334576130465	0.0018769767254128\\
0.025787628875938	0.00189323215455262\\
0.0261467321180109	0.00190896526680249\\
0.0265108360190854	0.00192416235198088\\
0.0268800102153761	0.00193880691192009\\
0.0272543253128103	0.00195287767420323\\
0.0276338529005317	0.00196636932279156\\
0.028018665564592	0.00197926240671682\\
0.028408836901833	0.00199154751881987\\
0.028804441533963	0.00200321017088101\\
0.0292055551218275	0.00201424106365091\\
0.0296122543798803	0.00202462678876134\\
0.0300246170908555	0.00203435701490791\\
0.030442722120643	0.00204342515199831\\
0.0308666494333727	0.0020518238554545\\
0.0312964801067075	0.00205954496022343\\
0.0317322963473498	0.00206657979400593\\
0.0321741815067637	0.00207292124324486\\
0.0326222200971167	0.0020785693665675\\
0.0330764978074424	0.00208351759614256\\
0.0335371015200293	0.00208776083383321\\
0.0340041193270371	0.00209129989168809\\
0.0344776405473446	0.00209413479179314\\
0.0349577557436328	0.00209626154808929\\
0.0354445567397043	0.00209768214982482\\
0.0359381366380463	0.00209839527087589\\
0.0364385898376354	0.00209841149276542\\
0.036946012051993	0.00209772938462034\\
0.0374605003274899	0.00209634760055233\\
0.0379821530619073	0.00209428111873954\\
0.0385110700232557	0.00209153013132074\\
0.0390473523688556	0.00208809711283197\\
0.0395911026646846	0.00208400199278052\\
0.0401424249049932	0.00207924416794817\\
0.0407014245321944	0.00207383248764077\\
0.0412682084570295	0.00206777977336543\\
0.0418428850790158	0.00206109860407406\\
0.0424255643071778	0.00205379573988312\\
0.0430163575810679	0.00204588427886891\\
0.04361537789208	0.00203737794462181\\
0.044222739805059	0.00202829153155587\\
0.0448385594802119	0.00201864060071548\\
0.045462954695324	0.0020084311142971\\
0.0460960448682843	0.00199768570759973\\
0.0467379510799246	0.00198641723117248\\
0.0473887960971765	0.00197464214307862\\
0.0480487043965513	0.00196237823676201\\
0.0487178021879463	0.00194963588372557\\
0.0493962174387832	0.00193643951252854\\
0.0500840798984821	0.00192280032530931\\
0.0507815211232767	0.00190874024750716\\
0.051488674501375	0.00189427435577811\\
0.0522056752784698	0.00187942281269259\\
0.0529326605836056	0.00186419990518792\\
0.0536697694554048	0.00184862547848511\\
0.0544171428686589	0.0018327174848743\\
0.0551749237612913	0.00181649485442199\\
0.0559432570616938	0.00179997252100769\\
0.0567222897164454	0.00178317309693515\\
0.0575121707184161	0.00176611066804404\\
0.0583130511352622	0.00174880314267874\\
0.0591250841383188	0.00173127013892319\\
0.0599484250318941	0.00171352700532808\\
0.0607832312829723	0.0016955926928708\\
0.0616296625513294	0.00167748005403288\\
0.0624878807200689	0.0016592128835616\\
0.0633580499265825	0.00164080125943541\\
0.0642403365939419	0.00162226302434855\\
0.065134909462728	0.00160361526193124\\
0.0660419396233031	0.00158487103003061\\
0.0669616005485322	0.00156604480902716\\
0.0678940681269611	0.00154715594149051\\
0.068839520696455	0.00152821222602191\\
0.0697981390783066	0.00150922713602627\\
0.0707701066118189	0.00149021865823859\\
0.0717556091893692	0.00147119682197138\\
0.0727548352919623	0.00145217442923738\\
0.0737679760252773	0.00143316253743509\\
0.0747952251562182	0.00141417050368669\\
0.0758367791499719	0.00139521104909153\\
0.0768928372075831	0.00137629244268581\\
0.0779636013040523	0.00135742494209582\\
0.0790492762269642	0.00133861834350867\\
0.080150069615654	0.00131987820168453\\
0.0812661920009195	0.00130121726735376\\
0.0823978568452852	0.00128263566825065\\
0.0835452805838287	0.00126414384001135\\
0.0847086826655741	0.00124574677646294\\
0.0858882855954625	0.00122745267049185\\
0.0870843149769072	0.00120926340322842\\
0.0882969995549409	0.00119118035226152\\
0.089526571259964	0.00117321213118026\\
0.0907732652521023	0.00115536014202038\\
0.0920373199661822	0.00113762572347039\\
0.0933189771573324	0.00112001025944267\\
0.09461848194722	0.00110251578909941\\
0.0959360828709314	0.00108514188879086\\
0.0972720319245054	0.00106789110303102\\
0.0986265846131282	0.00105075779627702\\
0.1	0.00103374551538339\\
0.101392540755882	0.00101684929200454\\
0.102804473209331	0.00100006891116902\\
0.10423606739764	0.000983398301304753\\
0.10568759711848	0.000966839786633653\\
0.107159339982267	0.000950382570930731\\
0.108651577465254	0.000934024604697129\\
0.110164594963366	0.000917764081328075\\
0.111698681846782	0.000901589184761961\\
0.113254131515281	0.000885497838722614\\
0.114831241454351	0.00086948260888407\\
0.116430313292088	0.000853535634024491\\
0.118051652856881	0.000837647024974186\\
0.119695570235904	0.000821814769346086\\
0.121362379834424	0.000806024029901157\\
0.123052400435926	0.000790268404286162\\
0.124765955263087	0.000774537139027274\\
0.12650337203959	0.000758821629570665\\
0.128264983052806	0.000743109776439146\\
0.130051125217341	0.000727391706606306\\
0.131862140139475	0.000711656950421559\\
0.133698374182495	0.000695893110731492\\
0.135560178532937	0.000680087247788739\\
0.137447909267754	0.000664228314478273\\
0.139361927422414	0.00064830287916694\\
0.141302599059953	0.000632298007895887\\
0.143270295340983	0.000616201456911119\\
0.145265392594678	0.000599997685086301\\
0.14728827239075	0.000583675866214789\\
0.149339321612425	0.000567216964746157\\
0.151418932530435	0.000550611238116277\\
0.153527502878042	0.000533842296888652\\
0.155665435927106	0.000516894981951612\\
0.157833140565212	0.000499754517091171\\
0.16003103137387	0.00048240477685104\\
0.162259528707809	0.000464831285086725\\
0.164519058775366	0.000447016942892291\\
0.166810053720006	0.000428948613653122\\
0.169132951702965	0.000410608281857625\\
0.171488196987054	0.000391980566498858\\
0.173876240021625	0.000373049478251952\\
0.176297537528721	0.000353798100898777\\
0.178752552590424	0.000334210974954297\\
0.181241754737424	0.000314272459946434\\
0.183765620038817	0.000293967259922227\\
0.186324631193156	0.000273278666011296\\
0.188919277620767	0.000252191389753709\\
0.191550055557353	0.000230691568199807\\
0.194217468148903	0.000208767694941278\\
0.196922025547917	0.000186406338472744\\
0.199664245010979	0.000163602156518873\\
0.20244465099768	0.000140354243487988\\
0.205263775270925	0.0001166781021327\\
0.208122156998634	9.26256615134879e-05\\
0.211020342856859	6.83474658381964e-05\\
0.213958887134342	4.43857780625624e-05\\
0.216938351838518	2.36928649390184e-05\\
0.219959306803007	2.31618250232521e-05\\
0.223022329796594	4.46374100066759e-05\\
0.226128006633728	7.09400056920808e-05\\
0.229276931286565	9.88200998527662e-05\\
0.232469705998565	0.000127696980287473\\
0.235706941399673	0.000157409431767044\\
0.238989256623105	0.00018790165154739\\
0.24231727942376	0.000219156223108481\\
0.245691646298279	0.000251170948671762\\
0.249113002606779	0.000283950091120039\\
0.252582002696278	0.000317503312029496\\
0.256099310025846	0.00035184075613541\\
0.259665597293487	0.000386971489779482\\
0.263281546564802	0.000422909539049066\\
0.266947849403432	0.000459666706288688\\
0.270665207003324	0.000497253615785121\\
0.274434330322837	0.000535680870433533\\
0.278255940220713	0.000574960128796197\\
0.282130767593947	0.000615101725627494\\
0.286059553517574	0.000656113839372867\\
0.290043049386399	0.000698005605043637\\
0.294082017058706	0.000740785471353727\\
0.298177229001967	0.00078445852377534\\
0.302329468440578	0.0008290307005535\\
0.306539529505653	0.000874507415947479\\
0.310808217386906	0.000920889466754422\\
0.315136348486648	0.000968179012003608\\
0.319524750575921	0.00101637522529192\\
0.32397426295282	0.00106547719688722\\
0.328485736603004	0.00111547884574342\\
0.333060034362459	0.00116637438629285\\
0.337698031082509	0.0012181541168811\\
0.342400613797143	0.00127080658472255\\
0.347168681892656	0.00132431806746352\\
0.352003147279668	0.00137866910511128\\
0.356904934567523	0.00143383930465953\\
0.361874981241128	0.00148980266284542\\
0.366914237840249	0.00154652974783202\\
0.372023668141307	0.00160398673711681\\
0.3772042493417	0.00166213329917446\\
0.3824569722467	0.00172092450598517\\
0.387782841458946	0.00178030874270995\\
0.393182875570577	0.00184022794784694\\
0.398658107358044	0.00190061579800607\\
0.404209583979631	0.00196139920383702\\
0.409838367175726	0.00202249368220436\\
0.415545533471887	0.00208380685775655\\
0.421332174384729	0.00214523374152292\\
0.427199396630678	0.00220665865814268\\
0.43314832233764	0.00226795143711711\\
0.439180089259609	0.00232896798942041\\
0.445295850994266	0.00238954771371993\\
0.45149677720361	0.00244951312116022\\
0.457784053837662	0.00250866711585362\\
0.464158883361278	0.00256679116127427\\
0.470622484984128	0.00262364420419536\\
0.477176094893875	0.00267895995338374\\
0.483820966492596	0.0027324449227766\\
0.490558370636505	0.00278377587934852\\
0.497389595879006	0.00283259754221403\\
0.504315948717136	0.0028785199143598\\
0.511338753841433	0.00292111615718418\\
0.518459354389291	0.00295991938299888\\
0.525679112201842	0.00299442002517721\\
0.532999408084409	0.00302406542715714\\
0.540421642070592	0.00304825515793841\\
0.547947233690029	0.00306634127120058\\
0.555577622239888	0.00307762688843757\\
0.563314267060136	0.00308136611154099\\
0.571158647812643	0.00307676553044676\\
0.579112264764176	0.00306298676205077\\
0.587176639073326	0.00303915115516514\\
0.595353313081437	0.00300434726848325\\
0.603643850607587	0.00295764129828164\\
0.61204983724767	0.00289809095937461\\
0.62057288067765	0.00282476434674192\\
0.629214610961034	0.00273676376580723\\
0.637976680860628	0.00263325582971087\\
0.646860766154633	0.00251350853084536\\
0.655868565957143	0.00237693613984609\\
0.665001803043112	0.00222315391512495\\
0.674262224177834	0.00205204383563562\\
0.683651600451024	0.00186383510452521\\
0.693171727615541	0.00165921189008457\\
0.702824426430835	0.00143947178225555\\
0.712611543011175	0.00120680947986816\\
0.722534949178721	0.000964965079231701\\
0.732596542821523	0.00072112341384882\\
0.742798248256492	0.000493106844084104\\
0.753142016597438	0.000339688123284094\\
0.763629826128224	0.000380046318072391\\
0.774263682681127	0.000574056876507967\\
0.785045620020451	0.000812867620965872\\
0.795977700231499	0.00105783463900142\\
0.807062014114951	0.00129505452727897\\
0.818300681586739	0.00151718141538259\\
0.829695852083491	0.00171931288351097\\
0.841249704973612	0.00189792339096611\\
0.852964449974102	0.00205055687283044\\
0.864842327573173	0.00217572434069009\\
0.876885609458743	0.00227284492083617\\
0.889096598952916	0.00234217678132524\\
0.901477631452492	0.00238472531891987\\
0.914031074875623	0.00240212600696402\\
0.926759330114688	0.00239651162777057\\
0.939664831495469	0.00237037372236192\\
0.952750047242729	0.0023264265550977\\
0.966017479952265	0.00226748430907412\\
0.97946966706954	0.00219635534119617\\
0.99310918137498	0.0021157570867362\\
1.00693863147603	0.00202825366568762\\
1.02096066230605	0.00193621424036451\\
1.03517795563018	0.00184179008308193\\
1.04959323055823	0.00174690750234312\\
1.06420924406472	0.0016532735601176\\
1.07902879151618	0.00156239018999088\\
1.09405470720574	0.0014755736615905\\
1.10928986489522	0.00139397623682377\\
1.12473717836475	0.0013186058097507\\
1.14039960197003	0.00125034088893844\\
1.15628013120738	0.00118993772356242\\
1.1723818032866	0.00113802806132591\\
1.1887076977119	0.00109510716269434\\
1.20526093687084	0.00106151486755684\\
1.22204468663149	0.0010374155325565\\
1.23906215694792	0.00102278452795591\\
1.25631660247412	0.00101740875551451\\
1.27381132318648	0.00102090608913303\\
1.29154966501488	0.00103276212399693\\
1.30953502048267	0.00105237853248436\\
1.32777082935543	0.00107912443387311\\
1.34626057929891	0.0011123825139116\\
1.36500780654601	0.00115158533194389\\
1.38401609657313	0.00119623983420566\\
1.40328908478587	0.00124594126342652\\
1.42283045721435	0.00130037912049501\\
1.44264395121816	0.00135933765674496\\
1.46273335620113	0.00142269351256782\\
1.4831025143361	0.00149041254558289\\
1.50375532129974	0.00156254696612383\\
1.52469572701757	0.00163923375003299\\
1.54592773641948	0.00172069499307861\\
1.5674554102056	0.00180724050111429\\
1.58928286562298	0.00189927300395331\\
1.61141427725302	0.00199729617135114\\
1.63385387780986	0.00210192606962671\\
1.65660595894991	0.0022139061158499\\
1.67967487209265	0.00233412655832977\\
1.70306502925284	0.00246364874761443\\
1.72678090388436	0.00260373540169382\\
1.75082703173573	0.00275588773455967\\
1.77520801171763	0.00292189021236189\\
1.79992850678248	0.00310386447846699\\
1.82499324481615	0.00330433191792075\\
1.8504070195423	0.0035262849353265\\
1.87617469143912	0.00377326304170175\\
1.90230118866894	0.0040494254936469\\
1.92879150802078	0.00435960349033477\\
1.95565071586595	0.00470929781054558\\
1.98288394912707	0.00510456146411341\\
2.0104964162605	0.00555166223650378\\
2.03849339825246	0.00605635559788762\\
2.06688024962908	0.00662251866289351\\
2.09566239948043	0.00724983040031721\\
2.12484535249888	0.00793022818783106\\
2.15443469003188	0.00864321841074675\\
2.18443607114943	0.0093510444404399\\
2.21485523372636	0.00999630966057196\\
2.24569799553977	0.0105061562994539\\
2.27697025538168	0.0108063284455459\\
2.30867799418717	0.0108431448786438\\
2.34082727617829	0.010603531712448\\
2.37342425002387	0.0101207684818616\\
2.40647515001542	0.00946196945573813\\
2.43998629725955	0.00870565104780764\\
2.47396410088681	0.00792195967644959\\
2.50841505927754	0.00716248566182536\\
2.54334576130465	0.00645905681748157\\
2.5787628875938	0.00582746406051183\\
2.61467321180109	0.00527248540126567\\
2.65108360190854	0.00479226854625333\\
2.68800102153761	0.00438148404834889\\
2.72543253128103	0.00403333723474141\\
2.76338529005317	0.00374073679453695\\
2.8018665564592	0.00349691177963862\\
2.8408836901833	0.00329569675414284\\
2.8804441533963	0.00313163110547543\\
2.92055551218275	0.00299996228794339\\
2.96122543798803	0.00289660505971319\\
3.00246170908555	0.00281808484901713\\
3.0442722120643	0.00276147959280665\\
3.08666494333727	0.00272436642907591\\
3.12964801067075	0.00270477573716555\\
3.17322963473498	0.00270115335962997\\
3.21741815067637	0.00271233118133381\\
3.26222200971167	0.00273750653957123\\
3.30764978074424	0.00277623118626235\\
3.35371015200293	0.00282841113133508\\
3.40041193270371	0.00289431933357321\\
3.44776405473446	0.00297462409992118\\
3.49577557436328	0.00307043727934646\\
3.54445567397044	0.00318338805672354\\
3.59381366380463	0.00331573069539848\\
3.64385898376354	0.0034704981992941\\
3.6946012051993	0.00365171909885324\\
3.74605003274899	0.00386472212110581\\
3.79821530619074	0.00411656354278842\\
3.85110700232557	0.00441662517909654\\
3.90473523688556	0.00477744401906793\\
3.95911026646846	0.00521583794719831\\
4.01424249049932	0.00575435295171639\\
4.07014245321944	0.00642288205959629\\
4.12682084570295	0.00725974074843408\\
4.18428850790158	0.00830989681355421\\
4.24255643071778	0.00961413352151602\\
4.3016357581068	0.0111752374620799\\
4.36153778920801	0.0128807445621679\\
4.4222739805059	0.0143909504765511\\
4.48385594802119	0.015134540919746\\
4.5462954695324	0.0146575162622165\\
4.60960448682843	0.0131031757763923\\
4.67379510799246	0.0110974314841375\\
4.73887960971766	0.00919488518035472\\
4.80487043965513	0.00763476458678991\\
4.87178021879463	0.00643724672786692\\
4.93962174387832	0.00554059032251725\\
5.00840798984821	0.00487236371951365\\
5.07815211232768	0.00437255296117362\\
5.14886745013749	0.00399665758768166\\
5.22056752784697	0.00371296729607006\\
5.29326605836056	0.00349911796570996\\
5.36697694554048	0.00333929580345333\\
5.44171428686589	0.00322223773625161\\
5.51749237612912	0.00313986876279739\\
5.59432570616938	0.00308639067135323\\
5.67222897164454	0.00305767747293547\\
5.75121707184161	0.00305087807635252\\
5.83130511352622	0.00306416165987978\\
5.91250841383188	0.00309656596668981\\
5.99484250318941	0.00314792609014631\\
6.07832312829723	0.00321887429792057\\
6.16296625513294	0.00331091268962068\\
6.24878807200689	0.00342657251623423\\
6.33580499265825	0.00356968961926819\\
6.42403365939419	0.0037458490475497\\
6.5134909462728	0.00396309008734463\\
6.6041939623303	0.00423302688268841\\
6.69616005485322	0.00457264549979227\\
6.78940681269611	0.0050071979305732\\
6.8839520696455	0.00557477059366161\\
6.97981390783066	0.00633279957983214\\
7.07701066118189	0.00736360163343409\\
7.17556091893693	0.00875907361367428\\
7.27548352919622	0.0105004308748494\\
7.37679760252773	0.0120615295296192\\
7.47952251562182	0.0121844591175044\\
7.58367791499719	0.0104837187534236\\
7.68928372075831	0.008271212414601\\
7.79636013040524	0.00648451473033842\\
7.90492762269642	0.00522724963579372\\
8.0150069615654	0.00436352700901205\\
8.12661920009194	0.00376644382544761\\
8.23978568452852	0.00335062967634316\\
8.35452805838287	0.00306152538940016\\
8.4708682665574	0.00286378728747654\\
8.58882855954625	0.00273385421846632\\
8.70843149769072	0.00265560898088956\\
8.82969995549409	0.00261786158947177\\
8.9526571259964	0.0026128535245251\\
9.07732652521022	0.00263534061036214\\
9.20373199661822	0.00268202192796634\\
9.33189771573324	0.00275119632751916\\
9.461848194722	0.00284258993617429\\
9.59360828709315	0.00295733433294353\\
9.72720319245054	0.00309810101894268\\
9.86265846131282	0.00326942131770895\\
10	0.00347824223064687\\
10.1392540755881	0.00373477020736615\\
10.2804473209331	0.00405355051785953\\
10.423606739764	0.00445417865990566\\
10.5687597118481	0.00495880858956799\\
10.7159339982267	0.0055766556720429\\
10.8651577465254	0.00626572305338349\\
11.0164594963366	0.00704250670549051\\
11.1698681846782	0.00794252486696206\\
11.3254131515281	0.00736261680496152\\
11.4831241454351	0.00580614618179043\\
11.6430313292088	0.00451154051040174\\
11.8051652856881	0.00366182311118114\\
11.9695570235904	0.0031525184641969\\
12.1362379834424	0.00287779200796065\\
12.3052400435926	0.00276251308648554\\
12.4765955263087	0.00275633735885014\\
12.650337203959	0.00282692929677025\\
12.8264983052806	0.00295492837557222\\
13.0051125217341	0.00313021331066939\\
13.1862140139475	0.00334936094576316\\
13.3698374182495	0.00361422990990011\\
13.5560178532937	0.00393156205654169\\
13.7447909267754	0.00431358669164902\\
13.9361927422414	0.00477984242632384\\
14.1302599059953	0.00536084008570024\\
14.3270295340983	0.00610494617742701\\
14.5265392594678	0.00709131837461216\\
14.728827239075	0.00845413273838495\\
14.9339321612425	0.0104230345582541\\
15.1418932530435	0.0133389425525852\\
15.3527502878042	0.017195846019508\\
15.5665435927106	0.019244420295539\\
15.7833140565212	0.0160570418286387\\
16.003103137387	0.0116630393051866\\
16.2259528707809	0.00853010315787063\\
16.4519058775366	0.00646092940020904\\
16.6810053720006	0.00504462251386523\\
16.9132951702965	0.00402782168643465\\
17.1488196987054	0.00326894419444184\\
17.3876240021625	0.00268921441149186\\
17.629753752872	0.00224673755988044\\
17.8752552590424	0.00192446420299342\\
18.1241754737424	0.00172431865407156\\
18.3765620038817	0.00166048836350163\\
18.6324631193156	0.00174775749960592\\
18.8919277620767	0.00199376437087532\\
19.1550055557353	0.00240839824483233\\
19.4217468148902	0.0030251633055932\\
19.6922025547917	0.00392707013740867\\
19.9664245010979	0.00528376285953195\\
20.2444650997681	0.00736958566610937\\
20.5263775270925	0.0100938289019962\\
20.8122156998634	0.0109983369155801\\
21.102034285686	0.00882049754975859\\
21.3958887134342	0.0065465171318492\\
21.6938351838519	0.00499545719718492\\
21.9959306803007	0.00395030641925824\\
22.3022329796594	0.0032078251296568\\
22.6128006633728	0.00265100116982889\\
22.9276931286565	0.00221480422383287\\
23.2469705998565	0.00186328271170295\\
23.5706941399673	0.00157911748567046\\
23.8989256623105	0.0013612304839345\\
24.231727942376	0.00122810453581543\\
24.5691646298279	0.00122099105333027\\
24.9113002606779	0.0013936423881641\\
25.2582002696278	0.00179893219275015\\
25.6099310025846	0.00251539791468931\\
25.9665597293487	0.00369099978886881\\
26.3281546564802	0.00536147413442583\\
26.6947849403432	0.00633452081791399\\
27.0665207003324	0.00543796381597497\\
27.4434330322836	0.00420393860853416\\
27.8255940220713	0.00330557352029136\\
28.2130767593947	0.00268045844997863\\
28.6059553517574	0.00222351827866157\\
29.0043049386399	0.00186939199253803\\
29.4082017058706	0.00158044274612748\\
29.8177229001967	0.0013353107991301\\
30.2329468440578	0.00112421165978274\\
30.6539529505653	0.000951287037419659\\
31.0808217386906	0.000847775450578402\\
31.5136348486648	0.000891354919184295\\
31.9524750575921	0.00118389983110222\\
32.397426295282	0.00180780811676008\\
32.8485736603005	0.00277853302511546\\
33.3060034362459	0.00354697139190613\\
33.7698031082509	0.00332967189358093\\
34.2400613797143	0.00273435890329032\\
34.7168681892656	0.00223549966671344\\
35.2003147279668	0.00186335638156652\\
35.6904934567523	0.00157659453877762\\
36.1874981241128	0.00134234309045646\\
36.6914237840249	0.00113925106435588\\
37.2023668141307	0.000953514571640462\\
37.72042493417	0.000777611779294771\\
38.24569722467	0.00061732754715533\\
38.7782841458945	0.000528098026290957\\
39.3182875570577	0.000666380811440954\\
39.8658107358044	0.00112370079895801\\
40.4209583979631	0.00175068976917837\\
40.9838367175726	0.0020551927966662\\
41.5545533471887	0.00190768434723203\\
42.1332174384729	0.00164662050159904\\
42.7199396630678	0.00141280943918623\\
43.314832233764	0.00121755356768284\\
43.9180089259609	0.00104870696953415\\
44.5295850994265	0.000893509638881835\\
45.149677720361	0.000740605986877458\\
45.7784053837662	0.000579082262882945\\
46.4158883361278	0.000401382821902674\\
47.0622484984128	0.000254749599753215\\
47.7176094893874	0.000421247965156744\\
48.3820966492596	0.000843847244687513\\
49.0558370636505	0.00118211815317929\\
49.7389595879007	0.00124549713802604\\
50.4315948717136	0.0011575575193314\\
51.1338753841432	0.00103593574549732\\
51.8459354389291	0.000914869657018261\\
52.5679112201842	0.000797526579221016\\
53.2999408084409	0.000678622872950266\\
54.0421642070592	0.000549229971715763\\
54.7947233690028	0.000396015633749072\\
55.5577622239888	0.000199040980874311\\
56.3314267060135	7.69768592926299e-05\\
57.1158647812643	0.000406815133576163\\
57.9112264764176	0.000698072244150727\\
58.7176639073326	0.000825814873369998\\
59.5353313081437	0.00082492048599302\\
60.3643850607586	0.000770178965757755\\
61.204983724767	0.000696480952494926\\
62.057288067765	0.000613201024423047\\
62.9214610961035	0.000519242746978697\\
63.7976680860628	0.000408279774388617\\
64.6860766154632	0.000271756384187852\\
65.5868565957144	0.000130344289025981\\
66.5001803043112	0.000224895678366231\\
67.4262224177835	0.000436648739322744\\
68.3651600451024	0.000570463066396766\\
69.317172761554	0.000609492062144645\\
70.2824426430835	0.000592899076020621\\
71.2611543011175	0.000549286945524024\\
72.2534949178722	0.000490067735324156\\
73.2596542821523	0.000417486318525741\\
74.2798248256491	0.000331050856974609\\
75.3142016597438	0.00024035530472059\\
76.3629826128224	0.000208925871156527\\
77.4263682681128	0.000298431050217558\\
78.5045620020451	0.000406184550313997\\
79.5977700231498	0.000463386628857558\\
80.7062014114951	0.000472545729865628\\
81.8300681586739	0.000452038475790899\\
82.9695852083491	0.000413675926269638\\
84.1249704973612	0.000362944325059774\\
85.2964449974102	0.000304849242465642\\
86.4842327573173	0.000255173217279725\\
87.6885609458743	0.000250368008086014\\
88.9096598952917	0.000299614341698599\\
90.1477631452492	0.000354393140560246\\
91.4031074875622	0.00038250481056774\\
92.6759330114688	0.000383337793106545\\
93.9664831495469	0.00036514470075353\\
95.275004724273	0.000334803437664466\\
96.6017479952265	0.000298567166041354\\
97.9469667069539	0.000267118791132033\\
99.310918137498	0.000257751171497892\\
100.693863147603	0.000277087302800536\\
102.096066230605	0.00030586943038141\\
103.517795563018	0.000323645988358381\\
104.959323055823	0.000325126798873617\\
106.420924406472	0.000313424564729554\\
107.902879151618	0.000293550373974529\\
109.405470720574	0.000271744140979613\\
110.928986489522	0.000256662403485535\\
112.473717836475	0.000255982203826205\\
114.039960197003	0.00026739860860882\\
115.628013120738	0.000279729133205777\\
117.23818032866	0.000284616523830785\\
118.87076977119	0.000280528125656488\\
120.526093687084	0.000269872243192154\\
122.204468663149	0.000256844439012257\\
123.906215694792	0.000246692153672418\\
125.631660247412	0.000243647514912522\\
127.381132318648	0.000247227521667975\\
129.154966501488	0.000252321677323233\\
130.953502048267	0.000254092322780839\\
132.777082935543	0.00025099300757119\\
134.626057929891	0.000244252773611655\\
136.500780654601	0.000236594718574072\\
138.401609657313	0.000231039457560521\\
140.328908478587	0.000229218545084319\\
142.283045721435	0.000230097891532493\\
144.264395121816	0.000230988579153742\\
146.273335620113	0.000229842893327034\\
148.31025143361	0.000226347377384302\\
150.375532129974	0.000221597802042575\\
152.469572701757	0.000217252642817623\\
154.592773641948	0.000214520389695503\\
156.74554102056	0.000213368714769685\\
158.928286562298	0.000212685357411897\\
161.141427725302	0.000211294873891173\\
163.385387780986	0.000208780721696165\\
165.660595894992	0.000205559298118355\\
167.967487209265	0.000202439021164178\\
170.306502925284	0.00020002627880372\\
172.678090388436	0.000198328616437499\\
175.082703173572	0.000196851025325976\\
177.520801171764	0.000195068934977008\\
179.992850678248	0.000192815365340248\\
182.499324481615	0.00019031183800231\\
185.04070195423	0.00018792379946654\\
187.617469143912	0.000185865356434398\\
190.230118866895	0.000184069283209504\\
192.879150802078	0.000182300588367645\\
195.565071586595	0.000180377924761622\\
198.288394912707	0.000178298910329988\\
201.04964162605	0.000176196627405342\\
203.849339825246	0.000174203260124882\\
206.688024962908	0.000172346149519076\\
209.566239948044	0.000170551942605434\\
212.484535249888	0.000168731990562836\\
215.443469003188	0.000166858311797218\\
218.443607114943	0.000164969602414283\\
221.485523372636	0.000163120975680265\\
224.569799553978	0.000161333537524684\\
227.697025538168	0.000159586082868458\\
230.867799418717	0.000157845120349794\\
234.082727617829	0.000156096949718375\\
237.342425002387	0.000154353357691183\\
240.647515001543	0.000152633539551832\\
243.998629725955	0.0001509449248252\\
247.396410088681	0.000149280169257098\\
250.841505927754	0.000147628240582362\\
254.334576130465	0.000145985347779177\\
257.87628875938	0.000144355839052612\\
261.467321180109	0.000142745403557699\\
265.108360190854	0.000141155279177085\\
268.800102153761	0.000139582507787851\\
272.543253128103	0.000138024012683822\\
276.338529005317	0.00013647938177241\\
280.18665564592	0.000134950161076587\\
284.08836901833	0.000133437540317509\\
288.04441533963	0.000131941216794106\\
292.055551218275	0.000130460114678501\\
296.122543798804	0.000128993586993322\\
300.246170908555	0.000127541745572937\\
304.42722120643	0.000126104920538317\\
308.666494333727	0.000124683115877018\\
312.964801067075	0.000123276005373283\\
317.322963473498	0.000121883261259528\\
321.741815067637	0.000120504751686232\\
326.222200971167	0.000119140459650532\\
330.764978074424	0.000117790320138828\\
335.371015200293	0.000116454176477096\\
340.041193270371	0.000115131850618353\\
344.776405473446	0.000113823205803318\\
349.577557436327	0.000112528139644737\\
354.445567397044	0.000111246545430424\\
359.381366380463	0.000109978296493343\\
364.385898376355	0.000108723259731531\\
369.46012051993	0.000107481310560695\\
374.605003274899	0.000106252332713911\\
379.821530619074	0.000105036210192832\\
385.110700232557	0.000103832823758494\\
390.473523688556	0.000102642053544293\\
395.911026646846	0.000101463781969245\\
401.424249049932	0.000100297893623343\\
407.014245321944	9.91442737621384e-05\\
412.682084570295	9.80028077511535e-05\\
418.428850790158	9.68733815857731e-05\\
424.255643071778	9.57558823360401e-05\\
430.163575810679	9.46501980743485e-05\\
436.153778920801	9.35562176211912e-05\\
442.22739805059	9.24738304962135e-05\\
448.385594802119	9.14029270021738e-05\\
454.62954695324	9.03433982819155e-05\\
460.960448682843	8.92951362843506e-05\\
467.379510799246	8.82580337340595e-05\\
473.887960971765	8.72319841293974e-05\\
480.487043965513	8.6216881749908e-05\\
487.178021879463	8.52126216616727e-05\\
493.962174387832	8.42190997092009e-05\\
500.840798984821	8.32362125090527e-05\\
507.815211232767	8.22638574534099e-05\\
514.88674501375	8.1301932702985e-05\\
522.056752784698	8.03503371947391e-05\\
529.326605836056	7.94089706317854e-05\\
536.697694554048	7.84777334871816e-05\\
544.171428686589	7.75565270014771e-05\\
551.749237612913	7.66452531817341e-05\\
559.432570616938	7.57438148021837e-05\\
567.222897164455	7.48521154014532e-05\\
575.121707184161	7.39700592855398e-05\\
583.130511352622	7.30975515215584e-05\\
591.250841383188	7.22344979459503e-05\\
599.484250318941	7.13808051547831e-05\\
607.832312829724	7.05363805095479e-05\\
616.296625513294	6.97011321361291e-05\\
624.878807200689	6.88749689212258e-05\\
633.580499265825	6.80578005181759e-05\\
642.403365939419	6.72495373387665e-05\\
651.349094627281	6.64500905613059e-05\\
660.419396233031	6.56593721221127e-05\\
669.616005485321	6.48772947236411e-05\\
678.940681269611	6.41037718252029e-05\\
688.39520696455	6.33387176492437e-05\\
697.981390783067	6.25820471786423e-05\\
707.701066118189	6.18336761527823e-05\\
717.556091893692	6.10935210727871e-05\\
727.548352919623	6.03614991961715e-05\\
737.679760252773	5.96375285353673e-05\\
747.952251562183	5.89215278606279e-05\\
758.367791499719	5.82134166933994e-05\\
768.928372075831	5.7513115309132e-05\\
779.636013040524	5.68205447335689e-05\\
790.492762269642	5.61356267392768e-05\\
801.500696156541	5.54582838483774e-05\\
812.661920009195	5.47884393240742e-05\\
823.978568452851	5.41260171729483e-05\\
835.452805838287	5.34709421413398e-05\\
847.08682665574	5.28231397076753e-05\\
858.882855954626	5.21825360881703e-05\\
870.843149769072	5.15490582254977e-05\\
882.969995549408	5.09226337890181e-05\\
895.26571259964	5.03031911691094e-05\\
907.732652521022	4.96906594747338e-05\\
920.373199661823	4.90849685294593e-05\\
933.189771573324	4.84860488639959e-05\\
946.184819472199	4.78938317149553e-05\\
959.360828709315	4.73082490157022e-05\\
972.720319245054	4.67292333972199e-05\\
986.265846131283	4.61567181752459e-05\\
1000	4.55906373511901e-05\\
};
\addlegendentry{Phase 2 ($n_\text{red} = 20$)}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.00139841084095912\\
0.00101392540755882	0.00139615234778885\\
0.00102804473209331	0.00139386286945102\\
0.0010423606739764	0.0013915417405355\\
0.0010568759711848	0.00138918854662411\\
0.00107159339982267	0.00138680319345722\\
0.00108651577465254	0.00138438461836956\\
0.00110164594963366	0.00138193314725887\\
0.00111698681846782	0.00137944819237674\\
0.00113254131515281	0.00137692839901009\\
0.00114831241454351	0.00137437452207863\\
0.00116430313292088	0.00137178519451963\\
0.00118051652856881	0.00136916038781247\\
0.00119695570235904	0.00136649987739811\\
0.00121362379834424	0.00136380268119465\\
0.00123052400435926	0.00136106868211225\\
0.00124765955263087	0.00135829677247065\\
0.0012650337203959	0.00135548704227384\\
0.00128264983052806	0.00135263918799028\\
0.00130051125217341	0.00134975228830187\\
0.00131862140139475	0.00134682565722508\\
0.00133698374182495	0.00134385912348495\\
0.00135560178532937	0.00134085220309729\\
0.00137447909267754	0.00133780409310994\\
0.00139361927422414	0.00133471428215372\\
0.00141302599059953	0.00133158271460331\\
0.00143270295340983	0.00132840833968082\\
0.00145265392594678	0.00132519066598202\\
0.0014728827239075	0.00132192903118799\\
0.00149339321612425	0.00131862368870114\\
0.00151418932530435	0.00131527274563402\\
0.00153527502878042	0.00131187648881216\\
0.00155665435927106	0.00130843433427016\\
0.00157833140565212	0.0013049455797855\\
0.0016003103137387	0.00130140931738101\\
0.00162259528707809	0.00129782568614726\\
0.00164519058775366	0.00129419302527676\\
0.00166810053720006	0.00129051169119476\\
0.00169132951702965	0.00128678087217537\\
0.00171488196987054	0.00128299910853637\\
0.00173876240021625	0.00127916713533785\\
0.00176297537528721	0.00127528373082691\\
0.00178752552590424	0.00127134774052559\\
0.00181241754737424	0.00126735897237487\\
0.00183765620038817	0.00126331690928055\\
0.00186324631193156	0.00125922069332386\\
0.00188919277620767	0.00125507001520334\\
0.00191550055557353	0.00125086330403153\\
0.00194217468148903	0.00124660102834152\\
0.00196922025547917	0.00124228232479064\\
0.00199664245010979	0.00123790538186073\\
0.0020244465099768	0.00123347126747474\\
0.00205263775270925	0.00122897798885822\\
0.00208122156998634	0.00122442550451272\\
0.0021102034285686	0.00121981276084238\\
0.00213958887134342	0.00121513956247972\\
0.00216938351838518	0.0012104041432981\\
0.00219959306803007	0.00120560717580161\\
0.00223022329796594	0.00120074783345014\\
0.00226128006633728	0.0011958242854435\\
0.00229276931286565	0.00119083665682212\\
0.00232469705998565	0.00118578468423686\\
0.00235706941399673	0.00118066653992262\\
0.00238989256623105	0.00117548274163601\\
0.0024231727942376	0.00117023148658089\\
0.00245691646298279	0.00116491270337837\\
0.00249113002606779	0.00115952580696628\\
0.00252582002696278	0.00115407041343177\\
0.00256099310025846	0.00114854407542918\\
0.00259665597293487	0.0011429486310287\\
0.00263281546564802	0.0011372819383984\\
0.00266947849403432	0.00113154304417983\\
0.00270665207003324	0.00112573262280576\\
0.00274434330322837	0.0011198493415038\\
0.00278255940220713	0.00111389213629875\\
0.00282130767593947	0.00110786091981452\\
0.00286059553517574	0.00110175544234157\\
0.00290043049386399	0.00109557419672846\\
0.00294082017058706	0.00108931691721552\\
0.00298177229001967	0.00108298385495622\\
0.00302329468440578	0.00107657302598132\\
0.00306539529505653	0.00107008482313392\\
0.00310808217386906	0.00106351984255421\\
0.00315136348486648	0.00105687571728278\\
0.00319524750575921	0.00105015207417489\\
0.0032397426295282	0.00104335015446528\\
0.00328485736603004	0.00103646813826587\\
0.00333060034362459	0.00102950620354232\\
0.00337698031082509	0.00102246343935296\\
0.00342400613797143	0.00101534079225325\\
0.00347168681892656	0.00100813757022212\\
0.00352003147279668	0.00100085266206956\\
0.00356904934567523	0.000993487354520744\\
0.00361874981241128	0.000986039831934113\\
0.00366914237840249	0.000978512294242774\\
0.00372023668141307	0.000970903015134895\\
0.003772042493417	0.000963212465713443\\
0.003824569722467	0.000955442182834638\\
0.00387782841458946	0.000947590955244295\\
0.00393182875570577	0.000939658836403064\\
0.00398658107358044	0.00093164757467026\\
0.00404209583979631	0.000923557886398068\\
0.00409838367175726	0.000915388646597625\\
0.00415545533471888	0.000907141939352395\\
0.00421332174384729	0.000898818286112458\\
0.00427199396630678	0.000890419651553112\\
0.0043314832233764	0.000881946248808045\\
0.00439180089259609	0.000873399082540077\\
0.00445295850994266	0.000864780607527639\\
0.0045149677720361	0.000856092226715432\\
0.00457784053837662	0.000847335706024205\\
0.00464158883361278	0.000838512262065098\\
0.00470622484984128	0.000829625924914806\\
0.00477176094893875	0.000820678542710619\\
0.00483820966492596	0.000811672867553099\\
0.00490558370636505	0.000802611656920418\\
0.00497389595879006	0.000793498161276254\\
0.00504315948717136	0.000784336566313697\\
0.00511338753841433	0.000775131221358423\\
0.00518459354389291	0.000765887403194747\\
0.00525679112201842	0.00075660653155017\\
0.00532999408084409	0.000747298196466546\\
0.00540421642070592	0.000737965719107872\\
0.00547947233690029	0.00072861593400825\\
0.00555577622239888	0.000719255149613638\\
0.00563314267060135	0.000709891022739781\\
0.00571158647812644	0.000700532977309202\\
0.00579112264764176	0.000691187470241132\\
0.00587176639073326	0.000681865469710526\\
0.00595353313081437	0.000672576617907876\\
0.00603643850607586	0.000663332709515297\\
0.0061204983724767	0.000654143418067964\\
0.0062057288067765	0.000645023598955197\\
0.00629214610961034	0.000635987604621974\\
0.00637976680860628	0.000627047833613868\\
0.00646860766154633	0.000618222013036871\\
0.00655868565957144	0.000609527561877104\\
0.00665001803043112	0.000600981453204074\\
0.00674262224177834	0.00059260362292362\\
0.00683651600451024	0.000584415949853498\\
0.00693171727615541	0.000576439122047235\\
0.00702824426430835	0.000568697103293695\\
0.00712611543011175	0.000561214743188308\\
0.00722534949178721	0.000554018695881476\\
0.00732596542821523	0.000547135191960859\\
0.00742798248256492	0.000540593224828513\\
0.00753142016597438	0.000534422912507387\\
0.00763629826128224	0.000528654023338177\\
0.00774263682681127	0.000523318307430908\\
0.00785045620020451	0.000518446881049279\\
0.00795977700231499	0.000514073264976598\\
0.00807062014114951	0.000510227872908633\\
0.00818300681586739	0.000506943019401811\\
0.00829695852083491	0.000504250020152114\\
0.00841249704973612	0.000502178321165328\\
0.00852964449974103	0.000500756407032675\\
0.00864842327573173	0.000500010395388784\\
0.00876885609458743	0.000499964629071661\\
0.00889096598952916	0.000500640086036157\\
0.00901477631452492	0.00050205500350081\\
0.00914031074875623	0.000504224442576557\\
0.00926759330114688	0.000507159918843694\\
0.00939664831495469	0.000510869130415502\\
0.00952750047242729	0.000515355980441979\\
0.00966017479952265	0.000520621730635536\\
0.0097946966706954	0.000526662025140288\\
0.0099310918137498	0.000533471870980365\\
0.0100693863147603	0.00054104142280477\\
0.0102096066230605	0.000549357603934864\\
0.0103517795563018	0.000558405875788298\\
0.0104959323055823	0.000568171784303909\\
0.0106420924406472	0.00057863346569402\\
0.0107902879151618	0.000589771161882534\\
0.0109405470720574	0.000601563784416165\\
0.0110928986489522	0.000613989815684935\\
0.0112473717836475	0.000627026461788167\\
0.0114039960197003	0.000640650301703213\\
0.0115628013120738	0.000654838122385951\\
0.011723818032866	0.000669565197195297\\
0.011887076977119	0.000684808655908422\\
0.0120526093687084	0.000700547288280592\\
0.0122204468663149	0.000716756465121563\\
0.0123906215694792	0.000733416642493616\\
0.0125631660247412	0.000750501434316183\\
0.0127381132318648	0.000767994434280231\\
0.0129154966501488	0.000785873476620439\\
0.0130953502048267	0.000804113900352652\\
0.0132777082935543	0.00082270309067253\\
0.0134626057929891	0.00084161771423292\\
0.0136500780654601	0.000860837309231998\\
0.0138401609657313	0.000880351168046912\\
0.0140328908478587	0.000900131650749127\\
0.0142283045721435	0.000920164858928405\\
0.0144264395121816	0.000940437074255824\\
0.0146273335620113	0.000960926495123423\\
0.014831025143361	0.000981619799505563\\
0.0150375532129974	0.00100249741059526\\
0.0152469572701757	0.00102354618763122\\
0.0154592773641948	0.00104474877601527\\
0.015674554102056	0.00106609046202761\\
0.0158928286562298	0.00108755347396214\\
0.0161141427725302	0.00110912191365408\\
0.0163385387780986	0.00113078577741341\\
0.0165660595894991	0.00115252324622721\\
0.0167967487209265	0.00117432088607041\\
0.0170306502925284	0.0011961673267268\\
0.0172678090388436	0.00121804447117613\\
0.0175082703173572	0.00123993453003595\\
0.0177520801171764	0.00126182674796213\\
0.0179992850678248	0.00128370222684064\\
0.0182499324481615	0.00130555099055134\\
0.018504070195423	0.00132735080387144\\
0.0187617469143912	0.00134909298701234\\
0.0190230118866894	0.00137076011646311\\
0.0192879150802078	0.00139233713831597\\
0.0195565071586595	0.00141380726390903\\
0.0198288394912707	0.00143516034546351\\
0.020104964162605	0.00145637452493999\\
0.0203849339825246	0.00147744030933171\\
0.0206688024962908	0.00149833967220177\\
0.0209566239948043	0.00151906036752188\\
0.0212484535249888	0.00153958410361334\\
0.0215443469003188	0.00155989756359461\\
0.0218443607114943	0.00157998457999712\\
0.0221485523372636	0.00159983322644244\\
0.0224569799553977	0.00161943062937921\\
0.0227697025538168	0.00163875472430592\\
0.0230867799418717	0.00165779514091356\\
0.0234082727617829	0.00167653948454567\\
0.0237342425002387	0.00169497226181152\\
0.0240647515001542	0.00171307971509438\\
0.0243998629725955	0.00173084801095696\\
0.0247396410088681	0.00174825834717415\\
0.0250841505927754	0.00176530907524407\\
0.0254334576130465	0.00178197821430856\\
0.025787628875938	0.00179825367441071\\
0.0261467321180109	0.00181412472060699\\
0.0265108360190854	0.00182958152937111\\
0.0268800102153761	0.00184461121066993\\
0.0272543253128103	0.00185919587146788\\
0.0276338529005317	0.00187333331396908\\
0.028018665564592	0.00188700692394577\\
0.028408836901833	0.00190020985008718\\
0.028804441533963	0.00191292986924052\\
0.0292055551218275	0.00192515964155468\\
0.0296122543798803	0.00193688741526859\\
0.0300246170908555	0.00194810419450671\\
0.030442722120643	0.00195880439384365\\
0.0308666494333727	0.00196898134528653\\
0.0312964801067075	0.00197862722162169\\
0.0317322963473498	0.00198773334181978\\
0.0321741815067637	0.00199629223470462\\
0.0326222200971167	0.00200430324045038\\
0.0330764978074424	0.00201175872209356\\
0.0335371015200293	0.00201865214721161\\
0.0340041193270371	0.00202498253248031\\
0.0344776405473446	0.00203074774101883\\
0.0349577557436328	0.00203594126439362\\
0.0354445567397043	0.00204056220799265\\
0.0359381366380463	0.00204460599929102\\
0.0364385898376354	0.00204807962614524\\
0.036946012051993	0.00205097770246344\\
0.0374605003274899	0.00205329457533198\\
0.0379821530619073	0.0020550405935479\\
0.0385110700232557	0.00205621096973306\\
0.0390473523688556	0.00205680286832295\\
0.0395911026646846	0.00205683062569398\\
0.0401424249049932	0.0020562877000031\\
0.0407014245321944	0.00205517672009627\\
0.0412682084570295	0.00205350401570637\\
0.0418428850790158	0.0020512753982535\\
0.0424255643071778	0.0020484905859085\\
0.0430163575810679	0.00204515541046474\\
0.04361537789208	0.00204127609879391\\
0.044222739805059	0.00203685973618725\\
0.0448385594802119	0.0020319139797171\\
0.045462954695324	0.00202643668227099\\
0.0460960448682843	0.00202044224826024\\
0.0467379510799246	0.00201393512581822\\
0.0473887960971765	0.0020069232534949\\
0.0480487043965513	0.00199941579600639\\
0.0487178021879463	0.00199141438136224\\
0.0493962174387832	0.001982934668011\\
0.0500840798984821	0.00197397898444458\\
0.0507815211232767	0.00196456038633276\\
0.051488674501375	0.00195468503651425\\
0.0522056752784698	0.00194436420466821\\
0.0529326605836056	0.00193360327842563\\
0.0536697694554048	0.00192241326577114\\
0.0544171428686589	0.00191080332242215\\
0.0551749237612913	0.00189878366366971\\
0.0559432570616938	0.00188636058132944\\
0.0567222897164454	0.00187354817594659\\
0.0575121707184161	0.00186035211927725\\
0.0583130511352622	0.00184678205472446\\
0.0591250841383188	0.00183284949292609\\
0.0599484250318941	0.00181856183422095\\
0.0607832312829723	0.00180393026882285\\
0.0616296625513294	0.00178896008194033\\
0.0624878807200689	0.00177366771288825\\
0.0633580499265825	0.00175805610400052\\
0.0642403365939419	0.00174213619783001\\
0.065134909462728	0.00172591842129765\\
0.0660419396233031	0.00170940943360572\\
0.0669616005485322	0.00169261758767789\\
0.0678940681269611	0.0016755563604197\\
0.068839520696455	0.00165822799362147\\
0.0697981390783066	0.00164064069015053\\
0.0707701066118189	0.00162280745152065\\
0.0717556091893692	0.00160473365238385\\
0.0727548352919623	0.00158642775373515\\
0.0737679760252773	0.00156789679021488\\
0.0747952251562182	0.00154914644977931\\
0.0758367791499719	0.00153018608638596\\
0.0768928372075831	0.00151102097075897\\
0.0779636013040523	0.00149165869964379\\
0.0790492762269642	0.0014721067465222\\
0.080150069615654	0.00145236874065601\\
0.0812661920009195	0.00143245579370156\\
0.0823978568452852	0.00141236686927229\\
0.0835452805838287	0.00139211148748735\\
0.0847086826655741	0.00137169417524081\\
0.0858882855954625	0.00135112295669317\\
0.0870843149769072	0.00133039999807673\\
0.0882969995549409	0.00130952732783417\\
0.089526571259964	0.00128851450615927\\
0.0907732652521023	0.00126736434240446\\
0.0920373199661822	0.00124607993478295\\
0.0933189771573324	0.00122466480934243\\
0.09461848194722	0.00120312352297567\\
0.0959360828709314	0.00118145856342065\\
0.0972720319245054	0.00115967573651182\\
0.0986265846131282	0.00113777312100249\\
0.1	0.00111575826267693\\
0.101392540755882	0.00109363066741189\\
0.102804473209331	0.0010713948890622\\
0.10423606739764	0.00104905011267626\\
0.10568759711848	0.00102660415334657\\
0.107159339982267	0.00100405226398851\\
0.108651577465254	0.000981398710979702\\
0.110164594963366	0.000958648338415453\\
0.111698681846782	0.000935796565650009\\
0.113254131515281	0.000912848720343333\\
0.114831241454351	0.000889805279913818\\
0.116430313292088	0.000866666655648511\\
0.118051652856881	0.000843431672851903\\
0.119695570235904	0.000820107299431803\\
0.121362379834424	0.000796688283182308\\
0.123052400435926	0.000773178101713076\\
0.124765955263087	0.000749576360520642\\
0.12650337203959	0.000725885253356325\\
0.128264983052806	0.000702104019772008\\
0.130051125217341	0.000678234573071484\\
0.131862140139475	0.000654278801721664\\
0.133698374182495	0.000630237341315472\\
0.135560178532937	0.00060611092010225\\
0.137447909267754	0.000581902905309752\\
0.139361927422414	0.000557615207877453\\
0.141302599059953	0.000533251256354374\\
0.143270295340983	0.000508816365075084\\
0.145265392594678	0.00048431411513898\\
0.14728827239075	0.000459754486260436\\
0.149339321612425	0.000435141818103546\\
0.151418932530435	0.00041049237158104\\
0.153527502878042	0.000385819819603902\\
0.155665435927106	0.000361144074746174\\
0.157833140565212	0.000336492389631993\\
0.16003103137387	0.000311900309784967\\
0.162259528707809	0.000287418420212718\\
0.164519058775366	0.000263114633090645\\
0.166810053720006	0.000239089597331589\\
0.169132951702965	0.000215484185880432\\
0.171488196987054	0.000192511030558499\\
0.173876240021625	0.000170492951363215\\
0.176297537528721	0.0001499290457431\\
0.178752552590424	0.000131595707852644\\
0.181241754737424	0.000116656681894303\\
0.183765620038817	0.000106668544408266\\
0.186324631193156	0.000103206510288292\\
0.188919277620767	0.000107031912838617\\
0.191550055557353	0.000117551390551121\\
0.194217468148903	0.000133292319668896\\
0.196922025547917	0.000152742996337661\\
0.199664245010979	0.000174751238956107\\
0.20244465099768	0.000198543982062524\\
0.205263775270925	0.000223620155372465\\
0.208122156998634	0.000249654315722164\\
0.211020342856859	0.000276434385685015\\
0.213958887134342	0.000303814391549991\\
0.216938351838518	0.000331695036329806\\
0.219959306803007	0.000360005892480403\\
0.223022329796594	0.000388695066068011\\
0.226128006633728	0.000417726046253227\\
0.229276931286565	0.000447069279913042\\
0.232469705998565	0.000476702880649501\\
0.235706941399673	0.000506610805616549\\
0.238989256623105	0.000536778482399102\\
0.24231727942376	0.000567195412978962\\
0.245691646298279	0.000597852868344449\\
0.249113002606779	0.000628742872036672\\
0.252582002696278	0.000659860431666709\\
0.256099310025846	0.000691200014052047\\
0.259665597293487	0.000722754691741305\\
0.263281546564802	0.000754522773704887\\
0.266947849403432	0.000786500634348722\\
0.270665207003324	0.000818683963306286\\
0.274434330322837	0.000851069047341179\\
0.278255940220713	0.000883653934418463\\
0.282130767593947	0.000916436115533207\\
0.286059553517574	0.000949411751076133\\
0.290043049386399	0.000982578899442162\\
0.294082017058706	0.00101593592549708\\
0.298177229001967	0.00104947894406264\\
0.302329468440578	0.00108320612110549\\
0.306539529505653	0.00111711638944121\\
0.310808217386906	0.0011512055548762\\
0.315136348486648	0.00118547227162701\\
0.319524750575921	0.00121991396032301\\
0.32397426295282	0.00125452971457396\\
0.328485736603004	0.00128931559104718\\
0.333060034362459	0.00132427001448166\\
0.337698031082509	0.00135938991760426\\
0.342400613797143	0.00139467297491048\\
0.347168681892656	0.00143011731703619\\
0.352003147279668	0.00146571842679266\\
0.356904934567523	0.00150147391494269\\
0.361874981241128	0.00153737930517537\\
0.366914237840249	0.00157343032327983\\
0.372023668141307	0.00160962222490403\\
0.3772042493417	0.00164594805780288\\
0.3824569722467	0.00168240069867902\\
0.387782841458946	0.00171897114675153\\
0.393182875570577	0.00175564899553774\\
0.398658107358044	0.00179242100457744\\
0.404209583979631	0.00182927272137312\\
0.409838367175726	0.00186618449415189\\
0.415545533471887	0.00190313485290845\\
0.421332174384729	0.00194009647149742\\
0.427199396630678	0.00197703806202973\\
0.43314832233764	0.00201392112114022\\
0.439180089259609	0.0020507005702872\\
0.445295850994266	0.00208732251322175\\
0.45149677720361	0.00212372396255047\\
0.457784053837662	0.00215983038446114\\
0.464158883361278	0.002195554004265\\
0.470622484984128	0.00223079271817566\\
0.477176094893875	0.0022654274406386\\
0.483820966492596	0.00229932008547825\\
0.490558370636505	0.0023323108845347\\
0.497389595879006	0.0023642158586166\\
0.504315948717136	0.00239482382215814\\
0.511338753841433	0.00242389379480027\\
0.518459354389291	0.00245115126711177\\
0.525679112201842	0.00247628485826222\\
0.532999408084409	0.00249894497516185\\
0.540421642070592	0.00251873823705486\\
0.547947233690029	0.00253522648419223\\
0.555577622239888	0.0025479240485488\\
0.563314267060136	0.00255629615537955\\
0.571158647812643	0.00255975879970667\\
0.579112264764176	0.00255767949816034\\
0.587176639073326	0.00254938009366318\\
0.595353313081437	0.00253414237667564\\
0.603643850607587	0.00251121677744164\\
0.61204983724767	0.00247983452608858\\
0.62057288067765	0.00243922558834555\\
0.629214610961034	0.00238864215934657\\
0.637976680860628	0.00232738993828769\\
0.646860766154633	0.0022548682600286\\
0.655868565957143	0.00217062174139551\\
0.665001803043112	0.0020744060393705\\
0.674262224177834	0.00196627214370993\\
0.683651600451024	0.00184667532633272\\
0.693171727615541	0.00171662218981115\\
0.702824426430835	0.00157787369409783\\
0.712611543011175	0.00143323836264323\\
0.722534949178721	0.00128700904824012\\
0.732596542821523	0.00114559824906957\\
0.742798248256492	0.00101833330920778\\
0.753142016597438	0.000917916189410185\\
0.763629826128224	0.000858943352288687\\
0.774263682681127	0.000852434276860199\\
0.785045620020451	0.000898778092910879\\
0.795977700231499	0.000987103253826248\\
0.807062014114951	0.00110195788303671\\
0.818300681586739	0.00122936133614771\\
0.829695852083491	0.0013587750378988\\
0.841249704973612	0.001482816715079\\
0.852964449974102	0.00159650800655562\\
0.864842327573173	0.00169665035821525\\
0.876885609458743	0.00178138851834727\\
0.889096598952916	0.00184990144002071\\
0.901477631452492	0.00190216777646594\\
0.914031074875623	0.0019387711878871\\
0.926759330114688	0.00196073277920398\\
0.939664831495469	0.00196936605790691\\
0.952750047242729	0.00196615239932563\\
0.966017479952265	0.00195264054482266\\
0.97946966706954	0.00193036844885749\\
0.99310918137498	0.00190080664645234\\
1.00693863147603	0.00186532244944726\\
1.02096066230605	0.00182516074792113\\
1.03517795563018	0.00178143797548959\\
1.04959323055823	0.00173514624083053\\
1.06420924406472	0.00168716425718127\\
1.07902879151618	0.00163827201227581\\
1.09405470720574	0.00158916719375007\\
1.10928986489522	0.00154048194844095\\
1.12473717836475	0.00149279838042934\\
1.14039960197003	0.00144666224739482\\
1.15628013120738	0.00140259424719753\\
1.1723818032866	0.00136109852441984\\
1.1887076977119	0.00132266806514606\\
1.20526093687084	0.00128778666330256\\
1.22204468663149	0.00125692748896056\\
1.23906215694792	0.00123054816250995\\
1.25631660247412	0.00120908244449966\\
1.27381132318648	0.00119292989088405\\
1.29154966501488	0.00118244406946859\\
1.30953502048267	0.00117792141469153\\
1.32777082935543	0.00117959277114606\\
1.34626057929891	0.00118761900314533\\
1.36500780654601	0.00120209253558733\\
1.38401609657313	0.00122304476336307\\
1.40328908478587	0.00125045885609213\\
1.42283045721435	0.00128428687624715\\
1.44264395121816	0.00132446905710062\\
1.46273335620113	0.00137095371186967\\
1.4831025143361	0.00142371656668835\\
1.50375532129974	0.00148277849910078\\
1.52469572701757	0.00154822153655402\\
1.54592773641948	0.00162020347314155\\
1.5674554102056	0.00169897154915649\\
1.58928286562298	0.00178487601748427\\
1.61141427725302	0.00187838433995867\\
1.63385387780986	0.00198009719004763\\
1.65660595894991	0.00209076678120018\\
1.67967487209265	0.00221131893062434\\
1.70306502925284	0.00234287936766455\\
1.72678090388436	0.00248680561921222\\
1.75082703173573	0.0026447253097033\\
1.77520801171763	0.00281858142781825\\
1.79992850678248	0.00301068562344978\\
1.82499324481615	0.00322377820785768\\
1.8504070195423	0.00346109360242259\\
1.87617469143912	0.00372642535671929\\
1.90230118866894	0.00402417958557033\\
1.92879150802078	0.00435939576915965\\
1.95565071586595	0.00473769553149182\\
1.98288394912707	0.00516509271301282\\
2.0104964162605	0.00564755365996491\\
2.03849339825246	0.00619013568598228\\
2.06688024962908	0.00679546177461247\\
2.09566239948043	0.00746124518160799\\
2.12484535249888	0.00817665856420521\\
2.15443469003188	0.00891773711288978\\
2.18443607114943	0.00964296354031685\\
2.21485523372636	0.0102917345444158\\
2.24569799553977	0.01078971715505\\
2.27697025538168	0.0110639923821425\\
2.30867799418717	0.0110653261040017\\
2.34082727617829	0.0107872395125106\\
2.37342425002387	0.0102698001305929\\
2.40647515001542	0.00958513151441363\\
2.43998629725955	0.00881394446299243\\
2.47396410088681	0.00802591077907354\\
2.50841505927754	0.00727037220579714\\
2.54334576130465	0.00657617046438118\\
2.5787628875938	0.00595616281720277\\
2.61467321180109	0.00541268688096725\\
2.65108360190854	0.00494210032069323\\
2.68800102153761	0.00453791828920561\\
2.72543253128103	0.00419272943255101\\
2.76338529005317	0.00389924639301525\\
2.8018665564592	0.00365081164351771\\
2.8408836901833	0.00344158908665005\\
2.8804441533963	0.00326658864371302\\
2.92055551218275	0.00312161105972309\\
2.96122543798803	0.00300316177740325\\
3.00246170908555	0.00290835943663141\\
3.0442722120643	0.0028348516416197\\
3.08666494333727	0.00278074329328498\\
3.12964801067075	0.00274453917849418\\
3.17322963473498	0.00272510079698658\\
3.21741815067637	0.00272161662744075\\
3.26222200971167	0.00273358514878979\\
3.30764978074424	0.00276081011805145\\
3.35371015200293	0.00280340822643379\\
3.40041193270371	0.00286182992227682\\
3.44776405473446	0.00293689511774618\\
3.49577557436328	0.00302984661832989\\
3.54445567397044	0.00314242550447295\\
3.59381366380463	0.00327697452393935\\
3.64385898376354	0.00343657783340715\\
3.6946012051993	0.00362524827683528\\
3.74605003274899	0.00384817688401951\\
3.79821530619074	0.00411206244874631\\
3.85110700232557	0.004425540985188\\
3.90473523688556	0.00479973020738857\\
3.95911026646846	0.00524888203038867\\
4.01424249049932	0.00579106775056495\\
4.07014245321944	0.00644863854605389\\
4.12682084570295	0.00724775130583793\\
4.18428850790158	0.00821518936609886\\
4.24255643071778	0.00936844599862091\\
4.3016357581068	0.0106912134564065\\
4.36153778920801	0.0120844505200199\\
4.4222739805059	0.0133018194992123\\
4.48385594802119	0.0139521958744893\\
4.5462954695324	0.0137087409102553\\
4.60960448682843	0.0126105344595611\\
4.67379510799246	0.0110378449646297\\
4.73887960971766	0.00939370831424574\\
4.80487043965513	0.00791374637316238\\
4.87178021879463	0.00667999220239743\\
4.93962174387832	0.00569147644454127\\
5.00840798984821	0.00491515067179917\\
5.07815211232768	0.00431128534330863\\
5.14886745013749	0.00384364108246724\\
5.22056752784697	0.00348243520410747\\
5.29326605836056	0.00320436378821632\\
5.36697694554048	0.00299164038137762\\
5.44171428686589	0.00283086666780089\\
5.51749237612912	0.00271203030886365\\
5.59432570616938	0.00262770616639583\\
5.67222897164454	0.00257245426790683\\
5.75121707184161	0.00254238325412449\\
5.83130511352622	0.00253484637703408\\
5.91250841383188	0.00254824371347051\\
5.99484250318941	0.00258191313069534\\
6.07832312829723	0.00263610204188666\\
6.16296625513294	0.0027120223674202\\
6.24878807200689	0.00281200390072354\\
6.33580499265825	0.00293977914341784\\
6.42403365939419	0.0031009607291761\\
6.5134909462728	0.00330381930433846\\
6.6041939623303	0.0035605504579981\\
6.69616005485322	0.00388935815003647\\
6.78940681269611	0.00431790613907479\\
6.8839520696455	0.00488896009873588\\
6.97981390783066	0.00566887583903169\\
7.07701066118189	0.00675618788969891\\
7.17556091893693	0.0082681432409863\\
7.27548352919622	0.0102076149173672\\
7.37679760252773	0.0120082414965545\\
7.47952251562182	0.0122556924191886\\
7.58367791499719	0.0104712749318307\\
7.68928372075831	0.00809756417220757\\
7.79636013040524	0.00619443729942188\\
7.90492762269642	0.00487577796136925\\
8.0150069615654	0.00398013253703087\\
8.12661920009194	0.00336092710900027\\
8.23978568452852	0.00292304568599429\\
8.35452805838287	0.00260829625550145\\
8.4708682665574	0.00238072444248185\\
8.58882855954625	0.00221745478492509\\
8.70843149769072	0.0021034706317573\\
8.82969995549409	0.00202867151211408\\
8.9526571259964	0.00198619966518548\\
9.07732652521022	0.00197148296519799\\
9.20373199661822	0.00198169860366006\\
9.33189771573324	0.00201550357375644\\
9.461848194722	0.00207296041488154\\
9.59360828709315	0.00215564188150062\\
9.72720319245054	0.00226694670774593\\
9.86265846131282	0.00241271908999272\\
10	0.00260236244748288\\
10.1392540755881	0.00285081842853258\\
10.2804473209331	0.00318212409601613\\
10.423606739764	0.00363585038165625\\
10.5687597118481	0.00427819677226828\\
10.7159339982267	0.00521527611006249\\
10.8651577465254	0.00656299426447756\\
11.0164594963366	0.00809905941206918\\
11.1698681846782	0.00842290372457966\\
11.3254131515281	0.00683799049831045\\
11.4831241454351	0.00505876639098094\\
11.6430313292088	0.00382415595155596\\
11.8051652856881	0.00302380096772141\\
11.9695570235904	0.00249512678850693\\
12.1362379834424	0.00213753673478232\\
12.3052400435926	0.0018932659710625\\
12.4765955263087	0.00172819015515897\\
12.650337203959	0.00162118722306667\\
12.8264983052806	0.00155863190258047\\
13.0051125217341	0.0015315476419948\\
13.1862140139475	0.00153412850206172\\
13.3698374182495	0.0015629916585296\\
13.5560178532937	0.00161685803639229\\
13.7447909267754	0.00169654647107001\\
13.9361927422414	0.00180528847750947\\
14.1302599059953	0.00194947608647832\\
14.3270295340983	0.00214007646894418\\
14.5265392594678	0.00239505231789464\\
14.728827239075	0.00274276686503608\\
14.9339321612425	0.00322245027738151\\
15.1418932530435	0.00385237774975957\\
15.3527502878042	0.00444297839209127\\
15.5665435927106	0.00455801315934195\\
15.7833140565212	0.00416593865267655\\
16.003103137387	0.00324929276831349\\
16.2259528707809	0.00246738176871169\\
16.4519058775366	0.0019431222595518\\
16.6810053720006	0.00160829868732231\\
16.9132951702965	0.00140127036009091\\
17.1488196987054	0.00128217156780841\\
17.3876240021625	0.00122540960349115\\
17.629753752872	0.00121406999544559\\
17.8752552590424	0.0012370520220337\\
18.1241754737424	0.00128758707676518\\
18.3765620038817	0.00136236214569126\\
18.6324631193156	0.00146100601262418\\
18.8919277620767	0.00158588810487078\\
19.1550055557353	0.00174210052779138\\
19.4217468148902	0.00193687868382195\\
19.6922025547917	0.00217453416199906\\
19.9664245010979	0.00242473823664275\\
20.2444650997681	0.00242135062911439\\
20.5263775270925	0.000582753222022029\\
20.8122156998634	0.00416157801282833\\
21.102034285686	0.00362201065098347\\
21.3958887134342	0.00239064631082989\\
21.6938351838519	0.00161212500162831\\
21.9959306803007	0.00116319512376105\\
22.3022329796594	0.000931020157849396\\
22.6128006633728	0.000852821026279771\\
22.9276931286565	0.000879998783324273\\
23.2469705998565	0.000972755654036744\\
23.5706941399673	0.0011074004462449\\
23.8989256623105	0.00127523392110559\\
24.231727942376	0.00147798869034006\\
24.5691646298279	0.00172559452294465\\
24.9113002606779	0.00203696080411888\\
25.2582002696278	0.00244294218025645\\
25.6099310025846	0.00298543436135177\\
25.9665597293487	0.00366041728781494\\
26.3281546564802	0.0038754063329733\\
26.6947849403432	0.0068819245720859\\
27.0665207003324	0.00585140276242484\\
27.4434330322836	0.00355058602605132\\
27.8255940220713	0.00234666415298597\\
28.2130767593947	0.00160823896344083\\
28.6059553517574	0.00110537080213356\\
29.0043049386399	0.000737287617718255\\
29.4082017058706	0.000466314542897059\\
29.8177229001967	0.000324710794822693\\
30.2329468440578	0.000396885657559799\\
30.6539529505653	0.000615293025220415\\
31.0808217386906	0.000912137639888829\\
31.5136348486648	0.00129701703720953\\
31.9524750575921	0.00182063197715258\\
32.397426295282	0.00256377835086187\\
32.8485736603005	0.0035118951409922\\
33.3060034362459	0.00400050984869549\\
33.7698031082509	0.00337621810095412\\
34.2400613797143	0.00250650493714059\\
34.7168681892656	0.00185529810895633\\
35.2003147279668	0.00139495188641094\\
35.6904934567523	0.00105361677022827\\
36.1874981241128	0.000785083147762668\\
36.6914237840249	0.000565031579615531\\
37.2023668141307	0.000391879946282857\\
37.72042493417	0.000314479609796052\\
38.24569722467	0.000417078919557434\\
38.7782841458945	0.000676148383971042\\
39.3182875570577	0.00107141226697567\\
39.8658107358044	0.00161771801755823\\
40.4209583979631	0.00216365089611233\\
40.9838367175726	0.0022296444889984\\
41.5545533471887	0.00185371541580636\\
42.1332174384729	0.00144988792246589\\
42.7199396630678	0.00113161223010731\\
43.314832233764	0.000883624267882521\\
43.9180089259609	0.000680061060693869\\
44.5295850994265	0.000502303273169357\\
45.149677720361	0.000340288158133415\\
45.7784053837662	0.000208632495065229\\
46.4158883361278	0.00022801912408275\\
47.0622484984128	0.000448411253992627\\
47.7176094893874	0.000785671665030451\\
48.3820966492596	0.00115852536382754\\
49.0558370636505	0.00133490932447239\\
49.7389595879007	0.00122860265271774\\
50.4315948717136	0.00102603787388789\\
51.1338753841432	0.000834692823427852\\
51.8459354389291	0.000669967238813163\\
52.5679112201842	0.000523911642051525\\
53.2999408084409	0.000385831366361403\\
54.0421642070592	0.000245465851339382\\
54.7947233690028	9.97191259722691e-05\\
55.5577622239888	0.000135441511528254\\
56.3314267060135	0.000366830861581194\\
57.1158647812643	0.000627713590283665\\
57.9112264764176	0.000798302438601951\\
58.7176639073326	0.000804695273516892\\
59.5353313081437	0.00071829548648735\\
60.3643850607586	0.000610035852619509\\
61.204983724767	0.000502703113973741\\
62.057288067765	0.000397725303515797\\
62.9214610961035	0.000290001672081387\\
63.7976680860628	0.000172025877363921\\
64.6860766154632	4.43984398344217e-05\\
65.5868565957144	0.000147403542938962\\
66.5001803043112	0.000334152098970982\\
67.4262224177835	0.000483785809863798\\
68.3651600451024	0.000539053647508432\\
69.317172761554	0.00051705535255279\\
70.2824426430835	0.000460270366201839\\
71.2611543011175	0.000391207784890267\\
72.2534949178722	0.000316288403926184\\
73.2596542821523	0.000235606031310129\\
74.2798248256491	0.000151375846105775\\
75.3142016597438	0.000103433623557597\\
76.3629826128224	0.000178164774451778\\
77.4263682681128	0.000291112376445379\\
78.5045620020451	0.000365282832534513\\
79.5977700231498	0.000383064708465753\\
80.7062014114951	0.000362341073529574\\
81.8300681586739	0.00032208327641842\\
82.9695852083491	0.000271946495736069\\
84.1249704973612	0.000216595790243531\\
85.2964449974102	0.000164186243017741\\
86.4842327573173	0.00014245201004515\\
87.6885609458743	0.000180543497172264\\
88.9096598952917	0.000241953612165146\\
90.1477631452492	0.000282390754226094\\
91.4031074875622	0.000291074263865666\\
92.6759330114688	0.000276368177160801\\
93.9664831495469	0.00024814888051928\\
95.275004724273	0.000213353353713128\\
96.6017479952265	0.000179373036485062\\
97.9469667069539	0.000159878783897318\\
99.310918137498	0.000169742616075843\\
100.693863147603	0.000199964345423549\\
102.096066230605	0.000225756675599397\\
103.517795563018	0.00023462028146489\\
104.959323055823	0.00022769113501954\\
106.420924406472	0.000210542489136288\\
107.902879151618	0.000189072106488855\\
109.405470720574	0.000170314292471431\\
110.928986489522	0.00016295833914553\\
112.473717836475	0.00017079618321236\\
114.039960197003	0.000185684432198992\\
115.628013120738	0.000196027543073405\\
117.23818032866	0.000196883289832049\\
118.87076977119	0.000189455250022004\\
120.526093687084	0.000177483390724992\\
122.204468663149	0.000165730420666928\\
123.906215694792	0.000159246530649413\\
125.631660247412	0.000160563720780113\\
127.381132318648	0.000166696274035541\\
129.154966501488	0.000171771080696786\\
130.953502048267	0.000172171525868128\\
132.777082935543	0.000167843177082574\\
134.626057929891	0.000160933147856959\\
136.500780654601	0.000154472150063843\\
138.401609657313	0.000151127590826131\\
140.328908478587	0.000151527602714753\\
142.283045721435	0.000153676039703671\\
144.264395121816	0.000154788423396855\\
146.273335620113	0.000153432286548137\\
148.31025143361	0.000149966707279108\\
150.375532129974	0.000145855742100644\\
152.469572701757	0.000142730474619935\\
154.592773641948	0.000141416093288968\\
156.74554102056	0.000141403410225292\\
158.928286562298	0.000141386441302326\\
161.141427725302	0.00014036870021165\\
163.385387780986	0.000138252875228406\\
165.660595894992	0.000135673503021215\\
167.967487209265	0.000133453526047065\\
170.306502925284	0.000132036531896632\\
172.678090388436	0.000131227252443903\\
175.082703173572	0.000130446616871831\\
177.520801171764	0.000129241743881672\\
179.992850678248	0.000127579414235777\\
182.499324481615	0.000125767155215223\\
185.04070195423	0.000124161761837105\\
187.617469143912	0.000122900884704217\\
190.230118866895	0.000121844231958236\\
192.879150802078	0.00012074259294647\\
195.565071586595	0.000119455148309331\\
198.288394912707	0.000118028962715668\\
201.04964162605	0.000116615786695077\\
203.849339825246	0.000115329608080059\\
206.688024962908	0.000114166265335297\\
209.566239948044	0.000113036090680177\\
212.484535249888	0.000111858263270099\\
215.443469003188	0.000110623537425758\\
218.443607114943	0.000109381947133326\\
221.485523372636	0.000108185491340098\\
224.569799553978	0.000107044451485219\\
227.697025538168	0.000105930351785785\\
230.867799418717	0.000104811018489103\\
234.082727617829	0.00010367887425912\\
237.342425002387	0.000102549898844419\\
240.647515001543	0.000101442563809504\\
243.998629725955	0.000100360858300912\\
247.396410088681	9.9295167093794e-05\\
250.841505927754	9.82349682156001e-05\\
254.334576130465	9.71783713516007e-05\\
257.87628875938	9.61308436192075e-05\\
261.467321180109	9.50976801338768e-05\\
265.108360190854	9.40791072849116e-05\\
268.800102153761	9.30716904395961e-05\\
272.543253128103	9.20726655537062e-05\\
276.338529005317	9.10821531412246e-05\\
280.18665564592	9.01018851837715e-05\\
284.08836901833	8.91328612705721e-05\\
288.04441533963	8.81745523134307e-05\\
292.055551218275	8.72258667482994e-05\\
296.122543798804	8.62863030654242e-05\\
300.246170908555	8.53560948661218e-05\\
304.42722120643	8.44355829946108e-05\\
308.666494333727	8.35247288435759e-05\\
312.964801067075	8.26231981712034e-05\\
317.322963473498	8.17307081081542e-05\\
321.741815067637	8.08471835130433e-05\\
326.222200971167	7.99726413520133e-05\\
330.764978074424	7.91070320196221e-05\\
335.371015200293	7.82502177468375e-05\\
340.041193270371	7.74020524711816e-05\\
344.776405473446	7.65624371756713e-05\\
349.577557436327	7.57313037874088e-05\\
354.445567397044	7.4908575772108e-05\\
359.381366380463	7.40941570987895e-05\\
364.385898376355	7.32879483454992e-05\\
369.46012051993	7.24898604049733e-05\\
374.605003274899	7.1699812303419e-05\\
379.821530619074	7.0917722860722e-05\\
385.110700232557	7.0143508026229e-05\\
390.473523688556	6.93770839810956e-05\\
395.911026646846	6.86183697941006e-05\\
401.424249049932	6.78672869313308e-05\\
407.014245321944	6.71237576876459e-05\\
412.682084570295	6.63877047599871e-05\\
418.428850790158	6.56590518162083e-05\\
424.255643071778	6.49377238696575e-05\\
430.163575810679	6.42236471305982e-05\\
436.153778920801	6.35167487286744e-05\\
442.22739805059	6.28169566675003e-05\\
448.385594802119	6.21241998929423e-05\\
454.62954695324	6.14384083200268e-05\\
460.960448682843	6.07595127739867e-05\\
467.379510799246	6.00874449408339e-05\\
473.887960971765	5.94221373507744e-05\\
480.487043965513	5.87635233668841e-05\\
487.178021879463	5.81115371722618e-05\\
493.962174387832	5.74661137449836e-05\\
500.840798984821	5.68271888358453e-05\\
507.815211232767	5.61946989571895e-05\\
514.88674501375	5.55685813606911e-05\\
522.056752784698	5.49487740307564e-05\\
529.326605836056	5.43352156617002e-05\\
536.697694554048	5.37278456475967e-05\\
544.171428686589	5.31266040679943e-05\\
551.749237612913	5.25314316752139e-05\\
559.432570616938	5.19422698832127e-05\\
567.222897164455	5.13590607538865e-05\\
575.121707184161	5.07817469904688e-05\\
583.130511352622	5.02102719202892e-05\\
591.250841383188	4.96445794941868e-05\\
599.484250318941	4.90846142679638e-05\\
607.832312829724	4.8530321398581e-05\\
616.296625513294	4.7981646635912e-05\\
624.878807200689	4.74385363111751e-05\\
633.580499265825	4.69009373346025e-05\\
642.403365939419	4.63687971813009e-05\\
651.349094627281	4.58420638915824e-05\\
660.419396233031	4.53206860568403e-05\\
669.616005485321	4.4804612821155e-05\\
678.940681269611	4.42937938664879e-05\\
688.39520696455	4.37881794137822e-05\\
697.981390783067	4.32877202145652e-05\\
707.701066118189	4.27923675428402e-05\\
717.556091893692	4.23020731954841e-05\\
727.548352919623	4.18167894827475e-05\\
737.679760252773	4.13364692226453e-05\\
747.952251562183	4.0861065740278e-05\\
758.367791499719	4.03905328577915e-05\\
768.928372075831	3.99248248937571e-05\\
779.636013040524	3.946389665654e-05\\
790.492762269642	3.90077034380742e-05\\
801.500696156541	3.855620101396e-05\\
812.661920009195	3.81093456327352e-05\\
823.978568452851	3.7667094016013e-05\\
835.452805838287	3.7229403352809e-05\\
847.08682665574	3.6796231290277e-05\\
858.882855954626	3.63675359375844e-05\\
870.843149769072	3.59432758536178e-05\\
882.969995549408	3.55234100455494e-05\\
895.26571259964	3.51078979623658e-05\\
907.732652521022	3.46966994915641e-05\\
920.373199661823	3.4289774954333e-05\\
933.189771573324	3.38870850976546e-05\\
946.184819472199	3.34885910924097e-05\\
959.360828709315	3.30942545243276e-05\\
972.720319245054	3.27040373943344e-05\\
986.265846131283	3.23179021059798e-05\\
1000	3.19358114661659e-05\\
};
\addlegendentry{Phase 2 ($n_\text{red} = 30$)}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_IRKA/Beam1D_rs25_Lin_LinBODEErrCompStagesP1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.632in,
at={(1.011in,0.764in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative Error Plot p=0.05},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0.001	0.000240987198002435\\
0.00101392540755882	0.0002408324935881\\
0.00102804473209331	0.000240675951029223\\
0.0010423606739764	0.000240517403274037\\
0.0010568759711848	0.000240356836950761\\
0.00107159339982267	0.000240194226949823\\
0.00108651577465254	0.000240029543454386\\
0.00110164594963366	0.000239862651621187\\
0.00111698681846782	0.000239694838974556\\
0.00113254131515281	0.00023952329687587\\
0.00114831241454351	0.00023935061936333\\
0.00116430313292088	0.000239175252050743\\
0.00118051652856881	0.000238997834049853\\
0.00119695570235904	0.000238818436183382\\
0.00121362379834424	0.000238635505135745\\
0.00123052400435926	0.000238451970873665\\
0.00124765955263087	0.0002382656763304\\
0.0012650337203959	0.000238076921982025\\
0.00128264983052806	0.000237885975707795\\
0.00130051125217341	0.000237693052042879\\
0.00131862140139475	0.000237497095488487\\
0.00133698374182495	0.000237299014770246\\
0.00135560178532937	0.000237098511191944\\
0.00137447909267754	0.000236895533523548\\
0.00139361927422414	0.000236690522109974\\
0.00141302599059953	0.000236482497916101\\
0.00143270295340983	0.000236272124908096\\
0.00145265392594678	0.000236059258736478\\
0.0014728827239075	0.00023584386419126\\
0.00149339321612425	0.000235625894935601\\
0.00151418932530435	0.000235405281611379\\
0.00153527502878042	0.000235182195154623\\
0.00155665435927106	0.000234956030607481\\
0.00157833140565212	0.000234727353763598\\
0.0016003103137387	0.000234496445066375\\
0.00162259528707809	0.000234262610520029\\
0.00164519058775366	0.000234026246965125\\
0.00166810053720006	0.000233786996028377\\
0.00169132951702965	0.000233544812782725\\
0.00171488196987054	0.000233299998430032\\
0.00173876240021625	0.000233052253983844\\
0.00176297537528721	0.000232801832357324\\
0.00178752552590424	0.000232549359925543\\
0.00181241754737424	0.000232292785904747\\
0.00183765620038817	0.00023203358745568\\
0.00186324631193156	0.000231771925624983\\
0.00188919277620767	0.000231507159573003\\
0.00191550055557353	0.000231239215809236\\
0.00194217468148903	0.000230969036551258\\
0.00196922025547917	0.000230696098942241\\
0.00199664245010979	0.000230418763363035\\
0.0020244465099768	0.000230139731978056\\
0.00205263775270925	0.000229856513600843\\
0.00208122156998634	0.000229569713071081\\
0.0021102034285686	0.000229282120099518\\
0.00213958887134342	0.00022899063644341\\
0.00216938351838518	0.000228696095152849\\
0.00219959306803007	0.000228398455848738\\
0.00223022329796594	0.000228097760566119\\
0.00226128006633728	0.00022779394632427\\
0.00229276931286565	0.000227486890415507\\
0.00232469705998565	0.00022717699319876\\
0.00235706941399673	0.000226864401262676\\
0.00238989256623105	0.000226548213106562\\
0.0024231727942376	0.000226228816734517\\
0.00245691646298279	0.000225906632077894\\
0.00249113002606779	0.000225581434016533\\
0.00252582002696278	0.000225253715447504\\
0.00256099310025846	0.000224922303591607\\
0.00259665597293487	0.000224587272991763\\
0.00263281546564802	0.00022424977288657\\
0.00266947849403432	0.000223909045646835\\
0.00270665207003324	0.000223565292585059\\
0.00274434330322837	0.000223218638678802\\
0.00278255940220713	0.000222868938180443\\
0.00282130767593947	0.000222516403475458\\
0.00286059553517574	0.000222161058803596\\
0.00290043049386399	0.000221802439508997\\
0.00294082017058706	0.000221441800766149\\
0.00298177229001967	0.00022107718701823\\
0.00302329468440578	0.000220710309565871\\
0.00306539529505653	0.000220340479235921\\
0.00310808217386906	0.000219967683501425\\
0.00315136348486648	0.000219592860618496\\
0.00319524750575921	0.000219215161692672\\
0.0032397426295282	0.000218834201378301\\
0.00328485736603004	0.000218451158390377\\
0.00333060034362459	0.000218065607747073\\
0.00337698031082509	0.000217677843954125\\
0.00342400613797143	0.000217287114834909\\
0.00347168681892656	0.000216894469334508\\
0.00352003147279668	0.000216499449791773\\
0.00356904934567523	0.000216102269766034\\
0.00361874981241128	0.000215703046163282\\
0.00366914237840249	0.000215301835165204\\
0.00372023668141307	0.00021489868179077\\
0.003772042493417	0.000214493637863903\\
0.003824569722467	0.00021408755274892\\
0.00387782841458946	0.000213679295539065\\
0.00393182875570577	0.000213269734121864\\
0.00398658107358044	0.000212858812919676\\
0.00404209583979631	0.00021244656579806\\
0.00409838367175726	0.000212033393139443\\
0.00415545533471888	0.000211619190391698\\
0.00421332174384729	0.000211204562303289\\
0.00427199396630678	0.000210788814698349\\
0.0043314832233764	0.000210372855908387\\
0.00439180089259609	0.000209958703999957\\
0.00445295850994266	0.000209540033298572\\
0.0045149677720361	0.000209123538147006\\
0.00457784053837662	0.000208707625746562\\
0.00464158883361278	0.000208292124072668\\
0.00470622484984128	0.000207877346322645\\
0.00477176094893875	0.000207463451844367\\
0.00483820966492596	0.00020705078395669\\
0.00490558370636505	0.00020663971487337\\
0.00497389595879006	0.000206230088676352\\
0.00504315948717136	0.000205822580433623\\
0.00511338753841433	0.000205417261214085\\
0.00518459354389291	0.000205014493110786\\
0.00525679112201842	0.000204614600063392\\
0.00532999408084409	0.000204217977718689\\
0.00540421642070592	0.000203824244503319\\
0.00547947233690029	0.000203434820246918\\
0.00555577622239888	0.000203049609895059\\
0.00563314267060135	0.000202668886757192\\
0.00571158647812644	0.000202293048959058\\
0.00579112264764176	0.000201922610363833\\
0.00587176639073326	0.000201557917634128\\
0.00595353313081437	0.000201199401751174\\
0.00603643850607586	0.000200847514284978\\
0.0061204983724767	0.000200502744854369\\
0.0062057288067765	0.000200165852661745\\
0.00629214610961034	0.000199836269309669\\
0.00637976680860628	0.000199515153420338\\
0.00646860766154633	0.000199203105824927\\
0.00655868565957144	0.000198901119126439\\
0.00665001803043112	0.000198609162954616\\
0.00674262224177834	0.000198327888765043\\
0.00683651600451024	0.00019805790060399\\
0.00693171727615541	0.000197799764347703\\
0.00702824426430835	0.000197554083345675\\
0.00712611543011175	0.000197321697682067\\
0.00722534949178721	0.000197103280822059\\
0.00732596542821523	0.000196898943283128\\
0.00742798248256492	0.000196709845093902\\
0.00753142016597438	0.000196536658015569\\
0.00763629826128224	0.000196379320027015\\
0.00774263682681127	0.00019623982941913\\
0.00785045620020451	0.000196118394827618\\
0.00795977700231499	0.000196015732541795\\
0.00807062014114951	0.000195932457710128\\
0.00818300681586739	0.00019586938374279\\
0.00829695852083491	0.000195827850875528\\
0.00841249704973612	0.000195807947941354\\
0.00852964449974103	0.000195810732187417\\
0.00864842327573173	0.000195837076884884\\
0.00876885609458743	0.000195887587242181\\
0.00889096598952916	0.000195963468023111\\
0.00901477631452492	0.000196065472985581\\
0.00914031074875623	0.000196194181655628\\
0.00926759330114688	0.000196350902825568\\
0.00939664831495469	0.000196536240531657\\
0.00952750047242729	0.000196749829362834\\
0.00966017479952265	0.000196996689926212\\
0.0097946966706954	0.000197272835704814\\
0.0099310918137498	0.000197581126570187\\
0.0100693863147603	0.000197922449895044\\
0.0102096066230605	0.000198297663476392\\
0.0103517795563018	0.000198707093572874\\
0.0104959323055823	0.000199152023955962\\
0.0106420924406472	0.000199633722083823\\
0.0107902879151618	0.000200151753243191\\
0.0109405470720574	0.000200707832593647\\
0.0110928986489522	0.00020130262254138\\
0.0112473717836475	0.000201936644608292\\
0.0114039960197003	0.00020261058118211\\
0.0115628013120738	0.000203325295133004\\
0.011723818032866	0.000204081479830207\\
0.011887076977119	0.000204879685513681\\
0.0120526093687084	0.000205720535244634\\
0.0122204468663149	0.000206604450020032\\
0.0123906215694792	0.000207532250464215\\
0.0125631660247412	0.000208504220076834\\
0.0127381132318648	0.000209521110393654\\
0.0129154966501488	0.000210583228979855\\
0.0130953502048267	0.000211690629849231\\
0.0132777082935543	0.000212844157127852\\
0.0134626057929891	0.000214043876912293\\
0.0136500780654601	0.000215290448195022\\
0.0138401609657313	0.000216583653321943\\
0.0140328908478587	0.000217923809415888\\
0.0142283045721435	0.000219310973219668\\
0.0144264395121816	0.000220745853646066\\
0.0146273335620113	0.000222227443369378\\
0.014831025143361	0.000223756241213278\\
0.0150375532129974	0.000225332192435604\\
0.0152469572701757	0.000226955277687942\\
0.0154592773641948	0.000228625312997885\\
0.015674554102056	0.000230342110104908\\
0.0158928286562298	0.000232105387090811\\
0.0161141427725302	0.000233914858641311\\
0.0163385387780986	0.000235770186043124\\
0.0165660595894991	0.000237670990653851\\
0.0167967487209265	0.000239616777425731\\
0.0170306502925284	0.000241607058850539\\
0.0172678090388436	0.00024364136631643\\
0.0175082703173572	0.000245719084325009\\
0.0177520801171764	0.000247839567460182\\
0.0179992850678248	0.000250003714720504\\
0.0182499324481615	0.000252206208696028\\
0.018504070195423	0.000254450688220703\\
0.0187617469143912	0.000256734976986996\\
0.0190230118866894	0.000259058454572832\\
0.0192879150802078	0.000261420078126843\\
0.0195565071586595	0.000263818620294473\\
0.0198288394912707	0.000266253401529985\\
0.020104964162605	0.000268723347769951\\
0.0203849339825246	0.00027122742788003\\
0.0206688024962908	0.000273764402580645\\
0.0209566239948043	0.00027633389569084\\
0.0212484535249888	0.000278933546160667\\
0.0215443469003188	0.000281562970789459\\
0.0218443607114943	0.000284220788168021\\
0.0221485523372636	0.000286905934230992\\
0.0224569799553977	0.000289616920547662\\
0.0227697025538168	0.000292352437899546\\
0.0230867799418717	0.00029511116472918\\
0.0234082727617829	0.000297891651270349\\
0.0237342425002387	0.000300692879454804\\
0.0240647515001542	0.000303513082152982\\
0.0243998629725955	0.000306350930551436\\
0.0247396410088681	0.000309204981191658\\
0.0250841505927754	0.000312073781830777\\
0.0254334576130465	0.000314955863919847\\
0.025787628875938	0.000317849775611665\\
0.0261467321180109	0.000320753958925382\\
0.0265108360190854	0.000323666759374187\\
0.0268800102153761	0.000326587739032964\\
0.0272543253128103	0.000329512359650046\\
0.0276338529005317	0.000332441747191993\\
0.028018665564592	0.000335373737818149\\
0.028408836901833	0.000338306536622568\\
0.028804441533963	0.000341238565252445\\
0.0292055551218275	0.000344168219051244\\
0.0296122543798803	0.000347093883852736\\
0.0300246170908555	0.000350013942082016\\
0.030442722120643	0.000352926773595925\\
0.0308666494333727	0.000355830755904053\\
0.0312964801067075	0.000358724265888437\\
0.0317322963473498	0.000361605682448712\\
0.0321741815067637	0.000364473389189096\\
0.0326222200971167	0.000367325787124695\\
0.0330764978074424	0.000370161284748343\\
0.0335371015200293	0.000372978080026982\\
0.0340041193270371	0.000375774570167612\\
0.0344776405473446	0.00037854932261674\\
0.0349577557436328	0.000381300715916901\\
0.0354445567397043	0.000384027134516477\\
0.0359381366380463	0.000386726987653194\\
0.0364385898376354	0.000389398693191625\\
0.036946012051993	0.000392040682389197\\
0.0374605003274899	0.000394651392176145\\
0.0379821530619073	0.000397229272898604\\
0.0385110700232557	0.000399772781985725\\
0.0390473523688556	0.000402280389460198\\
0.0395911026646846	0.000404750557213597\\
0.0401424249049932	0.000407181774257693\\
0.0407014245321944	0.00040957256321627\\
0.0412682084570295	0.000411921420995748\\
0.0418428850790158	0.000414226861196987\\
0.0424255643071778	0.000416487412669086\\
0.0430163575810679	0.000418701587968463\\
0.04361537789208	0.000420867983440156\\
0.044222739805059	0.000422985117849053\\
0.0448385594802119	0.000425051560291637\\
0.045462954695324	0.000427065881763458\\
0.0460960448682843	0.000429026665449137\\
0.0467379510799246	0.000430932509242961\\
0.0473887960971765	0.00043278217252574\\
0.0480487043965513	0.00043457333003994\\
0.0487178021879463	0.000436305896997621\\
0.0493962174387832	0.000437977805189927\\
0.0500840798984821	0.000439587715428187\\
0.0507815211232767	0.000441134241077079\\
0.051488674501375	0.00044261598362549\\
0.0522056752784698	0.00044403154715163\\
0.0529326605836056	0.000445379527375617\\
0.0536697694554048	0.000446658515515638\\
0.0544171428686589	0.000447867098756567\\
0.0551749237612913	0.000449003856877805\\
0.0559432570616938	0.000450067359745395\\
0.0567222897164454	0.000451056166432608\\
0.0575121707184161	0.000451968826880601\\
0.0583130511352622	0.000452803872888048\\
0.0591250841383188	0.000453559822675999\\
0.0599484250318941	0.000454235181892709\\
0.0607832312829723	0.000454828427498564\\
0.0616296625513294	0.000455338025687617\\
0.0624878807200689	0.00045576241267422\\
0.0633580499265825	0.000456100005877978\\
0.0642403365939419	0.000456349191383821\\
0.065134909462728	0.000456508328765801\\
0.0660419396233031	0.0004565757474381\\
0.0669616005485322	0.000456549744218819\\
0.0678940681269611	0.000456428582184532\\
0.068839520696455	0.000456210485304517\\
0.0697981390783066	0.000455893640121818\\
0.0707701066118189	0.000455476194886026\\
0.0717556091893692	0.000454956250035778\\
0.0727548352919623	0.00045433186470366\\
0.0737679760252773	0.000453601049893691\\
0.0747952251562182	0.000452761767320906\\
0.0758367791499719	0.000451811928032865\\
0.0768928372075831	0.000450749387146492\\
0.0779636013040523	0.000449571947724915\\
0.0790492762269642	0.000448277353298226\\
0.080150069615654	0.000446863288565399\\
0.0812661920009195	0.000445327375637048\\
0.0823978568452852	0.000443667175972293\\
0.0835452805838287	0.000441880184995968\\
0.0847086826655741	0.000439963831170499\\
0.0858882855954625	0.000437915475727423\\
0.0870843149769072	0.000435732409466588\\
0.0882969995549409	0.000433411854143232\\
0.089526571259964	0.000430950962161468\\
0.0907732652521023	0.000428346810963859\\
0.0920373199661822	0.000425596407600595\\
0.0933189771573324	0.000422696687500204\\
0.09461848194722	0.000419644517234383\\
0.0959360828709314	0.000416436692434222\\
0.0972720319245054	0.000413069939806364\\
0.0986265846131282	0.0004095409241836\\
0.1	0.000405846250946087\\
0.101392540755882	0.000401982465004085\\
0.102804473209331	0.000397946068759127\\
0.10423606739764	0.000393733517043172\\
0.10568759711848	0.000389341239516862\\
0.107159339982267	0.000384765645317472\\
0.108651577465254	0.000380003141464207\\
0.110164594963366	0.000375050150437033\\
0.111698681846782	0.000369903134443534\\
0.113254131515281	0.000364558624305351\\
0.114831241454351	0.000359013251669125\\
0.116430313292088	0.000353263791012889\\
0.118051652856881	0.000347307213425447\\
0.119695570235904	0.000341140742323177\\
0.121362379834424	0.000334761938514869\\
0.123052400435926	0.000328168787643688\\
0.124765955263087	0.000321359809442602\\
0.12650337203959	0.000314334213004389\\
0.128264983052806	0.000307092052344276\\
0.130051125217341	0.000299634458234815\\
0.131862140139475	0.000291963894952818\\
0.133698374182495	0.000284084502686693\\
0.135560178532937	0.000276002516237527\\
0.137447909267754	0.000267726792701548\\
0.139361927422414	0.000259269488251549\\
0.141302599059953	0.000250646907271977\\
0.143270295340983	0.000241880579315911\\
0.145265392594678	0.000232998655818624\\
0.14728827239075	0.000224037653780016\\
0.149339321612425	0.000215044696809026\\
0.151418932530435	0.000206080319135929\\
0.153527502878042	0.000197221947388739\\
0.155665435927106	0.000188568102801659\\
0.157833140565212	0.000180243236696093\\
0.16003103137387	0.0001724028535238\\
0.162259528707809	0.000165238073653036\\
0.164519058775366	0.000158978027484556\\
0.166810053720006	0.000153887556312871\\
0.169132951702965	0.000150257046394057\\
0.171488196987054	0.000148381916593654\\
0.173876240021625	0.000148532388304254\\
0.176297537528721	0.000150919547018838\\
0.178752552590424	0.000155668443219179\\
0.181241754737424	0.000162808425740088\\
0.183765620038817	0.000172283749720429\\
0.186324631193156	0.000183978525067006\\
0.188919277620767	0.00019774570928126\\
0.191550055557353	0.000213431736635066\\
0.194217468148903	0.000230893127930406\\
0.196922025547917	0.000250005370764591\\
0.199664245010979	0.00027066613537361\\
0.20244465099768	0.000292795076310626\\
0.205263775270925	0.000316331924756088\\
0.208122156998634	0.000341233950730205\\
0.211020342856859	0.000367473389519007\\
0.213958887134342	0.000395035107391058\\
0.216938351838518	0.000423914603880723\\
0.219959306803007	0.000454116371321238\\
0.223022329796594	0.000485652554350826\\
0.226128006633728	0.000518541885384845\\
0.229276931286565	0.00055280885027204\\
0.232469705998565	0.000588483015592399\\
0.235706941399673	0.00062559851140124\\
0.238989256623105	0.00066419362779227\\
0.24231727942376	0.000704310490472076\\
0.245691646298279	0.000745994817378079\\
0.249113002606779	0.000789295725820845\\
0.252582002696278	0.000834265580138126\\
0.256099310025846	0.000880959871440077\\
0.259665597293487	0.000929437131038896\\
0.263281546564802	0.000979758842140259\\
0.266947849403432	0.00103198937797167\\
0.270665207003324	0.00108619594418186\\
0.274434330322837	0.00114244850928595\\
0.278255940220713	0.00120081974490651\\
0.282130767593947	0.00126138495795704\\
0.286059553517574	0.00132422199652471\\
0.290043049386399	0.00138941115570636\\
0.294082017058706	0.00145703504649168\\
0.298177229001967	0.00152717845896779\\
0.302329468440578	0.00159992816530268\\
0.306539529505653	0.00167537271839323\\
0.310808217386906	0.00175360218313207\\
0.315136348486648	0.00183470782612253\\
0.319524750575921	0.00191878175883526\\
0.32397426295282	0.00200591650234444\\
0.328485736603004	0.00209620449789012\\
0.333060034362459	0.00218973752028435\\
0.337698031082509	0.00228660602515661\\
0.342400613797143	0.00238689838092388\\
0.347168681892656	0.00249070000915184\\
0.352003147279668	0.00259809240755282\\
0.356904934567523	0.00270915204947746\\
0.361874981241128	0.00282394915830037\\
0.366914237840249	0.00294254634009795\\
0.372023668141307	0.00306499708569918\\
0.3772042493417	0.00319134412033844\\
0.3824569722467	0.00332161761974551\\
0.387782841458946	0.00345583328570787\\
0.393182875570577	0.00359399029395935\\
0.398658107358044	0.00373606914031516\\
0.404209583979631	0.00388202939376849\\
0.409838367175726	0.00403180739992088\\
0.415545533471887	0.00418531398343367\\
0.421332174384729	0.00434243219194774\\
0.427199396630678	0.0045030151633627\\
0.43314832233764	0.00466688419752485\\
0.439180089259609	0.0048338271286148\\
0.445295850994266	0.00500359711937321\\
0.45149677720361	0.00517591200258287\\
0.457784053837662	0.00535045430983064\\
0.464158883361278	0.00552687215612956\\
0.470622484984128	0.00570478112797987\\
0.477176094893875	0.00588376733244116\\
0.483820966492596	0.00606339178204766\\
0.490558370636505	0.00624319623501327\\
0.497389595879006	0.00642271062215149\\
0.504315948717136	0.00660146212852456\\
0.511338753841433	0.00677898597515909\\
0.518459354389291	0.00695483785484963\\
0.525679112201842	0.00712860794120384\\
0.532999408084409	0.00729993627273375\\
0.540421642070592	0.00746852926054898\\
0.547947233690029	0.0076341769286061\\
0.555577622239888	0.007796770424935\\
0.563314267060136	0.00795631924592276\\
0.571158647812643	0.00811296746856981\\
0.579112264764176	0.00826700826386335\\
0.587176639073326	0.00841889579606036\\
0.595353313081437	0.00856925364732866\\
0.603643850607587	0.00871887876445735\\
0.61204983724767	0.00886874001853985\\
0.62057288067765	0.00901997049156963\\
0.629214610961034	0.00917385271658371\\
0.637976680860628	0.00933179638857741\\
0.646860766154633	0.00949530834280888\\
0.655868565957143	0.00966595508971371\\
0.665001803043112	0.00984531871620557\\
0.674262224177834	0.0100349475820637\\
0.683651600451024	0.0102363038608265\\
0.693171727615541	0.0104507104790388\\
0.702824426430835	0.0106793003969367\\
0.712611543011175	0.0109229712851567\\
0.722534949178721	0.0111823484549362\\
0.732596542821523	0.0114577584368816\\
0.742798248256492	0.011749214864557\\
0.753142016597438	0.0120564174278944\\
0.763629826128224	0.012378763730475\\
0.774263682681127	0.012715373062955\\
0.785045620020451	0.013065120461486\\
0.795977700231499	0.0134266790064204\\
0.807062014114951	0.0137985681810322\\
0.818300681586739	0.0141792061553393\\
0.829695852083491	0.0145669640478356\\
0.841249704973612	0.0149602204580394\\
0.852964449974102	0.0153574148089379\\
0.864842327573173	0.0157570982377182\\
0.876885609458743	0.016157980929458\\
0.889096598952916	0.0165589749819284\\
0.901477631452492	0.01695923201225\\
0.914031074875623	0.0173581749873293\\
0.926759330114688	0.0177555240055373\\
0.939664831495469	0.0181513160784414\\
0.952750047242729	0.0185459192709748\\
0.966017479952265	0.0189400418824339\\
0.97946966706954	0.0193347375266017\\
0.99310918137498	0.0197314071912883\\
1.00693863147603	0.0201317993586489\\
1.02096066230605	0.0205380092970927\\
1.03517795563018	0.0209524785120058\\
1.04959323055823	0.0213779952246932\\
1.06420924406472	0.0218176965777974\\
1.07902879151618	0.0222750730822038\\
1.09405470720574	0.0227539756680704\\
1.10928986489522	0.0232586255254613\\
1.12473717836475	0.0237936268232999\\
1.14039960197003	0.0243639822659083\\
1.15628013120738	0.0249751114083644\\
1.1723818032866	0.0256328715861379\\
1.1887076977119	0.0263435813116796\\
1.20526093687084	0.0271140459598594\\
1.22204468663149	0.0279515855777547\\
1.23906215694792	0.0288640645577779\\
1.25631660247412	0.0298599228661232\\
1.27381132318648	0.0309482082595275\\
1.29154966501488	0.0321386086076118\\
1.30953502048267	0.0334414828576277\\
1.32777082935543	0.0348678883287949\\
1.34626057929891	0.0364296007904142\\
1.36500780654601	0.0381391220624983\\
1.38401609657313	0.0400096674872034\\
1.40328908478587	0.0420551224811531\\
1.42283045721435	0.0442899531991894\\
1.44264395121816	0.0467290510114581\\
1.46273335620113	0.0493874838087061\\
1.4831025143361	0.0522801190595332\\
1.50375532129974	0.0554210743140852\\
1.52469572701757	0.0588229411348325\\
1.54592773641948	0.0624957200091607\\
1.5674554102056	0.0664453997165886\\
1.58928286562298	0.0706721203045891\\
1.61141427725302	0.0751678825022294\\
1.63385387780986	0.0799138192187611\\
1.65660595894991	0.0848771395507641\\
1.67967487209265	0.0900080022814778\\
1.70306502925284	0.0952367718304462\\
1.72678090388436	0.100472326528767\\
1.75082703173573	0.105602257347841\\
1.77520801171763	0.110495801360757\\
1.79992850678248	0.115010068914059\\
1.82499324481615	0.118999474563122\\
1.8504070195423	0.122327353889382\\
1.87617469143912	0.124877839053386\\
1.90230118866894	0.126565609649336\\
1.92879150802078	0.127341473017669\\
1.95565071586595	0.127192858175272\\
1.98288394912707	0.126139827868899\\
2.0104964162605	0.124228542878959\\
2.03849339825246	0.12152482823874\\
2.06688024962908	0.118110503739705\\
2.09566239948043	0.11408458073714\\
2.12484535249888	0.109570325597092\\
2.15443469003188	0.104727187974026\\
2.18443607114943	0.0997629804392531\\
2.21485523372636	0.0949363384296144\\
2.24569799553977	0.0905351641375149\\
2.27697025538168	0.0868213453634418\\
2.30867799418717	0.0839535610541469\\
2.34082727617829	0.0819291323676204\\
2.37342425002387	0.0805886948925729\\
2.40647515001542	0.0796856284192558\\
2.43998629725955	0.0789751527994643\\
2.47396410088681	0.0782754359077378\\
2.50841505927754	0.0774860666656772\\
2.54334576130465	0.0765768890642738\\
2.5787628875938	0.075565982740399\\
2.61467321180109	0.074498893435052\\
2.65108360190854	0.0734335686629244\\
2.68800102153761	0.0724310565028403\\
2.72543253128103	0.0715504739837815\\
2.76338529005317	0.0708466536965234\\
2.8018665564592	0.0703692653504216\\
2.8408836901833	0.0701626404440277\\
2.8804441533963	0.0702658633165816\\
2.92055551218275	0.070712915401925\\
2.96122543798803	0.0715327914500301\\
3.00246170908555	0.0727495693213203\\
3.0442722120643	0.0743824270060296\\
3.08666494333727	0.0764455775409513\\
3.12964801067075	0.0789480496374762\\
3.17322963473498	0.081893193379353\\
3.21741815067637	0.0852777481212045\\
3.26222200971167	0.0890902822883133\\
3.30764978074424	0.0933088092082193\\
3.35371015200293	0.0978974092624929\\
3.40041193270371	0.102801764128313\\
3.44776405473446	0.10794366240561\\
3.49577557436328	0.113214803369277\\
3.54445567397044	0.118470634305406\\
3.59381366380463	0.123525488557763\\
3.64385898376354	0.128150825314318\\
3.6946012051993	0.132078630288321\\
3.74605003274899	0.135011597997358\\
3.79821530619074	0.136640198887186\\
3.85110700232557	0.136664173087856\\
3.90473523688556	0.134813225294873\\
3.95911026646846	0.13086031889694\\
4.01424249049932	0.124622593499519\\
4.07014245321944	0.115950260504925\\
4.12682084570295	0.104712849812859\\
4.18428850790158	0.0908066253649081\\
4.24255643071778	0.0742370146872207\\
4.3016357581068	0.0554232541316829\\
4.36153778920801	0.0363396843551986\\
4.4222739805059	0.0254246786564244\\
4.48385594802119	0.0351040560461517\\
4.5462954695324	0.0533767267026393\\
4.60960448682843	0.0699584982347848\\
4.67379510799246	0.0819848578151672\\
4.73887960971766	0.0891543192163503\\
4.80487043965513	0.0922058234530977\\
4.87178021879463	0.0921495433016488\\
4.93962174387832	0.0898965007346979\\
5.00840798984821	0.0861481762288434\\
5.07815211232768	0.081407420066336\\
5.14886745013749	0.0760258672308584\\
5.22056752784697	0.070252432226842\\
5.29326605836056	0.064273394346249\\
5.36697694554048	0.0582447179203615\\
5.44171428686589	0.0523203131311185\\
5.51749237612912	0.0466803104114473\\
5.59432570616938	0.0415616585845087\\
5.67222897164454	0.0372858956248771\\
5.75121707184161	0.034258214417203\\
5.83130511352622	0.0328838929901721\\
5.91250841383188	0.0333818362252554\\
5.99484250318941	0.0356308214294122\\
6.07832312829723	0.0392242756475715\\
6.16296625513294	0.0436582224100898\\
6.24878807200689	0.0484628860687562\\
6.33580499265825	0.0532364953489686\\
6.42403365939419	0.0576331368562001\\
6.5134909462728	0.0613443487014759\\
6.6041939623303	0.0640885563012591\\
6.69616005485322	0.0656129445875612\\
6.78940681269611	0.0657156004729716\\
6.8839520696455	0.0643107787105128\\
6.97981390783066	0.0615924824068548\\
7.07701066118189	0.058391759354658\\
7.17556091893693	0.056711646156131\\
7.27548352919622	0.0596026022675127\\
7.37679760252773	0.0688100948769462\\
7.47952251562182	0.0824538077291915\\
7.58367791499719	0.0966872726399361\\
7.68928372075831	0.108542249033095\\
7.79636013040524	0.116914930313354\\
7.90492762269642	0.122045830795864\\
8.0150069615654	0.124693762569524\\
8.12661920009194	0.12563169423739\\
8.23978568452852	0.125472753479594\\
8.35452805838287	0.124658728012577\\
8.4708682665574	0.123496893807326\\
8.58882855954625	0.122198922919027\\
8.70843149769072	0.120909755253764\\
8.82969995549409	0.119726183332676\\
8.9526571259964	0.118707671304997\\
9.07732652521022	0.117881884316815\\
9.20373199661822	0.117246755028182\\
9.33189771573324	0.116770261488955\\
9.461848194722	0.116388520221813\\
9.59360828709315	0.116002277489295\\
9.72720319245054	0.115471392091667\\
9.86265846131282	0.114606502430502\\
10	0.113156989407996\\
10.1392540755881	0.110795236390271\\
10.2804473209331	0.107100700523902\\
10.423606739764	0.101557176241708\\
10.5687597118481	0.0935997442197446\\
10.7159339982267	0.0827924016094448\\
10.8651577465254	0.0692826431222598\\
11.0164594963366	0.0547472446746583\\
11.1698681846782	0.0438909491870076\\
11.3254131515281	0.0434559496523494\\
11.4831241454351	0.0531265463774424\\
11.6430313292088	0.0662704030238138\\
11.8051652856881	0.0788279181800851\\
11.9695570235904	0.0895098732343568\\
12.1362379834424	0.0981816456254499\\
12.3052400435926	0.105083373303624\\
12.4765955263087	0.110527576682285\\
12.650337203959	0.114793728073076\\
12.8264983052806	0.11809910994993\\
13.0051125217341	0.120596266172869\\
13.1862140139475	0.122377302556542\\
13.3698374182495	0.123477590926345\\
13.5560178532937	0.123876242533584\\
13.7447909267754	0.123492547797021\\
13.9361927422414	0.122178509724647\\
14.1302599059953	0.119708840791806\\
14.3270295340983	0.115772485010179\\
14.5265392594678	0.109975190675533\\
14.728827239075	0.101871644267711\\
14.9339321612425	0.0910553350796698\\
15.1418932530435	0.0773333042926282\\
15.3527502878042	0.0609873607714364\\
15.5665435927106	0.0431229994172283\\
15.7833140565212	0.026565825906264\\
16.003103137387	0.0197377505202283\\
16.2259528707809	0.0289258394882828\\
16.4519058775366	0.0428837106071733\\
16.6810053720006	0.0561992664055547\\
16.9132951702965	0.0677873755840267\\
17.1488196987054	0.0775203314407348\\
17.3876240021625	0.0855191203167037\\
17.629753752872	0.0919544243797255\\
17.8752552590424	0.096975606546396\\
18.1241754737424	0.100684448193106\\
18.3765620038817	0.103126896817118\\
18.6324631193156	0.104293028531976\\
18.8919277620767	0.104122961584849\\
19.1550055557353	0.102521088863865\\
19.4217468148902	0.0993845152211227\\
19.6922025547917	0.0946536414054166\\
19.9664245010979	0.0883910942318454\\
20.2444650997681	0.0808860023564564\\
20.5263775270925	0.0727612962863151\\
20.8122156998634	0.065030605539185\\
21.102034285686	0.0590007308572932\\
21.3958887134342	0.0558737282111643\\
21.6938351838519	0.0561073697316859\\
21.9959306803007	0.0591316072069939\\
22.3022329796594	0.0638198792425375\\
22.6128006633728	0.0691201480740063\\
22.9276931286565	0.0743056959484532\\
23.2469705998565	0.078942025543611\\
23.5706941399673	0.0827850182803248\\
23.8989256623105	0.0856989116657172\\
24.231727942376	0.0876074342387083\\
24.5691646298279	0.0884719136682273\\
24.9113002606779	0.0882891643724426\\
25.2582002696278	0.0871036077780095\\
25.6099310025846	0.0850279840826712\\
25.9665597293487	0.0822644700933918\\
26.3281546564802	0.0791141175292709\\
26.6947849403432	0.075960255490902\\
27.0665207003324	0.0732155697266505\\
27.4434330322836	0.0712373596403159\\
27.8255940220713	0.0702388260871338\\
28.2130767593947	0.07023939218552\\
28.6059553517574	0.0710812802905525\\
29.0043049386399	0.0724981559142992\\
29.4082017058706	0.0741942221706634\\
29.8177229001967	0.0759011901231858\\
30.2329468440578	0.0774059526951002\\
30.6539529505653	0.0785578597324471\\
31.0808217386906	0.0792667910139912\\
31.5136348486648	0.0794990687647727\\
31.9524750575921	0.0792735435085279\\
32.397426295282	0.0786569671106095\\
32.8485736603005	0.0777562877235549\\
33.3060034362459	0.0767057106697672\\
33.7698031082509	0.0756481304484428\\
34.2400613797143	0.0747132745025941\\
34.7168681892656	0.0739973584150039\\
35.2003147279668	0.0735497042826312\\
35.6904934567523	0.0733698426564051\\
36.1874981241128	0.0734149551372332\\
36.6914237840249	0.0736142030476117\\
37.2023668141307	0.0738852269173252\\
37.72042493417	0.0741489672839478\\
38.24569722467	0.0743407489730122\\
38.7782841458945	0.0744170676526344\\
39.3182875570577	0.0743582654216031\\
39.8658107358044	0.0741675102222174\\
40.4209583979631	0.073866633369292\\
40.9838367175726	0.0734896770732638\\
41.5545533471887	0.0730753937249607\\
42.1332174384729	0.0726601559750092\\
42.7199396630678	0.0722725581373551\\
43.314832233764	0.0719304250077566\\
43.9180089259609	0.0716402373572189\\
44.5295850994265	0.0713984389608309\\
45.149677720361	0.0711938838093276\\
45.7784053837662	0.0710107887344085\\
46.4158883361278	0.0708318040866672\\
47.0622484984128	0.0706409916947838\\
47.7176094893874	0.0704264632352571\\
48.3820966492596	0.0701822200888433\\
49.0558370636505	0.0699086131273156\\
49.7389595879007	0.0696111321329613\\
50.4315948717136	0.0692979351376195\\
51.1338753841432	0.0689771406270671\\
51.8459354389291	0.0686549006579079\\
52.5679112201842	0.0683346856378832\\
53.2999408084409	0.068017563296701\\
54.0421642070592	0.0677029608064037\\
54.7947233690028	0.0673894670058623\\
55.5577622239888	0.067075444156017\\
56.3314267060135	0.0667593988866473\\
57.1158647812643	0.0664401550728855\\
57.9112264764176	0.0661168962905899\\
58.7176639073326	0.0657891367530908\\
59.5353313081437	0.0654566613127197\\
60.3643850607586	0.0651194585269055\\
61.204983724767	0.0647776590014574\\
62.057288067765	0.0644314840292902\\
62.9214610961035	0.0640812055553907\\
63.7976680860628	0.0637271165982905\\
64.6860766154632	0.063369510499024\\
65.5868565957144	0.0630086672117312\\
66.5001803043112	0.0626448449982019\\
67.4262224177835	0.0622782761265836\\
68.3651600451024	0.0619091654438204\\
69.317172761554	0.0615376909324392\\
70.2824426430835	0.0611640055679206\\
71.2611543011175	0.0607882399722992\\
72.2534949178722	0.0604105054868845\\
73.2596542821523	0.0600308973965364\\
74.2798248256491	0.059649498115485\\
75.3142016597438	0.059266380209652\\
76.3629826128224	0.058881609175457\\
77.4263682681128	0.0584952459252945\\
78.5045620020451	0.0581073489582445\\
79.5977700231498	0.0577179762138287\\
80.7062014114951	0.0573271866112006\\
81.8300681586739	0.056935041293448\\
82.9695852083491	0.056541604596325\\
84.1249704973612	0.056146944763817\\
85.2964449974102	0.0557511344399142\\
86.4842327573173	0.0553542509581692\\
87.6885609458743	0.0549563764556331\\
88.9096598952917	0.0545575978376977\\
90.1477631452492	0.0541580066127276\\
91.4031074875622	0.0537576986193537\\
92.6759330114688	0.0533567736696295\\
93.9664831495469	0.0529553351176689\\
95.275004724273	0.0525534893801828\\
96.6017479952265	0.0521513454135825\\
97.9469667069539	0.0517490141672489\\
99.310918137498	0.051346608025354\\
100.693863147603	0.0509442402381363\\
102.096066230605	0.0505420243650118\\
103.517795563018	0.0501400737260071\\
104.959323055823	0.0497385008748007\\
106.420924406472	0.0493374170956223\\
107.902879151618	0.0489369319315137\\
109.405470720574	0.0485371527466639\\
110.928986489522	0.0481381843249764\\
112.473717836475	0.0477401285124356\\
114.039960197003	0.0473430838962022\\
115.628013120738	0.0469471455341828\\
117.23818032866	0.0465524047228953\\
118.87076977119	0.0461589488158805\\
120.526093687084	0.0457668610831764\\
122.204468663149	0.0453762206191666\\
123.906215694792	0.0449871022944588\\
125.631660247412	0.0445995767465619\\
127.381132318648	0.0442137104170543\\
129.154966501488	0.0438295656271643\\
130.953502048267	0.0434472006947484\\
132.777082935543	0.0430666700769105\\
134.626057929891	0.0426880245625386\\
136.500780654601	0.04231131147907\\
138.401609657313	0.041936574942068\\
140.328908478587	0.0415638561209179\\
142.283045721435	0.0411931935289798\\
144.264395121816	0.040824623335743\\
146.273335620113	0.0404581796950727\\
148.31025143361	0.0400938950809532\\
150.375532129974	0.0397318006427029\\
152.469572701757	0.0393719265534265\\
154.592773641948	0.0390143023759478\\
156.74554102056	0.0386589574169339\\
158.928286562298	0.0383059210824322\\
161.141427725302	0.0379552232281883\\
163.385387780986	0.037606894493815\\
165.660595894992	0.0372609666298647\\
167.967487209265	0.0369174728059346\\
170.306502925284	0.0365764478974092\\
172.678090388436	0.0362379287560684\\
175.082703173572	0.035901954449131\\
177.520801171764	0.0355685664766061\\
179.992850678248	0.0352378089540879\\
182.499324481615	0.0349097287651091\\
185.04070195423	0.034584375683347\\
187.617469143912	0.0342618024519048\\
190.230118866895	0.0339420648282061\\
192.879150802078	0.0336252215915686\\
195.565071586595	0.0333113345039301\\
198.288394912707	0.0330004682389982\\
201.04964162605	0.032692690253936\\
203.849339825246	0.032388070632984\\
206.688024962908	0.0320866818789877\\
209.566239948044	0.0317885986640748\\
212.484535249888	0.0314938975326052\\
215.443469003188	0.0312026565711812\\
218.443607114943	0.0309149550243425\\
221.485523372636	0.0306308728808529\\
224.569799553978	0.0303504904146302\\
227.697025538168	0.0300738876893068\\
230.867799418717	0.029801144032896\\
234.082727617829	0.0295323374685132\\
237.342425002387	0.0292675441349313\\
240.647515001543	0.029006837664576\\
243.998629725955	0.0287502885481239\\
247.396410088681	0.0284979634794604\\
250.841505927754	0.0282499246943102\\
254.334576130465	0.0280062292897083\\
257.87628875938	0.0277669285517759\\
261.467321180109	0.0275320672807276\\
265.108360190854	0.0273016831287035\\
268.800102153761	0.0270758059484425\\
272.543253128103	0.0268544571672643\\
276.338529005317	0.0266376491871871\\
280.18665564592	0.0264253848146581\\
284.08836901833	0.0262176567368546\\
288.04441533963	0.0260144470402705\\
292.055551218275	0.0258157267777629\\
296.122543798804	0.0256214555954474\\
300.246170908555	0.0254315814267776\\
304.42722120643	0.0252460402389783\\
308.666494333727	0.0250647558637956\\
312.964801067075	0.0248876398955802\\
317.322963473498	0.0247145916633422\\
321.741815067637	0.0245454982939718\\
326.222200971167	0.0243802348309217\\
330.764978074424	0.0242186644663467\\
335.371015200293	0.0240606388224849\\
340.041193270371	0.0239059983299433\\
344.776405473446	0.0237545726827341\\
349.577557436327	0.0236061813620739\\
354.445567397044	0.0234606342400216\\
359.381366380463	0.0233177322385816\\
364.385898376355	0.02317726807733\\
369.46012051993	0.0230390270633042\\
374.605003274899	0.0229027879374979\\
379.821530619074	0.0227683237898947\\
385.110700232557	0.0226354029942895\\
390.473523688556	0.0225037902183012\\
395.911026646846	0.022373247438425\\
401.424249049932	0.0222435350114262\\
407.014245321944	0.022114412764076\\
412.682084570295	0.0219856411077524\\
418.428850790158	0.021856982179315\\
424.255643071778	0.0217282009979783\\
430.163575810679	0.0215990666381495\\
436.153778920801	0.0214693534160971\\
442.22739805059	0.0213388421006723\\
448.385594802119	0.0212073211206234\\
454.62954695324	0.0210745878013477\\
460.960448682843	0.0209404496095281\\
467.379510799246	0.020804725419733\\
473.887960971765	0.0206672467922026\\
480.487043965513	0.0205278592880873\\
487.178021879463	0.0203864237970027\\
493.962174387832	0.0202428179113695\\
500.840798984821	0.0200969373284455\\
507.815211232767	0.0199486972980968\\
514.88674501375	0.0197980341229767\\
522.056752784698	0.0196449067178724\\
529.326605836056	0.0194892982299629\\
536.697694554048	0.0193312177303949\\
544.171428686589	0.0191707019920931\\
551.749237612913	0.0190078173486223\\
559.432570616938	0.018842661648488\\
567.222897164455	0.0186753663132364\\
575.121707184161	0.0185060984916271\\
583.130511352622	0.0183350633330154\\
591.250841383188	0.0181625063533313\\
599.484250318941	0.0179887159166648\\
607.832312829724	0.0178140258019966\\
616.296625513294	0.0176388178584258\\
624.878807200689	0.0174635247095218\\
633.580499265825	0.0172886324970858\\
642.403365939419	0.0171146835939639\\
651.349094627281	0.0169422792637854\\
660.419396233031	0.0167720821650906\\
669.616005485321	0.0166048186359563\\
678.940681269611	0.0164412806332202\\
688.39520696455	0.0162823272085841\\
697.981390783067	0.0161288853631288\\
707.701066118189	0.015981950113428\\
717.556091893692	0.0158425835717885\\
727.548352919623	0.0157119128436363\\
737.679760252773	0.0155911265247939\\
747.952251562183	0.0154814695985326\\
758.367791499719	0.0153842365500455\\
768.928372075831	0.015300762547107\\
779.636013040524	0.0152324126270297\\
790.492762269642	0.0151805688637653\\
801.500696156541	0.0151466156708932\\
812.661920009195	0.0151319234363166\\
823.978568452851	0.0151378309033446\\
835.452805838287	0.0151656267821129\\
847.08682665574	0.0152165312540848\\
858.882855954626	0.0152916780464144\\
870.843149769072	0.0153920978817389\\
882.969995549408	0.0155187040067688\\
895.26571259964	0.0156722804986202\\
907.732652521022	0.0158534738471731\\
920.373199661823	0.0160627881692218\\
933.189771573324	0.0163005841752092\\
946.184819472199	0.0165670817881876\\
959.360828709315	0.0168623661365731\\
972.720319245054	0.0171863964053975\\
986.265846131283	0.0175390170410984\\
1000	0.0179199705690058\\
};
\addlegendentry{Stage 1 (r=700)}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.000278170371861516\\
0.00101392540755882	0.000278011275556855\\
0.00102804473209331	0.000277850190713779\\
0.0010423606739764	0.000277687096312301\\
0.0010568759711848	0.000277521971561588\\
0.00107159339982267	0.000277354795384359\\
0.00108651577465254	0.000277185547349717\\
0.00110164594963366	0.000277014205234994\\
0.00111698681846782	0.000276840749633216\\
0.00113254131515281	0.000276665158046695\\
0.00114831241454351	0.000276487410441579\\
0.00116430313292088	0.000276307484589339\\
0.00118051652856881	0.000276125359917516\\
0.00119695570235904	0.000275941015423791\\
0.00121362379834424	0.00027575442917805\\
0.00123052400435926	0.000275565580702264\\
0.00124765955263087	0.000275374448544008\\
0.0012650337203959	0.000275181011734351\\
0.00128264983052806	0.000274985249202521\\
0.00130051125217341	0.000274787140087019\\
0.00131862140139475	0.000274586663019417\\
0.00133698374182495	0.000274383797377999\\
0.00135560178532937	0.00027417852234582\\
0.00137447909267754	0.000273970817503634\\
0.00139361927422414	0.000273760662168245\\
0.00141302599059953	0.000273548036196886\\
0.00143270295340983	0.00027333291929223\\
0.00145265392594678	0.000273115291457223\\
0.0014728827239075	0.000272895132715251\\
0.00149339321612425	0.000272672423291281\\
0.00151418932530435	0.000272447144088312\\
0.00153527502878042	0.000272219275940093\\
0.00155665435927106	0.00027198879994946\\
0.00157833140565212	0.000271755696903976\\
0.0016003103137387	0.00027151995014326\\
0.00162259528707809	0.000271281540019482\\
0.00164519058775366	0.000271040450076295\\
0.00166810053720006	0.000270796662763036\\
0.00169132951702965	0.000270550160932045\\
0.00171488196987054	0.000270300929063262\\
0.00173876240021625	0.00027004895116334\\
0.00176297537528721	0.000269794211336113\\
0.00178752552590424	0.000269536695426804\\
0.00181241754737424	0.000269276389125258\\
0.00183765620038817	0.000269013278248613\\
0.00186324631193156	0.000268747350178536\\
0.00188919277620767	0.000268478592861615\\
0.00191550055557353	0.000268206993920014\\
0.00194217468148903	0.000267932544286338\\
0.00196922025547917	0.000267655231163655\\
0.00199664245010979	0.000267375047272054\\
0.0020244465099768	0.000267091984666752\\
0.00205263775270925	0.000266806034548002\\
0.00208122156998634	0.000266517190349104\\
0.0021102034285686	0.00026622544823786\\
0.00213958887134342	0.00026593080200339\\
0.00216938351838518	0.00026563325025574\\
0.00219959306803007	0.000265332789025126\\
0.00223022329796594	0.000265029419253938\\
0.00226128006633728	0.000264723141109638\\
0.00229276931286565	0.000264413954705835\\
0.00232469705998565	0.000264101866044948\\
0.00235706941399673	0.00026378687734938\\
0.00238989256623105	0.000263468996734883\\
0.0024231727942376	0.00026314823185722\\
0.00245691646298279	0.000262824591626\\
0.00249113002606779	0.00026249808809868\\
0.00252582002696278	0.000262168734730471\\
0.00256099310025846	0.000261836546660801\\
0.00259665597293487	0.000261501540477681\\
0.00263281546564802	0.00026116373715298\\
0.00266947849403432	0.000260823156486944\\
0.00270665207003324	0.000260479824108267\\
0.00274434330322837	0.000260133765597701\\
0.00278255940220713	0.000259785009636591\\
0.00282130767593947	0.000259433587483045\\
0.00286059553517574	0.000259079533923027\\
0.00290043049386399	0.000258722885872932\\
0.00294082017058706	0.000258363683502579\\
0.00298177229001967	0.000258001969230978\\
0.00302329468440578	0.000257637789529444\\
0.00306539529505653	0.000257271194011752\\
0.00310808217386906	0.000256902235704056\\
0.00315136348486648	0.000256530970414657\\
0.00319524750575921	0.000256157459404984\\
0.0032397426295282	0.000255781766209694\\
0.00328485736603004	0.000255403959535067\\
0.00333060034362459	0.000255024111078947\\
0.00337698031082509	0.000254642297031058\\
0.00342400613797143	0.000254258599791587\\
0.00347168681892656	0.000253873104099411\\
0.00352003147279668	0.000253485901045088\\
0.00356904934567523	0.000253097085832088\\
0.00361874981241128	0.00025270675897607\\
0.00366914237840249	0.00025231502688166\\
0.00372023668141307	0.000251922001655452\\
0.003772042493417	0.000251527799754159\\
0.003824569722467	0.00025113254492921\\
0.00387782841458946	0.000250736366197066\\
0.00393182875570577	0.000250339399636289\\
0.00398658107358044	0.000249941787969821\\
0.00404209583979631	0.000249543679450697\\
0.00409838367175726	0.000249145231364163\\
0.00415545533471888	0.000248746605863551\\
0.00421332174384729	0.000248347974319728\\
0.00427199396630678	0.000247949514363244\\
0.0043314832233764	0.000247551414268136\\
0.00439180089259609	0.000247153866602914\\
0.00445295850994266	0.000246757075677279\\
0.0045149677720361	0.000246361252230482\\
0.00457784053837662	0.000245966617353142\\
0.00464158883361278	0.000245573401452328\\
0.00470622484984128	0.000245181841602679\\
0.00477176094893875	0.000244792188078977\\
0.00483820966492596	0.000244404699815634\\
0.00490558370636505	0.000244019645264467\\
0.00497389595879006	0.000243637303145211\\
0.00504315948717136	0.000243257964044734\\
0.00511338753841433	0.000242881929018189\\
0.00518459354389291	0.000242509510947868\\
0.00525679112201842	0.000242141031664483\\
0.00532999408084409	0.000241776827901583\\
0.00540421642070592	0.000241417246195561\\
0.00547947233690029	0.000241062646898072\\
0.00555577622239888	0.000240713401653355\\
0.00563314267060135	0.000240369893085747\\
0.00571158647812644	0.000240032521015064\\
0.00579112264764176	0.000239701693137371\\
0.00587176639073326	0.000239377835230043\\
0.00595353313081437	0.000239061383433402\\
0.00603643850607586	0.000238752787266207\\
0.0061204983724767	0.000238452511969662\\
0.0062057288067765	0.000238161033883922\\
0.00629214610961034	0.000237878846384876\\
0.00637976680860628	0.000237606453311725\\
0.00646860766154633	0.0002373443755257\\
0.00655868565957144	0.000237093146441335\\
0.00665001803043112	0.00023685331348997\\
0.00674262224177834	0.000236625438220623\\
0.00683651600451024	0.000236410095862479\\
0.00693171727615541	0.000236207876871023\\
0.00702824426430835	0.00023601938336198\\
0.00712611543011175	0.000235845232627762\\
0.00722534949178721	0.000235686053424132\\
0.00732596542821523	0.000235542489032592\\
0.00742798248256492	0.000235415194675398\\
0.00753142016597438	0.000235304837355021\\
0.00763629826128224	0.000235212098198073\\
0.00774263682681127	0.00023513766687676\\
0.00785045620020451	0.000235082245803274\\
0.00795977700231499	0.000235046547445129\\
0.00807062014114951	0.000235031292772354\\
0.00818300681586739	0.000235037213498361\\
0.00829695852083491	0.000235065047189968\\
0.00841249704973612	0.000235115540823739\\
0.00852964449974103	0.000235189447516845\\
0.00864842327573173	0.000235287525361515\\
0.00876885609458743	0.00023541053759895\\
0.00889096598952916	0.000235559249873037\\
0.00901477631452492	0.000235734430415385\\
0.00914031074875623	0.000235936848449256\\
0.00926759330114688	0.000236167274192969\\
0.00939664831495469	0.000236426474575206\\
0.00952750047242729	0.000236715215145911\\
0.00966017479952265	0.000237034254967137\\
0.0097946966706954	0.000237384349621165\\
0.0099310918137498	0.000237766245328251\\
0.0100693863147603	0.000238180680058616\\
0.0102096066230605	0.000238628380475923\\
0.0103517795563018	0.000239110061739161\\
0.0104959323055823	0.000239626424715466\\
0.0106420924406472	0.000240178152558082\\
0.0107902879151618	0.000240765913472142\\
0.0109405470720574	0.000241390353794077\\
0.0110928986489522	0.000242052100430067\\
0.0112473717836475	0.000242751756238643\\
0.0114039960197003	0.000243489898893716\\
0.0115628013120738	0.000244267080176265\\
0.011723818032866	0.000245083823088781\\
0.011887076977119	0.000245940620361928\\
0.0120526093687084	0.000246837931946545\\
0.0122204468663149	0.000247776185588244\\
0.0123906215694792	0.000248755772135628\\
0.0125631660247412	0.000249777046686604\\
0.0127381132318648	0.000250840324944778\\
0.0129154966501488	0.000251945882914509\\
0.0130953502048267	0.000253093955109703\\
0.0132777082935543	0.000254284732269595\\
0.0134626057929891	0.000255518363252606\\
0.0136500780654601	0.000256794949352731\\
0.0138401609657313	0.00025811454622269\\
0.0140328908478587	0.000259477161938283\\
0.0142283045721435	0.00026088275594603\\
0.0144264395121816	0.000262331238718058\\
0.0146273335620113	0.000263822470676011\\
0.014831025143361	0.00026535626027832\\
0.0150375532129974	0.000266932366656432\\
0.0152469572701757	0.000268550495627727\\
0.0154592773641948	0.000270210301759493\\
0.015674554102056	0.00027191138612631\\
0.0158928286562298	0.000273653298656267\\
0.0161141427725302	0.000275435535425819\\
0.0163385387780986	0.000277257540412875\\
0.0165660595894991	0.00027911870514723\\
0.0167967487209265	0.000281018368833788\\
0.0170306502925284	0.000282955818379548\\
0.0172678090388436	0.000284930289092026\\
0.0175082703173572	0.000286940965671382\\
0.0177520801171764	0.000288986981640079\\
0.0179992850678248	0.000291067420916506\\
0.0182499324481615	0.000293181318001041\\
0.018504070195423	0.00029532765910644\\
0.0187617469143912	0.000297505382480296\\
0.0190230118866894	0.000299713379969032\\
0.0192879150802078	0.000301950497623549\\
0.0195565071586595	0.000304215537307615\\
0.0198288394912707	0.000306507256626718\\
0.020104964162605	0.00030882437155391\\
0.0203849339825246	0.000311165556243959\\
0.0206688024962908	0.000313529445417051\\
0.0209566239948043	0.000315914635195123\\
0.0212484535249888	0.000318319684620121\\
0.0215443469003188	0.000320743116325887\\
0.0218443607114943	0.000323183419282613\\
0.0221485523372636	0.000325639050111946\\
0.0224569799553977	0.000328108432454097\\
0.0227697025538168	0.000330589961042666\\
0.0230867799418717	0.000333082003413865\\
0.0234082727617829	0.000335582899115865\\
0.0237342425002387	0.000338090962543217\\
0.0240647515001542	0.000340604486485147\\
0.0243998629725955	0.000343121739232\\
0.0247396410088681	0.000345640971089241\\
0.0250841505927754	0.000348160413643612\\
0.0254334576130465	0.000350678280722137\\
0.025787628875938	0.000353192773360938\\
0.0261467321180109	0.000355702075616975\\
0.0265108360190854	0.000358204363247257\\
0.0268800102153761	0.000360697800078886\\
0.0272543253128103	0.000363180540986841\\
0.0276338529005317	0.000365650735459399\\
0.028018665564592	0.000368106527373073\\
0.028408836901833	0.000370546055773257\\
0.028804441533963	0.000372967457616361\\
0.0292055551218275	0.000375368871258998\\
0.0296122543798803	0.000377748432624793\\
0.0300246170908555	0.000380104281033258\\
0.030442722120643	0.000382434560035413\\
0.0308666494333727	0.000384737417067583\\
0.0312964801067075	0.000387011005579093\\
0.0317322963473498	0.000389253486417561\\
0.0321741815067637	0.000391463027442358\\
0.0326222200971167	0.000393637807127168\\
0.0330764978074424	0.000395776014210928\\
0.0335371015200293	0.000397875846606769\\
0.0340041193270371	0.000399935516360495\\
0.0344776405473446	0.000401953245622458\\
0.0349577557436328	0.000403927273868637\\
0.0354445567397043	0.000405855848539309\\
0.0359381366380463	0.000407737236684214\\
0.0364385898376354	0.000409569715988086\\
0.036946012051993	0.000411351582498479\\
0.0374605003274899	0.000413081143304684\\
0.0379821530619073	0.000414756724723526\\
0.0385110700232557	0.000416376664910734\\
0.0390473523688556	0.000417939320281155\\
0.0395911026646846	0.000419443057661268\\
0.0401424249049932	0.000420886264465169\\
0.0407014245321944	0.000422267336673195\\
0.0412682084570295	0.000423584688986456\\
0.0418428850790158	0.000424836745677359\\
0.0424255643071778	0.000426021946096644\\
0.0430163575810679	0.000427138742821891\\
0.04361537789208	0.00042818559584838\\
0.044222739805059	0.000429160980064568\\
0.0448385594802119	0.000430063378008868\\
0.045462954695324	0.000430891280430043\\
0.0460960448682843	0.000431643189793604\\
0.0467379510799246	0.000432317611963418\\
0.0473887960971765	0.000432913059118603\\
0.0480487043965513	0.000433428048788555\\
0.0487178021879463	0.000433861105199899\\
0.0493962174387832	0.000434210750884412\\
0.0500840798984821	0.000434475510705529\\
0.0507815211232767	0.000434653913399712\\
0.051488674501375	0.000434744481628092\\
0.0522056752784698	0.000434745742680025\\
0.0529326605836056	0.000434656215886017\\
0.0536697694554048	0.000434474416480609\\
0.0544171428686589	0.000434198856964076\\
0.0551749237612913	0.000433828043561382\\
0.0559432570616938	0.000433360474359881\\
0.0567222897164454	0.00043279463916438\\
0.0575121707184161	0.000432129021990083\\
0.0583130511352622	0.000431362092705918\\
0.0591250841383188	0.000430492313044582\\
0.0599484250318941	0.000429518138909737\\
0.0607832312829723	0.000428438004803505\\
0.0616296625513294	0.000427250344597245\\
0.0624878807200689	0.00042595357298494\\
0.0633580499265825	0.000424546099423373\\
0.0642403365939419	0.000423026317295883\\
0.065134909462728	0.000421392611367492\\
0.0660419396233031	0.000419643356917703\\
0.0669616005485322	0.000417776920308973\\
0.0678940681269611	0.000415791661200824\\
0.068839520696455	0.000413685930541118\\
0.0697981390783066	0.000411458076765781\\
0.0707701066118189	0.000409106449332087\\
0.0717556091893692	0.000406629393804991\\
0.0727548352919623	0.000404025264220441\\
0.0737679760252773	0.00040129242222167\\
0.0747952251562182	0.000398429242391652\\
0.0758367791499719	0.00039543411852777\\
0.0768928372075831	0.000392305466291347\\
0.0779636013040523	0.000389041736388707\\
0.0790492762269642	0.000385641417062728\\
0.080150069615654	0.000382103046042213\\
0.0812661920009195	0.000378425219259165\\
0.0823978568452852	0.000374606606834694\\
0.0835452805838287	0.000370645963400719\\
0.0847086826655741	0.000366542144436346\\
0.0858882855954625	0.000362294126205128\\
0.0870843149769072	0.000357901024444509\\
0.0882969995549409	0.000353362121200663\\
0.089526571259964	0.000348676893275829\\
0.0907732652521023	0.000343845038675057\\
0.0920373199661822	0.000338866518818895\\
0.0933189771573324	0.000333741599610608\\
0.09461848194722	0.000328470903058924\\
0.0959360828709314	0.00032305546144179\\
0.0972720319245054	0.000317496784160235\\
0.0986265846131282	0.000311796940342362\\
0.1	0.000305958648611355\\
0.101392540755882	0.000299985378070079\\
0.102804473209331	0.000293881485771158\\
0.10423606739764	0.000287652351239715\\
0.10568759711848	0.000281304563363586\\
0.107159339982267	0.000274846118095747\\
0.108651577465254	0.000268286664656746\\
0.110164594963366	0.000261637791484962\\
0.111698681846782	0.000254913366774956\\
0.113254131515281	0.000248129939319409\\
0.114831241454351	0.000241307206736321\\
0.116430313292088	0.00023446856566275\\
0.118051652856881	0.000227641752553474\\
0.119695570235904	0.000220859568610548\\
0.121362379834424	0.000214160712181324\\
0.123052400435926	0.000207590676754026\\
0.124765955263087	0.000201202698830903\\
0.12650337203959	0.000195058713327553\\
0.128264983052806	0.000189230166774083\\
0.130051125217341	0.000183798595107402\\
0.131862140139475	0.000178855690229089\\
0.133698374182495	0.000174502616475908\\
0.135560178532937	0.000170848243519689\\
0.137447909267754	0.000168006030013586\\
0.139361927422414	0.000166089446190613\\
0.141302599059953	0.00016520609458477\\
0.143270295340983	0.000165451106728456\\
0.145265392594678	0.000166900787754424\\
0.14728827239075	0.000169607628462773\\
0.149339321612425	0.00017359770746417\\
0.151418932530435	0.000178870941895362\\
0.153527502878042	0.000185403995321733\\
0.155665435927106	0.000193155059176614\\
0.157833140565212	0.000202069465313239\\
0.16003103137387	0.000212085171095263\\
0.162259528707809	0.000223137452534338\\
0.164519058775366	0.000235162494752549\\
0.166810053720006	0.000248099858029665\\
0.169132951702965	0.000261893964578805\\
0.171488196987054	0.000276494832198804\\
0.173876240021625	0.000291858269458301\\
0.176297537528721	0.000307945726996652\\
0.178752552590424	0.000324723949405467\\
0.181241754737424	0.000342164527734029\\
0.183765620038817	0.000360243418794993\\
0.186324631193156	0.000378940482302685\\
0.188919277620767	0.000398239046447249\\
0.191550055557353	0.000418125527710643\\
0.194217468148903	0.000438589097923194\\
0.196922025547917	0.000459621408763799\\
0.199664245010979	0.000481216362051712\\
0.20244465099768	0.000503369931466206\\
0.205263775270925	0.000526080026830321\\
0.208122156998634	0.000549346397896668\\
0.211020342856859	0.000573170576975259\\
0.213958887134342	0.000597555855220661\\
0.216938351838518	0.000622507290598285\\
0.219959306803007	0.000648031753578959\\
0.223022329796594	0.00067413799254342\\
0.226128006633728	0.000700836733294101\\
0.229276931286565	0.000728140814374875\\
0.232469705998565	0.000756065338574023\\
0.235706941399673	0.00078462786195261\\
0.238989256623105	0.00081384861383133\\
0.24231727942376	0.000843750739170375\\
0.245691646298279	0.00087436057880689\\
0.249113002606779	0.000905707979779489\\
0.252582002696278	0.000937826634568827\\
0.256099310025846	0.000970754453919554\\
0.259665597293487	0.00100453397805536\\
0.263281546564802	0.00103921280726572\\
0.266947849403432	0.0010748440747527\\
0.270665207003324	0.00111148694693809\\
0.274434330322837	0.00114920714400969\\
0.278255940220713	0.00118807749270874\\
0.282130767593947	0.00122817849940989\\
0.286059553517574	0.00126959892739841\\
0.290043049386399	0.00131243639376272\\
0.294082017058706	0.00135679795234807\\
0.298177229001967	0.00140280068154682\\
0.302329468440578	0.00145057222544557\\
0.306539529505653	0.00150025132289745\\
0.310808217386906	0.0015519882622454\\
0.315136348486648	0.00160594527341924\\
0.319524750575921	0.00166229683396666\\
0.32397426295282	0.00172122985359901\\
0.328485736603004	0.00178294373822631\\
0.333060034362459	0.0018476502835147\\
0.337698031082509	0.00191557340614494\\
0.342400613797143	0.00198694865719293\\
0.347168681892656	0.00206202252055219\\
0.352003147279668	0.00214105146099687\\
0.356904934567523	0.0022243007029538\\
0.361874981241128	0.00231204272515496\\
0.366914237840249	0.00240455544711349\\
0.372023668141307	0.00250212010547663\\
0.3772042493417	0.00260501879276397\\
0.3824569722467	0.00271353166580481\\
0.387782841458946	0.00282793380885571\\
0.393182875570577	0.00294849175428778\\
0.398658107358044	0.00307545967522906\\
0.404209583979631	0.0032090752478741\\
0.409838367175726	0.00334955521371708\\
0.415545533471887	0.00349709067789336\\
0.421332174384729	0.00365184217393463\\
0.427199396630678	0.00381393456728441\\
0.43314832233764	0.00398345187260183\\
0.439180089259609	0.00416043208305272\\
0.445295850994266	0.00434486214071271\\
0.45149677720361	0.00453667319836285\\
0.457784053837662	0.00473573634688319\\
0.464158883361278	0.00494185903478195\\
0.470622484984128	0.00515478240087161\\
0.477176094893875	0.00537417977681057\\
0.483820966492596	0.0055996566566651\\
0.490558370636505	0.00583075239082816\\
0.497389595879006	0.00606694390720646\\
0.504315948717136	0.00630765169723479\\
0.511338753841433	0.00655224830375257\\
0.518459354389291	0.00680006944699775\\
0.525679112201842	0.0070504278819563\\
0.532999408084409	0.00730262993190362\\
0.540421642070592	0.0075559945489228\\
0.547947233690029	0.00780987455869754\\
0.555577622239888	0.00806367959442318\\
0.563314267060136	0.008316900043348\\
0.571158647812643	0.00856913108353653\\
0.579112264764176	0.00882009575060329\\
0.587176639073326	0.00906966570002776\\
0.595353313081437	0.00931787825423628\\
0.603643850607587	0.00956494808647339\\
0.61204983724767	0.00981127191666622\\
0.62057288067765	0.0100574245839382\\
0.629214610961034	0.01030414498331\\
0.637976680860628	0.0105523107270382\\
0.646860766154633	0.0108029008170715\\
0.655868565957143	0.0110569463520177\\
0.665001803043112	0.0113154701323346\\
0.674262224177834	0.011579417058387\\
0.683651600451024	0.0118495783039192\\
0.693171727615541	0.0121265132524931\\
0.702824426430835	0.0124104740619576\\
0.712611543011175	0.0127013382536448\\
0.722534949178721	0.0129985548247624\\
0.732596542821523	0.0133011090468925\\
0.742798248256492	0.0136075102860856\\
0.753142016597438	0.0139158059608415\\
0.763629826128224	0.0142236232476176\\
0.774263682681127	0.0145282385120887\\
0.785045620020451	0.0148266727945036\\
0.795977700231499	0.015115810121422\\
0.807062014114951	0.0153925340941533\\
0.818300681586739	0.0156538771277657\\
0.829695852083491	0.0158971759719307\\
0.841249704973612	0.0161202267595678\\
0.852964449974102	0.0163214328406479\\
0.864842327573173	0.016499939040145\\
0.876885609458743	0.0166557466963672\\
0.889096598952916	0.0167898048609111\\
0.901477631452492	0.0169040741080243\\
0.914031074875623	0.0170015605504639\\
0.926759330114688	0.0170863185778942\\
0.939664831495469	0.017163421523\\
0.952750047242729	0.0172388998781284\\
0.966017479952265	0.0173196469882788\\
0.97946966706954	0.0174132924720284\\
0.99310918137498	0.0175280445076667\\
1.00693863147603	0.0176725036753969\\
1.02096066230605	0.0178554537091711\\
1.03517795563018	0.0180856379942919\\
1.04959323055823	0.018371534553189\\
1.06420924406472	0.0187211455384446\\
1.07902879151618	0.0191418187453837\\
1.09405470720574	0.0196401174091278\\
1.10928986489522	0.0202217501855112\\
1.12473717836475	0.0208915664469701\\
1.14039960197003	0.0216536141800855\\
1.15628013120738	0.0225112507502678\\
1.1723818032866	0.0234672919525626\\
1.1887076977119	0.0245241828934398\\
1.20526093687084	0.0256841750829363\\
1.22204468663149	0.0269494969344031\\
1.23906215694792	0.0283225084834845\\
1.25631660247412	0.0298058347829889\\
1.27381132318648	0.0314024752649531\\
1.29154966501488	0.0331158882709788\\
1.30953502048267	0.0349500507464763\\
1.32777082935543	0.0369094929436812\\
1.34626057929891	0.0389993069889824\\
1.36500780654601	0.0412251264833788\\
1.38401609657313	0.0435930719181242\\
1.40328908478587	0.0461096537017503\\
1.42283045721435	0.0487816208630743\\
1.44264395121816	0.0516157390529172\\
1.46273335620113	0.054618476278466\\
1.4831025143361	0.0577955690103632\\
1.50375532129974	0.0611514354115191\\
1.52469572701757	0.0646883973431709\\
1.54592773641948	0.0684056704855576\\
1.5674554102056	0.0722980854445336\\
1.58928286562298	0.0763545171231383\\
1.61141427725302	0.080556031941614\\
1.63385387780986	0.084873821283094\\
1.65660595894991	0.0892670831515363\\
1.67967487209265	0.0936811455725655\\
1.70306502925284	0.0980462841377068\\
1.72678090388436	0.102277836793735\\
1.75082703173573	0.10627829168167\\
1.77520801171763	0.109941919586354\\
1.79992850678248	0.113162147223421\\
1.82499324481615	0.115841201072619\\
1.8504070195423	0.117900725581422\\
1.87617469143912	0.119291397575031\\
1.90230118866894	0.119999389002138\\
1.92879150802078	0.120048085846566\\
1.95565071586595	0.119494621527681\\
1.98288394912707	0.118422073213953\\
2.0104964162605	0.116929076561682\\
2.03849339825246	0.115118854710529\\
2.06688024962908	0.113089308656781\\
2.09566239948043	0.11092519732863\\
2.12484535249888	0.108692876235648\\
2.15443469003188	0.106437733113514\\
2.18443607114943	0.104184326498076\\
2.21485523372636	0.101939134580954\\
2.24569799553977	0.0996955856520053\\
2.27697025538168	0.0974406231023936\\
2.30867799418717	0.095161609930464\\
2.34082727617829	0.0928521822749832\\
2.37342425002387	0.0905159298494031\\
2.40647515001542	0.0881674632524089\\
2.43998629725955	0.0858312151747295\\
2.47396410088681	0.0835388579937982\\
2.50841505927754	0.0813263319285209\\
2.54334576130465	0.0792312399217328\\
2.5787628875938	0.0772909840043085\\
2.61467321180109	0.07554167913031\\
2.65108360190854	0.0740176729194971\\
2.68800102153761	0.0727514243589528\\
2.72543253128103	0.0717735100211643\\
2.76338529005317	0.0711125879705984\\
2.8018665564592	0.0707952251275361\\
2.8408836901833	0.0708455648070968\\
2.8804441533963	0.0712848665052431\\
2.92055551218275	0.072130982311156\\
2.96122543798803	0.0733978386307469\\
3.00246170908555	0.0750949676852406\\
3.0442722120643	0.0772270863187955\\
3.08666494333727	0.0797936615604248\\
3.12964801067075	0.0827883468045901\\
3.17322963473498	0.0861981306046818\\
3.21741815067637	0.0900020181312121\\
3.26222200971167	0.0941690658399447\\
3.30764978074424	0.0986556160397041\\
3.35371015200293	0.103401639447749\\
3.40041193270371	0.108326210436505\\
3.44776405473446	0.11332234247675\\
3.49577557436328	0.118251734145767\\
3.54445567397044	0.122940435404794\\
3.59381366380463	0.127176997623087\\
3.64385898376354	0.130715163270122\\
3.6946012051993	0.133283272094151\\
3.74605003274899	0.134601893288637\\
3.79821530619074	0.134409440403311\\
3.85110700232557	0.132492905425999\\
3.90473523688556	0.128718400796674\\
3.95911026646846	0.123055529427653\\
4.01424249049932	0.115591851947163\\
4.07014245321944	0.106538361775488\\
4.12682084570295	0.0962315198664136\\
4.18428850790158	0.0851389218982404\\
4.24255643071778	0.0738713675304483\\
4.3016357581068	0.0631906799108524\\
4.36153778920801	0.0539729469488275\\
4.4222739805059	0.0470400739096032\\
4.48385594802119	0.042791672848309\\
4.5462954695324	0.0408519897991564\\
4.60960448682843	0.0402065480983484\\
4.67379510799246	0.0397675750949833\\
4.73887960971766	0.0387818670545861\\
4.80487043965513	0.036892788928188\\
4.87178021879463	0.0340486176239325\\
4.93962174387832	0.0304192915628935\\
5.00840798984821	0.0263906196250402\\
5.07815211232768	0.0226781429796706\\
5.14886745013749	0.0205217612284536\\
5.22056752784697	0.0214142071207096\\
5.29326605836056	0.0258304167609924\\
5.36697694554048	0.0329718310413488\\
5.44171428686589	0.0419323992879516\\
5.51749237612912	0.0521615993688475\\
5.59432570616938	0.063360641778242\\
5.67222897164454	0.0753549426947514\\
5.75121707184161	0.0880239287678622\\
5.83130511352622	0.101264788521773\\
5.91250841383188	0.114972239830022\\
5.99484250318941	0.129026166068304\\
6.07832312829723	0.143283941260434\\
6.16296625513294	0.157576527683199\\
6.24878807200689	0.171708424043893\\
6.33580499265825	0.185461836968533\\
6.42403365939419	0.198605236282323\\
6.5134909462728	0.210905842206237\\
6.6041939623303	0.222144749305383\\
6.69616005485322	0.232132597390781\\
6.78940681269611	0.240723284604109\\
6.8839520696455	0.247823424899827\\
6.97981390783066	0.253396093980153\\
7.07701066118189	0.257458631118832\\
7.17556091893693	0.260075461460259\\
7.27548352919622	0.261347707910272\\
7.37679760252773	0.261401605391829\\
7.47952251562182	0.26037747423796\\
7.58367791499719	0.258420460397886\\
7.68928372075831	0.255673637451429\\
7.79636013040524	0.252273553172602\\
7.90492762269642	0.248347962703554\\
8.0150069615654	0.244015317751855\\
8.12661920009194	0.239385533446607\\
8.23978568452852	0.234561578912324\\
8.35452805838287	0.229641489927711\\
8.4708682665574	0.224720452662717\\
8.58882855954625	0.219892641967766\\
8.70843149769072	0.21525251462867\\
8.82969995549409	0.210895267406609\\
8.9526571259964	0.206916191640076\\
9.07732652521022	0.203408718287727\\
9.20373199661822	0.200461078110049\\
9.33189771573324	0.198151717786\\
9.461848194722	0.196543900295596\\
9.59360828709315	0.195680217692429\\
9.72720319245054	0.19557795490538\\
9.86265846131282	0.196226254931565\\
10	0.197585789570707\\
10.1392540755881	0.199591175777882\\
10.2804473209331	0.202155833972598\\
10.423606739764	0.205178536219801\\
10.5687597118481	0.208550666344778\\
10.7159339982267	0.212163239672552\\
10.8651577465254	0.215912945544082\\
11.0164594963366	0.219706777889686\\
11.1698681846782	0.223465113467009\\
11.3254131515281	0.227123325714116\\
11.4831241454351	0.230632164328152\\
11.6430313292088	0.233957193446063\\
11.8051652856881	0.237077584051668\\
11.9695570235904	0.239984521312372\\
12.1362379834424	0.242679434145765\\
12.3052400435926	0.245172196757862\\
12.4765955263087	0.247479399286296\\
12.650337203959	0.249622741883802\\
12.8264983052806	0.251627575337779\\
13.0051125217341	0.253521591234965\\
13.1862140139475	0.255333654255139\\
13.3698374182495	0.257092766170388\\
13.5560178532937	0.258827153245739\\
13.7447909267754	0.260563473589766\\
13.9361927422414	0.262326146564708\\
14.1302599059953	0.264136810843039\\
14.3270295340983	0.266013919871876\\
14.5265392594678	0.267972482725765\\
14.728827239075	0.270023954535175\\
14.9339321612425	0.27217627444392\\
15.1418932530435	0.274434041417729\\
15.3527502878042	0.276798810409877\\
15.5665435927106	0.279269484675998\\
15.7833140565212	0.281842775366383\\
16.003103137387	0.28451369751893\\
16.2259528707809	0.287276072301693\\
16.4519058775366	0.290123008507048\\
16.6810053720006	0.29304734122866\\
16.9132951702965	0.296042011614388\\
17.1488196987054	0.299100377788251\\
17.3876240021625	0.302216452872947\\
17.629753752872	0.305385071032713\\
17.8752552590424	0.30860198637788\\
18.1241754737424	0.311863912341449\\
18.3765620038817	0.315168510812631\\
18.6324631193156	0.318514341085698\\
18.8919277620767	0.321900778659633\\
19.1550055557353	0.325327913409006\\
19.4217468148902	0.328796435706053\\
19.6922025547917	0.332307517944334\\
19.9664245010979	0.335862697651922\\
20.2444650997681	0.339463767109592\\
20.5263775270925	0.34311267314258\\
20.8122156998634	0.34681142960487\\
21.102034285686	0.350562044021464\\
21.3958887134342	0.354366458956926\\
21.6938351838519	0.358226507888117\\
21.9959306803007	0.362143884771563\\
22.3022329796594	0.36612012600857\\
22.6128006633728	0.370156603191731\\
22.9276931286565	0.374254524850538\\
23.2469705998565	0.378414945315727\\
23.5706941399673	0.38263877888155\\
23.8989256623105	0.386926817550168\\
24.231727942376	0.391279750817594\\
24.5691646298279	0.395698186181009\\
24.9113002606779	0.400182669284366\\
25.2582002696278	0.404733702852912\\
25.6099310025846	0.409351763817441\\
25.9665597293487	0.414037318222944\\
26.3281546564802	0.418790833722382\\
26.6947849403432	0.42361278960171\\
27.0665207003324	0.428503684417417\\
27.4434330322836	0.433464041415097\\
27.8255940220713	0.438494411974132\\
28.2130767593947	0.443595377345264\\
28.6059553517574	0.448767548992892\\
29.0043049386399	0.454011567820704\\
29.4082017058706	0.459328102577195\\
29.8177229001967	0.464717847683207\\
30.2329468440578	0.470181520723175\\
30.6539529505653	0.475719859776554\\
31.0808217386906	0.481333620754836\\
31.5136348486648	0.487023574859783\\
31.9524750575921	0.492790506254176\\
32.397426295282	0.498635210001709\\
32.8485736603005	0.504558490311469\\
33.3060034362459	0.510561159098976\\
33.7698031082509	0.51664403485744\\
34.2400613797143	0.522807941829061\\
34.7168681892656	0.529053709442902\\
35.2003147279668	0.535382171989836\\
35.6904934567523	0.54179416850443\\
36.1874981241128	0.54829054280706\\
36.6914237840249	0.554872143684245\\
37.2023668141307	0.561539825167757\\
37.72042493417	0.568294446876683\\
38.24569722467	0.57513687441491\\
38.7782841458945	0.582067979782051\\
39.3182875570577	0.589088641791783\\
39.8658107358044	0.596199746482794\\
40.4209583979631	0.603402187507519\\
40.9838367175726	0.610696866496284\\
41.5545533471887	0.618084693389059\\
42.1332174384729	0.625566586735488\\
42.7199396630678	0.633143473956993\\
43.314832233764	0.640816291584007\\
43.9180089259609	0.648585985457683\\
44.5295850994265	0.6564535109087\\
45.149677720361	0.664419832909351\\
45.7784053837662	0.672485926209372\\
46.4158883361278	0.680652775451911\\
47.0622484984128	0.688921375285931\\
47.7176094893874	0.697292730455086\\
48.3820966492596	0.705767855900427\\
49.0558370636505	0.71434777683902\\
49.7389595879007	0.723033528856749\\
50.4315948717136	0.731826157995521\\
51.1338753841432	0.740726720846031\\
51.8459354389291	0.749736284635041\\
52.5679112201842	0.758855927331742\\
53.2999408084409	0.768086737743647\\
54.0421642070592	0.777429815625769\\
54.7947233690028	0.786886271792663\\
55.5577622239888	0.796457228236833\\
56.3314267060135	0.806143818245372\\
57.1158647812643	0.815947186527876\\
57.9112264764176	0.825868489347752\\
58.7176639073326	0.835908894648805\\
59.5353313081437	0.846069582199867\\
60.3643850607586	0.856351743721612\\
61.204983724767	0.866756583038602\\
62.057288067765	0.877285316213237\\
62.9214610961035	0.887939171695049\\
63.7976680860628	0.898719390465241\\
64.6860766154632	0.909627226183864\\
65.5868565957144	0.920663945337884\\
66.5001803043112	0.931830827388538\\
67.4262224177835	0.943129164926795\\
68.3651600451024	0.954560263817252\\
69.317172761554	0.966125443355828\\
70.2824426430835	0.977826036417652\\
71.2611543011175	0.989663389616439\\
72.2534949178722	1.00163886345504\\
73.2596542821523	1.01375383247788\\
74.2798248256491	1.02600968543529\\
75.3142016597438	1.03840782543582\\
76.3629826128224	1.05094967010762\\
77.4263682681128	1.06363665175164\\
78.5045620020451	1.07647021751626\\
79.5977700231498	1.08945182954395\\
80.7062014114951	1.10258296515221\\
81.8300681586739	1.11586511698592\\
82.9695852083491	1.12929979319269\\
84.1249704973612	1.14288851758614\\
85.2964449974102	1.1566328298177\\
86.4842327573173	1.17053428555902\\
87.6885609458743	1.18459445665689\\
88.9096598952917	1.1988149313273\\
90.1477631452492	1.21319731432013\\
91.4031074875622	1.22774322710549\\
92.6759330114688	1.2424543080523\\
93.9664831495469	1.25733221260914\\
95.275004724273	1.27237861349292\\
96.6017479952265	1.28759520087606\\
97.9469667069539	1.30298368256065\\
99.310918137498	1.31854578419751\\
100.693863147603	1.33428324944248\\
102.096066230605	1.35019784018013\\
103.517795563018	1.36629133670086\\
104.959323055823	1.38256553790856\\
106.420924406472	1.39902226151746\\
107.902879151618	1.41566334424742\\
109.405470720574	1.4324906420389\\
110.928986489522	1.44950603024619\\
112.473717836475	1.46671140385498\\
114.039960197003	1.48410867768577\\
115.628013120738	1.50169978660745\\
117.23818032866	1.51948668575143\\
118.87076977119	1.53747135072502\\
120.526093687084	1.55565577782943\\
122.204468663149	1.57404198427937\\
123.906215694792	1.59263200843713\\
125.631660247412	1.61142791001843\\
127.381132318648	1.63043177032103\\
129.154966501488	1.64964569246943\\
130.953502048267	1.66907180164117\\
132.777082935543	1.68871224527606\\
134.626057929891	1.70856919335379\\
136.500780654601	1.72864483859215\\
138.401609657313	1.74894139671252\\
140.328908478587	1.7694611066836\\
142.283045721435	1.79020623094604\\
144.264395121816	1.81117905567621\\
146.273335620113	1.83238189104289\\
148.31025143361	1.8538170714397\\
150.375532129974	1.87548695576518\\
152.469572701757	1.8973939276514\\
154.592773641948	1.91954039575575\\
156.74554102056	1.94192879400407\\
158.928286562298	1.96456158186087\\
161.141427725302	1.98744124461387\\
163.385387780986	2.01057029361075\\
165.660595894992	2.03395126657036\\
167.967487209265	2.05758672784111\\
170.306502925284	2.08147926867575\\
172.678090388436	2.10563150753148\\
175.082703173572	2.13004609034334\\
177.520801171764	2.15472569081631\\
179.992850678248	2.17967301072069\\
182.499324481615	2.20489078017021\\
185.04070195423	2.23038175794646\\
187.617469143912	2.25614873177825\\
190.230118866895	2.28219451864784\\
192.879150802078	2.30852196511551\\
195.565071586595	2.33513394759509\\
198.288394912707	2.36203337271543\\
201.04964162605	2.38922317758144\\
203.849339825246	2.4167063301379\\
206.688024962908	2.4444858294736\\
209.566239948044	2.47256470615338\\
212.484535249888	2.50094602252978\\
215.443469003188	2.52963287311329\\
218.443607114943	2.55862838486494\\
221.485523372636	2.58793571756651\\
224.569799553978	2.61755806415699\\
227.697025538168	2.6474986510679\\
230.867799418717	2.67776073860378\\
234.082727617829	2.70834762124325\\
237.342425002387	2.73926262805521\\
240.647515001543	2.77050912303035\\
243.998629725955	2.80209050544386\\
247.396410088681	2.83401021022044\\
250.841505927754	2.86627170834489\\
254.334576130465	2.89887850718513\\
257.87628875938	2.93183415091143\\
261.467321180109	2.96514222086541\\
265.108360190854	2.99880633595389\\
268.800102153761	3.03283015302805\\
272.543253128103	3.06721736729986\\
276.338529005317	3.10197171273901\\
280.18665564592	3.13709696245605\\
284.08836901833	3.17259692913145\\
288.04441533963	3.2084754654356\\
292.055551218275	3.24473646442475\\
296.122543798804	3.28138385996453\\
300.246170908555	3.31842162719291\\
304.42722120643	3.3558537828929\\
308.666494333727	3.39368438597041\\
312.964801067075	3.43191753788574\\
317.322963473498	3.47055738306608\\
321.741815067637	3.50960810943483\\
326.222200971167	3.54907394873349\\
330.764978074424	3.58895917713093\\
335.371015200293	3.62926811557374\\
340.041193270371	3.67000513027993\\
344.776405473446	3.71117463325587\\
349.577557436327	3.75278108272151\\
354.445567397044	3.79482898364769\\
359.381366380463	3.83732288813677\\
364.385898376355	3.88026739603928\\
369.46012051993	3.92366715540726\\
374.605003274899	3.96752686294223\\
379.821530619074	4.011851264616\\
385.110700232557	4.05664515602776\\
390.473523688556	4.10191338309922\\
395.911026646846	4.14766084245476\\
401.424249049932	4.19389248203056\\
407.014245321944	4.24061330158041\\
412.682084570295	4.28782835322079\\
418.428850790158	4.33554274197354\\
424.255643071778	4.38376162634137\\
430.163575810679	4.43249021882658\\
436.153778920801	4.48173378649648\\
442.22739805059	4.53149765162511\\
448.385594802119	4.58178719215862\\
454.62954695324	4.63260784237226\\
460.960448682843	4.68396509342633\\
467.379510799246	4.73586449399656\\
473.887960971765	4.78831165080328\\
480.487043965513	4.84131222929233\\
487.178021879463	4.89487195418088\\
493.962174387832	4.94899661013241\\
500.840798984821	5.00369204236943\\
507.815211232767	5.05896415726432\\
514.88674501375	5.11481892300082\\
522.056752784698	5.17126237024825\\
529.326605836056	5.22830059278079\\
536.697694554048	5.28593974812574\\
544.171428686589	5.34418605825083\\
551.749237612913	5.40304581025094\\
559.432570616938	5.46252535696726\\
567.222897164455	5.52263111774722\\
575.121707184161	5.58336957905204\\
583.130511352622	5.64474729526453\\
591.250841383188	5.70677088929527\\
599.484250318941	5.76944705335766\\
607.832312829724	5.83278254965357\\
616.296625513294	5.89678421114708\\
624.878807200689	5.96145894223167\\
633.580499265825	6.02681371960375\\
642.403365939419	6.09285559282499\\
651.349094627281	6.15959168527737\\
660.419396233031	6.22702919477469\\
669.616005485321	6.29517539445691\\
678.940681269611	6.36403763349601\\
688.39520696455	6.43362333794176\\
697.981390783067	6.50394001145998\\
707.701066118189	6.57499523626364\\
717.556091893692	6.64679667372414\\
727.548352919623	6.71935206542066\\
737.679760252773	6.79266923384972\\
747.952251562183	6.86675608330811\\
758.367791499719	6.94162060064184\\
768.928372075831	7.01727085637302\\
779.636013040524	7.09371500518805\\
790.492762269642	7.17096128723468\\
801.500696156541	7.24901802861884\\
812.661920009195	7.32789364258652\\
823.978568452851	7.40759663027965\\
835.452805838287	7.48813558179391\\
847.08682665574	7.56951917687832\\
858.882855954626	7.65175618609962\\
870.843149769072	7.73485547163048\\
882.969995549408	7.81882598834242\\
895.26571259964	7.90367678465123\\
907.732652521022	7.98941700355052\\
920.373199661823	8.07605588358281\\
933.189771573324	8.16360275982474\\
946.184819472199	8.25206706494663\\
959.360828709315	8.3414583301087\\
972.720319245054	8.43178618620251\\
986.265846131283	8.52306036463264\\
1000	8.61529069857367\\
};
\addlegendentry{Stage 2 (r = 10)}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.000295870376879087\\
0.00101392540755882	0.000295704452444259\\
0.00102804473209331	0.000295536452574662\\
0.0010423606739764	0.000295366355287268\\
0.0010568759711848	0.000295194138840005\\
0.00107159339982267	0.000295019781193859\\
0.00108651577465254	0.000294843260958988\\
0.00110164594963366	0.000294664554913436\\
0.00111698681846782	0.000294483642724302\\
0.00113254131515281	0.000294300500878888\\
0.00114831241454351	0.00029411510839025\\
0.00116430313292088	0.000293927442020631\\
0.00118051652856881	0.000293737480216732\\
0.00119695570235904	0.000293545201000206\\
0.00121362379834424	0.000293350581431842\\
0.00123052400435926	0.000293153600040441\\
0.00124765955263087	0.000292954234383575\\
0.0012650337203959	0.000292752462491504\\
0.00128264983052806	0.000292548262296686\\
0.00130051125217341	0.000292341611936792\\
0.00131862140139475	0.000292132489035627\\
0.00133698374182495	0.000291920871973092\\
0.00135560178532937	0.000291706738936273\\
0.00137447909267754	0.000291490068508304\\
0.00139361927422414	0.000291270838999572\\
0.00141302599059953	0.000291049029281749\\
0.00143270295340983	0.000290824618056488\\
0.00145265392594678	0.000290597584347352\\
0.0014728827239075	0.000290367907178588\\
0.00149339321612425	0.000290135565782722\\
0.00151418932530435	0.000289900540098923\\
0.00153527502878042	0.000289662809991248\\
0.00155665435927106	0.00028942235557524\\
0.00157833140565212	0.000289179156677812\\
0.0016003103137387	0.000288933195711771\\
0.00162259528707809	0.00028868445204206\\
0.00164519058775366	0.000288432908299321\\
0.00166810053720006	0.000288178545993699\\
0.00169132951702965	0.000287921347048127\\
0.00171488196987054	0.000287661295038737\\
0.00173876240021625	0.000287398373085469\\
0.00176297537528721	0.000287132564375527\\
0.00178752552590424	0.000286863853902006\\
0.00181241754737424	0.000286592226490318\\
0.00183765620038817	0.000286317667095206\\
0.00186324631193156	0.000286040162273162\\
0.00188919277620767	0.000285759699159543\\
0.00191550055557353	0.000285476264565611\\
0.00194217468148903	0.000285189848676736\\
0.00196922025547917	0.000284900437870013\\
0.00199664245010979	0.000284608024168842\\
0.0020244465099768	0.000284312598909891\\
0.00205263775270925	0.000284014152568766\\
0.00208122156998634	0.00028371267789304\\
0.0021102034285686	0.000283408170430717\\
0.00213958887134342	0.000283100623296422\\
0.00216938351838518	0.000282790034529615\\
0.00219959306803007	0.000282476399551689\\
0.00223022329796594	0.000282159718781772\\
0.00226128006633728	0.000281839991856573\\
0.00229276931286565	0.000281517218369769\\
0.00232469705998565	0.000281191403892675\\
0.00235706941399673	0.000280862550183252\\
0.00238989256623105	0.000280530664978234\\
0.0024231727942376	0.000280195755562529\\
0.00245691646298279	0.000279857830500203\\
0.00249113002606779	0.000279516901548471\\
0.00252582002696278	0.000279172981907674\\
0.00256099310025846	0.000278826086485775\\
0.00259665597293487	0.000278476231670088\\
0.00263281546564802	0.000278123438291555\\
0.00266947849403432	0.00027776772602178\\
0.00270665207003324	0.000277409120419701\\
0.00274434330322837	0.00027704764702058\\
0.00278255940220713	0.000276683334511791\\
0.00282130767593947	0.00027631621417264\\
0.00286059553517574	0.000275946320893559\\
0.00290043049386399	0.000275573691700355\\
0.00294082017058706	0.000275198366914826\\
0.00298177229001967	0.000274820389158923\\
0.00302329468440578	0.000274439805134556\\
0.00306539529505653	0.00027405666472478\\
0.00310808217386906	0.000273671021283061\\
0.00315136348486648	0.000273282930943364\\
0.00319524750575921	0.000272892455355014\\
0.0032397426295282	0.000272499658457075\\
0.00328485736603004	0.000272104609417624\\
0.00333060034362459	0.000271707380385453\\
0.00337698031082509	0.000271308048067486\\
0.00342400613797143	0.000270906695373269\\
0.00347168681892656	0.000270503407590558\\
0.00352003147279668	0.000270098276366824\\
0.00356904934567523	0.000269691397470037\\
0.00361874981241128	0.000269282872003549\\
0.00366914237840249	0.000268872806951154\\
0.00372023668141307	0.000268461315000001\\
0.003772042493417	0.000268048513172958\\
0.003824569722467	0.00026763452577324\\
0.00387782841458946	0.000267219482356919\\
0.00393182875570577	0.000266803519488178\\
0.00398658107358044	0.000266386780372709\\
0.00404209583979631	0.000265969413650106\\
0.00409838367175726	0.000265551576965406\\
0.00415545533471888	0.000265133432746269\\
0.00421332174384729	0.000264715152578088\\
0.00427199396630678	0.000264296914149757\\
0.0043314832233764	0.000263878905759584\\
0.00439180089259609	0.000263461319808055\\
0.00445295850994266	0.000263044360343699\\
0.0045149677720361	0.000262628237632327\\
0.00457784053837662	0.000262213172166625\\
0.00464158883361278	0.000261799393515665\\
0.00470622484984128	0.000261387137695841\\
0.00477176094893875	0.000260976653700603\\
0.00483820966492596	0.000260568198886257\\
0.00490558370636505	0.000260162039847837\\
0.00497389595879006	0.000259758453120429\\
0.00504315948717136	0.000259357726746775\\
0.00511338753841433	0.000258960158845399\\
0.00518459354389291	0.000258566058941679\\
0.00525679112201842	0.000258175745071637\\
0.00532999408084409	0.000257789549655292\\
0.00540421642070592	0.000257407814411905\\
0.00547947233690029	0.000257030894253913\\
0.00555577622239888	0.000256659154805855\\
0.00563314267060135	0.000256292972021367\\
0.00571158647812644	0.00025593273827232\\
0.00579112264764176	0.000255578853112421\\
0.00587176639073326	0.000255231733295852\\
0.00595353313081437	0.000254891805104738\\
0.00603643850607586	0.000254559507265083\\
0.0061204983724767	0.000254235293209262\\
0.0062057288067765	0.000253919626444417\\
0.00629214610961034	0.000253612986338939\\
0.00637976680860628	0.000253315861607071\\
0.00646860766154633	0.000253028756658498\\
0.00655868565957144	0.000252752187163942\\
0.00665001803043112	0.000252486681356698\\
0.00674262224177834	0.000252232780164904\\
0.00683651600451024	0.000251991036586548\\
0.00693171727615541	0.000251762017185357\\
0.00702824426430835	0.00025154629847534\\
0.00712611543011175	0.000251344470308603\\
0.00722534949178721	0.000251157132135352\\
0.00732596542821523	0.000250984895861133\\
0.00742798248256492	0.000250828383330248\\
0.00753142016597438	0.000250688225929664\\
0.00763629826128224	0.000250565066844706\\
0.00774263682681127	0.000250459555564221\\
0.00785045620020451	0.000250372351744269\\
0.00795977700231499	0.000250304122567181\\
0.00807062014114951	0.000250255541063757\\
0.00818300681586739	0.000250227288251936\\
0.00829695852083491	0.000250220048175644\\
0.00841249704973612	0.000250234511314484\\
0.00852964449974103	0.000250271371222618\\
0.00864842327573173	0.000250331323333473\\
0.00876885609458743	0.0002504150649733\\
0.00889096598952916	0.000250523292598534\\
0.00901477631452492	0.000250656701846485\\
0.00914031074875623	0.000250815985821364\\
0.00926759330114688	0.000251001835038937\\
0.00939664831495469	0.000251214933108594\\
0.00952750047242729	0.000251455958481123\\
0.00966017479952265	0.00025172557942899\\
0.0097946966706954	0.00025202445668986\\
0.0099310918137498	0.000252353237856486\\
0.0100693863147603	0.000252712558196766\\
0.0102096066230605	0.000253103037651875\\
0.0103517795563018	0.000253525280468041\\
0.0104959323055823	0.000253979872450996\\
0.0106420924406472	0.000254467377637439\\
0.0107902879151618	0.000254988340667053\\
0.0109405470720574	0.000255543280206412\\
0.0110928986489522	0.000256132691058949\\
0.0112473717836475	0.000256757039734101\\
0.0114039960197003	0.000257416763236963\\
0.0115628013120738	0.000258112268305669\\
0.011723818032866	0.000258843928523557\\
0.011887076977119	0.000259612082954683\\
0.0120526093687084	0.00026041703351662\\
0.0122204468663149	0.000261259045570371\\
0.0123906215694792	0.000262138343474085\\
0.0125631660247412	0.000263055111360646\\
0.0127381132318648	0.000264009490010243\\
0.0129154966501488	0.000265001576288219\\
0.0130953502048267	0.000266031421449655\\
0.0132777082935543	0.00026709902918059\\
0.0134626057929891	0.00026820435708946\\
0.0136500780654601	0.000269347311796623\\
0.0138401609657313	0.000270527750300396\\
0.0140328908478587	0.000271745478623361\\
0.0142283045721435	0.000273000250871459\\
0.0144264395121816	0.000274291768651954\\
0.0146273335620113	0.000275619680746157\\
0.014831025143361	0.000276983581006755\\
0.0150375532129974	0.000278383011234655\\
0.0152469572701757	0.000279817457639742\\
0.0154592773641948	0.000281286352949121\\
0.015674554102056	0.000282789074691922\\
0.0158928286562298	0.000284324947362276\\
0.0161141427725302	0.000285893240741313\\
0.0163385387780986	0.000287493171296922\\
0.0165660595894991	0.000289123902939416\\
0.0167967487209265	0.0002907845468037\\
0.0170306502925284	0.000292474162341207\\
0.0172678090388436	0.000294191758075135\\
0.0175082703173572	0.000295936293317185\\
0.0177520801171764	0.000297706678187123\\
0.0179992850678248	0.000299501775400259\\
0.0182499324481615	0.00030132040156136\\
0.018504070195423	0.00030316132832475\\
0.0187617469143912	0.000305023283987003\\
0.0190230118866894	0.000306904955400723\\
0.0192879150802078	0.000308804989257038\\
0.0195565071586595	0.000310721994813701\\
0.0198288394912707	0.000312654544110135\\
0.020104964162605	0.00031460117603085\\
0.0203849339825246	0.000316560396391391\\
0.0206688024962908	0.000318530681620593\\
0.0209566239948043	0.000320510480331971\\
0.0212484535249888	0.000322498215941101\\
0.0215443469003188	0.000324492288028291\\
0.0218443607114943	0.000326491076493668\\
0.0221485523372636	0.000328492943630853\\
0.0224569799553977	0.000330496234475442\\
0.0227697025538168	0.000332499282193104\\
0.0230867799418717	0.000334500410888635\\
0.0234082727617829	0.000336497935525593\\
0.0237342425002387	0.000338490166313299\\
0.0240647515001542	0.000340475413234889\\
0.0243998629725955	0.000342451984145054\\
0.0247396410088681	0.000344418192558812\\
0.0250841505927754	0.000346372358190806\\
0.0254334576130465	0.000348312808649654\\
0.025787628875938	0.000350237885974692\\
0.0261467321180109	0.000352145943166925\\
0.0265108360190854	0.000354035354324911\\
0.0268800102153761	0.000355904511794455\\
0.0272543253128103	0.000357751830311813\\
0.0276338529005317	0.000359575751706822\\
0.028018665564592	0.000361374745631274\\
0.028408836901833	0.000363147311076566\\
0.028804441533963	0.000364891980288563\\
0.0292055551218275	0.000366607323249061\\
0.0296122543798803	0.000368291944256611\\
0.0300246170908555	0.000369944488877218\\
0.030442722120643	0.000371563645525999\\
0.0308666494333727	0.000373148145529358\\
0.0312964801067075	0.000374696766139748\\
0.0317322963473498	0.000376208332325854\\
0.0321741815067637	0.000377681716829037\\
0.0326222200971167	0.000379115844284555\\
0.0330764978074424	0.000380509691138677\\
0.0335371015200293	0.000381862284783409\\
0.0340041193270371	0.000383172708803505\\
0.0344776405473446	0.000384440098844779\\
0.0349577557436328	0.00038566365014208\\
0.0354445567397043	0.00038684260766784\\
0.0359381366380463	0.000387976278014997\\
0.0364385898376354	0.000389064019962237\\
0.036946012051993	0.000390105251900165\\
0.0374605003274899	0.000391099444070385\\
0.0379821530619073	0.000392046126321349\\
0.0385110700232557	0.000392944879962958\\
0.0390473523688556	0.00039379534371862\\
0.0395911026646846	0.000394597204821629\\
0.0401424249049932	0.000395350208665956\\
0.0407014245321944	0.000396054145519556\\
0.0412682084570295	0.000396708859888493\\
0.0418428850790158	0.000397314240164272\\
0.0424255643071778	0.000397870222950611\\
0.0430163575810679	0.000398376790036153\\
0.04361537789208	0.000398833961138923\\
0.044222739805059	0.000399241800113216\\
0.0448385594802119	0.000399600406196485\\
0.045462954695324	0.000399909913026246\\
0.0460960448682843	0.000400170490641491\\
0.0467379510799246	0.000400382335465536\\
0.0473887960971765	0.000400545671571364\\
0.0480487043965513	0.00040066074799495\\
0.0487178021879463	0.000400727838282852\\
0.0493962174387832	0.000400747230291872\\
0.0500840798984821	0.000400719228368899\\
0.0507815211232767	0.000400644152970866\\
0.051488674501375	0.000400522328827053\\
0.0522056752784698	0.000400354093614923\\
0.0529326605836056	0.000400139783438529\\
0.0536697694554048	0.000399879734692143\\
0.0544171428686589	0.00039957428327155\\
0.0551749237612913	0.000399223759024535\\
0.0559432570616938	0.000398828481771917\\
0.0567222897164454	0.00039838875899781\\
0.0575121707184161	0.000397904886170636\\
0.0583130511352622	0.00039737713622503\\
0.0591250841383188	0.000396805763236316\\
0.0599484250318941	0.000396191002399374\\
0.0607832312829723	0.00039553305235047\\
0.0616296625513294	0.00039483209314802\\
0.0624878807200689	0.000394088265589336\\
0.0633580499265825	0.000393301682325677\\
0.0642403365939419	0.000392472414545606\\
0.065134909462728	0.000391600496616885\\
0.0660419396233031	0.00039068592229313\\
0.0669616005485322	0.000389728642244519\\
0.0678940681269611	0.000388728563046682\\
0.068839520696455	0.000387685541957042\\
0.0697981390783066	0.000386599389245456\\
0.0707701066118189	0.000385469867871903\\
0.0717556091893692	0.000384296684610723\\
0.0727548352919623	0.000383079497655817\\
0.0737679760252773	0.000381817910862664\\
0.0747952251562182	0.000380511473848209\\
0.0758367791499719	0.00037915968216477\\
0.0768928372075831	0.000377761973657947\\
0.0779636013040523	0.000376317734277103\\
0.0790492762269642	0.000374826292661294\\
0.080150069615654	0.000373286923162907\\
0.0812661920009195	0.000371698844629708\\
0.0823978568452852	0.000370061225126835\\
0.0835452805838287	0.000368373179572622\\
0.0847086826655741	0.000366633772159076\\
0.0858882855954625	0.000364842019614137\\
0.0870843149769072	0.000362996891972402\\
0.0882969995549409	0.000361097318138243\\
0.089526571259964	0.000359142190095866\\
0.0907732652521023	0.000357130362430809\\
0.0920373199661822	0.000355060662079036\\
0.0933189771573324	0.000352931892968162\\
0.09461848194722	0.000350742845029525\\
0.0959360828709314	0.000348492298890973\\
0.0972720319245054	0.000346179035342842\\
0.0986265846131282	0.000343801850080149\\
0.1	0.000341359564813603\\
0.101392540755882	0.000338851035661341\\
0.102804473209331	0.00033627518069728\\
0.10423606739764	0.000333630986102586\\
0.10568759711848	0.000330917539566315\\
0.107159339982267	0.000328134047671604\\
0.108651577465254	0.000325279867255399\\
0.110164594963366	0.000322354536988056\\
0.111698681846782	0.000319357816146241\\
0.113254131515281	0.000316289728529324\\
0.114831241454351	0.000313150610315929\\
0.116430313292088	0.000309941167203342\\
0.118051652856881	0.000306662542807413\\
0.119695570235904	0.000303316388001685\\
0.121362379834424	0.000299904955604648\\
0.123052400435926	0.000296431194623488\\
0.124765955263087	0.000292898859532467\\
0.12650337203959	0.000289312653359755\\
0.128264983052806	0.000285678360494339\\
0.130051125217341	0.000282003030592836\\
0.131862140139475	0.000278295161847241\\
0.133698374182495	0.000274564925213413\\
0.135560178532937	0.000270824409459379\\
0.137447909267754	0.000267087894716972\\
0.139361927422414	0.000263372164185483\\
0.141302599059953	0.000259696838904928\\
0.143270295340983	0.000256084737685187\\
0.145265392594678	0.000252562278157176\\
0.14728827239075	0.000249159867991438\\
0.149339321612425	0.00024591231637027\\
0.151418932530435	0.000242859214705338\\
0.153527502878042	0.000240045275143399\\
0.155665435927106	0.000237520586371863\\
0.157833140565212	0.000235340738173419\\
0.16003103137387	0.000233566769338431\\
0.162259528707809	0.000232264881639133\\
0.164519058775366	0.000231505867698855\\
0.166810053720006	0.000231364225430789\\
0.169132951702965	0.000231916938532811\\
0.171488196987054	0.000233241956675402\\
0.173876240021625	0.000235416452183494\\
0.176297537528721	0.000238514968088709\\
0.178752552590424	0.000242607622039693\\
0.181241754737424	0.000247758538097705\\
0.183765620038817	0.000254024667122727\\
0.186324631193156	0.000261455110621997\\
0.188919277620767	0.000270090999113414\\
0.191550055557353	0.000279965903630823\\
0.194217468148903	0.000291106695002299\\
0.196922025547917	0.000303534726754491\\
0.199664245010979	0.000317267195416535\\
0.20244465099768	0.000332318552660745\\
0.205263775270925	0.000348701857785934\\
0.208122156998634	0.00036642999761271\\
0.211020342856859	0.00038551673379992\\
0.213958887134342	0.000405977561390293\\
0.216938351838518	0.00042783038450089\\
0.219959306803007	0.00045109603522343\\
0.223022329796594	0.000475798642807236\\
0.226128006633728	0.000501965894328848\\
0.229276931286565	0.00052962921475973\\
0.232469705998565	0.000558823865869427\\
0.235706941399673	0.000589589006107209\\
0.238989256623105	0.000621967717499748\\
0.24231727942376	0.000656006999938492\\
0.245691646298279	0.000691757759253222\\
0.249113002606779	0.000729274782757981\\
0.252582002696278	0.000768616706205385\\
0.256099310025846	0.000809845976911007\\
0.259665597293487	0.000853028822031233\\
0.263281546564802	0.000898235196062614\\
0.266947849403432	0.000945538737523007\\
0.270665207003324	0.000995016717431141\\
0.274434330322837	0.00104674996703341\\
0.278255940220713	0.00110082280570961\\
0.282130767593947	0.00115732295375005\\
0.286059553517574	0.0012163414125878\\
0.290043049386399	0.00127797233767451\\
0.294082017058706	0.00134231286804074\\
0.298177229001967	0.00140946294271718\\
0.302329468440578	0.00147952504978488\\
0.306539529505653	0.0015526039622183\\
0.310808217386906	0.00162880639750476\\
0.315136348486648	0.00170824062554787\\
0.319524750575921	0.00179101601875193\\
0.32397426295282	0.00187724251156528\\
0.328485736603004	0.00196702999244777\\
0.333060034362459	0.00206048758399138\\
0.337698031082509	0.00215772284129261\\
0.342400613797143	0.00225884081786698\\
0.347168681892656	0.00236394302204661\\
0.352003147279668	0.00247312623689063\\
0.356904934567523	0.00258648119648487\\
0.361874981241128	0.00270409111679559\\
0.366914237840249	0.00282603006346207\\
0.372023668141307	0.00295236116857828\\
0.3772042493417	0.00308313467420461\\
0.3824569722467	0.00321838582342667\\
0.387782841458946	0.00335813259363298\\
0.393182875570577	0.00350237328718135\\
0.398658107358044	0.0036510840103558\\
0.404209583979631	0.00380421605332617\\
0.409838367175726	0.00396169322150449\\
0.415545533471887	0.0041234091749775\\
0.421332174384729	0.0042892248279039\\
0.427199396630678	0.00445896590133783\\
0.43314832233764	0.00463242072338372\\
0.439180089259609	0.00480933838821854\\
0.445295850994266	0.00498942741045802\\
0.45149677720361	0.00517235501878047\\
0.457784053837662	0.00535774724564799\\
0.464158883361278	0.00554519000062072\\
0.470622484984128	0.00573423129108445\\
0.477176094893875	0.00592438476331549\\
0.483820966492596	0.00611513475062546\\
0.490558370636505	0.00630594295388255\\
0.497389595879006	0.00649625688842069\\
0.504315948717136	0.00668552015672563\\
0.511338753841433	0.00687318457756669\\
0.518459354389291	0.00705872409918648\\
0.525679112201842	0.00724165037956778\\
0.532999408084409	0.00742152978801103\\
0.540421642070592	0.00759800151928203\\
0.547947233690029	0.00777079636370372\\
0.555577622239888	0.00793975559877339\\
0.563314267060136	0.00810484936872779\\
0.571158647812643	0.00826619377172309\\
0.579112264764176	0.00842406585659365\\
0.587176639073326	0.00857891557233794\\
0.595353313081437	0.00873137376135534\\
0.603643850607587	0.00888225516239978\\
0.61204983724767	0.00903255550458205\\
0.62057288067765	0.0091834418207648\\
0.629214610961034	0.0093362352470388\\
0.637976680860628	0.0094923858926598\\
0.646860766154633	0.00965343967168452\\
0.655868565957143	0.00982099750871609\\
0.665001803043112	0.00999666788168473\\
0.674262224177834	0.0101820143165921\\
0.683651600451024	0.0103785001074415\\
0.693171727615541	0.010587433082086\\
0.702824426430835	0.0108099136709381\\
0.712611543011175	0.0110467896925697\\
0.722534949178721	0.0112986211059741\\
0.732596542821523	0.0115656575187509\\
0.742798248256492	0.0118478304489568\\
0.753142016597438	0.0121447613143481\\
0.763629826128224	0.012455784958126\\
0.774263682681127	0.0127799873589465\\
0.785045620020451	0.0131162551022199\\
0.795977700231499	0.0134633333102695\\
0.807062014114951	0.0138198881682556\\
0.818300681586739	0.0141845699404914\\
0.829695852083491	0.0145560725050295\\
0.841249704973612	0.0149331859195075\\
0.852964449974102	0.0153148393363985\\
0.864842327573173	0.0157001326066434\\
0.876885609458743	0.0160883560398965\\
0.889096598952916	0.0164789989572787\\
0.901477631452492	0.0168717486166045\\
0.914031074875623	0.0172664819066832\\
0.926759330114688	0.0176632526558818\\
0.939664831495469	0.018062277580555\\
0.952750047242729	0.0184639237813098\\
0.966017479952265	0.0188687004000374\\
0.97946966706954	0.0192772565239364\\
0.99310918137498	0.0196903869566009\\
1.00693863147603	0.0201090468764436\\
1.02096066230605	0.0205343759586774\\
1.03517795563018	0.0209677320756895\\
1.04959323055823	0.0214107343523544\\
1.06420924406472	0.0218653150426891\\
1.07902879151618	0.0223337794078517\\
1.09405470720574	0.0228188725092006\\
1.10928986489522	0.023323851487008\\
1.12473717836475	0.0238525615505547\\
1.14039960197003	0.0244095134328843\\
1.15628013120738	0.0249999595963332\\
1.1723818032866	0.0256299659305683\\
1.1887076977119	0.0263064752208537\\
1.20526093687084	0.0270373582877731\\
1.22204468663149	0.0278314486044593\\
1.23906215694792	0.0286985563596183\\
1.25631660247412	0.0296494586251447\\
1.27381132318648	0.0306958633015669\\
1.29154966501488	0.0318503459743902\\
1.30953502048267	0.03312626036085\\
1.32777082935543	0.0345376243862815\\
1.34626057929891	0.0360989846400481\\
1.36500780654601	0.0378252615673553\\
1.38401609657313	0.0397315757937927\\
1.40328908478587	0.0418330522848634\\
1.42283045721435	0.0441445934407199\\
1.44264395121816	0.0466806049378553\\
1.46273335620113	0.0494546494168389\\
1.4831025143361	0.0524789934529529\\
1.50375532129974	0.0557640033883573\\
1.52469572701757	0.0593173366002315\\
1.54592773641948	0.0631428686926455\\
1.5674554102056	0.0672392971656004\\
1.58928286562298	0.0715983737845867\\
1.61141427725302	0.0762027491511124\\
1.63385387780986	0.0810234742656834\\
1.65660595894991	0.0860173063397082\\
1.67967487209265	0.0911241165257585\\
1.70306502925284	0.0962648884919263\\
1.72678090388436	0.101340994427352\\
1.75082703173573	0.106235564307504\\
1.77520801171763	0.11081771120772\\
1.79992850678248	0.114950020426993\\
1.82499324481615	0.118499003848001\\
1.8504070195423	0.121347279379607\\
1.87617469143912	0.123405380406468\\
1.90230118866894	0.124620761306981\\
1.92879150802078	0.124982037110358\\
1.95565071586595	0.124517702654771\\
1.98288394912707	0.123290050627928\\
2.0104964162605	0.121386143070827\\
2.03849339825246	0.11890809308759\\
2.06688024962908	0.115964574319516\\
2.09566239948043	0.112664680494445\\
2.12484535249888	0.109114356406221\\
2.15443469003188	0.105414860843803\\
2.18443607114943	0.10166221702056\\
2.21485523372636	0.097946419576814\\
2.24569799553977	0.0943493801407231\\
2.27697025538168	0.0909412712170378\\
2.30867799418717	0.0877759599859209\\
2.34082727617829	0.0848871735820434\\
2.37342425002387	0.0822872728099459\\
2.40647515001542	0.0799696889022917\\
2.43998629725955	0.0779145812305786\\
2.47396410088681	0.0760960229246077\\
2.50841505927754	0.0744887237973767\\
2.54334576130465	0.0730729221426526\\
2.5787628875938	0.0718370383318395\\
2.61467321180109	0.0707784221684408\\
2.65108360190854	0.0699028330967133\\
2.68800102153761	0.0692232588336956\\
2.72543253128103	0.0687584912402863\\
2.76338529005317	0.0685316819928091\\
2.8018665564592	0.0685689606201339\\
2.8408836901833	0.0688981240630506\\
2.8804441533963	0.0695473845318041\\
2.92055551218275	0.0705441687414168\\
2.96122543798803	0.0719139756466005\\
3.00246170908555	0.0736793052827663\\
3.0442722120643	0.0758586584477572\\
3.08666494333727	0.0784655736891094\\
3.12964801067075	0.0815076197625569\\
3.17322963473498	0.0849852087204437\\
3.21741815067637	0.0888900488053305\\
3.26222200971167	0.0932030279513128\\
3.30764978074424	0.0978913178229208\\
3.35371015200293	0.102904527661878\\
3.40041193270371	0.108169836895593\\
3.44776405473446	0.11358622596312\\
3.49577557436328	0.119018241676039\\
3.54445567397044	0.124290198809261\\
3.59381366380463	0.129182301123096\\
3.64385898376354	0.133430716250908\\
3.6946012051993	0.136733848971295\\
3.74605003274899	0.138766485910721\\
3.79821530619074	0.139201782975409\\
3.85110700232557	0.13773840010753\\
3.90473523688556	0.134127522617476\\
3.95911026646846	0.128193880101299\\
4.01424249049932	0.1198478865184\\
4.07014245321944	0.109093211257746\\
4.12682084570295	0.0960451093706061\\
4.18428850790158	0.080991818423065\\
4.24255643071778	0.0645699542983555\\
4.3016357581068	0.0482544286441739\\
4.36153778920801	0.0357054951793755\\
4.4222739805059	0.0336563777676232\\
4.48385594802119	0.0429033353038985\\
4.5462954695324	0.0560391102084139\\
4.60960448682843	0.0682637965249457\\
4.67379510799246	0.0777759371811115\\
4.73887960971766	0.0841401349590282\\
4.80487043965513	0.0875562734951545\\
4.87178021879463	0.0884843361402601\\
4.93962174387832	0.0874357642111456\\
5.00840798984821	0.084873108349064\\
5.07815211232768	0.0811763995334574\\
5.14886745013749	0.0766440984324398\\
5.22056752784697	0.0715085955498019\\
5.29326605836056	0.0659563134108734\\
5.36697694554048	0.0601489178810753\\
5.44171428686589	0.0542458503835245\\
5.51749237612912	0.0484305290980385\\
5.59432570616938	0.0429432915820104\\
5.67222897164454	0.0381205038545002\\
5.75121707184161	0.0344210222504646\\
5.83130511352622	0.0323768034090796\\
5.91250841383188	0.032387824341757\\
5.99484250318941	0.0344571505344319\\
6.07832312829723	0.0381683910657655\\
6.16296625513294	0.0429259578396388\\
6.24878807200689	0.0481634932917839\\
6.33580499265825	0.0534049288629825\\
6.42403365939419	0.0582497949641747\\
6.5134909462728	0.0623474337485361\\
6.6041939623303	0.06538201115182\\
6.69616005485322	0.0670737117344964\\
6.78940681269611	0.0672040250462633\\
6.8839520696455	0.0656889620992299\\
6.97981390783066	0.0627562730030584\\
7.07701066118189	0.0593153658344194\\
7.17556091893693	0.0574658730045397\\
7.27548352919622	0.0602475385836396\\
7.37679760252773	0.0692310370928704\\
7.47952251562182	0.0824810457975978\\
7.58367791499719	0.096343628273995\\
7.68928372075831	0.10802818714496\\
7.79636013040524	0.116418228874298\\
7.90492762269642	0.121624374999343\\
8.0150069615654	0.124282865121077\\
8.12661920009194	0.125100316753248\\
8.23978568452852	0.124672766403132\\
8.35452805838287	0.12345467586876\\
8.4708682665574	0.121781575978218\\
8.58882855954625	0.119901709238404\\
8.70843149769072	0.118001971586548\\
8.82969995549409	0.116225551399836\\
8.9526571259964	0.114682375036935\\
9.07732652521022	0.113454154921389\\
9.20373199661822	0.112595673626953\\
9.33189771573324	0.112133599659746\\
9.461848194722	0.112063700950585\\
9.59360828709315	0.112346676964403\\
9.72720319245054	0.112901780081195\\
9.86265846131282	0.113595697115246\\
10	0.114221450944132\\
10.1392540755881	0.114457952750962\\
10.2804473209331	0.113796013413338\\
10.423606739764	0.111419110127732\\
10.5687597118481	0.106074905680552\\
10.7159339982267	0.0961812562232507\\
10.8651577465254	0.0808828125306152\\
11.0164594963366	0.0627443444146234\\
11.1698681846782	0.0498388728576835\\
11.3254131515281	0.049413163105879\\
11.4831241454351	0.0572180107714793\\
11.6430313292088	0.0662248690546824\\
11.8051652856881	0.0738072545841724\\
11.9695570235904	0.0796139597681095\\
12.1362379834424	0.0838945042356278\\
12.3052400435926	0.0869765772757867\\
12.4765955263087	0.0891421749950469\\
12.650337203959	0.0906125331083361\\
12.8264983052806	0.0915578745142914\\
13.0051125217341	0.0921097105299022\\
13.1862140139475	0.0923707244246492\\
13.3698374182495	0.0924218345097015\\
13.5560178532937	0.0923270421792299\\
13.7447909267754	0.0921367370738033\\
13.9361927422414	0.0918899937527743\\
14.1302599059953	0.0916162454115125\\
14.3270295340983	0.0913365999146858\\
14.5265392594678	0.0910649720843121\\
14.728827239075	0.0908091371275529\\
14.9339321612425	0.0905717580851069\\
15.1418932530435	0.0903514022453673\\
15.3527502878042	0.09014353599862\\
15.5665435927106	0.089941473295781\\
15.7833140565212	0.0897372480106196\\
16.003103137387	0.0895223829057477\\
16.2259528707809	0.089288534974179\\
16.4519058775366	0.0890280062635365\\
16.6810053720006	0.0887341187630238\\
16.9132951702965	0.0884014601990486\\
17.1488196987054	0.0880260137605468\\
17.3876240021625	0.0876051887655947\\
17.629753752872	0.0871377711202064\\
17.8752552590424	0.0866238126318684\\
18.1241754737424	0.0860644771815216\\
18.3765620038817	0.0854618599520403\\
18.6324631193156	0.0848187936943541\\
18.8919277620767	0.0841386536378057\\
19.1550055557353	0.0834251703502692\\
19.4217468148902	0.082682257667179\\
19.6922025547917	0.0819138608360841\\
19.9664245010979	0.081123828251022\\
20.2444650997681	0.0803158085811423\\
20.5263775270925	0.0794931737409744\\
20.8122156998634	0.0786589669772083\\
21.102034285686	0.0778158743840206\\
21.3958887134342	0.0769662173955997\\
21.6938351838519	0.0761119632492341\\
21.9959306803007	0.0752547500570962\\
22.3022329796594	0.0743959230009511\\
22.6128006633728	0.0735365781692309\\
22.9276931286565	0.0726776108008874\\
23.2469705998565	0.0718197650008405\\
23.5706941399673	0.0709636824420985\\
23.8989256623105	0.0701099480490121\\
24.231727942376	0.0692591311547825\\
24.5691646298279	0.0684118211390415\\
24.9113002606779	0.0675686569721059\\
25.2582002696278	0.0667303505237355\\
25.6099310025846	0.0658977037895545\\
25.9665597293487	0.0650716204432824\\
26.3281546564802	0.0642531123111312\\
26.6947849403432	0.063443301448764\\
27.0665207003324	0.0626434185565829\\
27.4434330322836	0.0618547984591361\\
27.8255940220713	0.06107887333375\\
28.2130767593947	0.0603171642862409\\
28.6059553517574	0.0595712717927498\\
29.0043049386399	0.0588428654184189\\
29.4082017058706	0.0581336731219949\\
29.8177229001967	0.0574454703514351\\
30.2329468440578	0.0567800690604652\\
30.6539529505653	0.0561393066854112\\
31.0808217386906	0.0555250350798368\\
31.5136348486648	0.0549391093411149\\
31.9524750575921	0.0543833764713073\\
32.397426295282	0.0538596637776865\\
32.8485736603005	0.0533697669544172\\
33.3060034362459	0.0529154378004655\\
33.7698031082509	0.0524983715785409\\
34.2400613797143	0.0521201940586911\\
34.7168681892656	0.0517824483562643\\
35.2003147279668	0.051486581728477\\
35.6904934567523	0.051233932539282\\
36.1874981241128	0.0510257176695524\\
36.6914237840249	0.0508630206629045\\
37.2023668141307	0.050746780934805\\
37.72042493417	0.050677784375085\\
38.24569722467	0.0506566556399417\\
38.7782841458945	0.0506838524233464\\
39.3182875570577	0.0507596619127157\\
39.8658107358044	0.0508841995892887\\
40.4209583979631	0.0510574104400269\\
40.9838367175726	0.0512790725687262\\
41.5545533471887	0.0515488031111272\\
42.1332174384729	0.0518660662744365\\
42.7199396630678	0.0522301832634289\\
43.314832233764	0.0526403437907698\\
43.9180089259609	0.053095618843253\\
44.5295850994265	0.0535949743523552\\
45.149677720361	0.0541372854145219\\
45.7784053837662	0.0547213507227438\\
46.4158883361278	0.0553459069014576\\
47.0622484984128	0.0560096424600634\\
47.7176094893874	0.0567112111501197\\
48.3820966492596	0.0574492445114263\\
49.0558370636505	0.0582223635056432\\
49.7389595879007	0.059029189104115\\
50.4315948717136	0.0598683518009883\\
51.1338753841432	0.0607385000218226\\
51.8459354389291	0.0616383074431466\\
52.5679112201842	0.0625664792536933\\
53.2999408084409	0.0635217574162988\\
54.0421642070592	0.0645029249974575\\
54.7947233690028	0.0655088096373349\\
55.5577622239888	0.0665382862420228\\
56.3314267060135	0.0675902789879374\\
57.1158647812643	0.0686637627090407\\
57.9112264764176	0.0697577637476578\\
58.7176639073326	0.0708713603551415\\
59.5353313081437	0.0720036826877901\\
60.3643850607586	0.0731539124891285\\
61.204983724767	0.0743212824838045\\
62.057288067765	0.0755050755646775\\
62.9214610961035	0.0767046237916825\\
63.7976680860628	0.0779193072559438\\
64.6860766154632	0.0791485528399158\\
65.5868565957144	0.0803918328988379\\
66.5001803043112	0.0816486638917015\\
67.4262224177835	0.082918604976053\\
68.3651600451024	0.0842012565951152\\
69.317172761554	0.0854962590579807\\
70.2824426430835	0.0868032911335702\\
71.2611543011175	0.0881220686603965\\
72.2534949178722	0.0894523431873835\\
73.2596542821523	0.0907939006467066\\
74.2798248256491	0.0921465600568734\\
75.3142016597438	0.0935101722714806\\
76.3629826128224	0.094884618766079\\
77.4263682681128	0.0962698104706732\\
78.5045620020451	0.0976656866357346\\
79.5977700231498	0.0990722137555397\\
80.7062014114951	0.100489384517702\\
81.8300681586739	0.101917216808402\\
82.9695852083491	0.103355752748833\\
84.1249704973612	0.104805057775946\\
85.2964449974102	0.106265219759647\\
86.4842327573173	0.107736348152244\\
87.6885609458743	0.109218573184446\\
88.9096598952917	0.110712045081112\\
90.1477631452492	0.11221693332046\\
91.4031074875622	0.113733425915664\\
92.6759330114688	0.115261728731236\\
93.9664831495469	0.116802064823919\\
95.275004724273	0.118354673810609\\
96.6017479952265	0.119919811259806\\
97.9469667069539	0.121497748112694\\
99.310918137498	0.123088770113622\\
100.693863147603	0.1246931772797\\
102.096066230605	0.126311283372494\\
103.517795563018	0.127943415402205\\
104.959323055823	0.129589913141877\\
106.420924406472	0.131251128661732\\
107.902879151618	0.132927425881557\\
109.405470720574	0.134619180133067\\
110.928986489522	0.136326777743093\\
112.473717836475	0.138050615626449\\
114.039960197003	0.139791100893283\\
115.628013120738	0.14154865047101\\
117.23818032866	0.143323690734884\\
118.87076977119	0.145116657154208\\
120.526093687084	0.146927993946527\\
122.204468663149	0.148758153744882\\
123.906215694792	0.150607597272753\\
125.631660247412	0.152476793033165\\
127.381132318648	0.154366217005633\\
129.154966501488	0.156276352348979\\
130.953502048267	0.158207689120102\\
132.777082935543	0.160160723998111\\
134.626057929891	0.162135960015746\\
136.500780654601	0.164133906303416\\
138.401609657313	0.166155077839652\\
140.328908478587	0.168199995208105\\
142.283045721435	0.170269184367449\\
144.264395121816	0.172363176425272\\
146.273335620113	0.174482507421779\\
148.31025143361	0.176627718121474\\
150.375532129974	0.178799353813308\\
152.469572701757	0.180997964116529\\
154.592773641948	0.183224102797181\\
156.74554102056	0.185478327590353\\
158.928286562298	0.187761200030716\\
161.141427725302	0.190073285291243\\
163.385387780986	0.19241515202972\\
165.660595894992	0.194787372240628\\
167.967487209265	0.197190521118081\\
170.306502925284	0.199625176922792\\
172.678090388436	0.202091920859837\\
175.082703173572	0.204591336960622\\
177.520801171764	0.207124011975596\\
179.992850678248	0.209690535270587\\
182.499324481615	0.212291498732623\\
185.04070195423	0.214927496684171\\
187.617469143912	0.217599125801384\\
190.230118866895	0.220306985040814\\
192.879150802078	0.223051675574697\\
195.565071586595	0.225833800729194\\
198.288394912707	0.228653965936364\\
201.04964162605	0.231512778681879\\
203.849339825246	0.234410848470962\\
206.688024962908	0.237348786794168\\
209.566239948044	0.240327207101772\\
212.484535249888	0.243346724780135\\
215.443469003188	0.246407957143741\\
218.443607114943	0.249511523420754\\
221.485523372636	0.252658044755664\\
224.569799553978	0.255848144211583\\
227.697025538168	0.259082446777992\\
230.867799418717	0.262361579390292\\
234.082727617829	0.265686170939873\\
237.342425002387	0.269056852311551\\
240.647515001543	0.272474256406347\\
243.998629725955	0.27593901817737\\
247.396410088681	0.27945177466801\\
250.841505927754	0.28301316506387\\
254.334576130465	0.286623830731335\\
257.87628875938	0.290284415277329\\
261.467321180109	0.293995564603266\\
265.108360190854	0.297757926968166\\
268.800102153761	0.301572153049913\\
272.543253128103	0.305438896016989\\
276.338529005317	0.309358811600712\\
280.18665564592	0.313332558164466\\
284.08836901833	0.317360796787478\\
288.04441533963	0.321444191347179\\
292.055551218275	0.325583408597928\\
296.122543798804	0.32977911825831\\
300.246170908555	0.33403199311097\\
304.42722120643	0.338342709078738\\
308.666494333727	0.342711945329927\\
312.964801067075	0.347140384373242\\
317.322963473498	0.351628712147894\\
321.741815067637	0.356177618146011\\
326.222200971167	0.360787795478861\\
330.764978074424	0.365459941023068\\
335.371015200293	0.370194755494883\\
340.041193270371	0.374992943565704\\
344.776405473446	0.379855213981842\\
349.577557436327	0.384782279662381\\
354.445567397044	0.389774857823965\\
359.381366380463	0.394833670063763\\
364.385898376355	0.399959442509761\\
369.46012051993	0.405152905922069\\
374.605003274899	0.410414795792431\\
379.821530619074	0.415745852495051\\
385.110700232557	0.421146821356963\\
390.473523688556	0.426618452829793\\
395.911026646846	0.432161502564312\\
401.424249049932	0.437776731555253\\
407.014245321944	0.443464906253636\\
412.682084570295	0.449226798686196\\
418.428850790158	0.455063186578868\\
424.255643071778	0.460974853483383\\
430.163575810679	0.46696258889041\\
436.153778920801	0.473027188349704\\
442.22739805059	0.479169453618561\\
448.385594802119	0.485390192750365\\
454.62954695324	0.491690220241766\\
460.960448682843	0.498070357147881\\
467.379510799246	0.504531431218559\\
473.887960971765	0.511074276999797\\
480.487043965513	0.517699735985507\\
487.178021879463	0.524408656718823\\
493.962174387832	0.531201894939136\\
500.840798984821	0.538080313701958\\
507.815211232767	0.545044783493813\\
514.88674501375	0.552096182365579\\
522.056752784698	0.559235396069095\\
529.326605836056	0.566463318175685\\
536.697694554048	0.573780850197991\\
544.171428686589	0.581188901728008\\
551.749237612913	0.588688390566506\\
559.432570616938	0.596280242835923\\
567.222897164455	0.603965393131196\\
575.121707184161	0.611744784621216\\
583.130511352622	0.619619369214174\\
591.250841383188	0.627590107652911\\
599.484250318941	0.635657969667242\\
607.832312829724	0.64382393408998\\
616.296625513294	0.652088989004685\\
624.878807200689	0.660454131852344\\
633.580499265825	0.668920369606704\\
642.403365939419	0.677488718843862\\
651.349094627281	0.686160205938312\\
660.419396233031	0.694935867145806\\
669.616005485321	0.703816748775352\\
678.940681269611	0.712803907298091\\
688.39520696455	0.721898409499497\\
697.981390783067	0.731101332594831\\
707.701066118189	0.740413764404453\\
717.556091893692	0.749836803425165\\
727.548352919623	0.759371559037872\\
737.679760252773	0.769019151606761\\
747.952251562183	0.778780712630197\\
758.367791499719	0.788657384849569\\
768.928372075831	0.798650322469264\\
779.636013040524	0.808760691183661\\
790.492762269642	0.818989668443932\\
801.500696156541	0.829338443484246\\
812.661920009195	0.839808217549745\\
823.978568452851	0.850400203996113\\
835.452805838287	0.861115628478643\\
847.08682665574	0.871955729029188\\
858.882855954626	0.882921756272606\\
870.843149769072	0.894014973528282\\
882.969995549408	0.905236657001179\\
895.26571259964	0.916588095895149\\
907.732652521022	0.92807059258216\\
920.373199661823	0.939685462752179\\
933.189771573324	0.951434035561734\\
946.184819472199	0.963317653804536\\
959.360828709315	0.975337674033556\\
972.720319245054	0.987495466780374\\
986.265846131283	0.99979241663711\\
1000	1.01222992247845\\
};
\addlegendentry{Stage 2 (r = 20)}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.000218989734434508\\
0.00101392540755882	0.000218877052658621\\
0.00102804473209331	0.000218763013308754\\
0.0010423606739764	0.000218647603277602\\
0.0010568759711848	0.000218530809672274\\
0.00107159339982267	0.00021841261947617\\
0.00108651577465254	0.000218293020224834\\
0.00110164594963366	0.000218171997973253\\
0.00111698681846782	0.000218049541258774\\
0.00113254131515281	0.000217925636037517\\
0.00114831241454351	0.000217800270411007\\
0.00116430313292088	0.000217673430653604\\
0.00118051652856881	0.000217545104516989\\
0.00119695570235904	0.000217415279391823\\
0.00121362379834424	0.000217283941987625\\
0.00123052400435926	0.000217151080237161\\
0.00124765955263087	0.000217016681346109\\
0.0012650337203959	0.000216880732997423\\
0.00128264983052806	0.000216743222723892\\
0.00130051125217341	0.000216604138364353\\
0.00131862140139475	0.00021646346739198\\
0.00133698374182495	0.000216321197851463\\
0.00135560178532937	0.000216177317775585\\
0.00137447909267754	0.000216031815482165\\
0.00139361927422414	0.000215884679157074\\
0.00141302599059953	0.000215735897491852\\
0.00143270295340983	0.000215585459001847\\
0.00145265392594678	0.000215433352576352\\
0.0014728827239075	0.000215279567077198\\
0.00149339321612425	0.00021512409161137\\
0.00151418932530435	0.000214966915856334\\
0.00153527502878042	0.000214808029474758\\
0.00155665435927106	0.000214647422347345\\
0.00157833140565212	0.000214485084161104\\
0.0016003103137387	0.000214321006708091\\
0.00162259528707809	0.000214155179262675\\
0.00164519058775366	0.000213987593918545\\
0.00166810053720006	0.00021381824164899\\
0.00169132951702965	0.000213647113956856\\
0.00171488196987054	0.000213474203605862\\
0.00173876240021625	0.000213299502992169\\
0.00176297537528721	0.000213123004571784\\
0.00178752552590424	0.000212944702267327\\
0.00181241754737424	0.000212764589794349\\
0.00183765620038817	0.000212582661031755\\
0.00186324631193156	0.000212398911112081\\
0.00188919277620767	0.000212213335604061\\
0.00191550055557353	0.000212025929721094\\
0.00194217468148903	0.000211836691499176\\
0.00196922025547917	0.000211645615747254\\
0.00199664245010979	0.000211452701849356\\
0.0020244465099768	0.000211257948630363\\
0.00205263775270925	0.000211061353993987\\
0.00208122156998634	0.000210862917747077\\
0.0021102034285686	0.000210662641970135\\
0.00213958887134342	0.000210460526479622\\
0.00216938351838518	0.000210256575241343\\
0.00219959306803007	0.000210050789767982\\
0.00223022329796594	0.000209843175758729\\
0.00226128006633728	0.000209633738078577\\
0.00229276931286565	0.000209422481359345\\
0.00232469705998565	0.000209209415183013\\
0.00235706941399673	0.000208994545627595\\
0.00238989256623105	0.0002087778837805\\
0.0024231727942376	0.000208559440075121\\
0.00245691646298279	0.000208339225814041\\
0.00249113002606779	0.000208117254854994\\
0.00252582002696278	0.000207893541941894\\
0.00256099310025846	0.000207668103181718\\
0.00259665597293487	0.00020744095553227\\
0.00263281546564802	0.00020721211958943\\
0.00266947849403432	0.000206981614602845\\
0.00270665207003324	0.000206749464686174\\
0.00274434330322837	0.00020651569345558\\
0.00278255940220713	0.00020628032703445\\
0.00282130767593947	0.000206043393421896\\
0.00286059553517574	0.00020580492332657\\
0.00290043049386399	0.000205564949016886\\
0.00294082017058706	0.000205323505229709\\
0.00298177229001967	0.000205080628191476\\
0.00302329468440578	0.000204836357401344\\
0.00306539529505653	0.000204590734693375\\
0.00310808217386906	0.000204343804368339\\
0.00315136348486648	0.000204095612834624\\
0.00319524750575921	0.000203846210804277\\
0.0032397426295282	0.000203595650626497\\
0.00328485736603004	0.000203343988596017\\
0.00333060034362459	0.000203091283293597\\
0.00337698031082509	0.000202837596658507\\
0.00342400613797143	0.000202582995807174\\
0.00347168681892656	0.000202327549195942\\
0.00352003147279668	0.00020207133061918\\
0.00356904934567523	0.000201814416858534\\
0.00361874981241128	0.000201556888922981\\
0.00366914237840249	0.000201298832571495\\
0.00372023668141307	0.000201040338129586\\
0.003772042493417	0.000200781499196975\\
0.003824569722467	0.000200522415502442\\
0.00387782841458946	0.00020026319078512\\
0.00393182875570577	0.000200003934751606\\
0.00398658107358044	0.000199744762503801\\
0.00404209583979631	0.000199485793649609\\
0.00409838367175726	0.000199227155428709\\
0.00415545533471888	0.000198968978965828\\
0.00421332174384729	0.000198711403245232\\
0.00427199396630678	0.000198454572686384\\
0.0043314832233764	0.000198198640708209\\
0.00439180089259609	0.000197943764459414\\
0.00445295850994266	0.000197690111299047\\
0.0045149677720361	0.00019743785422436\\
0.00457784053837662	0.000197187175498161\\
0.00464158883361278	0.00019693826555998\\
0.00470622484984128	0.000196691320894332\\
0.00477176094893875	0.000196446550070107\\
0.00483820966492596	0.000196204169565771\\
0.00490558370636505	0.000195964404709294\\
0.00497389595879006	0.000195727490349916\\
0.00504315948717136	0.000195493672685289\\
0.00511338753841433	0.000195263207824557\\
0.00518459354389291	0.000195036363483115\\
0.00525679112201842	0.000194813415951408\\
0.00532999408084409	0.000194594656228949\\
0.00540421642070592	0.000194380385240813\\
0.00547947233690029	0.000194170917841118\\
0.00555577622239888	0.000193966580432903\\
0.00563314267060135	0.000193767710835247\\
0.00571158647812644	0.000193574664743758\\
0.00579112264764176	0.000193387806491555\\
0.00587176639073326	0.00019320751960224\\
0.00595353313081437	0.000193034199013474\\
0.00603643850607586	0.000192868254654081\\
0.0061204983724767	0.000192710113749318\\
0.0062057288067765	0.000192560216467301\\
0.00629214610961034	0.00019241902235346\\
0.00637976680860628	0.000192287003607575\\
0.00646860766154633	0.000192164652309704\\
0.00655868565957144	0.000192052475887201\\
0.00665001803043112	0.0001919509992259\\
0.00674262224177834	0.000191860764607215\\
0.00683651600451024	0.000191782332020027\\
0.00693171727615541	0.000191716280773386\\
0.00702824426430835	0.000191663206227931\\
0.00712611543011175	0.000191623723721907\\
0.00722534949178721	0.000191598464972954\\
0.00732596542821523	0.000191588081891617\\
0.00742798248256492	0.000191593243561228\\
0.00753142016597438	0.000191614637106645\\
0.00763629826128224	0.000191652970167639\\
0.00774263682681127	0.000191708965029226\\
0.00785045620020451	0.000191783363917737\\
0.00795977700231499	0.000191876926025112\\
0.00807062014114951	0.000191990426382219\\
0.00818300681586739	0.000192124658303449\\
0.00829695852083491	0.000192280428518132\\
0.00841249704973612	0.000192458561243171\\
0.00852964449974103	0.000192659894940609\\
0.00864842327573173	0.000192885281044648\\
0.00876885609458743	0.000193135584510219\\
0.00889096598952916	0.000193411680750714\\
0.00901477631452492	0.000193714456139317\\
0.00914031074875623	0.000194044806364073\\
0.00926759330114688	0.000194403636227989\\
0.00939664831495469	0.0001947918552728\\
0.00952750047242729	0.000195210379567364\\
0.00966017479952265	0.000195660126029321\\
0.0097946966706954	0.000196142016045628\\
0.0099310918137498	0.000196656968076436\\
0.0100693863147603	0.000197205899366134\\
0.0102096066230605	0.000197789721912519\\
0.0103517795563018	0.000198409342202067\\
0.0104959323055823	0.00019906565780127\\
0.0106420924406472	0.000199759552577046\\
0.0107902879151618	0.000200491900401562\\
0.0109405470720574	0.00020126355607652\\
0.0110928986489522	0.000202075358295013\\
0.0112473717836475	0.000202928123421735\\
0.0114039960197003	0.000203822643913574\\
0.0115628013120738	0.000204759687064453\\
0.011723818032866	0.000205739991197135\\
0.011887076977119	0.000206764263037661\\
0.0120526093687084	0.000207833174870196\\
0.0122204468663149	0.000208947364265774\\
0.0123906215694792	0.0002101074278184\\
0.0125631660247412	0.000211313922988139\\
0.0127381132318648	0.000212567361984653\\
0.0129154966501488	0.000213868211792864\\
0.0130953502048267	0.000215216891604265\\
0.0132777082935543	0.000216613768854292\\
0.0134626057929891	0.000218059162212806\\
0.0136500780654601	0.000219553333060376\\
0.0138401609657313	0.00022109648897742\\
0.0140328908478587	0.00022268877982693\\
0.0142283045721435	0.000224330296331198\\
0.0144264395121816	0.000226021070665566\\
0.0146273335620113	0.000227761072999871\\
0.014831025143361	0.000229550210802531\\
0.0150375532129974	0.000231388330872256\\
0.0152469572701757	0.000233275214740972\\
0.0154592773641948	0.000235210581110438\\
0.015674554102056	0.00023719408296645\\
0.0158928286562298	0.00023922531131148\\
0.0161141427725302	0.000241303790497445\\
0.0163385387780986	0.000243428982146467\\
0.0165660595894991	0.000245600282987867\\
0.0167967487209265	0.000247817027298158\\
0.0170306502925284	0.00025007848553662\\
0.0172678090388436	0.000252383866535751\\
0.0175082703173572	0.000254732318254792\\
0.0177520801171764	0.000257122927499275\\
0.0179992850678248	0.000259554722982659\\
0.0182499324481615	0.000262026674618202\\
0.018504070195423	0.000264537696949221\\
0.0187617469143912	0.000267086648269271\\
0.0190230118866894	0.000269672333893932\\
0.0192879150802078	0.000272293507499255\\
0.0195565071586595	0.00027494887253338\\
0.0198288394912707	0.000277637084150661\\
0.020104964162605	0.000280356750982757\\
0.0203849339825246	0.000283106437261006\\
0.0206688024962908	0.000285884664938202\\
0.0209566239948043	0.000288689915647441\\
0.0212484535249888	0.000291520632784755\\
0.0215443469003188	0.000294375223593574\\
0.0218443607114943	0.000297252061726126\\
0.0221485523372636	0.000300149489985238\\
0.0224569799553977	0.000303065820747745\\
0.0227697025538168	0.000305999340133554\\
0.0230867799418717	0.000308948310568806\\
0.0234082727617829	0.000311910971635941\\
0.0237342425002387	0.000314885542781662\\
0.0240647515001542	0.000317870227800679\\
0.0243998629725955	0.000320863213245919\\
0.0247396410088681	0.000323862675184428\\
0.0250841505927754	0.00032686677898689\\
0.0254334576130465	0.000329873681901369\\
0.025787628875938	0.000332881537666282\\
0.0261467321180109	0.000335888494040707\\
0.0265108360190854	0.000338892701162364\\
0.0268800102153761	0.000341892309406614\\
0.0272543253128103	0.000344885472708461\\
0.0276338529005317	0.000347870352398082\\
0.028018665564592	0.000350845117766889\\
0.028408836901833	0.000353807947949265\\
0.028804441533963	0.000356757034524798\\
0.0292055551218275	0.000359690585285482\\
0.0296122543798803	0.000362606821934859\\
0.0300246170908555	0.000365503985487605\\
0.030442722120643	0.000368380337488215\\
0.0308666494333727	0.000371234160677144\\
0.0312964801067075	0.000374063760774285\\
0.0317322963473498	0.000376867468573321\\
0.0321741815067637	0.00037964363980877\\
0.0326222200971167	0.000382390658754654\\
0.0330764978074424	0.000385106938212541\\
0.0335371015200293	0.000387790918690075\\
0.0340041193270371	0.000390441073052469\\
0.0344776405473446	0.000393055903229515\\
0.0349577557436328	0.000395633946503233\\
0.0354445567397043	0.000398173767413329\\
0.0359381366380463	0.000400673968108109\\
0.0364385898376354	0.000403133180009283\\
0.036946012051993	0.000405550071098817\\
0.0374605003274899	0.000407923338679914\\
0.0379821530619073	0.000410251716900885\\
0.0385110700232557	0.000412533969727377\\
0.0390473523688556	0.000414768896186563\\
0.0395911026646846	0.000416955323330296\\
0.0401424249049932	0.000419092114637391\\
0.0407014245321944	0.00042117815887875\\
0.0412682084570295	0.000423212378852586\\
0.0418428850790158	0.000425193722177858\\
0.0424255643071778	0.000427121166204382\\
0.0430163575810679	0.000428993715175872\\
0.04361537789208	0.000430810394587135\\
0.044222739805059	0.000432570257114633\\
0.0448385594802119	0.000434272375063885\\
0.045462954695324	0.000435915840402972\\
0.0460960448682843	0.00043749976676039\\
0.0467379510799246	0.000439023280983832\\
0.0473887960971765	0.000440485524971372\\
0.0480487043965513	0.000441885653468381\\
0.0487178021879463	0.000443222834758516\\
0.0493962174387832	0.000444496241146151\\
0.0500840798984821	0.000445705052110426\\
0.0507815211232767	0.000446848454306588\\
0.051488674501375	0.000447925631033446\\
0.0522056752784698	0.000448935770991299\\
0.0529326605836056	0.00044987805509321\\
0.0536697694554048	0.000450751658940621\\
0.0544171428686589	0.00045155575222624\\
0.0551749237612913	0.000452289494213955\\
0.0559432570616938	0.000452952030244357\\
0.0567222897164454	0.000453542489902155\\
0.0575121707184161	0.000454059987770149\\
0.0583130511352622	0.000454503613493066\\
0.0591250841383188	0.00045487243555989\\
0.0599484250318941	0.00045516550152499\\
0.0607832312829723	0.000455381821002989\\
0.0616296625513294	0.000455520383064466\\
0.0624878807200689	0.000455580136181812\\
0.0633580499265825	0.000455559998894109\\
0.0642403365939419	0.000455458846594969\\
0.065134909462728	0.000455275515838336\\
0.0660419396233031	0.000455008800174301\\
0.0669616005485322	0.000454657447242368\\
0.0678940681269611	0.000454220157193811\\
0.068839520696455	0.000453695576882733\\
0.0697981390783066	0.000453082301248625\\
0.0707701066118189	0.000452378872107096\\
0.0717556091893692	0.000451583768295973\\
0.0727548352919623	0.000450695411971829\\
0.0737679760252773	0.000449712161541853\\
0.0747952251562182	0.000448632310284999\\
0.0758367791499719	0.000447454084825844\\
0.0768928372075831	0.000446175639695724\\
0.0779636013040523	0.000444795061111137\\
0.0790492762269642	0.000443310359375079\\
0.080150069615654	0.000441719469507066\\
0.0812661920009195	0.000440020247416065\\
0.0823978568452852	0.000438210471802082\\
0.0835452805838287	0.000436287838742348\\
0.0847086826655741	0.000434249960737368\\
0.0858882855954625	0.00043209436646373\\
0.0870843149769072	0.000429818497568866\\
0.0882969995549409	0.000427419710088596\\
0.089526571259964	0.000424895274196888\\
0.0907732652521023	0.000422242368603619\\
0.0920373199661822	0.000419458085218219\\
0.0933189771573324	0.000416539427974856\\
0.09461848194722	0.000413483315683499\\
0.0959360828709314	0.000410286580036097\\
0.0972720319245054	0.000406945967727954\\
0.0986265846131282	0.000403458147638934\\
0.1	0.00039981971337985\\
0.101392540755882	0.00039602718244021\\
0.102804473209331	0.000392077014312352\\
0.10423606739764	0.000387965605637214\\
0.10568759711848	0.00038368931281966\\
0.107159339982267	0.000379244456915631\\
0.108651577465254	0.00037462734231728\\
0.110164594963366	0.000369834274627412\\
0.111698681846782	0.000364861585251498\\
0.113254131515281	0.000359705660624064\\
0.114831241454351	0.000354362974784136\\
0.116430313292088	0.000348830131728478\\
0.118051652856881	0.000343103919523557\\
0.119695570235904	0.000337181366288054\\
0.121362379834424	0.000331059825369528\\
0.123052400435926	0.000324737062735484\\
0.124765955263087	0.000318211365832258\\
0.12650337203959	0.000311481697848045\\
0.128264983052806	0.000304547851601322\\
0.130051125217341	0.000297410678327342\\
0.131862140139475	0.000290072339714006\\
0.133698374182495	0.000282536642766674\\
0.135560178532937	0.000274809447139847\\
0.137447909267754	0.000266899175609539\\
0.139361927422414	0.000258817465126331\\
0.141302599059953	0.000250579977908206\\
0.143270295340983	0.00024220742241178\\
0.145265392594678	0.000233726867862917\\
0.14728827239075	0.00022517336879513\\
0.149339321612425	0.000216592034191922\\
0.151418932530435	0.000208040587338871\\
0.153527502878042	0.000199592507802469\\
0.155665435927106	0.000191340776147561\\
0.157833140565212	0.000183402126284087\\
0.16003103137387	0.000175921493247014\\
0.162259528707809	0.00016907593297793\\
0.164519058775366	0.00016307668999528\\
0.166810053720006	0.000158167384144689\\
0.169132951702965	0.000154615780434079\\
0.171488196987054	0.00015269709129127\\
0.173876240021625	0.000152669007709725\\
0.176297537528721	0.000154742680808862\\
0.178752552590424	0.000159057816453779\\
0.181241754737424	0.000165670509594938\\
0.183765620038817	0.000174557828121085\\
0.186324631193156	0.000185636095289348\\
0.188919277620767	0.000198785182436285\\
0.191550055557353	0.000213871266793315\\
0.194217468148903	0.000230763762961862\\
0.196922025547917	0.000249345604631672\\
0.199664245010979	0.000269518073743902\\
0.20244465099768	0.000291201983039342\\
0.205263775270925	0.000314336786197419\\
0.208122156998634	0.000338878721916843\\
0.211020342856859	0.000364798664968041\\
0.213958887134342	0.00039208003874348\\
0.216938351838518	0.000420716949335206\\
0.219959306803007	0.000450712605802527\\
0.223022329796594	0.000482077998585306\\
0.226128006633728	0.000514830830180875\\
0.229276931286565	0.000548994663525347\\
0.232469705998565	0.000584598226193542\\
0.235706941399673	0.000621674867923847\\
0.238989256623105	0.000660262131990869\\
0.24231727942376	0.000700401406697249\\
0.245691646298279	0.000742137659520297\\
0.249113002606779	0.00078551922358173\\
0.252582002696278	0.000830597626482414\\
0.256099310025846	0.000877427452990119\\
0.259665597293487	0.000926066243150541\\
0.263281546564802	0.000976574390261143\\
0.266947849403432	0.00102901506688256\\
0.270665207003324	0.00108345415669117\\
0.274434330322837	0.00113996017588528\\
0.278255940220713	0.00119860420599564\\
0.282130767593947	0.00125945982028357\\
0.286059553517574	0.00132260298551001\\
0.290043049386399	0.00138811196550943\\
0.294082017058706	0.00145606718972212\\
0.298177229001967	0.00152655111816083\\
0.302329468440578	0.00159964804832775\\
0.306539529505653	0.00167544392025344\\
0.310808217386906	0.00175402605668785\\
0.315136348486648	0.0018354828644553\\
0.319524750575921	0.00191990349221239\\
0.32397426295282	0.00200737741279968\\
0.328485736603004	0.00209799395466879\\
0.333060034362459	0.00219184173943988\\
0.337698031082509	0.00228900805676354\\
0.342400613797143	0.00238957812732197\\
0.347168681892656	0.00249363427769295\\
0.352003147279668	0.0026012550012077\\
0.356904934567523	0.00271251389850317\\
0.361874981241128	0.00282747849591777\\
0.366914237840249	0.0029462089247447\\
0.372023668141307	0.00306875647193882\\
0.3772042493417	0.00319516197983608\\
0.3824569722467	0.00332545411294114\\
0.387782841458946	0.0034596474838162\\
0.393182875570577	0.00359774064977162\\
0.398658107358044	0.0037397140049178\\
0.404209583979631	0.00388552757476913\\
0.409838367175726	0.00403511875503724\\
0.415545533471887	0.00418840004143915\\
0.421332174384729	0.00434525679098665\\
0.427199396630678	0.00450554509458424\\
0.43314832233764	0.00466908983993779\\
0.439180089259609	0.0048356830591389\\
0.445295850994266	0.00500508268030683\\
0.45149677720361	0.00517701180734979\\
0.457784053837662	0.00535115866698741\\
0.464158883361278	0.00552717739141881\\
0.470622484984128	0.00570468978487542\\
0.477176094893875	0.00588328823329688\\
0.483820966492596	0.00606253993479747\\
0.490558370636505	0.00624199257450031\\
0.497389595879006	0.00642118158054772\\
0.504315948717136	0.00659963903606932\\
0.511338753841433	0.0067769043002616\\
0.518459354389291	0.00695253630137073\\
0.525679112201842	0.00712612742995662\\
0.532999408084409	0.00729731884350331\\
0.540421642070592	0.00746581693951423\\
0.547947233690029	0.00763141061326676\\
0.555577622239888	0.00779398884377861\\
0.563314267060136	0.00795355805231132\\
0.571158647812643	0.00811025852702544\\
0.579112264764176	0.0082643791816006\\
0.587176639073326	0.00841636974285526\\
0.595353313081437	0.00856684949260192\\
0.603643850607587	0.00871661154201295\\
0.61204983724767	0.00886662170711152\\
0.62057288067765	0.00901801107400035\\
0.629214610961034	0.00917206145296182\\
0.637976680860628	0.00933018321011267\\
0.646860766154633	0.00949388524501761\\
0.655868565957143	0.00966473737727417\\
0.665001803043112	0.00984432593004324\\
0.674262224177834	0.0100342039251016\\
0.683651600451024	0.0102358379371096\\
0.693171727615541	0.010450554177834\\
0.702824426430835	0.0106794867962473\\
0.712611543011175	0.0109235315253265\\
0.722534949178721	0.0111833076476548\\
0.732596542821523	0.0114591308273257\\
0.742798248256492	0.0117509986444686\\
0.753142016597438	0.0120585897823762\\
0.763629826128224	0.0123812768554904\\
0.774263682681127	0.0127181519686823\\
0.785045620020451	0.0130680633335122\\
0.795977700231499	0.0134296606994389\\
0.807062014114951	0.0138014470631387\\
0.818300681586739	0.0141818340380231\\
0.829695852083491	0.0145691983999768\\
0.841249704973612	0.0149619376132402\\
0.852964449974102	0.0153585225426679\\
0.864842327573173	0.0157575460006382\\
0.876885609458743	0.0161577662162605\\
0.889096598952916	0.0165581447713292\\
0.901477631452492	0.0169578788574374\\
0.914031074875623	0.0173564280536538\\
0.926759330114688	0.0177535360204255\\
0.939664831495469	0.0181492476723643\\
0.952750047242729	0.0185439224808954\\
0.966017479952265	0.0189382446391432\\
0.97946966706954	0.0193332307753636\\
0.99310918137498	0.0197302359515118\\
1.00693863147603	0.0201309585776846\\
1.02096066230605	0.0205374448609292\\
1.03517795563018	0.0209520932972436\\
1.04959323055823	0.0213776596522644\\
1.06420924406472	0.0218172627842982\\
1.07902879151618	0.0222743915704362\\
1.09405470720574	0.0227529131353673\\
1.10928986489522	0.0232570824916168\\
1.12473717836475	0.023791553681712\\
1.14039960197003	0.0243613924541658\\
1.15628013120738	0.0249720905311979\\
1.1723818032866	0.0256295815189533\\
1.1887076977119	0.0263402585616715\\
1.20526093687084	0.0271109938582571\\
1.22204468663149	0.027949160212817\\
1.23906215694792	0.028862654722762\\
1.25631660247412	0.029859924674357\\
1.27381132318648	0.0309499954520571\\
1.29154966501488	0.032142499927683\\
1.30953502048267	0.0334477081713016\\
1.32777082935543	0.0348765554157614\\
1.34626057929891	0.0364406649028017\\
1.36500780654601	0.0381523604477244\\
1.38401609657313	0.0400246610963142\\
1.40328908478587	0.0420712470443216\\
1.42283045721435	0.0443063817544726\\
1.44264395121816	0.0467447698278516\\
1.46273335620113	0.049401323446923\\
1.4831025143361	0.0522908020442387\\
1.50375532129974	0.0554272805057473\\
1.52469572701757	0.0588233913119803\\
1.54592773641948	0.0624892772868468\\
1.5674554102056	0.0664311870754564\\
1.58928286562298	0.0706496504892228\\
1.61141427725302	0.0751371936545934\\
1.63385387780986	0.0798756056726497\\
1.65660595894991	0.0848328622120078\\
1.67967487209265	0.0899599572832776\\
1.70306502925284	0.0951880906012698\\
1.72678090388436	0.100426876798136\\
1.75082703173573	0.105564415615308\\
1.77520801171763	0.110470076190349\\
1.79992850678248	0.115000573818412\\
1.82499324481615	0.11900927975869\\
1.8504070195423	0.122357784600591\\
1.87617469143912	0.124927827037097\\
1.90230118866894	0.126631234962342\\
1.92879150802078	0.127415847329911\\
1.95565071586595	0.127266496139646\\
1.98288394912707	0.126201628716563\\
2.0104964162605	0.124267455034565\\
2.03849339825246	0.121532174441213\\
2.06688024962908	0.118082759744933\\
2.09566239948043	0.114026070549031\\
2.12484535249888	0.109494799124178\\
2.15443469003188	0.10465672378186\\
2.18443607114943	0.0997226152060028\\
2.21485523372636	0.094944216499515\\
2.24569799553977	0.090591518396345\\
2.27697025538168	0.0869036800592679\\
2.30867799418717	0.084024837290165\\
2.34082727617829	0.0819567311587019\\
2.37342425002387	0.0805613237189855\\
2.40647515001542	0.0796163349738752\\
2.43998629725955	0.0788909765032892\\
2.47396410088681	0.0782034237120827\\
2.50841505927754	0.0774439795766104\\
2.54334576130465	0.0765706950014819\\
2.5787628875938	0.0755920333572145\\
2.61467321180109	0.0745478776653798\\
2.65108360190854	0.0734942601981504\\
2.68800102153761	0.0724930008011938\\
2.72543253128103	0.0716055037312522\\
2.76338529005317	0.0708894615403503\\
2.8018665564592	0.0703973478528355\\
2.8408836901833	0.0701758917319273\\
2.8804441533963	0.0702660218715858\\
2.92055551218275	0.0707029919624583\\
2.96122543798803	0.0715165451155453\\
3.00246170908555	0.072731056111436\\
3.0442722120643	0.0743656189880577\\
3.08666494333727	0.0764340381942336\\
3.12964801067075	0.0789446490131836\\
3.17322963473498	0.0818998516649878\\
3.21741815067637	0.0852952057130169\\
3.26222200971167	0.0891179062971122\\
3.30764978074424	0.0933444589490292\\
3.35371015200293	0.0979373955360072\\
3.40041193270371	0.102840947700496\\
3.44776405473446	0.107975743925646\\
3.49577557436328	0.113232856323434\\
3.54445567397044	0.118467918559594\\
3.59381366380463	0.12349654663631\\
3.64385898376354	0.12809279877173\\
3.6946012051993	0.131992636057352\\
3.74605003274899	0.134903883403361\\
3.79821530619074	0.136522677474913\\
3.85110700232557	0.13655387921913\\
3.90473523688556	0.13473026705329\\
3.95911026646846	0.13082409229782\\
4.01424249049932	0.124646354782135\\
4.07014245321944	0.116034649482425\\
4.12682084570295	0.104839711201932\\
4.18428850790158	0.0909357426180426\\
4.24255643071778	0.0743105081806817\\
4.3016357581068	0.0553857636601208\\
4.36153778920801	0.0361930675806393\\
4.4222739805059	0.0253785757693636\\
4.48385594802119	0.0352696289625946\\
4.5462954695324	0.0534974753515697\\
4.60960448682843	0.0699279297389682\\
4.67379510799246	0.0818261587557357\\
4.73887960971766	0.0889512376724951\\
4.80487043965513	0.0920417940832894\\
4.87178021879463	0.0920781584121681\\
4.93962174387832	0.0899382418237856\\
5.00840798984821	0.0862978388408469\\
5.07815211232768	0.0816425187858172\\
5.14886745013749	0.0763128635528561\\
5.22056752784697	0.0705507421725422\\
5.29326605836056	0.064538013304377\\
5.36697694554048	0.0584283950466914\\
5.44171428686589	0.0523762831827643\\
5.51749237612912	0.0465670339188339\\
5.59432570616938	0.0412520208703481\\
5.67222897164454	0.0367841613496751\\
5.75121707184161	0.0336243014705023\\
5.83130511352622	0.0322474930776131\\
5.91250841383188	0.0329121514342\\
5.99484250318941	0.0354678721240915\\
6.07832312829723	0.0394362489234641\\
6.16296625513294	0.0442477311516536\\
6.24878807200689	0.0493886386625392\\
6.33580499265825	0.0544277019452978\\
6.42403365939419	0.0589956718183385\\
6.5134909462728	0.0627633080877403\\
6.6041939623303	0.065430911157075\\
6.69616005485322	0.0667329637780122\\
6.78940681269611	0.0664656242832105\\
6.8839520696455	0.0645600600922566\\
6.97981390783066	0.0612548995530413\\
7.07701066118189	0.0574534690638511\\
7.17556091893693	0.0552254055605576\\
7.27548352919622	0.0576100405288514\\
7.37679760252773	0.0663064335106886\\
7.47952251562182	0.0796090057990761\\
7.58367791499719	0.0940217655144955\\
7.68928372075831	0.106688350552544\\
7.79636013040524	0.116258702924068\\
7.90492762269642	0.122617248248371\\
8.0150069615654	0.126274610153893\\
8.12661920009194	0.127901235338702\\
8.23978568452852	0.128103241628618\\
8.35452805838287	0.127358905280246\\
8.4708682665574	0.126025217920099\\
8.58882855954625	0.124363817260262\\
8.70843149769072	0.122566032535041\\
8.82969995549409	0.120771431179929\\
8.9526571259964	0.119079681987844\\
9.07732652521022	0.117557048496716\\
9.20373199661822	0.116238960310072\\
9.33189771573324	0.115129855846859\\
9.461848194722	0.114201127918236\\
9.59360828709315	0.113387561768436\\
9.72720319245054	0.112582106673372\\
9.86265846131282	0.111628178521799\\
10	0.110308086766131\\
10.1392540755881	0.108326072226394\\
10.2804473209331	0.105286201819598\\
10.423606739764	0.10067280973973\\
10.5687597118481	0.0938637267579882\\
10.7159339982267	0.0842625786545836\\
10.8651577465254	0.0717452036464621\\
11.0164594963366	0.0577440151276546\\
11.1698681846782	0.047025663690767\\
11.3254131515281	0.04662398294795\\
11.4831241454351	0.0562514328838188\\
11.6430313292088	0.069043615203366\\
11.8051652856881	0.0808471141209787\\
11.9695570235904	0.0904927638392057\\
12.1362379834424	0.0980150374310535\\
12.3052400435926	0.103785105829839\\
12.4765955263087	0.108199748645358\\
12.650337203959	0.111591976369193\\
12.8264983052806	0.114218215824136\\
13.0051125217341	0.11626680699701\\
13.1862140139475	0.117868542776733\\
13.3698374182495	0.119102921608044\\
13.5560178532937	0.119997560357256\\
13.7447909267754	0.120518277236599\\
13.9361927422414	0.120545582973275\\
14.1302599059953	0.11983055729989\\
14.3270295340983	0.117921650630555\\
14.5265392594678	0.114063471823327\\
14.728827239075	0.107118956480748\\
14.9339321612425	0.0957097916286954\\
15.1418932530435	0.0789522312854796\\
15.3527502878042	0.0578714959466962\\
15.5665435927106	0.036559001707738\\
15.7833140565212	0.0233363813642111\\
16.003103137387	0.0268153980100398\\
16.2259528707809	0.0375792751171606\\
16.4519058775366	0.0478085016936964\\
16.6810053720006	0.0561894745358408\\
16.9132951702965	0.062844210713847\\
17.1488196987054	0.0681055460714033\\
17.3876240021625	0.0722799914744898\\
17.629753752872	0.0756097341141817\\
17.8752552590424	0.0782783101104043\\
18.1241754737424	0.0804237026138568\\
18.3765620038817	0.0821501996777358\\
18.6324631193156	0.0835374857808596\\
18.8919277620767	0.0846472388155309\\
19.1550055557353	0.0855278286756623\\
19.4217468148902	0.0862176544033483\\
19.6922025547917	0.0867475272524214\\
19.9664245010979	0.0871423902977107\\
20.2444650997681	0.0874225768222651\\
20.5263775270925	0.0876047468447304\\
20.8122156998634	0.0877025974993914\\
21.102034285686	0.0877274129775633\\
21.3958887134342	0.0876884991349922\\
21.6938351838519	0.0875935337408248\\
21.9959306803007	0.0874488536198902\\
22.3022329796594	0.0872596933318347\\
22.6128006633728	0.0870303854708448\\
22.9276931286565	0.0867645296677034\\
23.2469705998565	0.0864651353322855\\
23.5706941399673	0.0861347418795335\\
23.8989256623105	0.0857755193477611\\
24.231727942376	0.0853893517956529\\
24.5691646298279	0.0849779055699616\\
24.9113002606779	0.0845426843047977\\
25.2582002696278	0.0840850724215207\\
25.6099310025846	0.0836063687576837\\
25.9665597293487	0.0831078118642518\\
26.3281546564802	0.0825905984139116\\
26.6947849403432	0.0820558960255499\\
27.0665207003324	0.0815048516907758\\
27.4434330322836	0.0809385968474116\\
27.8255940220713	0.0803582500065908\\
28.2130767593947	0.079764917686368\\
28.6059553517574	0.07915969427879\\
29.0043049386399	0.0785436613438686\\
29.4082017058706	0.0779178867052877\\
29.8177229001967	0.077283423613642\\
30.2329468440578	0.0766413101648431\\
30.6539529505653	0.0759925690706226\\
31.0808217386906	0.0753382078331633\\
31.5136348486648	0.0746792193067464\\
31.9524750575921	0.0740165826246573\\
32.397426295282	0.0733512644140283\\
32.8485736603005	0.0726842202305907\\
33.3060034362459	0.0720163961247982\\
33.7698031082509	0.0713487302593237\\
34.2400613797143	0.0706821544928878\\
34.7168681892656	0.070017595860594\\
35.2003147279668	0.0693559778888306\\
35.6904934567523	0.0686982216849893\\
36.1874981241128	0.0680452467688824\\
36.6914237840249	0.0673979716059678\\
37.2023668141307	0.0667573138240895\\
37.72042493417	0.0661241901028846\\
38.24569722467	0.0654995157226731\\
38.7782841458945	0.0648842037843366\\
39.3182875570577	0.0642791640954637\\
39.8658107358044	0.0636853017430981\\
40.4209583979631	0.0631035153615253\\
40.9838367175726	0.0625346951150122\\
41.5545533471887	0.061979720416219\\
42.1332174384729	0.061439457399723\\
42.7199396630678	0.060914756177632\\
43.314832233764	0.0604064479023547\\
43.9180089259609	0.0599153416638259\\
44.5295850994265	0.0594422212555829\\
45.149677720361	0.0589878418370063\\
45.7784053837662	0.058552926530532\\
46.4158883361278	0.0581381629919517\\
47.0622484984128	0.0577441999897191\\
47.7176094893874	0.0573716440431571\\
48.3820966492596	0.0570210561478373\\
49.0558370636505	0.056692948657098\\
49.7389595879007	0.056387782338831\\
50.4315948717136	0.0561059636721818\\
51.1338753841432	0.0558478424200721\\
51.8459354389291	0.0556137095176569\\
52.5679112201842	0.0554037953225777\\
53.2999408084409	0.0552182682499634\\
54.0421642070592	0.0550572338336044\\
54.7947233690028	0.0549207342249244\\
55.5577622239888	0.0548087481475376\\
56.3314267060135	0.0547211913201627\\
57.1158647812643	0.0546579173403543\\
57.9112264764176	0.0546187190185576\\
58.7176639073326	0.0546033301583725\\
59.5353313081437	0.0546114277393925\\
60.3643850607586	0.0546426344910067\\
61.204983724767	0.0546965218002526\\
62.057288067765	0.0547726129313725\\
62.9214610961035	0.0548703864936194\\
63.7976680860628	0.0549892801180938\\
64.6860766154632	0.0551286942949287\\
65.5868565957144	0.0552879963147086\\
66.5001803043112	0.0554665242707868\\
67.4262224177835	0.0556635910713695\\
68.3651600451024	0.0558784884249773\\
69.317172761554	0.0561104907528176\\
70.2824426430835	0.0563588589949029\\
71.2611543011175	0.0566228442787175\\
72.2534949178722	0.0569016914269338\\
73.2596542821523	0.0571946422815909\\
74.2798248256491	0.0575009388238024\\
75.3142016597438	0.0578198260849612\\
76.3629826128224	0.0581505548370786\\
77.4263682681128	0.0584923840608484\\
78.5045620020451	0.0588445831841\\
79.5977700231498	0.0592064341090829\\
80.7062014114951	0.0595772330129094\\
81.8300681586739	0.0599562919492157\\
82.9695852083491	0.0603429402447725\\
84.1249704973612	0.0607365257101717\\
85.2964449974102	0.0611364156734932\\
86.4842327573173	0.0615419978453555\\
87.6885609458743	0.0619526810391688\\
88.9096598952917	0.0623678957430094\\
90.1477631452492	0.0627870945712301\\
91.4031074875622	0.0632097525952132\\
92.6759330114688	0.0636353675762563\\
93.9664831495469	0.0640634601024161\\
95.275004724273	0.0644935736470103\\
96.6017479952265	0.0649252745532757\\
97.9469667069539	0.0653581519630394\\
99.310918137498	0.0657918176837667\\
100.693863147603	0.0662259060224403\\
102.096066230605	0.0666600735709978\\
103.517795563018	0.067093998970146\\
104.959323055823	0.0675273826434151\\
106.420924406472	0.0679599465144288\\
107.902879151618	0.0683914337120897\\
109.405470720574	0.0688216082619796\\
110.928986489522	0.069250254776743\\
112.473717836475	0.0696771781418538\\
114.039960197003	0.0701022032017171\\
115.628013120738	0.0705251744524363\\
117.23818032866	0.0709459557357164\\
118.87076977119	0.0713644299449499\\
120.526093687084	0.0717804987367181\\
122.204468663149	0.0721940822554326\\
123.906215694792	0.0726051188669889\\
125.631660247412	0.0730135649075138\\
127.381132318648	0.0734193944442734\\
129.154966501488	0.0738225990463696\\
130.953502048267	0.0742231875754871\\
132.777082935543	0.0746211859854824\\
134.626057929891	0.0750166371366739\\
136.500780654601	0.07540960062464\\
138.401609657313	0.0758001526224075\\
140.328908478587	0.0761883857321919\\
142.283045721435	0.0765744088541049\\
144.264395121816	0.0769583470628069\\
146.273335620113	0.0773403414965054\\
148.31025143361	0.0777205492555967\\
150.375532129974	0.0780991433118168\\
152.469572701757	0.0784763124225823\\
154.592773641948	0.0788522610561358\\
156.74554102056	0.079227209320245\\
158.928286562298	0.0796013928966363\\
161.141427725302	0.0799750629795078\\
163.385387780986	0.0803484862170242\\
165.660595894992	0.0807219446508626\\
167.967487209265	0.0810957356597611\\
170.306502925284	0.0814701718974593\\
172.678090388436	0.0818455812306425\\
175.082703173572	0.0822223066690484\\
177.520801171764	0.0826007062927018\\
179.992850678248	0.0829811531672014\\
182.499324481615	0.0833640352524857\\
185.04070195423	0.0837497553004814\\
187.617469143912	0.0841387307381634\\
190.230118866895	0.0845313935370157\\
192.879150802078	0.084928190067676\\
195.565071586595	0.0853295809348842\\
198.288394912707	0.085736040797278\\
201.04964162605	0.0861480581596577\\
203.849339825246	0.0865661351509868\\
206.688024962908	0.0869907872750133\\
209.566239948044	0.0874225431375111\\
212.484535249888	0.0878619441447807\\
215.443469003188	0.0883095441822065\\
218.443607114943	0.0887659092569216\\
221.485523372636	0.0892316171198008\\
224.569799553978	0.0897072568542316\\
227.697025538168	0.0901934284362552\\
230.867799418717	0.0906907422693611\\
234.082727617829	0.0911998186800277\\
237.342425002387	0.091721287400552\\
240.647515001543	0.0922557870086636\\
243.998629725955	0.0928039643468508\\
247.396410088681	0.093366473912905\\
250.841505927754	0.0939439772317169\\
254.334576130465	0.0945371421923129\\
257.87628875938	0.0951466423738522\\
261.467321180109	0.0957731563461369\\
265.108360190854	0.0964173669569057\\
268.800102153761	0.0970799606002354\\
272.543253128103	0.0977616264779003\\
276.338529005317	0.0984630558506932\\
280.18665564592	0.099184941279579\\
284.08836901833	0.0999279758728816\\
288.04441533963	0.1006928525312\\
292.055551218275	0.101480263193177\\
296.122543798804	0.102290898094016\\
300.246170908555	0.103125445042448\\
304.42722120643	0.103984588696178\\
308.666494333727	0.10486900987429\\
312.964801067075	0.10577938488438\\
317.322963473498	0.106716384871571\\
321.741815067637	0.107680675216112\\
326.222200971167	0.108672914926238\\
330.764978074424	0.109693756116471\\
335.371015200293	0.110743843476217\\
340.041193270371	0.1118238138043\\
344.776405473446	0.112934295586121\\
349.577557436327	0.11407590860105\\
354.445567397044	0.115249263589221\\
359.381366380463	0.116454961938205\\
364.385898376355	0.117693595457811\\
369.46012051993	0.118965746169581\\
374.605003274899	0.120271986141359\\
379.821530619074	0.121612877400669\\
385.110700232557	0.122988971841532\\
390.473523688556	0.124400811240502\\
395.911026646846	0.125848927253186\\
401.424249049932	0.127333841497816\\
407.014245321944	0.128856065658157\\
412.682084570295	0.130416101627234\\
418.428850790158	0.132014441692129\\
424.255643071778	0.133651568751972\\
430.163575810679	0.135327956561023\\
436.153778920801	0.137044070002861\\
442.22739805059	0.138800365410879\\
448.385594802119	0.1405972908739\\
454.62954695324	0.142435286600131\\
460.960448682843	0.144314785280141\\
467.379510799246	0.14623621247942\\
473.887960971765	0.148199987022201\\
480.487043965513	0.150206521420176\\
487.178021879463	0.15225622227617\\
493.962174387832	0.154349490726487\\
500.840798984821	0.156486722868468\\
507.815211232767	0.158668310189824\\
514.88674501375	0.160894640009286\\
522.056752784698	0.163166095919874\\
529.326605836056	0.165483058218077\\
536.697694554048	0.167845904330801\\
544.171428686589	0.170255009249469\\
551.749237612913	0.17271074594974\\
559.432570616938	0.17521348579656\\
567.222897164455	0.177763598963202\\
575.121707184161	0.180361454810188\\
583.130511352622	0.183007422296195\\
591.250841383188	0.185701870332658\\
599.484250318941	0.188445168165947\\
607.832312829724	0.191237685722807\\
616.296625513294	0.19407979396756\\
624.878807200689	0.196971865218525\\
633.580499265825	0.199914273499272\\
642.403365939419	0.202907394808252\\
651.349094627281	0.205951607459141\\
660.419396233031	0.209047292335982\\
669.616005485321	0.212194833194675\\
678.940681269611	0.215394616911665\\
688.39520696455	0.218647033749856\\
697.981390783067	0.221952477589484\\
707.701066118189	0.225311346186984\\
717.556091893692	0.228724041356128\\
727.548352919623	0.232190969227045\\
737.679760252773	0.235712540425144\\
747.952251562183	0.239289170274474\\
758.367791499719	0.242921278964046\\
768.928372075831	0.246609291777058\\
779.636013040524	0.250353639187743\\
790.492762269642	0.254154757103851\\
801.500696156541	0.258013086947379\\
812.661920009195	0.26192907585623\\
823.978568452851	0.265903176797588\\
835.452805838287	0.269935848731715\\
847.08682665574	0.274027556696277\\
858.882855954626	0.278178771975599\\
870.843149769072	0.282389972188937\\
882.969995549408	0.286661641432799\\
895.26571259964	0.290994270365072\\
907.732652521022	0.295388356322978\\
920.373199661823	0.299844403422717\\
933.189771573324	0.304362922653753\\
946.184819472199	0.308944431983622\\
959.360828709315	0.313589456427023\\
972.720319245054	0.318298528175577\\
986.265846131283	0.323072186632653\\
1000	0.327910978538017\\
};
\addlegendentry{Stage 2 (r = 30)}

\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_IRKA/BeamH2ErrIntervalCompNew.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.8,
ymode=log,
ymin=0.00371848186676448,
ymax=0.0308037621386181,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Parameter},
ylabel style={font=\color{white!15!black}},
ylabel={(local) Relative $\cbfH_2$ error},
title={Comparison of Approximation Quality for Phase 2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, style={at={(0.1,0.85)},anchor=west}}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.00961847538872028\\
0.00812250742145739	0.00513746019277096\\
0.0161450148429148	0.00737600176834854\\
0.0241675222643722	0.00865152372451917\\
0.0321900296858296	0.00936392143584057\\
0.0402125371072869	0.00975091042137295\\
0.0482350445287443	0.00994062425572618\\
0.0562575519502017	0.010007318317241\\
0.0642800593716591	0.00999653622538942\\
0.0723025667931165	0.00993742896972202\\
0.0803250742145739	0.00984896152975673\\
0.0883475816360313	0.0097438248131294\\
0.0963700890574887	0.00963030379100672\\
0.104392596478946	0.00951389228460204\\
0.112415103900403	0.00939807804764815\\
0.120437611321861	0.00928499137154061\\
0.128460118743318	0.00917575444711067\\
0.136482626164776	0.00907115760317213\\
0.144505133586233	0.00896990428064608\\
0.15252764100769	0.00887398738738182\\
0.160550148429148	0.00878123030714958\\
0.168572655850605	0.00869146700989594\\
0.176595163272063	0.00860403806766687\\
0.18461767069352	0.00851824262226279\\
0.192640178114977	0.00843322479847744\\
0.200662685536435	0.00834867829785954\\
0.208685192957892	0.00826362317054087\\
0.216707700379349	0.00817715468624869\\
0.224730207800807	0.00808875382484999\\
0.232752715222264	0.00799994193201096\\
0.240775222643722	0.00790749484674157\\
0.248797730065179	0.00781199060827715\\
0.256820237486636	0.00771312194901201\\
0.264842744908094	0.0076098119231702\\
0.272865252329551	0.00750385995679849\\
0.280887759751009	0.00739294113506296\\
0.288910267172466	0.00727752553112537\\
0.296932774593923	0.00715750676569068\\
0.304955282015381	inf\\
0.312977789436838	0.00690311245321892\\
0.321000296858296	0.00676922781423863\\
0.329022804279753	0.00663074716157551\\
0.33704531170121	0.00648800311251203\\
0.345067819122668	0.0063412755010255\\
0.353090326544125	0.00619119206525935\\
0.361112833965583	0.00603810902200661\\
0.36913534138704	0.00588253667392632\\
0.377157848808497	0.0057254955286511\\
0.385180356229955	0.00556709068994751\\
0.393202863651412	0.00540811041222929\\
0.401225371072869	0.00524910752142707\\
0.409247878494327	0.00509058278932433\\
0.417270385915784	0.00493298937994883\\
0.425292893337242	0.00477680645946978\\
0.433315400758699	0.0046226418422204\\
0.441337908180156	0.00447143833801873\\
0.449360415601614	0.00432479475816245\\
0.457382923023071	0.00418539734828879\\
0.465405430444529	0.00405762412552217\\
0.473427937865986	inf\\
0.481450445287443	0.00386737837945128\\
0.489472952708901	0.00382835382509976\\
0.497495460130358	0.00384820756275249\\
0.505517967551816	0.00394627152887827\\
0.513540474973273	0.0041411849202574\\
0.52156298239473	0.00444738226686588\\
0.529585489816188	0.00487430478447531\\
0.537607997237645	0.00542511241276803\\
0.545630504659102	0.00609847643023695\\
0.55365301208056	0.0068903601984072\\
0.561675519502017	0.007795113274196\\
0.569698026923475	0.00880640705181596\\
0.577720534344932	0.00991731168818338\\
0.585743041766389	0.0111202460378107\\
0.593765549187847	0.0124068305410318\\
0.601788056609304	0.0137674655687516\\
0.609810564030762	0.0151912036030923\\
0.617833071452219	0.0166654523527952\\
0.625855578873676	0.0181757849653345\\
0.633878086295134	0.0197057954991879\\
0.641900593716591	0.0212368479380555\\
0.649923101138049	0.0227480228682972\\
0.657945608559506	0.0242159982527199\\
0.665968115980963	0.0256149685989617\\
0.673990623402421	0.0269166266505498\\
0.682013130823878	0.0280901195347938\\
0.690035638245335	0.0291021555072998\\
0.698058145666793	0.02991715385471\\
0.70608065308825	0.0304974427084976\\
0.714103160509708	0.0308037621386181\\
0.722125667931165	0.0307958473253623\\
0.730148175352622	0.0304337904710028\\
0.73817068277408	0.0296799710290098\\
0.746193190195537	0.0285027894650185\\
0.754215697616994	0.026883581563615\\
0.762238205038452	0.0248304079479816\\
0.770260712459909	0.0224075668191739\\
0.778283219881367	0.0198008703552499\\
0.786305727302824	0.0174561267047696\\
0.794328234724281	0.016280060359561\\
};
\addlegendentry{Phase 1 ($n_s=500$)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.021076953267408\\
0.00812250742145739	0.0107035822508749\\
0.0161450148429148	0.00806416224197215\\
0.0241675222643722	0.00737824242421637\\
0.0321900296858296	0.00741958229912607\\
0.0402125371072869	0.0076743141829632\\
0.0482350445287443	0.0079549865824894\\
0.0562575519502017	0.00820206608700797\\
0.0642800593716591	0.00840238450836613\\
0.0723025667931165	0.00855821375532111\\
0.0803250742145739	0.00867602220957484\\
0.0883475816360313	0.00876276656751528\\
0.0963700890574887	0.00882462734259726\\
0.104392596478946	0.0088666715139401\\
0.112415103900403	0.00889292503672859\\
0.120437611321861	0.00890651385666596\\
0.128460118743318	0.00890983115192521\\
0.136482626164776	0.00890469065482733\\
0.144505133586233	0.00889244789920447\\
0.15252764100769	0.00887409165054876\\
0.160550148429148	0.00885034720341162\\
0.168572655850605	0.00882182734894474\\
0.176595163272063	0.00878862759274667\\
0.18461767069352	0.00875107969190154\\
0.192640178114977	0.00870929833246561\\
0.200662685536435	0.00866320153877275\\
0.208685192957892	0.00861303767853686\\
0.216707700379349	0.00855866339804202\\
0.224730207800807	0.00850001211966591\\
0.232752715222264	0.00843702082259467\\
0.240775222643722	0.00836958879437421\\
0.248797730065179	0.00829765719888639\\
0.256820237486636	0.00822114851235677\\
0.264842744908094	0.00813996733445207\\
0.272865252329551	0.00805407320578585\\
0.280887759751009	0.00796341557550023\\
0.288910267172466	0.00786797362857528\\
0.296932774593923	0.00776776707063434\\
0.304955282015381	0.00766284311839662\\
0.312977789436838	0.00755331264553242\\
0.321000296858296	0.00743931279630486\\
0.329022804279753	0.00732103145296791\\
0.33704531170121	0.00719884266671315\\
0.345067819122668	0.00707307108872616\\
0.353090326544125	0.00694417386352248\\
0.361112833965583	0.00681254774588321\\
0.36913534138704	0.00667874131824048\\
0.377157848808497	0.00654324454636944\\
0.385180356229955	0.00640654627056214\\
0.393202863651412	0.00626911313250552\\
0.401225371072869	0.00613128677366298\\
0.409247878494327	0.00599335424879186\\
0.417270385915784	0.00585552055604018\\
0.425292893337242	0.00571796508001897\\
0.433315400758699	0.00558097354514403\\
0.441337908180156	0.00544498916990707\\
0.449360415601614	0.00531100767804874\\
0.457382923023071	0.00518073459389278\\
0.465405430444529	0.0050571073747488\\
0.473427937865986	0.00494501578057889\\
0.481450445287443	0.00485171351708426\\
0.489472952708901	0.00478741563451198\\
0.497495460130358	0.00476613238579819\\
0.505517967551816	0.00480376014116002\\
0.513540474973273	0.0049200679414488\\
0.52156298239473	0.00513245496909568\\
0.529585489816188	0.00545716515740909\\
0.537607997237645	0.00590442827756844\\
0.545630504659102	0.0064791038733212\\
0.55365301208056	0.00718112141625931\\
0.561675519502017	0.00800654269590673\\
0.569698026923475	0.00894921205641171\\
0.577720534344932	0.0100014179077742\\
0.585743041766389	0.0111543819971175\\
0.593765549187847	0.012398356007059\\
0.601788056609304	0.0137225955486814\\
0.609810564030762	0.0151150170999798\\
0.617833071452219	0.0165621257388827\\
0.625855578873676	0.0180486665494117\\
0.633878086295134	0.0195575935806285\\
0.641900593716591	0.0210696924207437\\
0.649923101138049	0.0225635766556654\\
0.657945608559506	0.0240154822996456\\
0.665968115980963	0.0253992639760754\\
0.673990623402421	0.0266862255365843\\
0.682013130823878	0.0278452005712116\\
0.690035638245335	0.0288425582620671\\
0.698058145666793	0.0296423230995718\\
0.70608065308825	0.030206372194211\\
0.714103160509708	0.030494956644785\\
0.722125667931165	0.0304671429801628\\
0.730148175352622	0.0300821645289\\
0.73817068277408	0.0293011938818061\\
0.746193190195537	0.028090948867665\\
0.754215697616994	0.0264302907098296\\
0.762238205038452	0.0243238395043072\\
0.770260712459909	0.0218312897003492\\
0.778283219881367	0.0191347733887773\\
0.786305727302824	0.0166886513808029\\
0.794328234724281	0.0154513085049885\\
};
\addlegendentry{Phase 2 ($n_\text{red}=10$)}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.0127290040733396\\
0.00812250742145739	0.0045788335643101\\
0.0161450148429148	0.00660490584984359\\
0.0241675222643722	0.00804487532155069\\
0.0321900296858296	0.00889471453266345\\
0.0402125371072869	0.00938220296815809\\
0.0482350445287443	0.00964572392145644\\
0.0562575519502017	0.00976781831907674\\
0.0642800593716591	0.0097997437453013\\
0.0723025667931165	0.00977397140304281\\
0.0803250742145739	0.00971207547753357\\
0.0883475816360313	0.00962834401173284\\
0.0963700890574887	0.00953230656701334\\
0.104392596478946	0.00943028527879197\\
0.112415103900403	0.00932638894702618\\
0.120437611321861	0.00922323461225354\\
0.128460118743318	0.00912233460663387\\
0.136482626164776	0.00902448432090994\\
0.144505133586233	0.00892992752933725\\
0.15252764100769	0.00883859581291677\\
0.160550148429148	0.00875014287851561\\
0.168572655850605	0.00866409810429785\\
0.176595163272063	0.0085798771034405\\
0.18461767069352	0.00849685423630427\\
0.192640178114977	0.00841438937722158\\
0.200662685536435	0.00833184866568566\\
0.208685192957892	0.00824862371068899\\
0.216707700379349	0.00816413723917593\\
0.224730207800807	0.0080778525626485\\
0.232752715222264	0.00798927405191482\\
0.240775222643722	0.00789794840132835\\
0.248797730065179	0.0078034638855612\\
0.256820237486636	0.00770544976467894\\
0.264842744908094	0.00760356920019704\\
0.272865252329551	0.00749754474518059\\
0.280887759751009	0.00738712393111869\\
0.288910267172466	0.00727210813753032\\
0.296932774593923	0.00715235418197784\\
0.304955282015381	0.00702777111058323\\
0.312977789436838	0.00689837564882302\\
0.321000296858296	0.00676417699113816\\
0.329022804279753	0.00662528603353199\\
0.33704531170121	0.00648202721935053\\
0.345067819122668	0.00633467103959094\\
0.353090326544125	0.00618362896504833\\
0.361112833965583	0.00602937810099757\\
0.36913534138704	0.00587244690927445\\
0.377157848808497	0.00571338174258367\\
0.385180356229955	0.0055527486683293\\
0.393202863651412	0.0053911315039995\\
0.401225371072869	0.00522895373135048\\
0.409247878494327	0.00506668332814401\\
0.417270385915784	0.00490469363657779\\
0.425292893337242	0.00474336452413359\\
0.433315400758699	0.00458321002401035\\
0.441337908180156	0.00442506726671014\\
0.449360415601614	0.00427042260470831\\
0.457382923023071	0.00412187685600834\\
0.465405430444529	0.00398377567896071\\
0.473427937865986	0.00386299116889507\\
0.481450445287443	0.00376455928921712\\
0.489472952708901	0.00371848186676448\\
0.497495460130358	0.00372665820342994\\
0.505517967551816	0.00381477353080542\\
0.513540474973273	0.00400251463472119\\
0.52156298239473	0.00430509411766747\\
0.529585489816188	0.00473278282156117\\
0.537607997237645	0.00528577577200119\\
0.545630504659102	0.0059626026589268\\
0.55365301208056	0.00675966616671741\\
0.561675519502017	0.00766951765026779\\
0.569698026923475	0.00868581694538444\\
0.577720534344932	0.00980143491069019\\
0.585743041766389	0.011008699154944\\
0.593765549187847	0.0122991296972841\\
0.601788056609304	0.0136631494397781\\
0.609810564030762	0.0150898759511314\\
0.617833071452219	0.0165666828007604\\
0.625855578873676	0.0180791734042098\\
0.633878086295134	0.0196109374821817\\
0.641900593716591	0.021143376277215\\
0.649923101138049	0.0226555770399328\\
0.657945608559506	0.0241242186822317\\
0.665968115980963	0.0255234891962984\\
0.673990623402421	0.0268250532574934\\
0.682013130823878	0.0279980453094971\\
0.690035638245335	0.0290091433996747\\
0.698058145666793	0.0298226866779857\\
0.70608065308825	0.0304009326118156\\
0.714103160509708	0.0307044953381704\\
0.722125667931165	0.0306929670709977\\
0.730148175352622	0.030326208664538\\
0.73817068277408	0.0295662810707032\\
0.746193190195537	0.0283811169096586\\
0.754215697616994	0.0267513413953208\\
0.762238205038452	0.0246840625925862\\
0.770260712459909	0.0222425296985868\\
0.778283219881367	0.019610843869011\\
0.786305727302824	0.0172374527806027\\
0.794328234724281	0.0160430709050943\\
};
\addlegendentry{Phase 2 ($n_\text{red}=20$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	0.0100141926606284\\
0.00812250742145739	0.00473142629206578\\
0.0161450148429148	0.00715063848813182\\
0.0241675222643722	0.00849953354471716\\
0.0321900296858296	0.00925045619695059\\
0.0402125371072869	0.00966146821588812\\
0.0482350445287443	0.00986779515589842\\
0.0562575519502017	0.00994672844173016\\
0.0642800593716591	0.00994536862129218\\
0.0723025667931165	0.00989367324656051\\
0.0803250742145739	0.00981134636993535\\
0.0883475816360313	0.00971108069945719\\
0.0963700890574887	0.00960160656099123\\
0.104392596478946	0.00948857454837283\\
0.112415103900403	0.00937559661371944\\
0.120437611321861	0.00926492522001548\\
0.128460118743318	0.00915775179555384\\
0.136482626164776	0.00905459831378997\\
0.144505133586233	0.00895561337711465\\
0.15252764100769	0.00886053179058391\\
0.160550148429148	0.00876890236926313\\
0.168572655850605	0.00868013979819345\\
0.176595163272063	0.00859358652693664\\
0.18461767069352	0.00850925086038837\\
0.192640178114977	0.0084243440356469\\
0.200662685536435	0.00834028459540278\\
0.208685192957892	0.00825573031770882\\
0.216707700379349	0.00817007771805135\\
0.224730207800807	0.00808276517522818\\
0.232752715222264	0.00799328322379954\\
0.240775222643722	0.00790116325979175\\
0.248797730065179	0.00780598333354742\\
0.256820237486636	0.00770736478189121\\
0.264842744908094	0.0076049663333372\\
0.272865252329551	0.0074985081026458\\
0.280887759751009	0.00738773761817785\\
0.288910267172466	0.00727245859349378\\
0.296932774593923	0.007152527031791\\
0.304955282015381	0.00702786721949584\\
0.312977789436838	0.00689855161703355\\
0.321000296858296	0.00676449425761167\\
0.329022804279753	0.00662580765418483\\
0.33704531170121	0.00648295408245891\\
0.345067819122668	0.006336164584493\\
0.353090326544125	0.0061858723235067\\
0.361112833965583	0.00603257824125301\\
0.36913534138704	0.00587684254606112\\
0.377157848808497	0.00571924836455316\\
0.385180356229955	0.00556037746702548\\
0.393202863651412	0.00540093272185546\\
0.401225371072869	0.00524130100176404\\
0.409247878494327	0.00508205118385419\\
0.417270385915784	0.00492361466601885\\
0.425292893337242	0.00476644988223388\\
0.433315400758699	0.00461114969269173\\
0.441337908180156	0.00445863974640786\\
0.449360415601614	0.00431049941268576\\
0.457382923023071	0.00416940181947365\\
0.465405430444529	0.0040397324712121\\
0.473427937865986	0.00392830796369671\\
0.481450445287443	0.00386454928073905\\
0.489472952708901	0.003884680051041\\
0.497495460130358	0.00382219564416882\\
0.505517967551816	0.00391868944515607\\
0.513540474973273	0.00411245199238306\\
0.52156298239473	0.00441823714718468\\
0.529585489816188	0.00484641852481502\\
0.537607997237645	0.00539777213673789\\
0.545630504659102	0.00607196998839198\\
0.55365301208056	0.00686484845159178\\
0.561675519502017	0.00777064694884323\\
0.569698026923475	0.00878295425784255\\
0.577720534344932	0.00989480842872456\\
0.585743041766389	0.0110986283221699\\
0.593765549187847	0.0123859784782535\\
0.601788056609304	0.0137472923222127\\
0.609810564030762	0.0151716187768241\\
0.617833071452219	0.0166463811706087\\
0.625855578873676	0.018157158839974\\
0.633878086295134	0.0196875234351826\\
0.641900593716591	0.0212188599551057\\
0.649923101138049	0.0227302533394323\\
0.657945608559506	0.0241983797122461\\
0.665968115980963	0.025597431776725\\
0.673990623402421	0.0268990915635903\\
0.682013130823878	0.0280725127139572\\
0.690035638245335	0.0290844051002406\\
0.698058145666793	0.0298991547859722\\
0.70608065308825	0.0304790901039439\\
0.714103160509708	0.0307849160701116\\
0.722125667931165	0.0307768657330331\\
0.730148175352622	0.0304139461264157\\
0.73817068277408	0.0296590180226795\\
0.746193190195537	0.0284803657870322\\
0.754215697616994	0.0268592020107984\\
0.762238205038452	0.0248034434869062\\
0.770260712459909	0.0223771274161748\\
0.778283219881367	0.019765852509126\\
0.786305727302824	0.0174159756945314\\
0.794328234724281	0.0162365507139536\\
};
\addlegendentry{Phase 2 ($n_\text{red}=30$)}

\end{axis}
%
%\begin{axis}[%
%%width=7.778in,
%%height=5.833in,
%%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_SynthP/PolyApprox_r4_sPt2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
%ymin=0.000989531712983842,
%ymax=4.69700730342376,
yminorticks=true,
axis background/.style={fill=none},
%title style={font=\bfseries},
%title={p = [1.5714]  },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.152571604710358\\
0.114975699539774	0.15256909729675\\
0.132194114846603	0.152566021580024\\
0.151991108295293	0.152562230398119\\
0.174752840000768	0.152557534583927\\
0.200923300256505	0.152551690255118\\
0.231012970008316	0.152544382140026\\
0.265608778294669	0.152535201687186\\
0.305385550883342	0.15252361830994\\
0.351119173421513	0.152508941597341\\
0.403701725859655	0.152490271640963\\
0.464158883361278	0.152466433736385\\
0.533669923120631	0.15243589255799\\
0.613590727341317	0.152396639402167\\
0.705480231071864	0.152346044158457\\
0.811130830789687	0.152280661199455\\
0.93260334688322	0.152195975272492\\
1.07226722201032	0.152086069637406\\
1.23284673944207	0.151943194085752\\
1.41747416292681	0.151757205186892\\
1.62975083462064	0.151514845492239\\
1.87381742286038	0.151198823364064\\
2.15443469003188	0.150786652401135\\
2.47707635599171	0.150249212604533\\
2.8480358684358	0.149549010814564\\
3.27454916287773	0.148638156617875\\
3.76493580679247	0.147456150434391\\
4.32876128108306	0.14592773283293\\
4.97702356433211	0.143961314856169\\
5.72236765935022	0.141448967679185\\
6.57933224657568	0.138269696237968\\
7.56463327554629	0.134298898037033\\
8.69749002617784	0.129428726768573\\
10	0.123606877303717\\
11.4975699539774	0.116905568159755\\
13.2194114846603	0.109638196531363\\
15.1991108295293	0.10254313225097\\
17.4752840000768	0.0970233748262238\\
20.0923300256505	0.0952833735398159\\
23.1012970008316	0.0999361715473362\\
26.5608778294669	0.11291643369302\\
30.5385550883342	0.134780703668474\\
35.1119173421513	0.165314091638016\\
40.3701725859655	0.204578562672428\\
46.4158883361278	0.253633782509336\\
53.3669923120631	0.315232046796207\\
61.3590727341318	0.395390307602415\\
70.5480231071865	0.508549084273439\\
81.1130830789687	0.702362585478289\\
93.260334688322	1.3643751833236\\
107.226722201032	0.202231356268482\\
123.284673944207	0.602902562214886\\
141.74741629268	1.1357559739568\\
162.975083462064	3.90554196824604\\
187.381742286039	4.44788193842032\\
215.443469003188	3.87095831526921\\
247.707635599171	3.83522626500504\\
284.80358684358	0.588100005750225\\
327.454916287773	0.490110221701173\\
376.493580679247	1.6536427218579\\
432.876128108306	2.23743281054553\\
497.702356433211	1.15661767349954\\
572.236765935022	0.347294753462174\\
657.933224657568	0.68074671249356\\
756.463327554629	0.83509422287832\\
869.749002617783	0.326922169624301\\
1000	0.503339028193427\\
1149.75699539774	0.378208181989651\\
1321.94114846603	0.309906032794381\\
1519.91108295293	0.260309354098717\\
1747.52840000768	0.221281948033597\\
2009.23300256505	0.189432183404234\\
2310.12970008316	0.162904430672047\\
2656.08778294668	0.140525569420901\\
3053.85550883341	0.121485232254172\\
3511.19173421513	0.105189296665177\\
4037.01725859656	0.0911833370443007\\
4641.58883361278	0.0791087722656933\\
5336.69923120631	0.068675956668011\\
6135.90727341318	0.0596467470463659\\
7054.80231071865	0.051822689161412\\
8111.30830789687	0.0450366971302911\\
9326.0334688322	0.0391469911703353\\
10722.6722201032	0.0340325468167276\\
12328.4673944207	0.0295895879859534\\
14174.741629268	0.0257288222934432\\
16297.5083462064	0.0223732188542785\\
18738.1742286038	0.0194561928842695\\
21544.3469003188	0.0169201026847146\\
24770.7635599171	0.0147149917199554\\
28480.358684358	0.012797526681843\\
32745.4916287773	0.0111300948660729\\
37649.3580679247	0.00968003285294129\\
43287.6128108306	0.00841896465365118\\
49770.2356433211	0.0073222319668774\\
57223.6765935022	0.00636840251968534\\
65793.3224657568	0.00553884499229028\\
75646.3327554629	0.00481736098132689\\
86974.9002617783	0.00418986599925418\\
100000	0.00364411274642366\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.155379426834389\\
0.114975699539774	0.161522707963973\\
0.132194114846603	0.161585506316143\\
0.151991108295293	0.160269768981179\\
0.174752840000768	0.16079553594332\\
0.200923300256505	0.163614592103763\\
0.231012970008316	0.166947541485773\\
0.265608778294669	0.168708388965935\\
0.305385550883342	0.168113124869782\\
0.351119173421513	0.166078575057414\\
0.403701725859655	0.164454491496366\\
0.464158883361278	0.164596351438182\\
0.533669923120631	0.166310417489674\\
0.613590727341317	0.168110710488704\\
0.705480231071864	0.168490413692983\\
0.811130830789687	0.167058253625628\\
0.93260334688322	0.164784018051068\\
1.07226722201032	0.163267879821603\\
1.23284673944207	0.163493024200612\\
1.41747416292681	0.165024573012706\\
1.62975083462064	0.166386292610614\\
1.87381742286038	0.166224240212999\\
2.15443469003188	0.164261021294506\\
2.47707635599171	0.161445468253125\\
2.8480358684358	0.159259267546856\\
3.27454916287773	0.158595284165604\\
3.76493580679247	0.159037899770233\\
4.32876128108306	0.159171548309282\\
4.97702356433211	0.157595321250653\\
5.72236765935022	0.153795804336062\\
6.57933224657568	0.148367036434603\\
7.56463327554629	0.14253424089046\\
8.69749002617784	0.137253036631691\\
10	0.13247871842026\\
11.4975699539774	0.127244896855908\\
13.2194114846603	0.120590170075839\\
15.1991108295293	0.112747616501735\\
17.4752840000768	0.105986356711988\\
20.0923300256505	0.10439387232274\\
23.1012970008316	0.111638007419655\\
26.5608778294669	0.128277178461685\\
30.5385550883342	0.152646763914356\\
35.1119173421513	0.183912563577475\\
40.3701725859655	0.223481145965667\\
46.4158883361278	0.27451660303401\\
53.3669923120631	0.341001397422636\\
61.3590727341318	0.428429412131336\\
70.5480231071865	0.549974859983736\\
81.1130830789687	0.755020821447777\\
93.260334688322	1.45468912853086\\
107.226722201032	0.189720621880489\\
123.284673944207	0.646876338942755\\
141.74741629268	1.20252551907589\\
162.975083462064	4.15740904317233\\
187.381742286039	4.69700730342376\\
215.443469003188	4.10844612301449\\
247.707635599171	4.16467210528732\\
284.80358684358	0.606503178737946\\
327.454916287773	0.596939784847054\\
376.493580679247	1.73112266789852\\
432.876128108306	2.40149622706335\\
497.702356433211	1.12317007081694\\
572.236765935022	0.364710406111223\\
657.933224657568	0.607476747300661\\
756.463327554629	0.906177534968904\\
869.749002617783	0.335002350588066\\
1000	0.517508430465723\\
1149.75699539774	0.39245187636382\\
1321.94114846603	0.314778374401808\\
1519.91108295293	0.254439588211642\\
1747.52840000768	0.206604506567665\\
2009.23300256505	0.169386701999991\\
2310.12970008316	0.141227042878774\\
2656.08778294668	0.120389120202412\\
3053.85550883341	0.104972107012168\\
3511.19173421513	0.0931308309044766\\
4037.01725859656	0.0833345717189493\\
4641.58883361278	0.0745242837176171\\
5336.69923120631	0.0661211481252594\\
6135.90727341318	0.057928159652077\\
7054.80231071865	0.0499906494330483\\
8111.30830789687	0.0424650768881956\\
9326.0334688322	0.0355222485917964\\
10722.6722201032	0.0292925701312563\\
12328.4673944207	0.0238478224313782\\
14174.741629268	0.01920661045251\\
16297.5083462064	0.0153491584972036\\
18738.1742286038	0.0122300922932102\\
21544.3469003188	0.00978317163970991\\
24770.7635599171	0.0079186564092952\\
28480.358684358	0.00652150652792222\\
32745.4916287773	0.00546169691294066\\
37649.3580679247	0.00461806858892171\\
43287.6128108306	0.00390134819286151\\
49770.2356433211	0.00326173889233435\\
57223.6765935022	0.00268110025742721\\
65793.3224657568	0.00215909074145486\\
75646.3327554629	0.00170115819966476\\
86974.9002617783	0.00131134536011495\\
100000	0.000989531712983842\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.00861853891483319\\
0.114975699539774	0.00909817768602408\\
0.132194114846603	0.0108018678824841\\
0.151991108295293	0.0092784745483489\\
0.174752840000768	0.00842925106873471\\
0.200923300256505	0.0111171053120387\\
0.231012970008316	0.014512002662234\\
0.265608778294669	0.0161864499153209\\
0.305385550883342	0.0155993111835984\\
0.351119173421513	0.0135722168724748\\
0.403701725859655	0.012104051796279\\
0.464158883361278	0.0129657163232304\\
0.533669923120631	0.0152358749812816\\
0.613590727341317	0.0168809310124773\\
0.705480231071864	0.0168461629189551\\
0.811130830789687	0.0152366563006138\\
0.93260334688322	0.013237518157615\\
1.07226722201032	0.0126954368830042\\
1.23284673944207	0.0142038211176371\\
1.41747416292681	0.0162463992373063\\
1.62975083462064	0.0172532446882768\\
1.87381742286038	0.0166103042779691\\
2.15443469003188	0.0146702587715162\\
2.47707635599171	0.0127195158323936\\
2.8480358684358	0.0124563340648014\\
3.27454916287773	0.0140906039996864\\
3.76493580679247	0.0160503254259832\\
4.32876128108306	0.0169476963553842\\
4.97702356433211	0.0162740376805446\\
5.72236765935022	0.0143480804883185\\
6.57933224657568	0.0122765400898531\\
7.56463327554629	0.011596718788485\\
8.69749002617784	0.0127247014822817\\
10	0.0143360919470956\\
11.4975699539774	0.0150822678927491\\
13.2194114846603	0.0144522357043325\\
15.1991108295293	0.0128428702866816\\
17.4752840000768	0.0116136833495682\\
20.0923300256505	0.0123595323029967\\
23.1012970008316	0.0148420866338423\\
26.5608778294669	0.0174029942963907\\
30.5385550883342	0.0188761954162407\\
35.1119173421513	0.0192336661509214\\
40.3701725859655	0.0198929517810741\\
46.4158883361278	0.023137513921885\\
53.3669923120631	0.0296786662966734\\
61.3590727341318	0.0381451926498915\\
70.5480231071865	0.04778902415005\\
81.1130830789687	0.0629883384248617\\
93.260334688322	0.124277259720028\\
107.226722201032	0.0522980439650126\\
123.284673944207	0.0440529747099889\\
141.74741629268	0.0706944853085103\\
162.975083462064	0.34884657031186\\
187.381742286039	0.267864391730524\\
215.443469003188	0.259558267593253\\
247.707635599171	0.343515637058018\\
284.80358684358	0.0469645644620138\\
327.454916287773	0.107488497753934\\
376.493580679247	0.0780532947423748\\
432.876128108306	0.248107895378297\\
497.702356433211	0.0341241809019699\\
572.236765935022	0.0229905654304362\\
657.933224657568	0.101374945159283\\
756.463327554629	0.0716028742990433\\
869.749002617783	0.0420241482315181\\
1000	0.0295256095281425\\
1149.75699539774	0.0146014578389977\\
1321.94114846603	0.0170134072182058\\
1519.91108295293	0.0213231516990428\\
1747.52840000768	0.0237948188240593\\
2009.23300256505	0.0241973465815218\\
2310.12970008316	0.0228598597569178\\
2656.08778294668	0.0202040644924489\\
3053.85550883341	0.0166475264561848\\
3511.19173421513	0.0125884820381768\\
4037.01725859656	0.00842902933281043\\
4641.58883361278	0.00471299625723057\\
5336.69923120631	0.00301398060378089\\
6135.90727341318	0.00468110627056273\\
7054.80231071865	0.00695424401544136\\
8111.30830789687	0.00879209007557656\\
9326.0334688322	0.0100515257169201\\
10722.6722201032	0.0107586345710156\\
12328.4673944207	0.0109892358954257\\
14174.741629268	0.0108322906066574\\
16297.5083462064	0.0103749339126209\\
18738.1742286038	0.00969818811011678\\
21544.3469003188	0.00887812784204854\\
24770.7635599171	0.00798807343153911\\
28480.358684358	0.00709822687605034\\
32745.4916287773	0.0062707556475981\\
37649.3580679247	0.00555088025160181\\
43287.6128108306	0.00495797602050386\\
49770.2356433211	0.0044832165490375\\
57223.6765935022	0.00409771697014214\\
65793.3224657568	0.00376719182228308\\
75646.3327554629	0.00346423693640591\\
86974.9002617783	0.00317310206567818\\
100000	0.00288825409495424\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_SynthP/PolyApprox_r4_sPt6.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
%ymin=0.00148200933508397,
%ymax=1.83417887535998,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={}, %p = [3.8571] },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.049203633905997\\
0.114975699539774	0.0492068997264623\\
0.132194114846603	0.0492105952140698\\
0.151991108295293	0.0492147655930397\\
0.174752840000768	0.0492194567087987\\
0.200923300256505	0.0492247131440994\\
0.231012970008316	0.0492305754192236\\
0.265608778294669	0.0492370759370726\\
0.305385550883342	0.0492442332196221\\
0.351119173421513	0.0492520438314612\\
0.403701725859655	0.0492604711881151\\
0.464158883361278	0.0492694301880419\\
0.533669923120631	0.0492787662710585\\
0.613590727341317	0.049288227073018\\
0.705480231071864	0.0492974242952732\\
0.811130830789687	0.0493057827165746\\
0.93260334688322	0.0493124724291274\\
1.07226722201032	0.0493163193810503\\
1.23284673944207	0.0493156881941415\\
1.41747416292681	0.049308330116016\\
1.62975083462064	0.0492911881251628\\
1.87381742286038	0.0492601511751074\\
2.15443469003188	0.049209751365932\\
2.47707635599171	0.0491328033427367\\
2.8480358684358	0.049019997757614\\
3.27454916287773	0.0488594858947152\\
3.76493580679247	0.0486365400620711\\
4.32876128108306	0.048333459452305\\
4.97702356433211	0.0479300375671282\\
5.72236765935022	0.0474051492131317\\
6.57933224657568	0.0467403962098649\\
7.56463327554629	0.0459273111881629\\
8.69749002617784	0.0449803415690746\\
10	0.0439584774430535\\
11.4975699539774	0.0429979972424122\\
13.2194114846603	0.0423546961519222\\
15.1991108295293	0.04244105579739\\
17.4752840000768	0.0438209704442985\\
20.0923300256505	0.0471184027215438\\
23.1012970008316	0.0528625044545029\\
26.5608778294669	0.061393686286371\\
30.5385550883342	0.0729224010255553\\
35.1119173421513	0.0876902145833761\\
40.3701725859655	0.106153363145109\\
46.4158883361278	0.129201200015206\\
53.3669923120631	0.158543845745217\\
61.3590727341318	0.19766997657235\\
70.5480231071865	0.254946557425867\\
81.1130830789687	0.358536639686424\\
93.260334688322	0.74204523897058\\
107.226722201032	0.220411424173047\\
123.284673944207	0.222215163854629\\
141.74741629268	0.485251482651744\\
162.975083462064	1.83417887535998\\
187.381742286039	1.73700917858153\\
215.443469003188	1.56751216547926\\
247.707635599171	1.76410672676191\\
284.80358684358	0.258841177966858\\
327.454916287773	0.24488688892832\\
376.493580679247	0.628883259826153\\
432.876128108306	0.896445790081974\\
497.702356433211	0.557147515633865\\
572.236765935022	0.231136187614867\\
657.933224657568	0.383712449714152\\
756.463327554629	0.251349659850246\\
869.749002617783	0.220698327545556\\
1000	0.198420180610079\\
1149.75699539774	0.148582008074191\\
1321.94114846603	0.122930195880529\\
1519.91108295293	0.104000245262403\\
1747.52840000768	0.0888479380816379\\
2009.23300256505	0.0763241992203479\\
2310.12970008316	0.0657979685796445\\
2656.08778294668	0.0568600865180156\\
3053.85550883341	0.0492197525930036\\
3511.19173421513	0.042658203788236\\
4037.01725859656	0.0370044662300978\\
4641.58883361278	0.0321212533398614\\
5336.69923120631	0.0278961277070839\\
6135.90727341318	0.0242356388232718\\
7054.80231071865	0.0210612537619865\\
8111.30830789687	0.0183064229633362\\
9326.0334688322	0.0159143945237552\\
10722.6722201032	0.0138365397602615\\
12328.4673944207	0.0120310392408414\\
14174.741629268	0.0104618304580981\\
16297.5083462064	0.00909775059119815\\
18738.1742286038	0.00791182836337664\\
21544.3469003188	0.00688069241026742\\
24770.7635599171	0.00598407250446039\\
28480.358684358	0.00520437605223207\\
32745.4916287773	0.00452632649021202\\
37649.3580679247	0.00393665319350308\\
43287.6128108306	0.00342382466614405\\
49770.2356433211	0.00297781838174791\\
57223.6765935022	0.00258992184881889\\
65793.3224657568	0.00225256040616874\\
75646.3327554629	0.00195914798616039\\
86974.9002617783	0.00170395766986375\\
100000	0.00148200933508397\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0441080745338111\\
0.114975699539774	0.0439652965124829\\
0.132194114846603	0.0482276267687386\\
0.151991108295293	0.0512874974647209\\
0.174752840000768	0.0516801397445094\\
0.200923300256505	0.049874596395531\\
0.231012970008316	0.0470371173455256\\
0.265608778294669	0.0443848162052041\\
0.305385550883342	0.0427278135907914\\
0.351119173421513	0.0422243278566469\\
0.403701725859655	0.042477246632957\\
0.464158883361278	0.0428517745409326\\
0.533669923120631	0.0427554969682558\\
0.613590727341317	0.0418115169755212\\
0.705480231071864	0.0399938282595565\\
0.811130830789687	0.0377356582914701\\
0.93260334688322	0.0358860960182554\\
1.07226722201032	0.0352976126481041\\
1.23284673944207	0.036118593738782\\
1.41747416292681	0.0375355410202959\\
1.62975083462064	0.0383504615469416\\
1.87381742286038	0.0377259342785026\\
2.15443469003188	0.0356081306887753\\
2.47707635599171	0.0328582490861744\\
2.8480358684358	0.0310161504493076\\
3.27454916287773	0.0313126443696671\\
3.76493580679247	0.0334309233854348\\
4.32876128108306	0.0357868621610048\\
4.97702356433211	0.0368600303691993\\
5.72236765935022	0.0359544546990158\\
6.57933224657568	0.0334083504436357\\
7.56463327554629	0.0306371331273339\\
8.69749002617784	0.0297725249123795\\
10	0.0321612036607356\\
11.4975699539774	0.0370214745735694\\
13.2194114846603	0.0425552527449409\\
15.1991108295293	0.0474695384286217\\
17.4752840000768	0.0514243564204688\\
20.0923300256505	0.0550360050745171\\
23.1012970008316	0.0596967920519144\\
26.5608778294669	0.0670570083096744\\
30.5385550883342	0.0782711481812626\\
35.1119173421513	0.0936096574983017\\
40.3701725859655	0.11269933955043\\
46.4158883361278	0.134991115634709\\
53.3669923120631	0.160280048041124\\
61.3590727341318	0.189812280272757\\
70.5480231071865	0.229599670456455\\
81.1130830789687	0.303118644917135\\
93.260334688322	0.593352924590449\\
107.226722201032	0.149839981916499\\
123.284673944207	0.188380037574187\\
141.74741629268	0.382305110897912\\
162.975083462064	1.39470649478497\\
187.381742286039	1.31383522681706\\
215.443469003188	1.20142939880275\\
247.707635599171	1.36293523072241\\
284.80358684358	0.167368662185792\\
327.454916287773	0.263969063333747\\
376.493580679247	0.457303236624303\\
432.876128108306	0.623963228645489\\
497.702356433211	0.37613155699608\\
572.236765935022	0.183293953829679\\
657.933224657568	0.226016782840544\\
756.463327554629	0.125178249683487\\
869.749002617783	0.135106145983567\\
1000	0.1364539760319\\
1149.75699539774	0.109357792018263\\
1321.94114846603	0.0974311521593588\\
1519.91108295293	0.0862463774237162\\
1747.52840000768	0.0743533362619611\\
2009.23300256505	0.0623082499331786\\
2310.12970008316	0.051232619608631\\
2656.08778294668	0.0424056209809056\\
3053.85550883341	0.036914207356735\\
3511.19173421513	0.0349847619458898\\
4037.01725859656	0.0355831641652279\\
4641.58883361278	0.0371230805694321\\
5336.69923120631	0.0383585053272697\\
6135.90727341318	0.0386018608553497\\
7054.80231071865	0.0375930442753589\\
8111.30830789687	0.0353489086833691\\
9326.0334688322	0.032056486120637\\
10722.6722201032	0.0279996573463683\\
12328.4673944207	0.0235124530035725\\
14174.741629268	0.0189629373579928\\
16297.5083462064	0.0147798893644764\\
18738.1742286038	0.0115288554371058\\
21544.3469003188	0.00989957882237476\\
24770.7635599171	0.0101439910780017\\
28480.358684358	0.0115649566139064\\
32745.4916287773	0.0132735212760643\\
37649.3580679247	0.0147507835952224\\
43287.6128108306	0.0157707365670783\\
49770.2356433211	0.0162665579808211\\
57223.6765935022	0.0162602642750403\\
65793.3224657568	0.0158245922554127\\
75646.3327554629	0.0150570895522936\\
86974.9002617783	0.0140606261165742\\
100000	0.0129297481631745\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0323028177825975\\
0.114975699539774	0.0180203144775623\\
0.132194114846603	0.0103602907480165\\
0.151991108295293	0.00846108284303144\\
0.174752840000768	0.0083227176497651\\
0.200923300256505	0.00767684933486049\\
0.231012970008316	0.0067244523571863\\
0.265608778294669	0.00626846395583705\\
0.305385550883342	0.00659588057875921\\
0.351119173421513	0.00722826741495692\\
0.403701725859655	0.00765141915223302\\
0.464158883361278	0.00772334790135854\\
0.533669923120631	0.00772145749536308\\
0.613590727341317	0.00827127104164285\\
0.705480231071864	0.00984669967870552\\
0.811130830789687	0.0122113009726418\\
0.93260334688322	0.014663727488232\\
1.07226722201032	0.0164979828603115\\
1.23284673944207	0.0172364057181814\\
1.41747416292681	0.0167953450881662\\
1.62975083462064	0.0156697033119766\\
1.87381742286038	0.0150219417177996\\
2.15443469003188	0.0160755911955378\\
2.47707635599171	0.0187810794253955\\
2.8480358684358	0.0219057845329571\\
3.27454916287773	0.0242208164661126\\
3.76493580679247	0.0250212167108564\\
4.32876128108306	0.0242286881704394\\
4.97702356433211	0.0224606267416267\\
5.72236765935022	0.0210323181793319\\
6.57933224657568	0.0214170294098483\\
7.56463327554629	0.0239312665898433\\
8.69749002617784	0.0274367389110637\\
10	0.0305176557736689\\
11.4975699539774	0.0322129184646613\\
13.2194114846603	0.0321087641166503\\
15.1991108295293	0.0302928434820683\\
17.4752840000768	0.0273265849902009\\
20.0923300256505	0.0242261717980069\\
23.1012970008316	0.0222759702241897\\
26.5608778294669	0.0223013067394489\\
30.5385550883342	0.0238168718450616\\
35.1119173421513	0.0253639335909979\\
40.3701725859655	0.0253940056510955\\
46.4158883361278	0.0226377300021213\\
53.3669923120631	0.0165978144794682\\
61.3590727341318	0.0121955138736771\\
70.5480231071865	0.0254773070480311\\
81.1130830789687	0.0554391174468383\\
93.260334688322	0.1487710009026\\
107.226722201032	0.0708200356363354\\
123.284673944207	0.0380745983251543\\
141.74741629268	0.112056686250724\\
162.975083462064	0.51023898685034\\
187.381742286039	0.457292115139829\\
215.443469003188	0.482860268005066\\
247.707635599171	0.401307606449133\\
284.80358684358	0.155992733904737\\
327.454916287773	0.0403854300552724\\
376.493580679247	0.203247825504672\\
432.876128108306	0.285488035028052\\
497.702356433211	0.235857535774588\\
572.236765935022	0.0540566290414848\\
657.933224657568	0.211118320326503\\
756.463327554629	0.153166982795888\\
869.749002617783	0.107011353626036\\
1000	0.111906020821228\\
1149.75699539774	0.0851489607681646\\
1321.94114846603	0.0775367585581785\\
1519.91108295293	0.0749219702289071\\
1747.52840000768	0.0719633908166633\\
2009.23300256505	0.0666671773700976\\
2310.12970008316	0.0589564718048449\\
2656.08778294668	0.0497160290053171\\
3053.85550883341	0.040328965507872\\
3511.19173421513	0.0325146032862028\\
4037.01725859656	0.0280360966837472\\
4641.58883361278	0.0275238013536542\\
5336.69923120631	0.0295499604382362\\
6135.90727341318	0.0320500546724494\\
7054.80231071865	0.0336965534327929\\
8111.30830789687	0.0339305096552531\\
9326.0334688322	0.0326652851000417\\
10722.6722201032	0.0300758350643401\\
12328.4673944207	0.0264722851841733\\
14174.741629268	0.0222277135248357\\
16297.5083462064	0.0177515973614852\\
18738.1742286038	0.0135191472962801\\
21544.3469003188	0.0101812297949438\\
24770.7635599171	0.00861285214267378\\
28480.358684358	0.00913986536258925\\
32745.4916287773	0.0108240168521373\\
37649.3580679247	0.0126507002502315\\
43287.6128108306	0.0141251228759584\\
49770.2356433211	0.015070218727096\\
57223.6765935022	0.0154625140212211\\
65793.3224657568	0.0153575457429429\\
75646.3327554629	0.0148500826070073\\
86974.9002617783	0.0140480791996417\\
100000	0.013055122429579\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_SynthP/RatApprox_r4_sPt2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
%ymin=0.00030,
%ymax=10,
yminorticks=true, 
axis background/.style={fill=none},
title style={font=\bfseries},
title={}, %p = [1.5714]},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.152571604710358\\
0.114975699539774	0.15256909729675\\
0.132194114846603	0.152566021580024\\
0.151991108295293	0.152562230398119\\
0.174752840000768	0.152557534583927\\
0.200923300256505	0.152551690255118\\
0.231012970008316	0.152544382140026\\
0.265608778294669	0.152535201687186\\
0.305385550883342	0.15252361830994\\
0.351119173421513	0.152508941597341\\
0.403701725859655	0.152490271640963\\
0.464158883361278	0.152466433736385\\
0.533669923120631	0.15243589255799\\
0.613590727341317	0.152396639402167\\
0.705480231071864	0.152346044158457\\
0.811130830789687	0.152280661199455\\
0.93260334688322	0.152195975272492\\
1.07226722201032	0.152086069637406\\
1.23284673944207	0.151943194085752\\
1.41747416292681	0.151757205186892\\
1.62975083462064	0.151514845492239\\
1.87381742286038	0.151198823364064\\
2.15443469003188	0.150786652401135\\
2.47707635599171	0.150249212604533\\
2.8480358684358	0.149549010814564\\
3.27454916287773	0.148638156617875\\
3.76493580679247	0.147456150434391\\
4.32876128108306	0.14592773283293\\
4.97702356433211	0.143961314856169\\
5.72236765935022	0.141448967679185\\
6.57933224657568	0.138269696237968\\
7.56463327554629	0.134298898037033\\
8.69749002617784	0.129428726768573\\
10	0.123606877303717\\
11.4975699539774	0.116905568159755\\
13.2194114846603	0.109638196531363\\
15.1991108295293	0.10254313225097\\
17.4752840000768	0.0970233748262238\\
20.0923300256505	0.0952833735398159\\
23.1012970008316	0.0999361715473362\\
26.5608778294669	0.11291643369302\\
30.5385550883342	0.134780703668474\\
35.1119173421513	0.165314091638016\\
40.3701725859655	0.204578562672428\\
46.4158883361278	0.253633782509336\\
53.3669923120631	0.315232046796207\\
61.3590727341318	0.395390307602415\\
70.5480231071865	0.508549084273439\\
81.1130830789687	0.702362585478289\\
93.260334688322	1.3643751833236\\
107.226722201032	0.202231356268482\\
123.284673944207	0.602902562214886\\
141.74741629268	1.1357559739568\\
162.975083462064	3.90554196824604\\
187.381742286039	4.44788193842032\\
215.443469003188	3.87095831526921\\
247.707635599171	3.83522626500504\\
284.80358684358	0.588100005750225\\
327.454916287773	0.490110221701173\\
376.493580679247	1.6536427218579\\
432.876128108306	2.23743281054553\\
497.702356433211	1.15661767349954\\
572.236765935022	0.347294753462174\\
657.933224657568	0.68074671249356\\
756.463327554629	0.83509422287832\\
869.749002617783	0.326922169624301\\
1000	0.503339028193427\\
1149.75699539774	0.378208181989651\\
1321.94114846603	0.309906032794381\\
1519.91108295293	0.260309354098717\\
1747.52840000768	0.221281948033597\\
2009.23300256505	0.189432183404234\\
2310.12970008316	0.162904430672047\\
2656.08778294668	0.140525569420901\\
3053.85550883341	0.121485232254172\\
3511.19173421513	0.105189296665177\\
4037.01725859656	0.0911833370443007\\
4641.58883361278	0.0791087722656933\\
5336.69923120631	0.068675956668011\\
6135.90727341318	0.0596467470463659\\
7054.80231071865	0.051822689161412\\
8111.30830789687	0.0450366971302911\\
9326.0334688322	0.0391469911703353\\
10722.6722201032	0.0340325468167276\\
12328.4673944207	0.0295895879859534\\
14174.741629268	0.0257288222934432\\
16297.5083462064	0.0223732188542785\\
18738.1742286038	0.0194561928842695\\
21544.3469003188	0.0169201026847146\\
24770.7635599171	0.0147149917199554\\
28480.358684358	0.012797526681843\\
32745.4916287773	0.0111300948660729\\
37649.3580679247	0.00968003285294129\\
43287.6128108306	0.00841896465365118\\
49770.2356433211	0.0073222319668774\\
57223.6765935022	0.00636840251968534\\
65793.3224657568	0.00553884499229028\\
75646.3327554629	0.00481736098132689\\
86974.9002617783	0.00418986599925418\\
100000	0.00364411274642366\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.145871777897982\\
0.114975699539774	0.152529514720356\\
0.132194114846603	0.152364892665498\\
0.151991108295293	0.150533628540437\\
0.174752840000768	0.150769099177156\\
0.200923300256505	0.15369612522158\\
0.231012970008316	0.157245680423163\\
0.265608778294669	0.158896299799221\\
0.305385550883342	0.157650430810967\\
0.351119173421513	0.154624175390849\\
0.403701725859655	0.152223921890449\\
0.464158883361278	0.152311530563135\\
0.533669923120631	0.154632905714599\\
0.613590727341317	0.157064626869776\\
0.705480231071864	0.157411707796048\\
0.811130830789687	0.155063743748813\\
0.93260334688322	0.151461262631674\\
1.07226722201032	0.149152573642687\\
1.23284673944207	0.149803834185388\\
1.41747416292681	0.152674953411653\\
1.62975083462064	0.155184608304968\\
1.87381742286038	0.154948774612878\\
2.15443469003188	0.151453027600943\\
2.47707635599171	0.146472187415987\\
2.8480358684358	0.143052257370403\\
3.27454916287773	0.143257605180951\\
3.76493580679247	0.146280218865328\\
4.32876128108306	0.14897609339291\\
4.97702356433211	0.148183588220694\\
5.72236765935022	0.14263611521276\\
6.57933224657568	0.133662593941693\\
7.56463327554629	0.124702992954882\\
8.69749002617784	0.119367319114351\\
10	0.118496638204323\\
11.4975699539774	0.119117919140333\\
13.2194114846603	0.116877075949721\\
15.1991108295293	0.10924039109587\\
17.4752840000768	0.0977432164015869\\
20.0923300256505	0.0897726055522974\\
23.1012970008316	0.0962802738202995\\
26.5608778294669	0.119832378809586\\
30.5385550883342	0.152784036268765\\
35.1119173421513	0.188297822738423\\
40.3701725859655	0.224652567308925\\
46.4158883361278	0.26553740182446\\
53.3669923120631	0.319295431139398\\
61.3590727341318	0.397301139769324\\
70.5480231071865	0.515951656478475\\
81.1130830789687	0.722201532599947\\
93.260334688322	1.41508704456081\\
107.226722201032	0.217769479887817\\
123.284673944207	0.615871602324992\\
141.74741629268	1.14310978092266\\
162.975083462064	4.05276025745679\\
187.381742286039	4.40607928265808\\
215.443469003188	3.87922344464805\\
247.707635599171	3.88878057607392\\
284.80358684358	0.573245284053772\\
327.454916287773	0.59840951530376\\
376.493580679247	1.62149096948151\\
432.876128108306	2.2457379448398\\
497.702356433211	1.04792881127088\\
572.236765935022	0.345142198074085\\
657.933224657568	0.604163390706865\\
756.463327554629	0.801403405410929\\
869.749002617783	0.311497310806989\\
1000	0.500974257462179\\
1149.75699539774	0.376827813562555\\
1321.94114846603	0.299153931924472\\
1519.91108295293	0.239832455433751\\
1747.52840000768	0.194534103816324\\
2009.23300256505	0.161003031456263\\
2310.12970008316	0.136773189177464\\
2656.08778294668	0.11914147729084\\
3053.85550883341	0.105647204183466\\
3511.19173421513	0.0944469665023488\\
4037.01725859656	0.0843880350411566\\
4641.58883361278	0.0748831183663543\\
5336.69923120631	0.0657369811004365\\
6135.90727341318	0.0569938154557441\\
7054.80231071865	0.0488147607186329\\
8111.30830789687	0.0413823710769569\\
9326.0334688322	0.0348339403303802\\
10722.6722201032	0.0292273882360708\\
12328.4673944207	0.0245382531132244\\
14174.741629268	0.0206790667027894\\
16297.5083462064	0.0175281444028108\\
18738.1742286038	0.0149557355829424\\
21544.3469003188	0.0128407001437005\\
24770.7635599171	0.0110774843422367\\
28480.358684358	0.00957763156796476\\
32745.4916287773	0.0082703847031561\\
37649.3580679247	0.0071040398513737\\
43287.6128108306	0.00604665235389201\\
49770.2356433211	0.00508401345909951\\
57223.6765935022	0.00421447308813528\\
65793.3224657568	0.00344221202915211\\
75646.3327554629	0.00277128195557528\\
86974.9002617783	0.00220197126606658\\
100000	0.00172973106794438\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.00751867207986234\\
0.114975699539774	0.0055274446592339\\
0.132194114846603	0.00933214164025846\\
0.151991108295293	0.00808003701955208\\
0.174752840000768	0.00398847207960365\\
0.200923300256505	0.00114892778638277\\
0.231012970008316	0.00473309800495433\\
0.265608778294669	0.00645284500008\\
0.305385550883342	0.00584725979840029\\
0.351119173421513	0.00329546087347999\\
0.403701725859655	0.000367636320701911\\
0.464158883361278	0.00393204155161368\\
0.533669923120631	0.00645965837949288\\
0.613590727341317	0.00720295842165431\\
0.705480231071864	0.00593177276550085\\
0.811130830789687	0.00301241215804925\\
0.93260334688322	0.00181958816369563\\
1.07226722201032	0.0055905653637222\\
1.23284673944207	0.00866565367208741\\
1.41747416292681	0.00997340745269115\\
1.62975083462064	0.00908599924194298\\
1.87381742286038	0.00613731057627245\\
2.15443469003188	0.00237135844918628\\
2.47707635599171	0.00473706247640852\\
2.8480358684358	0.00938079780742906\\
3.27454916287773	0.0127213127080564\\
3.76493580679247	0.0138324223298684\\
4.32876128108306	0.0123394086879749\\
4.97702356433211	0.0084162449031866\\
5.72236765935022	0.00308702790877101\\
6.57933224657568	0.00497412622334826\\
7.56463327554629	0.0111929431471689\\
8.69749002617784	0.0161600566441602\\
10	0.0187626989442275\\
11.4975699539774	0.0184030649618638\\
13.2194114846603	0.0149812050517495\\
15.1991108295293	0.00893851713814019\\
17.4752840000768	0.002160530533367\\
20.0923300256505	0.00819520989795823\\
23.1012970008316	0.0160576714362504\\
26.5608778294669	0.02205261233002\\
30.5385550883342	0.0250620732146561\\
35.1119173421513	0.0244393835591119\\
40.3701725859655	0.0200819101770611\\
46.4158883361278	0.0125231842793988\\
53.3669923120631	0.00408806435575444\\
61.3590727341318	0.0102598755725166\\
70.5480231071865	0.0213524126368856\\
81.1130830789687	0.0332693677613195\\
93.260334688322	0.0603592757899436\\
107.226722201032	0.0180342533634131\\
123.284673944207	0.0184105212979472\\
141.74741629268	0.0242371594923705\\
162.975083462064	0.336635300836761\\
187.381742286039	0.0559957229961761\\
215.443469003188	0.0612361877615752\\
247.707635599171	0.0707529958704531\\
284.80358684358	0.063499091602579\\
327.454916287773	0.108923804874585\\
376.493580679247	0.0321557423388979\\
432.876128108306	0.0735410000443257\\
497.702356433211	0.111928406211265\\
572.236765935022	0.00429590578229299\\
657.933224657568	0.108667042139829\\
756.463327554629	0.0422673999291303\\
869.749002617783	0.0399282746591957\\
1000	0.00236736065238656\\
1149.75699539774	0.026094053973095\\
1321.94114846603	0.0365407150441687\\
1519.91108295293	0.0396079611411089\\
1747.52840000768	0.0381468736545477\\
2009.23300256505	0.0339301595151439\\
2310.12970008316	0.0282445055575309\\
2656.08778294668	0.0220509452835429\\
3053.85550883341	0.016095726143107\\
3511.19173421513	0.0110801841841434\\
4037.01725859656	0.00794050599195923\\
4641.58883361278	0.00751591029523654\\
5336.69923120631	0.00885884026277224\\
6135.90727341318	0.0104114564618673\\
7054.80231071865	0.0115081198386329\\
8111.30830789687	0.012006641781422\\
9326.0334688322	0.0119631465128331\\
10722.6722201032	0.0115064557417676\\
12328.4673944207	0.010780914191191\\
14174.741629268	0.00991674916649404\\
16297.5083462064	0.00901701410593466\\
18738.1742286038	0.00815576816318007\\
21544.3469003188	0.00738221343881846\\
24770.7635599171	0.00672535284150336\\
28480.358684358	0.0061954458107606\\
32745.4916287773	0.00578281517436649\\
37649.3580679247	0.00545891155768377\\
43287.6128108306	0.00518390485556798\\
49770.2356433211	0.0049189173930727\\
57223.6765935022	0.00463647833109812\\
65793.3224657568	0.00432466640643334\\
75646.3327554629	0.00398514522136218\\
86974.9002617783	0.00362805141689864\\
100000	0.00326668273973393\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_SynthP/RatApprox_r4_sPt6.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.027in,
%height=4.748in,
%at={(0.579in,0.412in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=0.00030,
ymax=10,
yminorticks=true,
axis background/.style={fill=none},
title style={font=\bfseries},
title={}, %p = [3.8571]},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.049203633905997\\
0.114975699539774	0.0492068997264623\\
0.132194114846603	0.0492105952140698\\
0.151991108295293	0.0492147655930397\\
0.174752840000768	0.0492194567087987\\
0.200923300256505	0.0492247131440994\\
0.231012970008316	0.0492305754192236\\
0.265608778294669	0.0492370759370726\\
0.305385550883342	0.0492442332196221\\
0.351119173421513	0.0492520438314612\\
0.403701725859655	0.0492604711881151\\
0.464158883361278	0.0492694301880419\\
0.533669923120631	0.0492787662710585\\
0.613590727341317	0.049288227073018\\
0.705480231071864	0.0492974242952732\\
0.811130830789687	0.0493057827165746\\
0.93260334688322	0.0493124724291274\\
1.07226722201032	0.0493163193810503\\
1.23284673944207	0.0493156881941415\\
1.41747416292681	0.049308330116016\\
1.62975083462064	0.0492911881251628\\
1.87381742286038	0.0492601511751074\\
2.15443469003188	0.049209751365932\\
2.47707635599171	0.0491328033427367\\
2.8480358684358	0.049019997757614\\
3.27454916287773	0.0488594858947152\\
3.76493580679247	0.0486365400620711\\
4.32876128108306	0.048333459452305\\
4.97702356433211	0.0479300375671282\\
5.72236765935022	0.0474051492131317\\
6.57933224657568	0.0467403962098649\\
7.56463327554629	0.0459273111881629\\
8.69749002617784	0.0449803415690746\\
10	0.0439584774430535\\
11.4975699539774	0.0429979972424122\\
13.2194114846603	0.0423546961519222\\
15.1991108295293	0.04244105579739\\
17.4752840000768	0.0438209704442985\\
20.0923300256505	0.0471184027215438\\
23.1012970008316	0.0528625044545029\\
26.5608778294669	0.061393686286371\\
30.5385550883342	0.0729224010255553\\
35.1119173421513	0.0876902145833761\\
40.3701725859655	0.106153363145109\\
46.4158883361278	0.129201200015206\\
53.3669923120631	0.158543845745217\\
61.3590727341318	0.19766997657235\\
70.5480231071865	0.254946557425867\\
81.1130830789687	0.358536639686424\\
93.260334688322	0.74204523897058\\
107.226722201032	0.220411424173047\\
123.284673944207	0.222215163854629\\
141.74741629268	0.485251482651744\\
162.975083462064	1.83417887535998\\
187.381742286039	1.73700917858153\\
215.443469003188	1.56751216547926\\
247.707635599171	1.76410672676191\\
284.80358684358	0.258841177966858\\
327.454916287773	0.24488688892832\\
376.493580679247	0.628883259826153\\
432.876128108306	0.896445790081974\\
497.702356433211	0.557147515633865\\
572.236765935022	0.231136187614867\\
657.933224657568	0.383712449714152\\
756.463327554629	0.251349659850246\\
869.749002617783	0.220698327545556\\
1000	0.198420180610079\\
1149.75699539774	0.148582008074191\\
1321.94114846603	0.122930195880529\\
1519.91108295293	0.104000245262403\\
1747.52840000768	0.0888479380816379\\
2009.23300256505	0.0763241992203479\\
2310.12970008316	0.0657979685796445\\
2656.08778294668	0.0568600865180156\\
3053.85550883341	0.0492197525930036\\
3511.19173421513	0.042658203788236\\
4037.01725859656	0.0370044662300978\\
4641.58883361278	0.0321212533398614\\
5336.69923120631	0.0278961277070839\\
6135.90727341318	0.0242356388232718\\
7054.80231071865	0.0210612537619865\\
8111.30830789687	0.0183064229633362\\
9326.0334688322	0.0159143945237552\\
10722.6722201032	0.0138365397602615\\
12328.4673944207	0.0120310392408414\\
14174.741629268	0.0104618304580981\\
16297.5083462064	0.00909775059119815\\
18738.1742286038	0.00791182836337664\\
21544.3469003188	0.00688069241026742\\
24770.7635599171	0.00598407250446039\\
28480.358684358	0.00520437605223207\\
32745.4916287773	0.00452632649021202\\
37649.3580679247	0.00393665319350308\\
43287.6128108306	0.00342382466614405\\
49770.2356433211	0.00297781838174791\\
57223.6765935022	0.00258992184881889\\
65793.3224657568	0.00225256040616874\\
75646.3327554629	0.00195914798616039\\
86974.9002617783	0.00170395766986375\\
100000	0.00148200933508397\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0457086724315428\\
0.114975699539774	0.0485386786690626\\
0.132194114846603	0.0543870132630812\\
0.151991108295293	0.0574094696520691\\
0.174752840000768	0.0570167188472131\\
0.200923300256505	0.0544954070713047\\
0.231012970008316	0.0515330023959776\\
0.265608778294669	0.0493676886339289\\
0.305385550883342	0.0483362015100701\\
0.351119173421513	0.0480427049757646\\
0.403701725859655	0.0479191525528183\\
0.464158883361278	0.0476006190275081\\
0.533669923120631	0.0469336175523084\\
0.613590727341317	0.0458462434671257\\
0.705480231071864	0.0443230063981643\\
0.811130830789687	0.0425269725034825\\
0.93260334688322	0.0409107470304275\\
1.07226722201032	0.0400810776253291\\
1.23284673944207	0.0403456886680984\\
1.41747416292681	0.0413169382739943\\
1.62975083462064	0.0420693190368937\\
1.87381742286038	0.0417211802826011\\
2.15443469003188	0.0399660588945166\\
2.47707635599171	0.0373536110791288\\
2.8480358684358	0.0352255643384497\\
3.27454916287773	0.0349849520067291\\
3.76493580679247	0.0368089813454703\\
4.32876128108306	0.039347791394824\\
4.97702356433211	0.0408640090647572\\
5.72236765935022	0.0402677264108201\\
6.57933224657568	0.0375560172901133\\
7.56463327554629	0.034040611715168\\
8.69749002617784	0.0322785100374267\\
10	0.0345141824267611\\
11.4975699539774	0.0402085727596083\\
13.2194114846603	0.0468725229289873\\
15.1991108295293	0.0524282182399583\\
17.4752840000768	0.0560902946859713\\
20.0923300256505	0.0586050519862761\\
23.1012970008316	0.0622681593140316\\
26.5608778294669	0.0700403133762616\\
30.5385550883342	0.083604474021065\\
35.1119173421513	0.10243301428535\\
40.3701725859655	0.12482972001634\\
46.4158883361278	0.149253884900644\\
53.3669923120631	0.1752894045054\\
61.3590727341318	0.205112552160606\\
70.5480231071865	0.247223533954286\\
81.1130830789687	0.330091332266366\\
93.260334688322	0.664295165553327\\
107.226722201032	0.195622570140523\\
123.284673944207	0.18626110783054\\
141.74741629268	0.388396259217975\\
162.975083462064	1.24465398372801\\
187.381742286039	1.49432882375024\\
215.443469003188	1.29044455799541\\
247.707635599171	1.58619146923297\\
284.80358684358	0.175021502222019\\
327.454916287773	0.303117674907208\\
376.493580679247	0.499929016661721\\
432.876128108306	0.698035993017725\\
497.702356433211	0.421467683180582\\
572.236765935022	0.19642573817971\\
657.933224657568	0.244317198421465\\
756.463327554629	0.135053429624202\\
869.749002617783	0.149708794065942\\
1000	0.141116055016551\\
1149.75699539774	0.113482508673403\\
1321.94114846603	0.101923209490114\\
1519.91108295293	0.0910086998197439\\
1747.52840000768	0.0793835378793869\\
2009.23300256505	0.0676887428905057\\
2310.12970008316	0.0570006260090004\\
2656.08778294668	0.0483807334153073\\
3053.85550883341	0.0425758565478519\\
3511.19173421513	0.0396553357156717\\
4037.01725859656	0.0388708740733808\\
4641.58883361278	0.039059879902967\\
5336.69923120631	0.0392009685543621\\
6135.90727341318	0.0386532398550846\\
7054.80231071865	0.0371348471469998\\
8111.30830789687	0.0346289421359747\\
9326.0334688322	0.0312949351710433\\
10722.6722201032	0.0273996136362771\\
12328.4673944207	0.0232716398614229\\
14174.741629268	0.0192836163287035\\
16297.5083462064	0.0158590252167423\\
18738.1742286038	0.0134615618437589\\
21544.3469003188	0.0124360658556785\\
24770.7635599171	0.012691410064874\\
28480.358684358	0.0137001508590057\\
32745.4916287773	0.0148963807942776\\
37649.3580679247	0.0159062976683582\\
43287.6128108306	0.0165394780765489\\
49770.2356433211	0.0167296826117725\\
57223.6765935022	0.0164901885451303\\
65793.3224657568	0.0158828010385979\\
75646.3327554629	0.0149940204054239\\
86974.9002617783	0.0139163599602064\\
100000	0.0127351337704274\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0287963289500747\\
0.114975699539774	0.0130810448448362\\
0.132194114846603	0.00853792999892593\\
0.151991108295293	0.00969462681564875\\
0.174752840000768	0.00916827907555673\\
0.200923300256505	0.00654048020813175\\
0.231012970008316	0.00289862918458925\\
0.265608778294669	0.00111043305016764\\
0.305385550883342	0.00398960261145292\\
0.351119173421513	0.00609581645219886\\
0.403701725859655	0.00736767966186514\\
0.464158883361278	0.00804709055962958\\
0.533669923120631	0.00842369899576894\\
0.613590727341317	0.00882066417674143\\
0.705480231071864	0.0096345728472679\\
0.811130830789687	0.0111575862128605\\
0.93260334688322	0.0132612977868811\\
1.07226722201032	0.015411899580323\\
1.23284673944207	0.0169741518566849\\
1.41747416292681	0.017506180576169\\
1.62975083462064	0.0170018526721688\\
1.87381742286038	0.0161035828818551\\
2.15443469003188	0.0160657125898809\\
2.47707635599171	0.0178359916735973\\
2.8480358684358	0.0209351790167876\\
3.27454916287773	0.0240204327106917\\
3.76493580679247	0.0259324687659216\\
4.32876128108306	0.0260881328822979\\
4.97702356433211	0.0246290216719867\\
5.72236765935022	0.022585023092267\\
6.57933224657568	0.0218196202143832\\
7.56463327554629	0.0238118090309653\\
8.69749002617784	0.0279743333827275\\
10	0.0324358253417419\\
11.4975699539774	0.035570820275764\\
13.2194114846603	0.0364353174384248\\
15.1991108295293	0.034810861716654\\
17.4752840000768	0.0313025133182525\\
20.0923300256505	0.0275415803447783\\
23.1012970008316	0.0260513623495827\\
26.5608778294669	0.0283703036753311\\
30.5385550883342	0.03305578716566\\
35.1119173421513	0.0373813817288592\\
40.3701725859655	0.039176119778191\\
46.4158883361278	0.0370763122849357\\
53.3669923120631	0.0306439458377314\\
61.3590727341318	0.0216793462546053\\
70.5480231071865	0.0202434605108461\\
81.1130830789687	0.0367831407316691\\
93.260334688322	0.087144942555047\\
107.226722201032	0.025262042157179\\
123.284673944207	0.0383286811462669\\
141.74741629268	0.0972033661772093\\
162.975083462064	0.592837671365592\\
187.381742286039	0.252120201014464\\
215.443469003188	0.332317934752495\\
247.707635599171	0.178021759329435\\
284.80358684358	0.1286968321997\\
327.454916287773	0.0724301295470805\\
376.493580679247	0.13705114194501\\
432.876128108306	0.198598047288625\\
497.702356433211	0.186373590188938\\
572.236765935022	0.0364918410339451\\
657.933224657568	0.191249671904553\\
756.463327554629	0.138538985938886\\
869.749002617783	0.0848830538373732\\
1000	0.09765609097642\\
1149.75699539774	0.0711047276472727\\
1321.94114846603	0.0642950287519151\\
1519.91108295293	0.0633196643780069\\
1747.52840000768	0.0622390973088395\\
2009.23300256505	0.058876030359705\\
2310.12970008316	0.053148852705427\\
2656.08778294668	0.0459338965151214\\
3053.85550883341	0.0385375756269817\\
3511.19173421513	0.0324512878985927\\
4037.01725859656	0.0289757260349209\\
4641.58883361278	0.0284099709633429\\
5336.69923120631	0.029692529933985\\
6135.90727341318	0.0313326360313761\\
7054.80231071865	0.0322856801387749\\
8111.30830789687	0.0320686315272661\\
9326.0334688322	0.0305967994532469\\
10722.6722201032	0.0280282946819791\\
12328.4673944207	0.0246572043321193\\
14174.741629268	0.0208509305381485\\
16297.5083462064	0.0170305367321379\\
18738.1742286038	0.0136929707843193\\
21544.3469003188	0.0114259059294298\\
24770.7635599171	0.0106929932556757\\
28480.358684358	0.0113360751667008\\
32745.4916287773	0.0126544441150464\\
37649.3580679247	0.0140172501179613\\
43287.6128108306	0.0150734138420148\\
49770.2356433211	0.0156767723815332\\
57223.6765935022	0.0158031564990637\\
65793.3224657568	0.0154991470713468\\
75646.3327554629	0.0148485593612546\\
86974.9002617783	0.0139484201888468\\
100000	0.0128922926314291\\
};
\end{axis}
\end{tikzpicture}%

==> Graphics/PVF_SynthP/RelErrorComp_r4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.75in,
%at={(1.011in,0.646in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Parameter},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative $\cbfH_2$ error},
axis background/.style={fill=none},
title style={font=\bfseries},
title={Approximation Quality over Parameter Range}, %Approximation Quality with 4 basis functions},
unit vector ratio*=1 0.75 1,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos = outer north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width=2pt]
  table[row sep=crcr]{%
1	0.0530283506824558\\
1.04040404040404	0.0433081033503691\\
1.08080808080808	0.0362924359933657\\
1.12121212121212	0.0323181755059271\\
1.16161616161616	0.0313168249729593\\
1.2020202020202	0.0326069330190318\\
1.24242424242424	0.0379901217729351\\
1.28282828282828	0.0438432864390484\\
1.32323232323232	0.0490337882941489\\
1.36363636363636	0.0534893570198831\\
1.4040404040404	0.0571989359507645\\
1.44444444444444	0.0601831750918594\\
1.48484848484848	0.06248264310716\\
1.52525252525253	0.0641534035755116\\
1.56565656565657	0.0652660354711901\\
1.60606060606061	0.0659064043006442\\
1.64646464646465	0.0695133597247378\\
1.68686868686869	0.0749815615630354\\
1.72727272727273	0.0813349680063237\\
1.76767676767677	0.088607962179642\\
1.80808080808081	0.0967847756877455\\
1.84848484848485	0.105804130956099\\
1.88888888888889	0.115565267217299\\
1.92929292929293	0.125933491534957\\
1.96969696969697	0.136744430922416\\
2.01010101010101	0.147806967924939\\
2.05050505050505	0.158905279667093\\
2.09090909090909	0.169800554100057\\
2.13131313131313	0.180232957962123\\
2.17171717171717	0.189924373760142\\
2.21212121212121	0.198582356848129\\
2.25252525252525	0.205905707385216\\
2.29292929292929	0.211592012176518\\
2.33333333333333	0.215347495645891\\
2.37373737373737	0.216899547122039\\
2.41414141414141	0.216012409036457\\
2.45454545454545	0.212506812978429\\
2.49494949494949	0.206285026439847\\
2.53535353535354	0.197364182964197\\
2.57575757575758	0.185923563469956\\
2.61616161616162	0.172376661513468\\
2.65656565656566	0.157486859943186\\
2.6969696969697	0.142550514612739\\
2.73737373737374	0.129636643449472\\
2.77777777777778	0.129844155661514\\
2.81818181818182	0.131528515352883\\
2.85858585858586	0.134639454449875\\
2.8989898989899	0.150917582468266\\
2.93939393939394	0.176811727288776\\
2.97979797979798	0.207214490682203\\
3.02020202020202	0.240323318867847\\
3.06060606060606	0.274826102369814\\
3.1010101010101	0.309757675862035\\
3.14141414141414	0.344382640544936\\
3.18181818181818	0.378118726964137\\
3.22222222222222	0.410487205473071\\
3.26262626262626	0.44107794974602\\
3.3030303030303	0.469521177139067\\
3.34343434343434	0.495460903104466\\
3.38383838383838	0.518526669559209\\
3.42424242424242	0.538300675087987\\
3.46464646464646	0.554277551045079\\
3.50505050505051	0.565814272900068\\
3.54545454545455	0.572069111574001\\
3.58585858585859	0.571933316666764\\
3.62626262626263	0.563971859089618\\
3.66666666666667	0.539226139717426\\
3.70707070707071	0.485831581368534\\
3.74747474747475	0.426674705370437\\
3.78787878787879	0.363462018249714\\
3.82828282828283	0.29914470764668\\
3.86868686868687	0.239211698805744\\
3.90909090909091	0.194282156749187\\
3.94949494949495	0.180607526813533\\
3.98989898989899	0.205712598513095\\
4.03030303030303	0.257185497182535\\
4.07070707070707	0.301806745366282\\
4.11111111111111	0.34030286963964\\
4.15151515151515	0.371475164238472\\
4.19191919191919	0.394990612326425\\
4.23232323232323	0.411370364004384\\
4.27272727272727	0.42135382524861\\
4.31313131313131	0.425652235728024\\
4.35353535353535	0.42486493905057\\
4.39393939393939	0.419461469816585\\
4.43434343434343	0.409788031723163\\
4.47474747474747	0.39608094046199\\
4.51515151515152	0.378480050051481\\
4.55555555555556	0.357039708124949\\
4.5959595959596	0.331736780178\\
4.63636363636364	0.30247638061432\\
4.67676767676768	0.269097302121747\\
4.71717171717172	0.231382778694962\\
4.75757575757576	0.189095586041571\\
4.7979797979798	0.142119062481716\\
4.83838383838384	0.0912122378829334\\
4.87878787878788	0.0590520170196573\\
4.91919191919192	0.0633181461657443\\
4.95959595959596	0.133333278858778\\
5	0.220031290982724\\
};
\addlegendentry{Polynomial}

\addplot [color=red,line width=2pt]
  table[row sep=crcr]{%
1	0.0328697175763129\\
1.04040404040404	0.0263504214576962\\
1.08080808080808	0.0204676256464274\\
1.12121212121212	0.02321476128297\\
1.16161616161616	0.0303675264910665\\
1.2020202020202	0.040029623952681\\
1.24242424242424	0.0493765449614462\\
1.28282828282828	0.0576838714537002\\
1.32323232323232	0.0649075902154857\\
1.36363636363636	0.0710189962352715\\
1.4040404040404	0.0759984006836552\\
1.44444444444444	0.0798332557971924\\
1.48484848484848	0.0825179974527079\\
1.52525252525253	0.0840548920587584\\
1.56565656565657	0.0844557809936158\\
1.60606060606061	0.0837449057521793\\
1.64646464646465	0.0819632553097034\\
1.68686868686869	0.0791752359730742\\
1.72727272727273	0.075479043839034\\
1.76767676767677	0.0710230533343894\\
1.80808080808081	0.0660318320911978\\
1.84848484848485	0.0608462309656701\\
1.88888888888889	0.0559781666332095\\
1.92929292929293	0.0521588522116462\\
1.96969696969697	0.0503003990651348\\
2.01010101010101	0.0512452012612225\\
2.05050505050505	0.0553614113972523\\
2.09090909090909	0.0623803505191975\\
2.13131313131313	0.0716486334856469\\
2.17171717171717	0.0824531855406119\\
2.21212121212121	0.0941697515244999\\
2.25252525252525	0.10627743790867\\
2.29292929292929	0.118331736893446\\
2.33333333333333	0.129937933761095\\
2.37373737373737	0.140734339395324\\
2.41414141414141	0.150384562447337\\
2.45454545454545	0.15857632593526\\
2.49494949494949	0.165024678180762\\
2.53535353535354	0.169477974935885\\
2.57575757575758	0.171725363076945\\
2.61616161616162	0.171604699593554\\
2.65656565656566	0.169009980943226\\
2.6969696969697	0.163897521836564\\
2.73737373737374	0.156290384803317\\
2.77777777777778	0.146281006556012\\
2.81818181818182	0.134032741499624\\
2.85858585858586	0.119782523335787\\
2.8989898989899	0.103850176121593\\
2.93939393939394	0.0950323302298873\\
2.97979797979798	0.0890339452876156\\
3.02020202020202	0.0824152236375095\\
3.06060606060606	0.0753622731152703\\
3.1010101010101	0.0680960398027433\\
3.14141414141414	0.0622680146521131\\
3.18181818181818	0.0722642011252617\\
3.22222222222222	0.0816602374445337\\
3.26262626262626	0.09363426407999\\
3.3030303030303	0.111739935273005\\
3.34343434343434	0.128832201732473\\
3.38383838383838	0.144514832766811\\
3.42424242424242	0.158439278443366\\
3.46464646464646	0.170260603514212\\
3.50505050505051	0.17960793065741\\
3.54545454545455	0.186059629476778\\
3.58585858585859	0.189121899494945\\
3.62626262626263	0.188216518349174\\
3.66666666666667	0.180289879158068\\
3.70707070707071	0.161445883529153\\
3.74747474747475	0.13959297613674\\
3.78787878787879	0.118021125161927\\
3.82828282828283	0.096974675181649\\
3.86868686868687	0.0818509297875568\\
3.90909090909091	0.0802015708161591\\
3.94949494949495	0.0797897805747511\\
3.98989898989899	0.0811811605810471\\
4.03030303030303	0.0845747261019642\\
4.07070707070707	0.0846410831821342\\
4.11111111111111	0.0872048841538039\\
4.15151515151515	0.091512880139009\\
4.19191919191919	0.09353516409396\\
4.23232323232323	0.0977458327767003\\
4.27272727272727	0.0993862904181674\\
4.31313131313131	0.0982372640015704\\
4.35353535353535	0.0947407316548239\\
4.39393939393939	0.0893267798834366\\
4.43434343434343	0.0824142658531616\\
4.47474747474747	0.0744115948465074\\
4.51515151515152	0.0657206856819276\\
4.55555555555556	0.0567505820852786\\
4.5959595959596	0.0479530660644497\\
4.63636363636364	0.0399026413614763\\
4.67676767676768	0.0334419232125337\\
4.71717171717172	0.0297905153331266\\
4.75757575757576	0.0314167998242569\\
4.7979797979798	0.0427060920989925\\
4.83838383838384	0.0549222418065164\\
4.87878787878788	0.0671641654339266\\
4.91919191919192	0.079447450449748\\
4.95959595959596	0.0918148719285522\\
5	0.104338968379047\\
};
\addlegendentry{Rational}

\end{axis}
\end{tikzpicture}%
